A probabilistic model for the numerical solution of initial value problems

Like many numerical methods, solvers for initial value problems (IVPs) on ordinary differential equations estimate an analytically intractable quantity, using the results of tractable computations as inputs. This structure is closely connected to the notion of inference on latent variables in statistics. We describe a class of algorithms that formulate the solution to an IVP as inference on a latent path that is a draw from a Gaussian process probability measure (or equivalently, the solution of a linear stochastic differential equation). We then show that certain members of this class are connected precisely to generalized linear methods for ODEs, a number of Runge--Kutta methods, and Nordsieck methods. This probabilistic formulation of classic methods is valuable in two ways: analytically, it highlights implicit prior assumptions favoring certain approximate solutions to the IVP over others, and gives a precise meaning to the old observation that these methods act like filters. Practically, it endows the classic solvers with `docking points' for notions of uncertainty and prior information about the initial value, the value of the ODE itself, and the solution of the problem.

==> BRUSWOD-adapt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=0,
ymax=5,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53581123745347	2.95381236811216\\
1.57310164557166	2.90541306919159\\
1.61185252873568	2.85479131011273\\
1.65202329118887	2.80195878554493\\
1.69354748762119	2.74695410555285\\
1.7363287969257	2.68984738023692\\
1.78023712949195	2.63074475059302\\
1.8251051459662	2.56979258231228\\
1.87072553022903	2.50718096819263\\
1.91684941058974	2.44314612616619\\
1.96318634690149	2.3779712480518\\
2.00940628206547	2.31198536511483\\
2.05514378019492	2.24555986538641\\
2.10000473215452	2.1791024341\\
2.14357550403725	2.11304839209105\\
2.18543425112969	2.04784966298421\\
2.22516384976853	1.98396187841145\\
2.26236565472749	1.92183038877594\\
2.29667311705615	1.8618761375617\\
2.32776423618761	1.80448243845678\\
2.3553718919412	1.74998364282109\\
2.37929130232804	1.69865650206319\\
2.39938415088289	1.65071474392736\\
2.41557927222502	1.60630704243191\\
2.42787011935091	1.56551822521112\\
2.43630951013326	1.52837328068232\\
2.44100233038801	1.49484353562508\\
2.44209694548789	1.46485428465151\\
2.43977605078876	1.43829315975562\\
2.43424759649386	1.415018608993\\
2.42573628410334	1.39486798041612\\
2.41447597779441	1.37766485276972\\
2.40070322740945	1.36322539573216\\
2.38465197486416	1.35136366470933\\
2.36654941993801	1.34189583060876\\
2.34661295536909	1.33464341225476\\
2.32504804205666	1.32943562045985\\
2.30204687769816	1.32611094304342\\
2.27778771069984	1.3245181045486\\
2.25243466029848	1.3245165282046\\
2.22613791910745	1.32597641504554\\
2.19903423235664	1.32877853934279\\
2.17124756659317	1.33281384294357\\
2.14288989804887	1.33798289523986\\
2.11406206643341	1.34419527117857\\
2.08485465322079	1.35136888736424\\
2.05534885451693	1.35942932599215\\
2.02561732747403	1.36830916797853\\
1.99572499619075	1.3779473500302\\
1.96572980839122	1.38828855526755\\
1.93568343818898	1.39928264313367\\
1.90563193317762	1.41088412145019\\
1.87561630617018	1.42305166141331\\
1.84567307333344	1.43574765487721\\
1.81583474138627	1.44893781230467\\
1.78613024708193	1.46259079915395\\
1.75658535247319	1.47667790812462\\
1.72722299954474	1.49117276452812\\
1.69806362774848	1.5060510620261\\
1.6691254578402	1.52129032604706\\
1.64042474522285	1.53686970231913\\
1.61197600577674	1.55276976811921\\
1.58379221691859	1.56897236402025\\
1.55588499639081	1.58546044410633\\
1.52826476104727	1.60221794281208\\
1.50094086767867	1.61922965672375\\
1.47392173771417	1.63648113984638\\
1.44721496744076	1.65395861100179\\
1.42082742521086	1.67164887216224\\
1.39476533694773	1.68953923665773\\
1.36903436111895	1.70761746630881\\
1.34363965422181	1.72587171664186\\
1.31858592771333	1.74429048943463\\
1.29387749721984	1.76286259191999\\
1.26951832477578	1.7815771020453\\
1.24551205476656	1.80042333924537\\
1.22186204418601	1.81939084023859\\
1.19857138776302	1.83846933939977\\
1.17564293846394	1.85764875330066\\
1.15307932383655	1.87691916904075\\
1.13088295862552	1.8962708360168\\
1.10905605405965	1.91569416080188\\
1.08760062418519	1.9351797048226\\
1.06651848959662	1.9547181845382\\
1.04581127889771	1.97430047383834\\
1.02548042820749	1.99391760838639\\
1.00552717901117	2.01356079164513\\
0.985952574640834	2.03322140232948\\
0.966757455658142	2.05289100303975\\
0.94794245439756	2.07256134983521\\
0.929507988915537	2.0922244025177\\
0.911454256578365	2.1118723354018\\
0.893781227507311	2.13149754835792\\
0.876488638085436	2.15109267792483\\
0.859575984715705	2.17065060829877\\
0.843042518004514	2.19016448201829\\
0.826887237528115	2.20962771017717\\
0.811108887322694	2.2290339820115\\
0.795705952221133	2.24837727372214\\
0.780676655141456	2.26765185640958\\
0.766018955413797	2.28685230301436\\
0.751730548214144	2.30597349417322\\
0.737808865154741	2.32501062291834\\
0.724251076063078	2.34395919816444\\
0.711054091963777	2.36281504694522\\
0.698214569260589	2.3815743153778\\
0.68572891510025	2.40023346834982\\
0.673593293884246	2.41878928793927\\
0.661803634881723	2.43723887059191\\
0.650355640883597	2.45557962309404\\
0.639244797827859	2.4738092573911\\
0.628466385315954	2.49192578431289\\
0.618015487933386	2.50992750627604\\
0.607887007280348	2.52781300904183\\
0.598075674615301	2.54558115261408\\
0.588576064009801	2.56323106136689\\
0.579382605912923	2.58076211349486\\
0.570489601023004	2.59817392988112\\
0.561891234365536	2.61546636247877\\
0.553581589479441	2.63263948230062\\
0.545554662616932	2.64969356711088\\
0.537804376866786	2.66662908890936\\
0.530324596116658	2.68344670129509\\
0.523109138775842	2.70014722679203\\
0.516151791186233	2.71673164421456\\
0.509446320656389	2.7332010761447\\
0.502986488060924	2.74955677658716\\
0.496766059954278	2.76580011886232\\
0.490778820155344	2.78193258379075\\
0.485018580766815	2.79795574821646\\
0.479479192599927	2.81387127390993\\
0.47415455498189	2.82968089688566\\
0.469038624929718	2.845386417163\\
0.464125425680557	2.86098968899322\\
0.459409054573734	2.87649261157033\\
0.454883690284922	2.89189712023838\\
0.450543599417922	2.90720517820244\\
0.44638314246349	2.9224187687471\\
0.442396779138092	2.93753988796162\\
0.43857907311926	2.95257053796756\\
0.434924696196913	2.96751272064169\\
0.431428431861726	2.98236843182403\\
0.428085178354575	2.99713965599847\\
0.424889951202005	3.01182836143162\\
0.421837885263541	3.02643649575355\\
0.418924236318698	3.04096598196286\\
0.416144382220387	3.0554187148377\\
0.413493823643303	3.06979655773287\\
0.410968184454585	3.08410133974352\\
0.408563211734624	3.09833485321471\\
0.406274775475052	3.11249885157682\\
0.404098867980515	3.12659504748608\\
0.402031602999983	3.14062511125038\\
0.400069214612813	3.15459066952028\\
0.398208055893093	3.16849330422616\\
0.396444597376054	3.18233455174233\\
0.394775425347542	3.19611590226037\\
0.393197239978178	3.20983879935386\\
0.391706853321493	3.2235046397178\\
0.39030118719438	3.23711477306704\\
0.388977270957675	3.25067050217815\\
0.387732239212812	3.26417308306056\\
0.38656332942948	3.27762372524349\\
0.385467879518585	3.29102359216573\\
0.384443325363278	3.30437380165649\\
0.383487198319919	3.31767542649603\\
0.38259712269981	3.33092949504587\\
0.381770813241707	3.34413699193877\\
0.381006072584112	3.35729885881953\\
0.380300788745497	3.37041599512863\\
0.379652932619791	3.38348925892076\\
0.37906055549372	3.3965194677116\\
0.378521786591869	3.40950739934635\\
0.378034830654644	3.42245379288416\\
0.377597965553708	3.43535934949336\\
0.377209539948864	3.44822473335256\\
0.376867970989836	3.46105057255335\\
0.37657174206588	3.4738374600008\\
0.376319400605728	3.48658595430821\\
0.376109555929923	3.499296580683\\
0.375940877157232	3.51196983180108\\
0.375812091166467	3.52460616866713\\
0.375721980614728	3.53720602145887\\
0.375669382012808	3.54976979035316\\
0.375653183858295	3.56229784633252\\
0.375672324826479	3.57479053197061\\
0.375725792019175	3.58724816219552\\
0.375812619271231	3.59967102502974\\
0.375931885514702	3.61205938230607\\
0.376082713199878	3.62441347035874\\
0.376264266772585	3.63673350068924\\
0.376475751207454	3.64901966060637\\
0.376716410596159	3.66127211384002\\
0.376985526789354	3.67349100112891\\
0.37728241809236	3.68567644078153\\
0.377606438012646	3.69782852921064\\
0.377956974058537	3.70994734144122\\
0.378333446588439	3.72203293159159\\
0.378735307708487	3.73408533332836\\
0.379162040219031	3.74610456029465\\
0.379613156607115	3.75809060651233\\
0.380088198085724	3.7700434467579\\
0.380586733676882	3.78196303691265\\
0.381108359339152	3.79384931428694\\
0.381652697137331	3.80570219791897\\
0.382219394453714	3.81752158884823\\
0.382808123240372	3.82930737036369\\
0.38341857931033	3.8410594082271\\
0.384050481667906	3.85277755087136\\
0.384703571876728	3.86446162957432\\
0.385377613464197	3.87611145860799\\
0.386072391362269	3.88772683536336\\
0.386787711383399	3.89930754045083\\
0.387523399730857	3.91085333777654\\
0.388279302542591	3.92236397459426\\
0.389055285468301	3.93383918153324\\
0.389851233278906	3.94527867260167\\
0.390667049507792	3.95668214516592\\
0.391502656123361	3.96804927990531\\
0.392357993232434	3.97937974074227\\
0.393233018814043	3.99067317474782\\
0.394127708483263	4.0019292120219\\
0.395042055284797	4.01314746554857\\
0.395976069516032	4.02432753102542\\
0.396929778579356	4.03546898666709\\
0.397903226863642	4.04657139298219\\
0.398896475654795	4.05763429252333\\
0.399909603075353	4.0686572096095\\
0.400942704053225	4.07963965002036\\
0.401995890319655	4.09058110066148\\
0.40306929043663	4.10148102920004\\
0.404163049853996	4.11233888366986\\
0.405277330996612	4.123154092045\\
0.406412313381992	4.13392606178081\\
0.407568193768903	4.14465417932138\\
0.408745186337557	4.15533780957202\\
0.409943522902028	4.1659762953357\\
0.411163453155717	4.1765689567118\\
0.412405244950719	4.18711509045563\\
0.413669184612079	4.19761396929726\\
0.414955577288034	4.20806484121757\\
0.416264747337443	4.21846692867981\\
0.417597038755742	4.22881942781449\\
0.418952815640953	4.23912150755521\\
0.420332462701237	4.24937230872325\\
0.421736385805912	4.25957094305808\\
0.423165012581776	4.26971649219103\\
0.424618793056752	4.27980800655928\\
0.426098200353232	4.28984450425678\\
0.427603731433679	4.2998249698184\\
0.429135907901037	4.30974835293385\\
0.432282411821314	4.32941948811685\\
0.435542411911667	4.34884875671317\\
0.438921063798045	4.36802635241467\\
0.442424016196172	4.38694175943641\\
0.446057453394268	4.40558368943784\\
0.449828143645357	4.42394001071607\\
0.453743494279242	4.44199766860771\\
0.45781161448596	4.45974259586068\\
0.462041386896159	4.47715961151971\\
0.466442549284073	4.49423230662314\\
0.471025787968391	4.51094291469763\\
0.475802844779395	4.52727216467842\\
0.480786639816832	4.54319911344352\\
0.48599141266434	4.55870095461038\\
0.491432885250805	4.57375279960399\\
0.497128450202399	4.58832742621011\\
0.503097389332665	4.60239498885414\\
0.509361127908759	4.61592268365025\\
0.515943531562939	4.62887435978586\\
0.522871254266539	4.64121006695002\\
0.530174147711871	4.65288552621555\\
0.537885744898514	4.66385150886835\\
0.546043833818117	4.67405310401002\\
0.554691141100362	4.68342885107632\\
0.563876150573863	4.69190970742973\\
0.573654088286545	4.69941781346616\\
0.584088114087617	4.70586500769275\\
0.595250771121162	4.71115103115965\\
0.60722575938537	4.71516134348604\\
0.620110119205018	4.71776445000112\\
0.634016936849546	4.71880860918731\\
0.649078720085813	4.71811774888873\\
0.665451639861389	4.71548636449106\\
0.683320900601899	4.71067309687494\\
0.692884122860227	4.70736106663118\\
0.702907593212481	4.70339258407759\\
0.713425999710588	4.69872339566211\\
0.72447751227902	4.6933050365933\\
0.73610421433603	4.68708432521494\\
0.748352597533762	4.68000278499515\\
0.761274130106053	4.67199598227538\\
0.774925911233835	4.66299276577208\\
0.789371426104479	4.65291439128885\\
0.804681419048249	4.64167351206825\\
0.820934905337205	4.62917301163171\\
0.838220346016165	4.61530465172098\\
0.856637014565939	4.59994750299402\\
0.876296589362763	4.58296612033534\\
0.897325011807928	4.56420841799322\\
0.919864656651016	4.54350319224138\\
0.944076868263086	4.5206572310268\\
0.970144924093208	4.49545194143476\\
0.998277493540243	4.46763941750597\\
1.02871266568833	4.43693786429912\\
1.06172262047494	4.40302629147957\\
1.09761901095814	4.36553839517376\\
1.1367591028918	4.32405556711457\\
1.17955267115104	4.2780990162563\\
1.22646956357751	4.22712107782235\\
1.27804768463106	4.17049594616392\\
1.33490088237934	4.10751034408965\\
1.39772578085416	4.03735509724964\\
1.46730589699022	3.95911931068429\\
1.54451029919311	3.87178997019677\\
1.6302824658142	3.77426145998998\\
1.72561277374144	3.66536182431341\\
1.83148521915816	3.54390558819593\\
1.94878597079072	3.40878617291436\\
2.07815946907633	3.25912309976832\\
2.21979982269781	3.09447741355452\\
2.37317604901399	2.91513811900274\\
2.53671531291094	2.72245661727641\\
2.70751177677622	2.51916177960308\\
2.88118067432122	2.30953441455424\\
3.05200584012684	2.09928850396137\\
3.21348454260501	1.89504827952508\\
3.35922814955435	1.7034547490781\\
3.48398273529783	1.53013249524294\\
3.58442343742671	1.37886396419615\\
3.65945692549823	1.25124437643167\\
3.70999609212389	1.14686379353942\\
3.73838704843629	1.06384529403287\\
3.74774358396272	0.999488500274858\\
3.74138290059139	0.950824385615674\\
3.72244499319277	0.914995953066666\\
3.69369033125817	0.889466397105335\\
3.65742957011871	0.872097877844592\\
3.61553363218207	0.861150448990111\\
3.56948363767986	0.855240479615881\\
3.52043455457754	0.853284186055969\\
3.46927817061265	0.854440556539964\\
3.41669878270729	0.858060363032484\\
3.36321950030194	0.86364353609589\\
3.30923934264332	0.870804911522921\\
3.25506228125843	0.87924737135468\\
3.20091965125842	0.888741102890742\\
3.14698729619207	0.899107729936322\\
3.09339862182819	0.910208234308514\\
3.04025451514758	0.921933783363422\\
2.98763088094596	0.934198766108389\\
2.93558437599537	0.946935499624988\\
2.88415678214305	0.960090195917693\\
2.83337835172345	0.973619879590403\\
2.78327037603745	0.987490023559527\\
2.73384716517862	1.00167272811696\\
2.68511758056888	1.01614531229327\\
2.63708622646597	1.03088921910736\\
2.58975438048675	1.04588916065284\\
2.54312072360635	1.06113244715784\\
2.49718191544286	1.07660845774626\\
2.45193304966647	1.0923082207979\\
2.40736801611907	1.10822407944486\\
2.36347979002167	1.12434942348383\\
2.32026066393885	1.14067847333164\\
2.27770243461004	1.15720610493574\\
2.23579655403233	1.17392770706099\\
2.1945342521016	1.19083906428561\\
2.15390663652534	1.20793626050475\\
2.11390477448117	1.22521559887492\\
2.07451975954661	1.24267353500358\\
2.03574276668216	1.26030662086834\\
1.99756509746803	1.27811145748126\\
1.95997821734287	1.29608465472739\\
1.92297378623365	1.31422279713424\\
1.88654368368342	1.33252241458629\\
1.85068002935894	1.35097995720363\\
1.81537519964187	1.36959177376643\\
1.78062184086408	1.38835409319722\\
1.74641287963366	1.40726300871704\\
1.71274153060647	1.42631446437526\\
1.67960130198445	1.44550424372007\\
1.646985998963	1.46482796043056\\
1.61488972530261	1.48428105077473\\
1.58330688316199	1.50385876779176\\
1.552232171301	1.52355617712456\\
1.52166058173852	1.54336815444913\\
1.49158739493237	1.56328938446329\\
1.46200817353732	1.58331436140886\\
1.43291875478665	1.60343739110864\\
1.40431524153946	1.6236525945042\\
1.37619399203257	1.64395391268139\\
1.34855160837678	1.66433511336939\\
1.3213849238402	1.6847897988956\\
1.29469098896569	1.70531141557302\\
1.26846705657594	1.7258932644894\\
1.24271056572734	1.74652851365872\\
1.21741912468241	1.76721021148565\\
1.19259049298024	1.78793130148251\\
1.16822256269403	1.80868463816658\\
1.14431333897522	1.82946300405382\\
1.12086091999402	1.85025912765234\\
1.09786347639511	1.87106570234785\\
1.0753192303972	1.89187540606042\\
1.05322643467344	1.91268092154214\\
1.03158335115501	1.9334749571754\\
1.01038822990912	1.95425026812144\\
0.989639288242547	1.97499967766426\\
0.969334690188389	1.99571609858691\\
0.949472526530448	2.01639255441569\\
0.930050795520144	2.03702220036581\\
0.911067384436984	2.05759834382156\\
0.89252005213624	2.07811446418904\\
0.874406412721315	2.09856423196316\\
0.856723920467947	2.11894152685746\\
0.839469856114759	2.13924045485624\\
0.822641314622364	2.15945536405839\\
0.806235194488252	2.17958085919518\\
0.790248188687748	2.19961181472001\\
0.774676777295357	2.21954338638255\\
0.759517221822679	2.2393710212169\\
0.744765561290854	2.25909046589157\\
0.730417610037998	2.27869777338545\\
0.716468957243853	2.29818930797359\\
0.702914968136887	2.31756174852285\\
0.689750786832757	2.33681209011578\\
0.676971340737657	2.35593764403673\\
0.664571346436142	2.37493603617032\\
0.652545316970878	2.39380520387593\\
0.640887570410344	2.41254339141517\\
0.629592239592211	2.43114914401998\\
0.618653282922479	2.44962130069909\\
0.608064496105049	2.46795898588793\\
0.597819524673173	2.48616160005339\\
0.587911877192439	2.50422880936902\\
0.578334939004749	2.52216053457896\\
0.569081986384555	2.53995693916988\\
0.56014620098165	2.55761841696952\\
0.551520684429334	2.57514557928864\\
0.543198473002237	2.59253924171986\\
0.535172552214746	2.60980041070254\\
0.527435871258487	2.62693026995755\\
0.519981357185247	2.64393016688962\\
0.512801928750499	2.66080159904819\\
0.505890509841406	2.67754620073031\\
0.499240042422292	2.69416572980179\\
0.49284349893964	2.7106620548047\\
0.486693894137646	2.72703714241152\\
0.480784296244054	2.74329304527851\\
0.475107837494498	2.75943189034296\\
0.469657723971556	2.77545586760163\\
0.46442724474225	2.79136721940067\\
0.459409780284796	2.8071682302602\\
0.454598810201854	2.82286121725072\\
0.449987920223418	2.83844852093237\\
0.445570808507852	2.85393249686279\\
0.441341291254202	2.86931550767441\\
0.437293307643063	2.8845999157174\\
0.433420924126656	2.89978807626097\\
0.429718338092046	2.91488233124189\\
0.42617988092372	2.92988500354629\\
0.422800020493655	2.94479839180845\\
0.419573363108415	2.95962476570801\\
0.416494654944301	2.97436636174541\\
0.413558783001949	2.98902537947396\\
};
\addplot [color=mycolor1,mark size=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.62292301778593	2.84036734465877\\
1.76068022863014	2.65732357674722\\
2.05847955339497	2.23979496786664\\
2.32456319181173	1.80418536467564\\
2.42735766660387	1.4898233654542\\
2.31828465535874	1.34364482166141\\
2.08485056234055	1.34927072737121\\
1.7430069745208	1.47631794942784\\
1.38211203132867	1.70365107913771\\
1.04870753208095	1.9719735535053\\
0.734765576102209	2.3258693511338\\
0.542895720581061	2.66698094212108\\
0.425495713065903	2.9840852591675\\
0.390261505570838	3.29190079119944\\
0.368561574957289	3.57848841424135\\
0.438143379591988	3.80098081240552\\
0.428447382790187	4.02528254366617\\
0.510037827775613	4.22662901210614\\
0.558767473068283	4.35619546237897\\
0.641110189916708	4.52626442715643\\
0.977237327097763	4.35436863035484\\
1.59331642579045	3.70728901114234\\
2.89561004101546	2.17081708096217\\
3.42178877538576	1.47529848390004\\
3.58820697906733	1.09371484440976\\
3.57292881909262	0.901993527452881\\
3.35051099631887	0.899190218199405\\
3.24617100570446	0.864870681488201\\
3.01284415950954	0.954102384353994\\
2.94225199296607	0.93722241523694\\
2.7893850975018	0.994450814733093\\
2.68252212586561	1.01450067944186\\
2.53206512677822	1.06956441987896\\
2.39497972748662	1.11322031116308\\
2.22503632187401	1.1804619548693\\
2.0410522580012	1.25893005252422\\
1.82138168111932	1.36699335859756\\
1.56203313773014	1.51797838212154\\
1.25139595269531	1.73856411309193\\
0.926984856052149	2.03941561148823\\
0.652412324816674	2.39163258522879\\
0.467352061986255	2.76444185200624\\
0.426350807027112	2.90780317037351\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53578520733446	2.95385185627873\\
1.5729987316833	2.90557554735579\\
1.61163431414161	2.85514228386866\\
1.62290992559564	2.84036196449747\\
1.65168156622988	2.80251804774884\\
1.69313356058778	2.74766512056658\\
1.73594208577245	2.69059403355632\\
1.76090220298135	2.65709106117263\\
1.77993055630805	2.63141333482372\\
1.82478684872476	2.57032821611162\\
1.87027097064519	2.50754354507757\\
1.91623941895367	2.44325290013913\\
1.9625498426717	2.37768343253194\\
2.00896317721868	2.3111419330669\\
2.05504577867268	2.24406089888743\\
2.1000875992215	2.17703631611641\\
2.14332573828819	2.11070394796525\\
2.18429609892733	2.04554812301641\\
2.22276039728356	1.98193968466333\\
2.25856411652101	1.92021141718013\\
2.2914944499639	1.8607334778046\\
2.32060391625004	1.80504905023316\\
2.34677098937463	1.75061993847088\\
2.36775276654517	1.70116144948594\\
2.38402152966751	1.65577828869553\\
2.39595036770547	1.61435465665799\\
2.40412508329724	1.57662008408774\\
2.40912177157528	1.54227548824201\\
2.41128439898616	1.51111922930769\\
2.41133677321617	1.49868451653419\\
2.41053542052425	1.48315964767272\\
2.40682022685688	1.45843596421422\\
2.40038428054084	1.43681495051734\\
2.39148391134249	1.41808932385989\\
2.38036939964203	1.40200807386728\\
2.36727970677803	1.38830267441188\\
2.35243720539205	1.37671329551234\\
2.33604240977322	1.36701501523291\\
2.31826870620283	1.35904403158275\\
2.30667314090583	1.35494854057364\\
2.27887936347928	1.34810183179237\\
2.25691658810331	1.34520849570731\\
2.23337641969119	1.34396181193669\\
2.20847172523765	1.34419536657682\\
2.18253525566237	1.34569912758214\\
2.15594017868702	1.34825926101959\\
2.12902061171212	1.35169794732298\\
2.10199215469408	1.35591319754732\\
2.07487242302213	1.36091866962324\\
2.06026643183679	1.36396858669786\\
2.04741344187095	1.36687891549293\\
2.01939190475976	1.37398757388731\\
1.99084614722512	1.38229973091841\\
1.96184584962442	1.3917946860353\\
1.932472557877	1.40239683922514\\
1.90281545874155	1.41399164582323\\
1.87296715509359	1.42644157132308\\
1.84301944120281	1.43960204618643\\
1.8130590780105	1.45333742065329\\
1.78316356840701	1.46753691955201\\
1.75339693250908	1.4821305971093\\
1.72380548293731	1.49710529176028\\
1.69440350107667	1.51250447650095\\
1.66513336356033	1.52831881654507\\
1.63596136865214	1.54449375391147\\
1.60690945615444	1.56096745332329\\
1.57804157013636	1.57767447973769\\
1.54944987342433	1.59454931330798\\
1.52124096209246	1.61152986434576\\
1.49352207995306	1.62856098828307\\
1.46638733304705	1.64559800063453\\
1.43990390413437	1.66261019195951\\
1.41409826718451	1.67958434282421\\
1.38894240186688	1.69652823876387\\
1.36434000804131	1.71347418524491\\
1.35260945334084	1.72167404616913\\
1.34011734626288	1.73048483359644\\
1.31612265680923	1.74768821317017\\
1.29229167639598	1.76521751881084\\
1.26858601877626	1.78314851773157\\
1.24498695063291	1.80150662882296\\
1.22149232331332	1.82027638668929\\
1.19811350456404	1.83941090568467\\
1.17487231026557	1.85884134394918\\
1.15179793616706	1.87848636744502\\
1.12892388962104	1.8982616139927\\
1.10628492131815	1.91808915730716\\
1.08391395702183	1.93790697103391\\
1.0618390293031	1.95767839278526\\
1.04008020927522	1.97740158817637\\
1.01864653832845	1.9971190148615\\
1.01073052032627	2.00449346374763\\
0.997534056832604	2.01692157176027\\
0.976741502149998	2.03687543245996\\
0.956280864487622	2.05699400198805\\
0.936171057928868	2.07727306965095\\
0.916436188599176	2.09769437461551\\
0.897103994403362	2.11822824053826\\
0.878204284762955	2.13883621019458\\
0.85976738035352	2.15947368010787\\
0.841822552841996	2.18009253517875\\
0.824396464624025	2.20064378331425\\
0.807511608561279	2.22108019005698\\
0.7911847477188	2.24135891321434\\
0.775425355102321	2.26144413748769\\
0.760234053395605	2.28130970910155\\
0.74560105469777	2.30094177043276\\
0.731504600260628	2.32034139463969\\
0.717909400226006	2.33952722029143\\
0.704765073363085	2.35853808599696\\
0.692003476504921	2.37743335760836\\
0.679537788121996	2.39626748623153\\
0.667292099966644	2.41507504494267\\
0.655211467408583	2.43387631894283\\
0.643259689152361	2.45267917524329\\
0.631417007388583	2.47148086474019\\
0.619677807945145	2.49026982428927\\
0.608048320438457	2.50902747878049\\
0.596544318424676	2.52773004321272\\
0.585188819550934	2.54635032476843\\
0.574009785706566	2.56485952488837\\
0.563037823174341	2.58322904134622\\
0.552303882781689	2.60143227032329\\
0.54183696005193	2.61944640848316\\
0.531661795355505	2.63725425504642\\
0.521796574061204	2.65484601386529\\
0.512250626687395	2.67222109549831\\
0.50302212905325	2.68938991928502\\
0.494095802429981	2.70637571542064\\
0.48544031711035	2.72321347091151\\
0.477011069537002	2.73991820488416\\
0.468775103158734	2.75648738237041\\
0.460718572733294	2.77291875590034\\
0.452844039717006	2.78921069126364\\
0.445167666107911	2.8053621675593\\
0.437716408288897	2.82137277724527\\
0.430525210870833	2.8372427261881\\
0.423634200535702	2.85297283371265\\
0.417085879879736	2.86856453265171\\
0.410922321256549	2.88401986939571\\
0.405182360620268	2.89934150394232\\
0.399898791368671	2.91453270994619\\
0.395095558186317	2.92959737476856\\
0.390784950887682	2.94453999952694\\
0.386964798260289	2.95936569914479\\
0.383615661907845	2.97408020240116\\
0.380698030093373	2.98868985198036\\
0.378149511582347	3.00320160452166\\
0.375882029485822	3.01762303066889\\
0.373779694357672	3.03196233792338\\
0.371728998191505	3.04622911604819\\
0.369654894426427	3.0604337590426\\
0.367499664725306	3.07458583860426\\
0.365219595551808	3.08869400951008\\
0.362783782671069	3.10276601689177\\
0.360172935650371	3.11680870351138\\
0.357378182359813	3.13082801703685\\
0.354399873472988	3.14482901731751\\
0.351246386967653	3.15881588365964\\
0.347932932626404	3.17279192210204\\
0.344480356537348	3.18675957269149\\
0.340913945594781	3.20072041675837\\
0.337262231999855	3.21467518419213\\
0.333555797761255	3.22862376071688\\
0.329826079195873	3.24256519516688\\
0.32610417142948	3.25649770676212\\
0.322419632897401	3.27041869238385\\
0.318799289845184	3.28432473385006\\
0.315266040829279	3.29821160519111\\
0.311837661217711	3.3120742799252\\
0.308525607690749	3.32590693833392\\
0.305356262055768	3.33960430726282\\
0.302248340163332	3.35345592713535\\
0.299221957561673	3.36716174802963\\
0.29622131864415	3.38081546465001\\
0.293235892207222	3.3944104392068\\
0.29027498123792	3.40793862793087\\
0.287364732019396	3.42139084011291\\
0.284545143236476	3.43475699714264\\
0.281867075081208	3.44802639154809\\
0.27938925835841	3.46118794603486\\
0.277175303591229	3.4742304725253\\
0.27529071012668	3.48714293119784\\
0.273799875241208	3.49991468952619\\
0.272763103246228	3.51253578131858\\
0.272233614593683	3.52499716575705\\
0.27225455498159	3.53729098643664\\
0.272856004459594	3.5494108304047\\
0.274051986534515	3.56135198720009\\
0.275837477275898	3.57311170789243\\
0.27818541442157	3.58468946412137\\
0.281043706483182	3.59608720713584\\
0.284332241851764	3.60730962683327\\
0.287939897903275	3.61836441079885\\
0.291720591187473	3.62926275845896\\
0.295482607214641	3.64002379475568\\
0.2990392769979	3.65066942505703\\
0.302247670808408	3.66121719596904\\
0.3050057750793	3.67168052637625\\
0.307248336015369	3.68206921900572\\
0.308942703202742	3.69238997199098\\
0.310084673218557	3.702646890436\\
0.310694333240641	3.71284199797922\\
0.310811904657184	3.72297574835746\\
0.310493586676421	3.73304753696993\\
0.309807399936307	3.7430562124422\\
0.307637671536509	3.76287995398414\\
0.30492537032356	3.78244626594625\\
0.302216281058098	3.80177843300779\\
0.299846317905295	3.82094010161162\\
0.297808519944529	3.8400516500114\\
0.295607274769661	3.85930401396921\\
0.292218513651202	3.87890552082093\\
0.289851692339546	3.88888152520344\\
0.287014265655051	3.89898812621877\\
0.283741436205856	3.9092301320952\\
0.280102394218129	3.91960836284455\\
0.276194016376725	3.93012000259374\\
0.272134564665837	3.94075895191646\\
0.26805738520965	3.9515161801647\\
0.264104607112998	3.96238007780041\\
0.26042084130202	3.97333680872706\\
0.257146879364807	3.98437066262131\\
0.254413392392066	3.99546440726452\\
0.252334629817767	4.00659964087443\\
0.251002118259802	4.01775714443676\\
0.250478360360636	4.02891723403674\\
0.250790533627965	4.04006011319082\\
0.251924189275369	4.05116622517818\\
0.253816951062964	4.0622166053724\\
0.256352214138061	4.07319323357303\\
0.259352843875817	4.0840793863372\\
0.262580246045031	4.09485945628939\\
0.265794811443264	4.10551566736\\
0.268813458253234	4.1160293305793\\
0.271507050325452	4.12638232009314\\
0.273794742211377	4.13655723176023\\
0.275638347447773	4.14653753653154\\
0.278020056751741	4.16585350492766\\
0.278985861043361	4.18422132314781\\
0.279191557092706	4.2015559068106\\
0.279434840733495	4.21780089742527\\
0.28047509196267	4.23293357053003\\
0.282853160039976	4.24696974383045\\
0.28671114858753	4.25996868533782\\
0.291612200689412	4.27203802150752\\
0.296488814734537	4.28338715562793\\
0.300554316007996	4.29451708109087\\
0.303540918149028	4.30584629579406\\
0.305463443121349	4.31758436811984\\
0.306545112098284	4.32978205864166\\
0.307144055892496	4.34238187694722\\
0.307679825385726	4.35526863846156\\
0.308559901958519	4.36832002127014\\
0.310106207919969	4.38145712294201\\
0.312481616937443	4.39469501735287\\
0.315616464466324	4.40819331150822\\
0.31913505817974	4.42230670236643\\
0.3224008831489	4.43765216818394\\
0.325156887653722	4.4549963789766\\
0.327381080840497	4.47473086253102\\
0.328301568406457	4.48549702079696\\
0.329105031492213	4.49681722731555\\
0.329803521172424	4.50863290899557\\
0.33041224893778	4.52086883848384\\
0.330949543760946	4.53343568963779\\
0.331436809162521	4.54623259299813\\
0.331898480276988	4.5591496912614\\
0.332361980918667	4.5720706947526\\
0.332857680647669	4.58487543689775\\
0.33341885183585	4.59744242969658\\
0.334081626732759	4.60965141919503\\
0.334884954531596	4.62138594095793\\
0.335870558435165	4.63253587554156\\
0.337082892721823	4.64300000396627\\
0.340378967331327	4.66152580157629\\
0.345181802604285	4.67642869919106\\
0.351940972214743	4.68748001988532\\
0.361032117726658	4.69477773883619\\
0.373296703383811	4.69904930054969\\
0.388790430182572	4.70056933122673\\
0.407922685474568	4.69955988913093\\
0.418919857348367	4.69809358224609\\
0.430893624588363	4.69595691497496\\
0.443852200063277	4.69311755103443\\
0.457796404640191	4.68953734315945\\
0.47271931487786	4.68517439655922\\
0.488605910720031	4.67998513237352\\
0.505432723188751	4.67392635112891\\
0.523167482077688	4.66695729619507\\
0.541768763645444	4.65904171724099\\
0.561185638308869	4.65014993369128\\
0.581357318336378	4.64026089818239\\
0.602212805541262	4.62936426001893\\
0.623670538975009	4.61746242862987\\
0.645638042620613	4.60457263702487\\
0.668011573085892	4.59072900525046\\
0.690675767296801	4.57598460384638\\
0.713503290190752	4.5604135173018\\
0.736354482409924	4.5441129075116\\
0.759077007994575	4.52720507723262\\
0.781505502076364	4.50983953353993\\
0.803461218571666	4.49219505128309\\
0.824751677874879	4.47448173654241\\
0.845170314551746	4.45694309008523\\
0.86449426484565	4.4398571765307\\
0.882494077919813	4.4234937630484\\
0.899032572179103	4.40800777592353\\
0.914104700508767	4.39341372633169\\
0.92783702141653	4.37958777178506\\
0.940486751570143	4.36626993829646\\
0.952440818334935	4.35306634254343\\
0.964214912311362	4.33945141403222\\
0.976452539872553	4.32477011726188\\
0.98992407570186	4.30824017388827\\
1.00552581533041	4.28895428488814\\
1.02427902767465	4.26588235272314\\
1.04732900757391	4.23787370350389\\
1.07594412832791	4.20365930915403\\
1.11151489423438	4.16185400957421\\
1.15555299312654	4.11095873480622\\
1.20969034891069	4.04936272719697\\
1.21996095840686	4.03777418608281\\
1.27562057809788	3.97541015114225\\
1.35463592908781	3.88787590239414\\
1.44752168752885	3.78598143735072\\
1.5546161024158	3.66930559176652\\
1.67577957841935	3.5378189224676\\
1.81036348661695	3.39191850939349\\
1.95717897522379	3.23246275763919\\
2.11446578032373	3.06080619949711\\
2.27986103660022	2.87883429649905\\
2.4503680880673	2.68899824145813\\
2.62232529880049	2.49434976051077\\
2.79137486366774	2.29857591515867\\
2.92149987795663	2.14360270087024\\
2.95242828568783	2.10603766042504\\
3.09921739248239	1.92235978811561\\
3.22558934673707	1.75359238252247\\
3.32840870816624	1.60339023097906\\
3.39359000179665	1.49748348061967\\
3.40770711005644	1.47287439459899\\
3.4685830443588	1.35894636030738\\
3.51987539222691	1.25513908334784\\
3.5651985625155	1.15918665265137\\
3.59500787640965	1.09036401263543\\
3.60111677276917	1.07441096036551\\
3.61818373041644	1.00844308028175\\
3.60998712780488	0.965816118267462\\
3.57769706304182	0.945102943154832\\
3.52968536517898	0.939188780032206\\
3.47942334536041	0.936339255028969\\
3.43888777033286	0.92675395083334\\
3.41219993336555	0.906915949363994\\
3.39572999215907	0.879852449190401\\
3.38842750574566	0.867029034037685\\
3.37770264387042	0.855280322820665\\
3.34086311736604	0.847746541316708\\
3.27772542387128	0.863879342411309\\
3.22072835574222	0.886413521855093\\
3.19719411708696	0.896328815359283\\
3.12232080919861	0.925425527040843\\
3.07098384721767	0.935677290188338\\
3.0419881694934	0.929203669598798\\
3.00999530958972	0.923010863728805\\
2.95830541490843	0.93533875966035\\
2.93270089262141	0.944830111027757\\
2.89181099070146	0.960902873935526\\
2.83330474653062	0.980920204762174\\
2.79709234198071	0.988144084942598\\
2.75041586680904	0.995570132871643\\
2.70165105556394	1.00975811913831\\
2.67710928414245	1.01851364434938\\
2.64636975414633	1.02992547203148\\
2.59374284221652	1.04894186871842\\
2.54775619534376	1.06370860453304\\
2.53464288568229	1.06758800918451\\
2.50594332885497	1.07602625532327\\
2.46378822746683	1.08921451833917\\
2.41937764893667	1.10467801372238\\
2.39279824929837	1.1145630121715\\
2.37341037745468	1.12195136911398\\
2.32795692368538	1.13960681864559\\
2.28422980387784	1.15682221004524\\
2.24253503894339	1.17336377144096\\
2.22556196441775	1.18015396017764\\
2.20233352635098	1.18953982253579\\
2.16284618960878	1.20580007273682\\
2.12364079511638	1.2223797442232\\
2.08452242725382	1.23939005304815\\
2.04552594128776	1.25682336844864\\
2.00688202445097	1.2745723618123\\
1.96877516305742	1.29256042313407\\
1.93130505543028	1.31074756962733\\
1.89452872701912	1.32910329010522\\
1.85846060010443	1.34760648885802\\
1.82307246381652	1.36624548891934\\
1.78830461236092	1.38501443676687\\
1.75412155153109	1.40389836310895\\
1.7205019566515	1.42288228995845\\
1.68742750013424	1.44195579762334\\
1.65488284612044	1.46111302562669\\
1.62285564716099	1.48035267289602\\
1.59133654089732	1.49967799795263\\
1.5618829009289	1.51810784975845\\
1.52979777769858	1.53861963291262\\
1.49976148683858	1.55825273579081\\
1.47019960908623	1.57799965556079\\
1.44110336906615	1.59786208343469\\
1.41246588071232	1.6178398738708\\
1.38428214712915	1.6379310446107\\
1.35654906045263	1.65813177671624\\
1.32926540171146	1.67843641460661\\
1.3024318406881	1.6988374660954\\
1.27605093577994	1.71932560242765\\
1.25098894495188	1.73919900480009\\
1.22466592048076	1.76051728823022\\
1.19967069765718	1.78119739371309\\
1.17514368907195	1.80191945026375\\
1.15108644200327	1.82267312305174\\
1.12749982727307	1.84344826693772\\
1.10438403921979	1.86423492647402\\
1.08173859567121	1.8850233359052\\
1.05956233791727	1.90580391916864\\
1.03785343068282	1.92656728989511\\
1.01660936210048	1.94730425140935\\
0.995826943683448	1.96800579673061\\
0.975502310298265	1.98866310857326\\
0.95563092013766	2.00926755934735\\
0.93620755469334	2.02981071115917\\
0.927130780350538	2.0395512544095\\
0.917226358559617	2.0502844407672\\
0.898681711054873	2.07068336168441\\
0.880568556410536	2.09100458536625\\
0.862881821492783	2.11124537581104\\
0.845616389021174	2.131403056072\\
0.828767097568033	2.15147500824907\\
0.812328741557842	2.17145867348061\\
0.796296071266626	2.19135155193527\\
0.780663792821348	2.21115120280364\\
0.765426568199286	2.23085524429013\\
0.750579015227435	2.25046135360467\\
0.736115707581887	2.2699672669545\\
0.722031174787223	2.28937077953595\\
0.708319902215899	2.30866974552617\\
0.694976331087637	2.32786207807496\\
0.681994858468814	2.34694574929651\\
0.669369837271848	2.36591879026113\\
0.657095576254588	2.3847792909871\\
0.645166431405192	2.40352535694509\\
0.633578049091222	2.42215454731675\\
0.622326992520824	2.44066415901842\\
0.611409718891909	2.45905175062251\\
0.600822553155069	2.47731515528174\\
0.590561687984896	2.49545248072987\\
0.580623183751293	2.51346210928229\\
0.571002968490798	2.53134269783668\\
0.56169683787789	2.54909317787365\\
0.552700455196315	2.56671275545738\\
0.544009351310393	2.5842009112363\\
0.53561892463634	2.60155740044365\\
0.527524441113582	2.6187822528982\\
0.519721034176069	2.63587577300489\\
0.512203704723592	2.65283853975543\\
0.504967321093104	2.66967140672895\\
0.498006619030027	2.68637550209269\\
0.491316201659573	2.70295222860259\\
0.484890539458062	2.71940326360397\\
0.478723970224233	2.73573055903215\\
0.472810699050561	2.7519363414131\\
0.4685844117125	2.76388066113082\\
0.461720133508679	2.78399348560652\\
0.456530560849049	2.79984983073215\\
0.451570298366299	2.81559427813464\\
0.446833964368617	2.83122874285292\\
0.442316576384846	2.84675492303728\\
0.438013551149098	2.86217429994999\\
0.43392070458537	2.87748813796591\\
0.430034251792167	2.89269748457311\\
0.426350807027112	2.90780317037351\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53576093461612	2.95383413107293\\
1.57293954673841	2.90552609913477\\
1.61157902323344	2.85509736679753\\
1.62286544425214	2.84033187978912\\
1.65167202492646	2.80255263768664\\
1.69322233683129	2.74787470312399\\
1.73611844407422	2.69109871120455\\
1.76109577957095	2.6576885380988\\
1.78010977898339	2.6319243536998\\
1.82480432520033	2.56976189104405\\
1.86988440708653	2.5045705208978\\
1.91522574590392	2.43702817543431\\
1.96067090529095	2.36823632411534\\
2.00615305545183	2.29939803688564\\
2.05171416473754	2.23145065572855\\
2.09706288507935	2.16469177109462\\
2.14119029598809	2.0986728574464\\
2.18388525914518	2.03321008299164\\
2.22461348474839	1.9686268563984\\
2.26273029084306	1.90620235163063\\
2.29753491905234	1.84665998189782\\
2.32742051340243	1.79105876523357\\
2.35283653597292	1.73601069322901\\
2.37313817735407	1.68482827612566\\
2.38999111399155	1.63818112915647\\
2.40348909867793	1.59691248484045\\
2.41293964197451	1.56035277212011\\
2.41828257781572	1.52788866348179\\
2.42051453382002	1.49789813016777\\
2.42056412218731	1.48557205867641\\
2.41967967632374	1.46991294778472\\
2.41534112354037	1.4442075880057\\
2.40757844435068	1.42143903223556\\
2.39670238945795	1.40175939650194\\
2.38318507805705	1.38455985242527\\
2.36751077028568	1.36955307818094\\
2.35018920097512	1.35652727080251\\
2.3316280181772	1.34526056281172\\
2.31241315473388	1.3360541169711\\
2.30051958331279	1.33172865221396\\
2.27363512236796	1.3258608557182\\
2.25227592938359	1.32406062116251\\
2.22864002811462	1.32317980670441\\
2.20379693519384	1.32295026803723\\
2.17834270647329	1.32356833303755\\
2.15239768299057	1.32488611601428\\
2.12597880176465	1.32704313235626\\
2.09907062543204	1.33036575249571\\
2.07202998561444	1.33485030013455\\
2.05745391268491	1.33782163615527\\
2.04456212350047	1.34078167105464\\
2.01628704443017	1.34831739432424\\
1.98733972768786	1.35762250146893\\
1.95791188484642	1.36878710972496\\
1.9280970419493	1.3815015446952\\
1.89795790562296	1.39530549686838\\
1.86768065800319	1.40971269668841\\
1.8373330342621	1.42430502332085\\
1.80707815075332	1.43900704545914\\
1.77699121270656	1.45356445894221\\
1.74716062793416	1.4680858530703\\
1.71756818377105	1.48295194561807\\
1.6882130216595	1.49834474846578\\
1.65926337304243	1.51407215514102\\
1.63103886084769	1.53015218608915\\
1.60353228537129	1.54662708139827\\
1.57661791395139	1.56330739591346\\
1.55016513123934	1.5802037178715\\
1.52387452685423	1.59730270176901\\
1.49755961060915	1.61470348523327\\
1.47145804279453	1.63241742500344\\
1.4458787359479	1.65021746491476\\
1.42075901934513	1.66787784169217\\
1.39596128596157	1.68524737553882\\
1.37140990289002	1.70243276385805\\
1.35965957103061	1.71065994268454\\
1.34720554310423	1.71944653681846\\
1.32349990341201	1.73646639066331\\
1.30017585738836	1.7538877870494\\
1.27714839447403	1.7718153138683\\
1.25430932266885	1.79016955164555\\
1.23152792490251	1.80901927295247\\
1.20882635068523	1.82812391543919\\
1.18630769686354	1.8471662563013\\
1.1639632900271	1.86615132042138\\
1.14176210481067	1.88517191730281\\
1.1197077186038	1.90440867340037\\
1.09786826034735	1.92393725428467\\
1.07624432397555	1.94372426001169\\
1.05480103604674	1.96364293699639\\
1.03354371037174	1.98342873585249\\
1.02564387364713	1.9908057839829\\
1.01241845937884	2.00325755880274\\
0.99146781996437	2.02327504250946\\
0.97068152430917	2.04328868427492\\
0.950068113734561	2.06319420205843\\
0.929661372840857	2.08304792322728\\
0.909508354611376	2.10283577436603\\
0.889714942851208	2.12246175018536\\
0.870410100268111	2.14180020193335\\
0.851713766120526	2.1609037470068\\
0.833685514174413	2.17990829704963\\
0.816379714926997	2.19897271871829\\
0.799788581661838	2.21799761376474\\
0.783835061063057	2.23691312666412\\
0.76838481798932	2.25596260665626\\
0.75341344077564	2.27522436210918\\
0.73901584756644	2.29453865087304\\
0.725238190778417	2.31374728594717\\
0.712011454076996	2.33278416829725\\
0.699286481253692	2.35163071862456\\
0.686966636558932	2.3702449937782\\
0.674938491933381	2.38854521323242\\
0.663144220447565	2.40646581056424\\
0.651524149860966	2.42404262779622\\
0.640097759853978	2.44122546901289\\
0.628950963652064	2.45808159448965\\
0.618183135544591	2.47467812504003\\
0.6077664217607	2.49102921311789\\
0.59752347661991	2.50728923004265\\
0.587342802998062	2.52353623976961\\
0.577316049097913	2.53977726952744\\
0.56737253974584	2.55600602568114\\
0.557535487969858	2.57233149598329\\
0.547851985225954	2.5888925457545\\
0.538329371176765	2.60572765868686\\
0.528977653272092	2.62276636549896\\
0.519908583487268	2.63988275275603\\
0.511153513609879	2.65688064087543\\
0.502459653620774	2.67372012613757\\
0.493781399075817	2.69043071002568\\
0.485209210217924	2.70701123039232\\
0.476824804249058	2.72346011574119\\
0.468619830260996	2.73977625250351\\
0.460738881962268	2.75595767553464\\
0.453362742921738	2.77200309235069\\
0.446512987641223	2.78791218027356\\
0.440152898991829	2.80368573009185\\
0.434309192472149	2.81932506034965\\
0.428989513124685	2.83483179775019\\
0.424229229810143	2.85020818389086\\
0.419974597798674	2.86545602280063\\
0.416195508243548	2.88057718958901\\
0.41301493643241	2.89557431206541\\
0.410439230711507	2.91045098992382\\
0.408391546576862	2.92521088907645\\
0.406660574716423	2.93985837807842\\
0.40494957885972	2.95439800210161\\
0.403118540884436	2.96883528818111\\
0.401059006840363	2.98317618534717\\
0.398768667013506	2.99742652180072\\
0.396265467425176	3.01159636139001\\
0.393476437978003	3.02569165453797\\
0.390336655749478	3.03971650495044\\
0.386791429252766	3.0536864943187\\
0.382846970767427	3.06761003168493\\
0.378590723467249	3.08149644040196\\
0.374100041229767	3.09534863463135\\
0.369352674516644	3.10917232846647\\
0.364361692752457	3.12297636395759\\
0.359246686731839	3.13676633063939\\
0.35410027100525	3.15054392122399\\
0.348970164435558	3.1643114732981\\
0.343836541316235	3.17806867334342\\
0.338762937082742	3.19181938762473\\
0.333834717597216	3.2055678414984\\
0.329087781772041	3.21931514444868\\
0.324644663485119	3.23306327611898\\
0.320512929328144	3.24681144350306\\
0.316663881457212	3.26056095088029\\
0.31305332722179	3.27431540971701\\
0.309766024469977	3.28798379347227\\
0.306758186119928	3.30186578653248\\
0.303797897495649	3.31566257779885\\
0.300645107129517	3.32943957374637\\
0.297245030803597	3.34319273690863\\
0.293580552768048	3.3569362566716\\
0.289796888486711	3.37064992334667\\
0.286033617974391	3.3842564884538\\
0.282327440899401	3.39774969061608\\
0.278873625292952	3.41118438363834\\
0.275830069348744	3.42455396485784\\
0.273354619513397	3.43783806629597\\
0.27158708116162	3.45099511745261\\
0.270432454483861	3.46396780059788\\
0.269802799875118	3.47674292497954\\
0.269732980557723	3.48932871812952\\
0.270340669232466	3.50169456345128\\
0.271587887534777	3.51381271451617\\
0.273431627718513	3.52565421588959\\
0.275919332394284	3.53725258358243\\
0.279043462174039	3.54861537256471\\
0.282576409779241	3.55978700271116\\
0.286296830807709	3.57081528073879\\
0.290087610414452	3.58171580861731\\
0.293992511072649	3.59253582501482\\
0.297881794319145	3.60329825161182\\
0.301705185208809	3.61403639685018\\
0.305262023742176	3.62474181604554\\
0.308309352546405	3.63535536577089\\
0.310601974976799	3.6458501056076\\
0.311921567099901	3.65625293404389\\
0.31224316107334	3.66654616887812\\
0.311741663171097	3.67672693576852\\
0.310730811973188	3.68685254187198\\
0.309318786336418	3.69692485336826\\
0.307671593385759	3.70692353361054\\
0.305996839475351	3.7168217201457\\
0.302745913534344	3.73635711203253\\
0.29992427459182	3.75570207608109\\
0.297283331384717	3.77483039013736\\
0.294913065245465	3.79382159282001\\
0.292902886544646	3.8131138986584\\
0.29139580765388	3.83279950971801\\
0.289379668005977	3.85245913514489\\
0.287548306133541	3.87193595222622\\
0.287087761016548	3.89127980690672\\
0.28734465407179	3.91091154408307\\
0.288607134705576	3.93073595905518\\
0.289948483832324	3.94066034032313\\
0.291907638940561	3.95062428083201\\
0.294579185868225	3.96070396981367\\
0.297881283849133	3.97091431342818\\
0.301813041757528	3.98125496769083\\
0.306051346395548	3.99175166925067\\
0.31031212636175	4.00239791463591\\
0.314322860616641	4.01316623773649\\
0.317928867080697	4.02399457843091\\
0.320889170763785	4.03479723770857\\
0.323009808641363	4.04555503685443\\
0.324130622636087	4.05623395878652\\
0.324132030355448	4.06681504937769\\
0.32313939193744	4.07730438494366\\
0.321358849305789	4.08767345138206\\
0.318780557724242	4.09791932647003\\
0.315450133780577	4.1080133934562\\
0.311627832052451	4.11794508766593\\
0.307447053109527	4.12767055705587\\
0.303198305552616	4.13715377943927\\
0.299056923671935	4.14637209797448\\
0.291397839074864	4.1638761284355\\
0.285746736198591	4.18006122411193\\
0.282228065228885	4.19492981200375\\
0.281760042182458	4.2084461784631\\
0.285388786962465	4.22071450718428\\
0.290580495671674	4.23197261097363\\
0.296349627700481	4.24279821518905\\
0.302286870817711	4.25342941969056\\
0.30708658453102	4.26402529484928\\
0.311316675192569	4.2740881391313\\
0.315127280476469	4.28392028486963\\
0.318787331448239	4.29387170070009\\
0.322534140054162	4.3039227566874\\
0.326511517855783	4.31404957741383\\
0.330599725055943	4.32441047885629\\
0.335138994194637	4.33583881501263\\
0.339022357357089	4.34924817844554\\
0.342255154621054	4.36480931087904\\
0.344916932938793	4.38245280224293\\
0.347080434269788	4.40097002196842\\
0.348851300655002	4.42015154408989\\
0.350362543528573	4.43884578822899\\
0.351750934038215	4.45640310777823\\
0.353148801230318	4.47260431557477\\
0.354784386787547	4.48700381044044\\
0.35695096159362	4.49896668858435\\
0.359818287977145	4.5087779048277\\
0.366008930154191	4.52011386528996\\
0.375768222570064	4.53015340355106\\
0.384957189168269	4.53617946247668\\
0.397020141751037	4.54181600267533\\
0.411718166981329	4.54673437628961\\
0.429307146700397	4.55057544414315\\
0.439272258301823	4.55204221690946\\
0.450101580176894	4.55324760626425\\
0.461913764448612	4.55412232729087\\
0.474746754314616	4.5545342150683\\
0.488626560536209	4.5544367361822\\
0.503591159922718	4.55373635345234\\
0.519592734627034	4.55228267907418\\
0.536553454240025	4.54998693502169\\
0.554375538234608	4.5468534567233\\
0.57300060205334	4.54282268806912\\
0.592399449592016	4.53788931644818\\
0.612458524696332	4.53204062679813\\
0.633046511457162	4.5252405254575\\
0.654057340013142	4.51741997996551\\
0.675430161685738	4.50853015383609\\
0.697137044293968	4.4986143318699\\
0.719100239831186	4.48770446224865\\
0.741139788135808	4.47574547328232\\
0.76312822948641	4.46274351343783\\
0.784952564959002	4.44877857449805\\
0.806492636963224	4.43392465559729\\
0.827542495461802	4.41832864240363\\
0.847847247655394	4.40191973907111\\
0.867196124672567	4.3845555997661\\
0.885385123716949	4.36636083515764\\
0.902256840216575	4.34732942037073\\
0.917768527714332	4.32735337872785\\
0.932037935278653	4.30629653624488\\
0.94538054811991	4.28408253459436\\
0.958238335777381	4.26048179252505\\
0.971173617126908	4.23510654440136\\
0.984884205760719	4.20777834486823\\
1.00006923116576	4.17811655649852\\
1.01753468961775	4.14546926450647\\
1.03823769113215	4.10905134272753\\
1.06323605964453	4.06822560512312\\
1.09364704035828	4.02226663414238\\
1.13073663815737	3.97068402360516\\
1.17581753905184	3.91287944309611\\
1.23038215159534	3.84820979885638\\
1.24066257363083	3.83655112325184\\
1.29598853111854	3.77590935705748\\
1.37334872342768	3.69440156703361\\
1.46361975865329	3.60259125668347\\
1.56643735184768	3.50085646647432\\
1.68105916871993	3.38844769739809\\
1.8073908724751	3.26480170865901\\
1.94451944308137	3.12971958189693\\
2.09143435556133	2.98308550069972\\
2.24571772378181	2.82518936641064\\
2.40493013262868	2.65767176079982\\
2.56631295421896	2.48216373166718\\
2.72770489013187	2.29969917578119\\
2.85567498348159	2.14858980287975\\
2.88674000349802	2.11078953652332\\
3.03894379271806	1.91987782716877\\
3.17737992794263	1.7352097479696\\
3.29335911735081	1.56733731691789\\
3.36378446282619	1.4550793793119\\
3.37760488652287	1.43085732034707\\
3.44113010760309	1.32894751833523\\
3.50645065908434	1.2435700942134\\
3.56710784182589	1.15596208669499\\
3.6008151091782	1.08665727868867\\
3.60693313049949	1.07093033017838\\
3.62654270886314	1.00563170754368\\
3.62555720427451	0.966376062810224\\
3.60012495568105	0.945489994014804\\
3.5563974632496	0.937835391813937\\
3.50410458527895	0.932220659727265\\
3.45728631650932	0.910273758795266\\
3.42538810983709	0.87740260569708\\
3.41240917751021	0.845254882106188\\
3.40607363556896	0.832294690870418\\
3.39324381892541	0.820987596304244\\
3.3531223367221	0.817903290011069\\
3.29207851694888	0.842208060018639\\
3.23395854640591	0.869630197726096\\
3.21076417259755	0.878777905714394\\
3.1234520164008	0.903082745620843\\
3.04544023887999	0.917746058345839\\
3.00510355787392	0.922244772855121\\
2.98053728006303	0.904576085779985\\
2.92528318427827	0.899267969628271\\
2.89770754062752	0.907236600499188\\
2.86723569312065	0.91980059417242\\
2.82673585335854	0.918477407368348\\
2.79028012479902	0.913761892339467\\
2.74384460343283	0.920997383415095\\
2.69510178880167	0.929478741962934\\
2.66991015616575	0.937947708312109\\
2.64075325904225	0.948701976151416\\
2.58968068660926	0.963287895700462\\
2.55105864733568	0.981050721563089\\
2.53847466598215	0.985408027216488\\
2.50792318677424	0.991122390983252\\
2.46343810715474	0.997220473868988\\
2.41762593890118	1.00991685884039\\
2.39024262651361	1.02025531743076\\
2.37137140676223	1.02737264544153\\
2.33187763819552	1.04311451510188\\
2.29013884406792	1.05834521651503\\
2.24663403638274	1.07414732107213\\
2.22942756530195	1.08088906189168\\
2.20634646293545	1.09038602532769\\
2.16898867378044	1.10671181922535\\
2.13221198415474	1.1238676054167\\
2.09434090374276	1.14278865508637\\
2.05579452070611	1.16110939342787\\
2.0170901712345	1.17889818823123\\
1.9790469470821	1.19656754896584\\
1.9418290769092	1.21395156485474\\
1.90497845394981	1.23152463875585\\
1.86838338076052	1.24951750269615\\
1.83287960422886	1.26801624738777\\
1.79813209526478	1.28674337507452\\
1.76394697410793	1.30564137459036\\
1.73022994649549	1.3247009038683\\
1.69686702664895	1.34388905961864\\
1.66403976167846	1.3631068162397\\
1.63176168576528	1.38235580861776\\
1.60016059182102	1.40171174172951\\
1.57073613798583	1.4201429190064\\
1.53863484137517	1.44066933465494\\
1.50852595511939	1.46037465989641\\
1.47877718612931	1.48024163626518\\
1.44937505716519	1.50024215421052\\
1.42041198287729	1.5204001731845\\
1.39196454290578	1.54066208833622\\
1.36412180707083	1.56101969915676\\
1.33684377266746	1.58146098024261\\
1.31005164565099	1.60193542861004\\
1.28369611264096	1.62244643093984\\
1.25864264233485	1.64231894173632\\
1.232324726001	1.66365213991112\\
1.20733564942671	1.68437949636027\\
1.18279218966655	1.70518586849788\\
1.15869600246099	1.72606137527911\\
1.13505621840081	1.74699421330247\\
1.11186701448327	1.76797987567065\\
1.08912798212177	1.78900305169367\\
1.06688008144037	1.81003944256926\\
1.04515840834404	1.83106461080268\\
1.02394699482074	1.8520601462777\\
1.0032142804916	1.87300208471788\\
0.982934595880335	1.89385880320716\\
0.963085424944728	1.91460858081362\\
0.943667391285316	1.93523254303602\\
0.934591345948773	1.94498325752463\\
0.924685850157651	1.955699442792\\
0.906132810820246	1.97597403139953\\
0.888000800541096	1.9960800093116\\
0.870283672642081	2.01604233837696\\
0.852978538443775	2.03588980040192\\
0.836088151770894	2.05567165242669\\
0.819604260356254	2.07540095574057\\
0.80352279237177	2.09504026077318\\
0.787838698302875	2.11456035288469\\
0.772544580653931	2.13398099067257\\
0.757630852171089	2.15329870760299\\
0.743093999234793	2.1725008074829\\
0.728936679248819	2.19160349187984\\
0.715155395208416	2.21063452808957\\
0.701747668339058	2.22959248654063\\
0.688712582592556	2.24848554882241\\
0.676047291222261	2.26734411281207\\
0.663750560489873	2.28615460953841\\
0.651825706720837	2.30490023294068\\
0.640277635185118	2.32354864240954\\
0.629129795711954	2.34209304425731\\
0.618399871210165	2.36051903051449\\
0.608110785030748	2.37882713875142\\
0.598244425714881	2.39702121337358\\
0.588809070010405	2.41509625519135\\
0.579803227560679	2.43305910065947\\
0.571196303598415	2.45091951946433\\
0.562954996759849	2.46868243485713\\
0.555027536127511	2.48634483987611\\
0.547348977927032	2.50390039680758\\
0.539885259986638	2.52133258957475\\
0.532646696927955	2.53861690288277\\
0.525650583265255	2.55575148439326\\
0.518885535065281	2.57273905235708\\
0.512330233254562	2.58958257875487\\
0.505984330072938	2.60627701201896\\
0.499835225963179	2.62280404445988\\
0.49384684637469	2.63916688982564\\
0.488018946834458	2.65538445511176\\
0.483809478345544	2.66732993324282\\
0.476899066270378	2.68743907096442\\
0.471621625756589	2.70328897940708\\
0.466530707730335	2.71901259138589\\
0.461640522586467	2.73460793433627\\
0.456977702283806	2.75008684681859\\
0.452551641388615	2.76545742788236\\
0.448350091501149	2.7807240105944\\
0.444387717500552	2.79590058706795\\
0.44067441067191	2.81099655180966\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.5357561161278	2.95384082333895\\
1.57295222317416	2.90556825758109\\
1.61158742870357	2.85513280601099\\
1.6228586877647	2.84034603318112\\
1.65160816539773	2.80247219848543\\
1.69306011028978	2.74755363494615\\
1.73597870899396	2.69043188404387\\
1.76098223341044	2.65691686474825\\
1.77996889035714	2.63124664002647\\
1.82426749651404	2.57025308600693\\
1.86847429576474	2.5076862971995\\
1.91282239875886	2.44376152758155\\
1.95775816553533	2.37859229177867\\
2.00345505012283	2.31239777734962\\
2.04941047846282	2.24548036626808\\
2.09449950572909	2.17840454906746\\
2.13774262910508	2.11194083038748\\
2.17806273003176	2.04650736270865\\
2.21507904468774	1.98261348093352\\
2.24884708253099	1.92039249863194\\
2.28045016750309	1.86069319372463\\
2.30920809637279	1.80490236786807\\
2.33600273711599	1.75080162449946\\
2.35887952463669	1.70133584465549\\
2.37728118515185	1.65406069206827\\
2.39188556783108	1.60890432133466\\
2.40234920748472	1.56739491143347\\
2.40801342657875	1.53054625730354\\
2.40998053768168	1.49918885184896\\
2.41001696293995	1.48679548311451\\
2.40918019947931	1.47132890260297\\
2.40520852794059	1.44695001201608\\
2.39814454732908	1.42579016907856\\
2.38829783405074	1.40689999395347\\
2.37607934067441	1.3900464541892\\
2.36181906964022	1.37516850083966\\
2.34596589033128	1.36237576921305\\
2.32878541650441	1.35192367072127\\
2.31046032129288	1.34394080215784\\
2.29875530347621	1.33987655650916\\
2.2714746052085	1.33276053543988\\
2.25115774954597	1.32923394501066\\
2.23106508206753	1.32716496064493\\
2.21047431949077	1.32652253691527\\
2.18867106305819	1.32726226557891\\
2.1655588187425	1.32934312572296\\
2.1420449787091	1.33268484224411\\
2.11666888757811	1.33679207166608\\
2.08991824139026	1.34191528665423\\
2.07531869378549	1.34503043590706\\
2.06246962303053	1.34784040879022\\
2.03452785541684	1.35392148198278\\
2.00609821964855	1.36011911252385\\
1.97725140587732	1.36675707496853\\
1.94811922737751	1.37448708905217\\
1.91883438890271	1.38344815138214\\
1.88943587360773	1.3935984533607\\
1.85984648531718	1.4050134019412\\
1.83003579208662	1.41759654660969\\
1.80017986714194	1.43149996724948\\
1.77045886555025	1.44633674208489\\
1.74088587241902	1.46153235472632\\
1.71148427435681	1.47681064234584\\
1.68224619907381	1.49211416809723\\
1.65325608335352	1.50748381475434\\
1.62426933170751	1.52282380880952\\
1.59531692246238	1.53803163753054\\
1.56649091841057	1.55327294478816\\
1.53788907432489	1.56870308859074\\
1.50963431506569	1.58440588264358\\
1.48174395305489	1.60033665616495\\
1.45457430019335	1.61657772641413\\
1.42836554097767	1.63287744845825\\
1.40314842049261	1.64921042620363\\
1.37858171959693	1.66577429674478\\
1.36685511982627	1.67392472774582\\
1.35435786064085	1.68280297689312\\
1.33028660982412	1.70055314315951\\
1.306327999646	1.71920710799281\\
1.28245285252405	1.73845875563987\\
1.2586313092511	1.75823242175997\\
1.23486448406418	1.77828727623694\\
1.21135793795145	1.79869812977315\\
1.18817745591437	1.81945887166922\\
1.16532627183379	1.84022768255961\\
1.14274877579467	1.86068633304625\\
1.12031933579795	1.88097368036375\\
1.09799250887692	1.901321482412\\
1.07584736835458	1.92158146417279\\
1.05395690274791	1.94144604211913\\
1.03244879732242	1.96113735249079\\
1.02453107746229	1.96850768473398\\
1.01131776879296	1.98094559568859\\
0.990436173623911	2.00094992778915\\
0.969902530495294	2.02107749913412\\
0.94978144424582	2.04128463795745\\
0.930038429403814	2.06142059492963\\
0.910731964976397	2.08149411483544\\
0.891958139981006	2.10153205901958\\
0.873689163832837	2.12150381651022\\
0.855865970485784	2.14135855571596\\
0.83852749388172	2.16121185612839\\
0.821791886899875	2.18106843134709\\
0.805608244832425	2.2007996863434\\
0.78990744995482	2.22037009698854\\
0.774716915135991	2.23966666449162\\
0.760030461440644	2.25862128479749\\
0.745817467424397	2.27745036665187\\
0.732016790593425	2.29623152516748\\
0.718711118557077	2.31505422839412\\
0.706029021750172	2.33398612065401\\
0.694002810769072	2.35297529678361\\
0.682444748088951	2.37193634676576\\
0.671345995699603	2.39087288640528\\
0.660666806334489	2.4098280144594\\
0.650428020106888	2.42874444583877\\
0.640680945217573	2.44754017006128\\
0.631375333654497	2.46612973450762\\
0.622454199886319	2.48442702530689\\
0.613881047491847	2.50237922873785\\
0.605566647190271	2.52006551042102\\
0.597247338754444	2.53753136138502\\
0.588881843055947	2.55484713712097\\
0.580478807545891	2.57205794349217\\
0.571947550008021	2.58924233214894\\
0.563234747818347	2.60637455713449\\
0.554354734081562	2.6234398837432\\
0.545397992595754	2.64042247882615\\
0.536555930276131	2.65736125992322\\
0.527891400239038	2.67419982677231\\
0.519425760639269	2.69090875273266\\
0.511231706087492	2.70748636577329\\
0.503364137916528	2.72393084068486\\
0.495740361474118	2.74024086623086\\
0.488368129040707	2.75641569351607\\
0.481335270161865	2.77245472995728\\
0.474718309718787	2.78835766914641\\
0.468497740001441	2.80412541155039\\
0.462674959110936	2.81975928739665\\
0.4573594987569	2.83526111253841\\
0.452587405847152	2.85063226852107\\
0.448321638437177	2.86587478721468\\
0.444560274135284	2.88099099204171\\
0.441145612868889	2.89598394869385\\
0.43785707126121	2.91085714560945\\
0.434710621123076	2.9256142742303\\
0.431752056222639	2.94025935830752\\
0.42911227407778	2.95479750527597\\
0.426709240332013	2.96923413589541\\
0.424583101575691	2.98357508685421\\
0.422787260144781	2.99782709757972\\
0.421242045046639	3.01200304351733\\
0.419854852986233	3.02611023929107\\
0.418568900627468	3.04015204863415\\
0.417362610770274	3.05413376807045\\
0.416160750503559	3.06806313039723\\
0.414973025777992	3.08194887285005\\
0.413815096571717	3.09579096926359\\
0.412556224028633	3.10959275666061\\
0.411138564584078	3.12335640701661\\
0.409594791894779	3.13708518527972\\
0.407851071503405	3.15078382397899\\
0.405893793550162	3.16445867825298\\
0.403743300680028	3.17811327466646\\
0.401415286820394	3.19175411497242\\
0.398875074101068	3.20538919090648\\
0.396176728209006	3.21902630954383\\
0.393350245788688	3.23267711423009\\
0.390457565321802	3.24634850458758\\
0.387584099533762	3.26004824057237\\
0.38466722199284	3.27377561592584\\
0.381633056195292	3.28743726610476\\
0.378382311081284	3.30131868587824\\
0.374927116702453	3.3150828783309\\
0.371273158703125	3.32879572797245\\
0.367346783094809	3.34245504902396\\
0.363376764128122	3.35610038629641\\
0.359476283319995	3.36969714451472\\
0.35565572008075	3.38322787786804\\
0.351817950377565	3.39667812414418\\
0.34801129768752	3.41003772182988\\
0.344405113297714	3.42331290657444\\
0.341103361044291	3.43648202682758\\
0.338161588571558	3.44952730561434\\
0.335643408088466	3.46245565581686\\
0.333564706000753	3.4752738034941\\
0.331882830077184	3.48792454351626\\
0.330731816435187	3.50036498730765\\
0.330108099089458	3.51258834737104\\
0.330010381698941	3.52460748151044\\
0.330630285454179	3.53640230515069\\
0.332126130465401	3.54794970414435\\
0.334557012315734	3.55926996094475\\
0.337771583084674	3.57037570920981\\
0.341552382002106	3.5812730015441\\
0.345611071529829	3.59201464149072\\
0.349908909743202	3.60265149064994\\
0.354565251159841	3.61313465903875\\
0.359526126015336	3.62341388341335\\
0.364597372408428	3.63351401009656\\
0.369596907720282	3.64344602387417\\
0.37427861301054	3.6532024074509\\
0.378426184446723	3.6628473739705\\
0.381915791161299	3.67240973755532\\
0.387547867034626	3.69128450750064\\
0.392150157275283	3.71025044294436\\
0.396373526898637	3.7295914858719\\
0.399356139281588	3.74914557847784\\
0.400629794963657	3.76885321222795\\
0.400084244929153	3.78834261288726\\
0.398042573579975	3.80758055164018\\
0.396256595622174	3.82688320022068\\
0.394583052330663	3.84631261240342\\
0.392258196097922	3.86619448626623\\
0.390593123112864	3.87642563543535\\
0.388568455991339	3.88681467802238\\
0.386285292887522	3.89736380685199\\
0.384086902886449	3.90803969382088\\
0.382115343655298	3.91881518913452\\
0.380587949715934	3.92962728634989\\
0.379614179847915	3.94045039540193\\
0.379290503976982	3.951310450007\\
0.3795192832165	3.96218583484041\\
0.380259354309185	3.97303713712324\\
0.381639203009152	3.98384847762704\\
0.383659886413426	3.99463893216943\\
0.386042017399339	4.00544022645582\\
0.388717542514735	4.01623269651252\\
0.391769495087698	4.02702472240603\\
0.395012116320316	4.03786115493518\\
0.398377449834994	4.04874260746488\\
0.401586062065382	4.05963768623711\\
0.404373678845032	4.07053050465867\\
0.406726932302978	4.08139842324056\\
0.408781348217315	4.09220390664513\\
0.410598397664602	4.10294024109669\\
0.412260272771257	4.11360762284164\\
0.413829033176708	4.12416561479061\\
0.41559502941787	4.13458499549236\\
0.417722912982151	4.14484645127146\\
0.42009174980475	4.15490998911442\\
0.422639438053709	4.16471298260525\\
0.428014547853601	4.18341061316086\\
0.4338932744575	4.20065336109363\\
0.440535118419414	4.21633565780961\\
0.446834339745529	4.23032496074762\\
0.452156217264902	4.24223321215559\\
0.456374867135844	4.2522623125282\\
0.460890751240829	4.26563484463844\\
0.464501359076723	4.27793066556272\\
0.467644538870656	4.28900260776881\\
0.46941994550913	4.29921338567823\\
0.470703501212212	4.31006298262575\\
0.473840932258072	4.32367983112376\\
0.477091493806942	4.33564531764781\\
0.480527693902377	4.35016425026615\\
0.483775819511199	4.36739293276326\\
0.486845864458557	4.38660981809873\\
0.488323819762838	4.39668810102607\\
0.489775323617592	4.40711029439581\\
0.491196252852036	4.4178611451114\\
0.492592663688428	4.428983972313\\
0.493989284719666	4.44068957039769\\
0.495383330432747	4.45295526054819\\
0.496784387683284	4.46564023054656\\
0.498215785111375	4.47839886509907\\
0.499699124074789	4.49099987060146\\
0.501262505622159	4.5033255902893\\
0.50292488490183	4.51517776712876\\
0.50471814448343	4.52653389964016\\
0.506669901638575	4.53741886206737\\
0.508805378790053	4.54777426859645\\
0.511149010659207	4.55749669207851\\
0.516501694409181	4.57510466474563\\
0.522946927797285	4.58964675913631\\
0.530835527704365	4.60123950877223\\
0.540371895531497	4.60886746067604\\
0.551970145117347	4.61288677131556\\
0.565104449894634	4.61270215312933\\
0.580018298324803	4.60760835107751\\
0.596908265371829	4.59761821508117\\
0.606077526401312	4.5906695404467\\
0.615780662449199	4.58238202746417\\
0.626093950606042	4.57267664040085\\
0.637112809805956	4.56170083635354\\
0.648878159654604	4.54958746961669\\
0.661379905041516	4.53654401919792\\
0.674618818229082	4.52262360063404\\
0.688558586714824	4.50783688728726\\
0.703147293505413	4.49221762839419\\
0.718434805921143	4.47590128331461\\
0.734460888434794	4.45892295533533\\
0.7511604381534	4.44132212987003\\
0.76843417187348	4.42323585499294\\
0.786258456567737	4.40476544603881\\
0.804592394126819	4.38599802067105\\
0.823342613684768	4.36697840925011\\
0.842408164284213	4.34778880157896\\
0.861727077006561	4.32859107477691\\
0.881191061822893	4.30969507980847\\
0.900744744127669	4.29123871096828\\
0.920333805862848	4.27335344826231\\
0.939852657887628	4.25635476781931\\
0.959197761149787	4.24053321247289\\
0.978375389951898	4.22596878494119\\
0.99735650824398	4.21275510470395\\
1.01610180466312	4.20078592637704\\
1.03479766312798	4.18992533310325\\
1.05364616273284	4.17964332728774\\
1.07300428449799	4.16909727056968\\
1.0933089668984	4.1576514605231\\
1.11513127761591	4.14462858157754\\
1.13910866069357	4.12896145061819\\
1.1659929298849	4.10943987697899\\
1.19668999603657	4.0848187960483\\
1.2321414434588	4.05374268439498\\
1.27329607909016	4.01462795394017\\
1.32121950236598	3.96569948380645\\
1.37709153345066	3.90502889006446\\
1.38740159927976	3.89346165742472\\
1.44210389208268	3.830782909087\\
1.51819855774855	3.74307988073531\\
1.60678366647164	3.64289628104991\\
1.70901148019602	3.52930649683154\\
1.8251917396974	3.40266520514038\\
1.95422111899203	3.26388252561247\\
2.09440856352019	3.11372030250632\\
2.24461055239844	2.95272821058839\\
2.40384752473421	2.78197814075426\\
2.56950094449226	2.60338778846354\\
2.73805338809541	2.41786468552182\\
2.90524749642224	2.22809093980108\\
3.03488532823796	2.0748405513871\\
3.06584439503338	2.03717113452355\\
3.21509569860078	1.85018714874207\\
3.34810717475726	1.67546203384298\\
3.45903836277664	1.51970538216491\\
3.52734087099168	1.41196114049666\\
3.54121466790994	1.38739176312408\\
3.60142153442292	1.26942961020507\\
3.64648201285675	1.1520304933149\\
3.67343131150733	1.03880848480287\\
3.69591494724717	0.966988343130998\\
3.70262274013677	0.95120489291225\\
3.7368796964996	0.885751942315422\\
3.75086357191143	0.851171091587212\\
3.72932616600823	0.837606304030116\\
3.68420019512848	0.833020484796864\\
3.63499981223348	0.825083394301494\\
3.60632111692299	0.798104718052029\\
3.59836021371969	0.762438997916162\\
3.59396969098544	0.719582091344211\\
3.58833196101546	0.704182377133757\\
3.57418469617808	0.694648951349398\\
3.52734180560075	0.691307089369698\\
3.46790147250135	0.716898808351781\\
3.41307870661291	0.743765131524976\\
3.38887379745875	0.753798417433254\\
3.29992308549669	0.788835998435599\\
3.24013113557357	0.808626491968329\\
3.21359991254113	0.799502305985111\\
3.19448013395571	0.802158999152122\\
3.16693109718816	0.826209432450037\\
3.14492442835325	0.835398782333709\\
3.0939202777528	0.852270908611236\\
2.99334397185838	0.868091094188736\\
2.94400833032349	0.872235746916513\\
2.92413933113181	0.876024827527095\\
2.88409583795698	0.890279154798487\\
2.85901815776602	0.900033043012967\\
2.83170501933751	0.910755887258463\\
2.79156890746987	0.930893893163344\\
2.74381208564696	0.944725487216731\\
2.73023032956735	0.948765779833458\\
2.70318179689471	0.955657216397402\\
2.66524803036988	0.961780563921158\\
2.62636457426587	0.973745728622987\\
2.60103161401434	0.983894144112213\\
2.58149440080515	0.991163550932107\\
2.53584834508195	1.00892875798376\\
2.49425709820707	1.029646893299\\
2.4542769100286	1.04827870804074\\
2.43750048763931	1.05512884801631\\
2.41376788115408	1.06494601220627\\
2.37109759590393	1.08412573168117\\
2.32761500560935	1.10389901644058\\
2.28693467245131	1.12310585676076\\
2.24796424731707	1.14156127135346\\
2.20954988834347	1.15906418904433\\
2.17202208266306	1.17623457982201\\
2.13519792996438	1.1936872932497\\
2.09967718630288	1.21177168580326\\
2.06438582384644	1.22992032738395\\
2.02918229999659	1.24846517130112\\
1.99445843289559	1.26714052102719\\
1.96025503513388	1.28575360558424\\
1.92688783076903	1.30434220980892\\
1.89432549740591	1.32297218080134\\
1.86226691105344	1.34173193316008\\
1.83047898573093	1.36068568355208\\
1.79894515794843	1.37981436931584\\
1.76949827283836	1.39819828456632\\
1.73738844709698	1.41874187727181\\
1.70728014268628	1.43848082745032\\
1.67760928853175	1.45841188009018\\
1.64841328498088	1.47851593151261\\
1.61971540672022	1.49882350635561\\
1.59154903411335	1.51927216199099\\
1.56390192695488	1.5397704028498\\
1.53668913939077	1.56027758313394\\
1.50990004025319	1.58075437107913\\
1.48354656354463	1.60125045242247\\
1.45848998638873	1.62112383438939\\
1.43216058772684	1.64242943723663\\
1.4071770131791	1.66306583853931\\
1.38270014556655	1.68371654162649\\
1.35871078462048	1.70437790803649\\
1.33521188709131	1.72504035792841\\
1.31219359389441	1.74569971737369\\
1.28964418362573	1.76635439285488\\
1.2675220259856	1.78699649198698\\
1.24580487849819	1.80761902717347\\
1.22452608493251	1.82821705907884\\
1.20368577604228	1.84878462918186\\
1.18330184384557	1.8693263014255\\
1.16339525490207	1.88984533559875\\
1.14397019076553	1.91034206566509\\
1.13489486812204	1.92007690573241\\
1.12499144774003	1.93081901500548\\
1.10645520625769	1.95127358291515\\
1.08836083034566	1.97167648044447\\
1.07070055635414	1.99203008555908\\
1.05346552274971	2.01233762134899\\
1.03664865726461	2.03256112503419\\
1.02023668683716	2.05270451889536\\
1.00422180495966	2.0727836468015\\
0.988598479863897	2.09278653887089\\
0.973362996609171	2.11265367842571\\
0.95850916235814	2.13239918257361\\
0.944032355451172	2.15204466952365\\
0.929926157699009	2.17156816156315\\
0.91618610676206	2.19097643698517\\
0.90281346691001	2.21023516764041\\
0.889807555794867	2.22934146814037\\
0.87716524550741	2.24833005620595\\
0.864880999155181	2.26719946585028\\
0.852953376692106	2.28594484811483\\
0.841390563097346	2.30457598828527\\
0.830196381793	2.32309262482131\\
0.819357215803752	2.341473054231\\
0.808858556804442	2.35970288175032\\
0.79872089757875	2.37777820644203\\
0.788934591068337	2.39570217676227\\
0.779458740918117	2.41348168867779\\
0.770304709695079	2.43111997408629\\
0.761485108989927	2.44861435129559\\
0.752993573903971	2.4659716166156\\
0.744846355570581	2.48318924387128\\
0.737049693898885	2.5002666663223\\
0.729562933390919	2.51720010223331\\
0.722358232436613	2.53398476809836\\
0.715406445693596	2.55064478008642\\
0.708676364180648	2.56720032437525\\
0.702148244224198	2.58366285549496\\
0.695824378576175	2.60003694600358\\
0.689724971219753	2.6163230622832\\
0.683851786076639	2.63250893322514\\
0.679635354204691	2.64444770811096\\
0.672765525305511	2.66457510106719\\
0.667564582736876	2.68045046722239\\
0.662571694105069	2.69621716331905\\
0.657793835829652	2.71188014867557\\
0.653230155724264	2.72744243524543\\
0.648887824220889	2.74290281906069\\
0.644781746792013	2.75825136879863\\
0.640898092741687	2.77348361688184\\
0.637214218761786	2.78859715264541\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53580796375992	2.95384489421571\\
1.57304837688095	2.90555277952351\\
1.61170817738961	2.85512092910683\\
1.62299740322055	2.84034552395994\\
1.65182600253527	2.80251917285387\\
1.69333566597446	2.74768808375558\\
1.73613843426338	2.69068009793248\\
1.76108913405093	2.65719640032563\\
1.7801308678814	2.63150693181042\\
1.82519359251077	2.57024315470526\\
1.87113821796697	2.50703189783891\\
1.91758658990552	2.44214772262619\\
1.96419749752593	2.37597535138225\\
2.01070495329815	2.30899998084297\\
2.05672840786102	2.24174618768728\\
2.1017288579925	2.17481834747552\\
2.14487265881209	2.10841040249768\\
2.18588248047607	2.04181318569025\\
2.22405591821829	1.97603258987271\\
2.25940035874831	1.91248398114195\\
2.29192091044779	1.85181690255231\\
2.3206784924058	1.79562822771977\\
2.34693230802385	1.74166190077513\\
2.36825365078177	1.6925020818136\\
2.38431949525534	1.64755773874269\\
2.39518502603199	1.60740167346081\\
2.40334889180902	1.57151403111334\\
2.40897406680475	1.53859379693027\\
2.41143192919717	1.50809543924113\\
2.41148411273171	1.49565951127535\\
2.4107352416269	1.48019941358506\\
2.40741021023732	1.45578081702778\\
2.40181979313408	1.43435520252707\\
2.39422061951048	1.41492829458671\\
2.38472522281356	1.39761936707056\\
2.37347532471688	1.38225684857827\\
2.36055308984934	1.36893273222487\\
2.34601840905789	1.35760263853154\\
2.32959190280059	1.3484819787887\\
2.31830030446053	1.34412610047821\\
2.28880692319528	1.33794721450052\\
2.26473568748309	1.33588904852401\\
2.2394618200055	1.3356319575051\\
2.21375529530094	1.33685184251792\\
2.18730542170834	1.33923455142085\\
2.16102130741146	1.34248650734461\\
2.13540118073156	1.34623715843553\\
2.10971635068967	1.35068362803186\\
2.08318718201691	1.3555158647309\\
2.06867145338382	1.35849937873756\\
2.05578989562191	1.36144937437346\\
2.02747078021298	1.36895296018821\\
1.99842739626697	1.37810761427961\\
1.96881077983557	1.38888827462335\\
1.9386447675853	1.40109614098933\\
1.90795392464491	1.41449229011984\\
1.87704375867596	1.42891538949689\\
1.84620227853445	1.44394146465312\\
1.81573293997777	1.45932643283396\\
1.78553154533066	1.47486846228695\\
1.75542811075394	1.49031243434857\\
1.72563831464063	1.50560076614752\\
1.69625826180572	1.52085557866265\\
1.66701082286451	1.53615887701436\\
1.63792880903466	1.55138195264026\\
1.60893411772034	1.56663643558473\\
1.58007762478351	1.58203301054911\\
1.55180217654485	1.5975217269839\\
1.52452048342963	1.61300199459686\\
1.49847042830819	1.62825348393131\\
1.47331765672173	1.64346242330257\\
1.44845732396957	1.65881675259316\\
1.42388707497657	1.67431018752049\\
1.3993516871631	1.69015326719129\\
1.37488975984793	1.70653519029799\\
1.36316636158366	1.71466049890643\\
1.35069112485486	1.72355438943687\\
1.32685983411526	1.74139042054141\\
1.3032407947726	1.76005046771054\\
1.27984937944337	1.779377398898\\
1.25665083448298	1.79921825429698\\
1.23377883165489	1.81935520801756\\
1.21106265074777	1.83981428044718\\
1.18833044148007	1.86049042063629\\
1.16554799909058	1.88120585602112\\
1.14275038170947	1.90162647893526\\
1.12014541733625	1.92188092102385\\
1.09781691038711	1.94210610551153\\
1.07583076237137	1.96215272036932\\
1.05416474506567	1.98208358664435\\
1.03277747625251	2.00178005709343\\
1.02486457608671	2.0091424568574\\
1.0116485103285	2.02159868375393\\
0.990820804966954	2.04176361775803\\
0.970341319996339	2.06233342138478\\
0.950224980465629	2.08331973279876\\
0.930472427481854	2.1046810281422\\
0.911048910699519	2.12635389395668\\
0.891901074775039	2.14816162923344\\
0.873110216659579	2.16995621142022\\
0.854785970422749	2.19169232218055\\
0.83704170428611	2.21337102964868\\
0.819946716635785	2.23512928589665\\
0.803510996528085	2.25680202386541\\
0.787856248773808	2.27825926041812\\
0.77291196002861	2.29923109469762\\
0.758559436584614	2.31962622335307\\
0.744725997330778	2.33960706990967\\
0.731350089328014	2.35917720711794\\
0.718327926003456	2.37831996102388\\
0.705513390602328	2.39718789935639\\
0.692687286185173	2.41591341974099\\
0.679759054697076	2.43449199727185\\
0.666725796843033	2.45285705426742\\
0.653614927966137	2.4710282678601\\
0.640506469910263	2.48904093836463\\
0.627480788581818	2.50688740486077\\
0.61451133577471	2.52469031398468\\
0.601590696504319	2.5424605097593\\
0.588763610838864	2.56022421529666\\
0.576186797924379	2.57802929421213\\
0.564017935548566	2.59580326133042\\
0.552256335026241	2.61341852290352\\
0.540916540323345	2.63082338442808\\
0.529956579799426	2.64811212726437\\
0.519417232476181	2.66529176327335\\
0.509383660532264	2.68242093015251\\
0.499934937478482	2.69946121311576\\
0.490976662737424	2.71637612003204\\
0.482314684822049	2.73321062035587\\
0.473813635103272	2.74991137608472\\
0.465457591747327	2.76647219099526\\
0.457259078842182	2.7828899862046\\
0.449195916444325	2.79916285519889\\
0.44137773762189	2.8152901754292\\
0.433803482922908	2.83127206981171\\
0.426401664257775	2.84710928709642\\
0.419087821965109	2.86280313069435\\
0.411875772548509	2.8783560043194\\
0.405005967897245	2.89377047632935\\
0.398597092959851	2.9090500777699\\
0.392696619752325	2.92419902306494\\
0.387427954128855	2.9392215083501\\
0.382793478775685	2.95412268457397\\
0.378798466901936	2.96890964663862\\
0.375388864729312	2.98358967418471\\
0.37240129479834	2.99817025083881\\
0.369820874932277	3.01266041949453\\
0.367589901781232	3.02706973479954\\
0.36550037965774	3.04140793944463\\
0.363354348893011	3.05568935645837\\
0.36109370058333	3.06992981862143\\
0.358712327436153	3.08414339977929\\
0.356121248005937	3.09834160820078\\
0.353220782433681	3.11253160741799\\
0.349993610352948	3.1267231451674\\
0.346513844085371	3.1409172989246\\
0.342781859768034	3.15511241129998\\
0.3388725502243	3.1693137062271\\
0.334857911946961	3.18352236806614\\
0.330739037551344	3.19773973261399\\
0.326436431981689	3.21196506641298\\
0.321911797496855	3.22619026565776\\
0.317180255483524	3.24041297461434\\
0.312316447568188	3.25462834937245\\
0.30738443205373	3.26883206578002\\
0.302567410988826	3.28301237930037\\
0.298011886957519	3.29715936680764\\
0.293707604569847	3.31125424828143\\
0.289709704895584	3.32527862954015\\
0.286008013832342	3.33921600391243\\
0.282698552162799	3.35294953573191\\
0.279703183477037	3.36676107916902\\
0.276953058296512	3.38033931673633\\
0.274418837240187	3.39378804416598\\
0.272036099988321	3.4071182730757\\
0.269821457149488	3.42036417674874\\
0.267744163472037	3.43345975465558\\
0.265751419033213	3.44636439290899\\
0.263904677615543	3.45907921507416\\
0.262508024305428	3.47159194109691\\
0.261665532313191	3.48392017536653\\
0.261183869262874	3.49608006791496\\
0.261044704165113	3.50809712183255\\
0.261240205173279	3.52002691671258\\
0.261770250866548	3.53185638514703\\
0.262728212768981	3.54349308030872\\
0.264124409747856	3.55490387277486\\
0.266117382214908	3.56613111655855\\
0.268692341197502	3.57723124354536\\
0.271705903134046	3.58822761192931\\
0.275009013752559	3.59916473748687\\
0.278530541559164	3.61009780342828\\
0.28226803813256	3.62100974819014\\
0.28604475760341	3.63190558614631\\
0.289780595958561	3.64277740716674\\
0.293410971908413	3.65359877129395\\
0.29677982361365	3.66435617601559\\
0.299876346947751	3.67500091560577\\
0.302659892216508	3.68549378423726\\
0.305064945047401	3.69580614674869\\
0.307147848859795	3.70600684264497\\
0.308978298024873	3.71613954616116\\
0.310603548494832	3.7262197431921\\
0.312115715051143	3.73626367341577\\
0.313721726115144	3.74627098220366\\
0.315406478317402	3.75624087607891\\
0.317042027083587	3.76624378731056\\
0.318692016464974	3.77625332373997\\
0.32029152814173	3.78627221264673\\
0.321595748753118	3.79624679308767\\
0.322960813976385	3.81583450925595\\
0.322757496018213	3.83500900063734\\
0.321497894633253	3.85251735546995\\
0.31986179639741	3.8638164567149\\
0.314929781285166	3.88337646385002\\
0.311408060030446	3.89335351983846\\
0.307139095701811	3.90354620878554\\
0.30199709921136	3.9138958524081\\
0.295983126535011	3.92436936523911\\
0.289220471516982	3.93496626603192\\
0.281810664156662	3.94568393021808\\
0.274056750498028	3.95650338283969\\
0.266664022083525	3.96741922127451\\
0.259950083372577	3.97845378630082\\
0.254015835318042	3.98958707390843\\
0.249116447401409	4.00078983681448\\
0.245632422571006	4.01204701411606\\
0.243818341947853	4.02332110878055\\
0.243592461929212	4.03457140842812\\
0.244914128506971	4.04577642498642\\
0.247297495403242	4.05691587285828\\
0.250293471282945	4.06797268557571\\
0.253669949505737	4.07892279598483\\
0.256985842598322	4.08978752779896\\
0.260114698898665	4.10057920904256\\
0.263017628064883	4.11126457714563\\
0.265952432029019	4.12182530650826\\
0.269053215243588	4.13224765313909\\
0.272343402115888	4.14250128474236\\
0.2757075751959	4.15258038522382\\
0.27892026024908	4.16248236136803\\
0.281880801371252	4.17218274479956\\
0.28744760050355	4.19072640740619\\
0.293370501136137	4.20781603503547\\
0.299800421682154	4.22344765330892\\
0.30691795522667	4.23788045912271\\
0.314873065673283	4.25131413557072\\
0.322592038245857	4.26381836974194\\
0.329070536689501	4.27564722546518\\
0.333461583222297	4.28716483384682\\
0.335813295845886	4.2992438291368\\
0.337134864301949	4.31235915088267\\
0.338926779572012	4.326312369088\\
0.34176671129505	4.34065786299463\\
0.345744841756664	4.35532566454174\\
0.349576139753135	4.36995859503523\\
0.35273889881962	4.38432554293223\\
0.356244275145706	4.39792358031305\\
0.359951651637236	4.41088368809084\\
0.363962449226428	4.42420786655981\\
0.367791409096346	4.43810525711359\\
0.371035936133783	4.45363371788569\\
0.373745577127109	4.47176059303846\\
0.374911615182017	4.48200774102562\\
0.375946016507684	4.49303212133108\\
0.376843590088643	4.50477081870828\\
0.37762408634052	4.51715408496287\\
0.378295229243727	4.52993315499704\\
0.378865698691565	4.54311401603892\\
0.379358849454724	4.55662368337814\\
0.379798845615609	4.57034602978542\\
0.380226883040482	4.58402089719229\\
0.380676042118378	4.59732912813091\\
0.381164639882529	4.61006144503934\\
0.381742091077009	4.62224631124691\\
0.382453601451272	4.6339496255244\\
0.383338088571541	4.64505289819865\\
0.384424745549102	4.65554945618607\\
0.38740221394201	4.67433609300262\\
0.391761483705417	4.68979322530827\\
0.397865370593107	4.7015746938667\\
0.406036562535707	4.70981268043528\\
0.416629383099593	4.71553588951398\\
0.429900926893953	4.71976740723319\\
0.446263768226609	4.72332331602645\\
0.465699999897743	4.7265490056905\\
0.476572469643352	4.72811699451464\\
0.488299664129008	4.72960871742361\\
0.500931001474571	4.73094620176711\\
0.514426401919708	4.73210016033667\\
0.528755660644363	4.73291249722694\\
0.543873967584958	4.7334346741391\\
0.559793376566134	4.73359578810333\\
0.576499378993711	4.73311842981945\\
0.593906442472389	4.73182620522052\\
0.611940906459445	4.72957062654981\\
0.630604084084441	4.72618281324604\\
0.649899984663253	4.72164019655567\\
0.669787796012099	4.7159422670346\\
0.690185906245356	4.70893386696424\\
0.711008083223041	4.70058284385203\\
0.732148611188336	4.69079755668563\\
0.753450910718762	4.67944745287234\\
0.774798909001815	4.66657059001725\\
0.796053060130272	4.65229598965303\\
0.8170675456579	4.63679199274463\\
0.837725524540589	4.62033144420969\\
0.857846428377953	4.603345662424\\
0.877248818704141	4.58612072041271\\
0.895803245992183	4.56884526289278\\
0.913523582596645	4.55169685562442\\
0.930461070611971	4.53451887089358\\
0.946681966608882	4.51721454618664\\
0.962380184626776	4.49961566274473\\
0.977827779022793	4.48134505034442\\
0.993472094886633	4.46210566726157\\
1.00981911577334	4.44144785227285\\
1.0275423336001	4.41868818980205\\
1.04745478206823	4.39312495708188\\
1.0704390197427	4.36389709557218\\
1.09749648229766	4.33004753613264\\
1.12965900574863	4.29055687610284\\
1.16807832400663	4.24441245586995\\
1.21412228734052	4.19049380802953\\
1.2691520439327	4.12755238271378\\
1.27944249155342	4.115932548329\\
1.33473416987936	4.05433363328737\\
1.41261418191922	3.97014842072459\\
1.50356758728313	3.8747099535821\\
1.6080695775759	3.76717439597889\\
1.72639314464986	3.64647966780311\\
1.85907006329352	3.51222759877715\\
2.00553924583252	3.36533072814227\\
2.16389323619449	3.20659530914325\\
2.33179487366664	3.03701960999778\\
2.50597835790838	2.85806488443297\\
2.68137512087125	2.67250918088491\\
2.85257173670262	2.48289262698265\\
2.98328712007417	2.32964226072006\\
3.01417523914876	2.2919801863534\\
3.16007577742039	2.10571509059396\\
3.28576777163071	1.93232279062705\\
3.38865536491395	1.77791613899859\\
3.45406726858498	1.67081597493194\\
3.4683856771599	1.64616794321451\\
3.54450038682676	1.53042208798366\\
3.62508982660165	1.42353769816573\\
3.69948284711622	1.32017540138906\\
3.73510862456673	1.25153954930867\\
3.74111975429478	1.23555260826596\\
3.75800312972568	1.16648952877355\\
3.75532815436368	1.11095191288095\\
3.72234829286797	1.07417622913077\\
3.66441207418403	1.06327885275376\\
3.62496536425556	1.06219899408615\\
3.6007081102371	1.05198243964262\\
3.58598220787497	1.03122309662283\\
3.57663870845322	1.00370940370756\\
3.57025371765725	0.990878044281764\\
3.55747352873066	0.980298003121613\\
3.50600427183999	0.990545556999828\\
3.42373839301261	1.02805257815346\\
3.35930073721019	1.0557437677764\\
3.33699842213756	1.06459647652302\\
3.27760570147685	1.08335608732646\\
3.26683793333957	1.07752136377499\\
3.26089248967463	1.0688640866434\\
3.21428696458768	1.06116604084131\\
3.13730365884672	1.06726918705868\\
3.10895114780739	1.07645084004323\\
3.07138694090591	1.09261632384457\\
3.00872220544121	1.10168594332628\\
2.972129179557	1.10988508122316\\
2.93354402915866	1.09240127895734\\
2.88245158597107	1.08314470129575\\
2.85532969368633	1.09039199070922\\
2.8277420827961	1.10496317782298\\
2.78324556412188	1.13213367608968\\
2.73921216204012	1.14739739329619\\
2.72584609767808	1.1512286505394\\
2.69852462651238	1.16036670507867\\
2.66393598268448	1.17348736601981\\
2.63301724597916	1.18677182016732\\
2.60805308016832	1.1964440513724\\
2.58854830792077	1.20373041297247\\
2.54131644671114	1.22000105658328\\
2.49358317925991	1.23689735545394\\
2.44781265979133	1.25378184097837\\
2.43062105587736	1.26064560262186\\
2.40736546735294	1.2701752674025\\
2.3681785022782	1.28852572272466\\
2.32810966044354	1.30713745113205\\
2.28687234444712	1.32496910850999\\
2.2470757795656	1.34223606659286\\
2.20832652828836	1.35994716894095\\
2.17027782395112	1.37767115769157\\
2.13276270666071	1.39509681345028\\
2.09517251147484	1.41240103149131\\
2.05748295463639	1.43028532429303\\
2.02155383930523	1.44888250262712\\
1.98674258615537	1.46754647841633\\
1.95224131109409	1.48608653916802\\
1.91796912737222	1.50459310970148\\
1.88423669976723	1.52322047198513\\
1.85137896174129	1.54197826746081\\
1.8193845022708	1.56082010045367\\
1.78793030716085	1.57986943371773\\
1.75844309611041	1.59823363014108\\
1.72634815737987	1.61880328995496\\
1.69629260128414	1.63861554595914\\
1.66671271036096	1.65859945151063\\
1.63760610644016	1.67869638740672\\
1.60889749210091	1.69888128377046\\
1.58058144162969	1.71914111480611\\
1.55266997044478	1.73947847604685\\
1.52520943306934	1.75988663342815\\
1.49824962064004	1.78034443055251\\
1.47181723501989	1.80084657239035\\
1.44674579683568	1.82072508962959\\
1.42042287884147	1.84204205727285\\
1.39543506974749	1.86271931426272\\
1.37092900109822	1.88343907493329\\
1.34689517402129	1.90419202894599\\
1.32333542004513	1.92497126175188\\
1.30024574265389	1.94576370150865\\
1.27762219870689	1.96655010694102\\
1.25547681215434	1.98730950605329\\
1.2338167648106	2.00802664540533\\
1.21263125843224	2.02869356597164\\
1.19190357913805	2.04931639922715\\
1.17162335364832	2.06990030893972\\
1.15178540143289	2.09044870725332\\
1.13237459442995	2.11095935882817\\
1.12329863783783	2.12069548738992\\
1.11339392025292	2.13143204145183\\
1.09485080480049	2.15185028504622\\
1.07674667383964	2.17221807748397\\
1.05907725838994	2.19253901677221\\
1.04183506248727	2.21276526824779\\
1.02501708214365	2.23286003044181\\
1.00861325771978	2.25281570079303\\
0.992615766400411	2.27264232567084\\
0.977024539239291	2.29233322565346\\
0.961836999387924	2.31188790166817\\
0.94704614399417	2.3313508220543\\
0.932641500993255	2.35073932542636\\
0.918618141662829	2.37005937837514\\
0.904967330266042	2.38927122101882\\
0.891677837823661	2.4084005959084\\
0.878745177679917	2.42743774339524\\
0.866159049288048	2.44636886084234\\
0.853905832695566	2.46521976023905\\
0.841972991764634	2.48396593237166\\
0.830350142485052	2.50259065531272\\
0.819060046671424	2.52109868135188\\
0.808119472980853	2.53949217696247\\
0.797537015842617	2.55777193644948\\
0.787306575847722	2.57594027488209\\
0.777410182401581	2.59399238331069\\
0.76782553260691	2.61191392601748\\
0.758537425718521	2.62969475756524\\
0.749549771602293	2.64734848026561\\
0.740850517129684	2.66488401071004\\
0.732428045725848	2.68231468906513\\
0.724275173596091	2.69961733720734\\
0.716385327567331	2.71677655944094\\
0.70877405714138	2.73380252042218\\
0.701448907891271	2.75070262250502\\
0.694417866330558	2.76747076498185\\
0.687673663175959	2.78410019549626\\
0.681208184124093	2.80058904699329\\
0.675004478034525	2.81693387474319\\
0.669067064641831	2.83313833590641\\
0.664835285991389	2.84508118568264\\
0.657973014354832	2.86519555447416\\
0.652779613949241	2.88106617719411\\
0.64783216195657	2.8968469827808\\
0.64313576373465	2.91252853028037\\
0.638668006841184	2.92811141640155\\
0.634409826430269	2.94359248487179\\
0.630336183579953	2.95896971526957\\
0.626449385667915	2.974229136648\\
0.622760894901537	2.98935213592618\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53578210951371	2.95387914622332\\
1.57299360827276	2.905636318775\\
1.61164897587826	2.8551912420196\\
1.62293347355081	2.84039649203663\\
1.65173352229402	2.8024999305225\\
1.69324081947404	2.74757320154473\\
1.73604415246446	2.69041514908099\\
1.76099141737389	2.65688188894031\\
1.78001936754352	2.63122982862505\\
1.8248778151632	2.57048498769329\\
1.87046044784665	2.50846056958856\\
1.91670482844147	2.44516248151536\\
1.96339633377255	2.38057988249476\\
2.01016296031222	2.31476678798172\\
2.05640894572927	2.24796517089214\\
2.10143490993258	2.18078838956177\\
2.14478739465129	2.11409100580093\\
2.18643533024023	2.0484360870326\\
2.22576584867973	1.98406809485036\\
2.26233721663554	1.92099984199707\\
2.29607186860564	1.86030960482074\\
2.32554471726801	1.80404458448038\\
2.35117079698959	1.75018164200665\\
2.37000940975628	1.70228510320687\\
2.38274214513776	1.65852945185135\\
2.38988037131949	1.61847129693206\\
2.39383766163824	1.58220174645462\\
2.3955378510799	1.54964647597211\\
2.39647338092493	1.51919531540724\\
2.39641581386995	1.50682901830556\\
2.39563204423938	1.49106923605584\\
2.39209763051487	1.46490535514792\\
2.38603703179705	1.44045836231108\\
2.37785878401049	1.41806513443774\\
2.36778297869548	1.39801702602428\\
2.35596132583872	1.38027685390992\\
2.34239945541085	1.36478159055447\\
2.32717026828989	1.35201442964985\\
2.31030569980182	1.34240845338783\\
2.29891019232457	1.33801848036625\\
2.27049303782247	1.33245673726345\\
2.24758336137237	1.33148271000137\\
2.22220419589652	1.33234050710946\\
2.19529023403057	1.3345456328979\\
2.16772645637886	1.33766464492807\\
2.1395042249549	1.34111618771162\\
2.11114127790887	1.34567809050858\\
2.08372455395645	1.35137736537418\\
2.05658563705345	1.35700167588484\\
2.04200733528468	1.36007970912093\\
2.02913528484513	1.3629931026072\\
2.00095709820007	1.37025966669615\\
1.9721851284972	1.37909304210433\\
1.94297341337103	1.38975107496252\\
1.91339386176324	1.40208606079717\\
1.8833645962977	1.41580540406558\\
1.85302873364538	1.43070625472246\\
1.82263489012327	1.44630831091868\\
1.79234611676952	1.46231539318181\\
1.76206363582352	1.47846949665202\\
1.73188101960205	1.49433170237949\\
1.70211150228427	1.50983172643587\\
1.67280786384966	1.52498100769747\\
1.64425621222406	1.53976741535927\\
1.61649493844829	1.55429575101077\\
1.58926004853772	1.56880300148711\\
1.56256439803417	1.58338276330419\\
1.53624509015726	1.59819638697191\\
1.51017294518861	1.61320460461218\\
1.48456043802028	1.62834982201839\\
1.4594180974943	1.64368389901763\\
1.43453879171869	1.65931524376792\\
1.40977655002574	1.67522389155643\\
1.38529602835218	1.69143463886835\\
1.36107604459649	1.70806231362206\\
1.34938175895926	1.71623650119092\\
1.3368629672022	1.72506473291639\\
1.31263177718242	1.74244964435234\\
1.28825393874541	1.76011731984014\\
1.2636961996312	1.77786604623688\\
1.23898138902522	1.79564927924823\\
1.21431458325158	1.81388471520605\\
1.1898092734791	1.83266200941251\\
1.1654865024785	1.85197658657801\\
1.14156890102095	1.87187890806433\\
1.11812089995908	1.89227678036292\\
1.09513314798689	1.91290537234975\\
1.07253502736042	1.93344578356557\\
1.05032390422962	1.95365539796878\\
1.02850717701235	1.97373896953684\\
1.00706930405134	1.99367835550407\\
0.999159089007648	2.00105999796663\\
0.985932489789139	2.01346385244688\\
0.964995711691071	2.03328186125828\\
0.944230120648039	2.05319250000231\\
0.923697572811368	2.07314107603175\\
0.903473088641253	2.09302738215813\\
0.883658777176351	2.11293200120603\\
0.864308427058231	2.13297139673107\\
0.845370551575953	2.15308793833014\\
0.8268235272705	2.17315921747214\\
0.808712458403498	2.19313126062708\\
0.791123664775206	2.21290139369097\\
0.774124818640941	2.23246472457682\\
0.757694120873624	2.25185072841839\\
0.741912648374115	2.27120190991382\\
0.726764298938949	2.29038644310585\\
0.712239688920764	2.30942812819944\\
0.698317256849005	2.32835573347232\\
0.684993437821548	2.34725831021826\\
0.672290099055506	2.3662107731628\\
0.660132502556121	2.38535855041796\\
0.648390648704539	2.40472320191304\\
0.63695540661202	2.42433332700524\\
0.625805128577671	2.44409716868593\\
0.614798036766953	2.46389861467728\\
0.604024403356711	2.48374116552483\\
0.593566363489283	2.50362749947984\\
0.583376017284733	2.52351911743107\\
0.573217657399723	2.54338197693812\\
0.563111865831451	2.56308661973359\\
0.553024232739754	2.58261298645465\\
0.542974524410639	2.60193088347372\\
0.533084267398645	2.62098540623255\\
0.523437149866849	2.63963890720239\\
0.514104550623892	2.65775246771439\\
0.505044483320351	2.67545931109773\\
0.49618799429935	2.69283705175689\\
0.487425186054062	2.70989749821859\\
0.478726474120084	2.72673749505067\\
0.469981595244005	2.74344441124925\\
0.461118032182799	2.76001736505737\\
0.45213062898469	2.77645401106818\\
0.443059478171579	2.79275283603402\\
0.433956171751901	2.80891162567217\\
0.424801858635532	2.82492978581305\\
0.415887377687378	2.8408074219974\\
0.407399711098453	2.8565449976215\\
0.399507222904069	2.87214367393032\\
0.392232094249171	2.88760550498314\\
0.385575168554848	2.90293305483509\\
0.379501232992859	2.91812942209955\\
0.374118920916921	2.93319884722589\\
0.369584271902805	2.94814606686686\\
0.365867063273712	2.96297601579042\\
0.362818533780776	2.97769407463899\\
0.360236602944974	2.99230636611463\\
0.358002427091695	3.00681978622725\\
0.355935522183024	3.02124211569089\\
0.35384932841331	3.03558153190706\\
0.351598972906049	3.04984871367527\\
0.349039565233912	3.06405715355992\\
0.346012660583156	3.07820935966167\\
0.342501909242203	3.09231551995249\\
0.338529157202004	3.10638073795012\\
0.33409550529932	3.12040663873152\\
0.329320034039081	3.13438989744593\\
0.324359574250008	3.14833040309405\\
0.319304749781401	3.16223171170369\\
0.314236730205155	3.17609717200293\\
0.309205853818326	3.18992798213402\\
0.304283913596312	3.20372399945719\\
0.299549755127587	3.21748717950405\\
0.295033043392869	3.23122517463008\\
0.290822463334006	3.24494758536925\\
0.286933304775733	3.25866345722671\\
0.28332543596659	3.27237708986147\\
0.27997691166902	3.28609109255776\\
0.27682268064029	3.29980921716817\\
0.273816904970534	3.3135403824911\\
0.270888839796181	3.32728806414897\\
0.267894369828337	3.34095484492826\\
0.264531914024257	3.35484368566109\\
0.260646918435025	3.36862081794547\\
0.256217911355715	3.38236903465501\\
0.251299705592959	3.39607536410149\\
0.245957173048824	3.40972308018511\\
0.24030651372119	3.42329806337798\\
0.234421252225853	3.43678623264006\\
0.228374281922018	3.45015167911521\\
0.222270349175995	3.46338718944427\\
0.216255377913212	3.47646878022626\\
0.210641390574678	3.48935412955092\\
0.205642640526883	3.50204013427747\\
0.201406609712291	3.51459385584867\\
0.198009210075606	3.52703995700602\\
0.195595391382063	3.53940908393897\\
0.194259135674501	3.55169082416064\\
0.193914128457551	3.56383207154465\\
0.194618491988546	3.57581492999616\\
0.196372564186103	3.58764302571363\\
0.198982748110233	3.59930079892926\\
0.202247120604829	3.61072938733829\\
0.205895504923649	3.62187987787254\\
0.209681153003006	3.63277799156669\\
0.213366325376225	3.64346660584773\\
0.216550936441487	3.65401777454803\\
0.219105219379032	3.66445415752908\\
0.220871235986543	3.67478106698596\\
0.221892871539566	3.68503951671969\\
0.222214424496516	3.69521478981876\\
0.221673340095863	3.70526192012976\\
0.220064912641241	3.71517664574746\\
0.217392363953398	3.72497175894661\\
0.213780415054151	3.73474124483793\\
0.209597381317321	3.74450328278658\\
0.205200594802794	3.75424105162679\\
0.200700419416483	3.76395100090349\\
0.196269069930339	3.7736315124871\\
0.192017715055863	3.78326940856017\\
0.188182378942389	3.79284756994725\\
0.184900899201006	3.8023670854699\\
0.179985697478542	3.82125493690249\\
0.177461428141353	3.84005847483305\\
0.175222133914959	3.85934979012532\\
0.17369356776034	3.86934961276251\\
0.171774402062799	3.87966489499016\\
0.169395374741199	3.89021171614937\\
0.16658967628095	3.90095132651558\\
0.163369856161467	3.91185892329699\\
0.159827973536863	3.92289514467651\\
0.156272578221385	3.93403247191855\\
0.152673830406158	3.94521607761807\\
0.149144342481484	3.95647133123006\\
0.146051066182149	3.96783510248287\\
0.143770629203484	3.97925563421134\\
0.142312211240053	3.99068887093609\\
0.141628862230502	4.00207106239658\\
0.141716568552688	4.0134152347242\\
0.142524937738685	4.02473628892967\\
0.144302401914492	4.03603923382141\\
0.147092672719448	4.0473694151117\\
0.150604514049053	4.05872587132657\\
0.154437706731972	4.07001848562475\\
0.158414622378945	4.08113928142436\\
0.162091184066791	4.0920710520793\\
0.165070705634529	4.1028220668599\\
0.16728217746558	4.11334094174532\\
0.16836443424315	4.12358712392375\\
0.1661229331673	4.14329436812452\\
0.16265449512092	4.15274391438971\\
0.15760576253875	4.1619102779956\\
0.151359781806937	4.17079373956878\\
0.144408916841054	4.17937538706049\\
0.137231625060118	4.18763394319621\\
0.130064640142103	4.19556769063412\\
0.12310613380361	4.20319780529246\\
0.111641570086128	4.21754854547207\\
0.1035787066171	4.23074030281353\\
0.0981252033565197	4.24305875084132\\
0.0973670127136632	4.25478236399567\\
0.100752246961164	4.26627063869914\\
0.106305376478043	4.27794167370852\\
0.112589465807809	4.29014909879686\\
0.118517885164886	4.3024619899002\\
0.123321573978763	4.31546708653461\\
0.126090126649051	4.32929833726492\\
0.126812533008264	4.34415880893858\\
0.126206542085579	4.3596649322578\\
0.125701257676026	4.3755031977143\\
0.126281075450936	4.39113447239779\\
0.127904695080389	4.40623579766934\\
0.130565355177527	4.42093154634219\\
0.133855953269841	4.43549710755563\\
0.137080592101678	4.45054852529489\\
0.139622293711815	4.46625577864412\\
0.141420519936094	4.48373965696322\\
0.142512923871352	4.50467058716521\\
0.142819515395534	4.51662211870181\\
0.143004458322388	4.52930743292312\\
0.143088350302717	4.54257086665377\\
0.143092530609389	4.55633991127094\\
0.14303924534285	4.57044306486368\\
0.142962543076143	4.58463740864568\\
0.142915024969673	4.5987943178961\\
0.142946290975921	4.61279595765353\\
0.143094102189506	4.62640743320364\\
0.143408301658574	4.63939763880661\\
0.143919363459462	4.65157528270208\\
0.144664474154823	4.66283366533491\\
0.145706670554582	4.67316494914818\\
0.148911180669047	4.69149385911825\\
0.154004350013421	4.70629361107423\\
0.161509945748951	4.71627427538084\\
0.172160500886282	4.72202394934104\\
0.1868456360467	4.72460348598001\\
0.206195834094759	4.7240337661078\\
0.217872732236887	4.72241439290902\\
0.230938445527349	4.71981170323997\\
0.245488568544476	4.71610358306727\\
0.261536538026112	4.71134022786378\\
0.278977622743753	4.70551938499254\\
0.297731509015024	4.69873582106602\\
0.317770099018853	4.69111558513139\\
0.33906677659173	4.68258175021906\\
0.361561188121285	4.67311964584595\\
0.385159502985898	4.66283836234931\\
0.409820290189467	4.65188463184742\\
0.435446063400359	4.64018956666212\\
0.461918217822266	4.62775754527621\\
0.48914853974121	4.61451201747402\\
0.517019009709743	4.60031654424564\\
0.545360944444857	4.58519455503015\\
0.573888479594611	4.56923185818884\\
0.602313401585169	4.55249054206107\\
0.630371983274449	4.53504462339173\\
0.657749403493317	4.51698747659017\\
0.684137918193735	4.49851541196404\\
0.709200427582225	4.4798867291311\\
0.732612907838732	4.46143392195489\\
0.754031099478295	4.44355624300982\\
0.773119414951262	4.42650541926001\\
0.789539037095382	4.41036477880437\\
0.803085043817707	4.3953457376326\\
0.813624450471343	4.3813995179771\\
0.821198625487423	4.36858874683251\\
0.826103487626148	4.35665672521298\\
0.828805285228161	4.34513260490545\\
0.830033830061243	4.33347386458548\\
0.830725061751174	4.3209092525413\\
0.831972918848193	4.30658583787999\\
0.835067375190621	4.28966101944573\\
0.841529998548408	4.26907842949831\\
0.853009674981091	4.2435317561399\\
0.871335963107776	4.21161749685009\\
0.898464484472353	4.17181422903752\\
0.936557509121521	4.12234722765654\\
0.988043612084282	4.0613921718029\\
0.998253552932349	4.04981816139684\\
1.05519628383288	3.98727564082099\\
1.1393435959013	3.90004223437775\\
1.24131194444861	3.79945743267112\\
1.36089013892558	3.68354506037261\\
1.49662091259792	3.55201221566141\\
1.64776516704316	3.40411768894259\\
1.81294059414889	3.24055761202177\\
1.99035877398098	3.06379443464037\\
2.17779724398	2.87678601025381\\
2.3703091353268	2.68250217476444\\
2.56046110161237	2.48425706173583\\
2.74132904978316	2.28632131692468\\
2.87485374021791	2.13078057008946\\
2.90554485953317	2.09324804539539\\
3.04303773249965	1.9100046396228\\
3.14911213177749	1.73985944877422\\
3.23016623196676	1.58659064301335\\
3.28686115197432	1.47915082840605\\
3.30148775584294	1.4548039631919\\
3.37237481715011	1.35333570839542\\
3.4136097367136	1.27819687925957\\
3.44135984470288	1.19709596865697\\
3.47041931765076	1.13369246062387\\
3.47641438752925	1.11708398146465\\
3.49433508871287	1.03739214248355\\
3.48569271116891	0.973025256862985\\
3.46423088222315	0.935958323428925\\
3.42568320496308	0.925167474949123\\
3.36843749438507	0.924233586225868\\
3.31760145225744	0.920544489792555\\
3.27298157902526	0.908467169090684\\
3.23721813721395	0.888351590191759\\
3.22754351996885	0.876759285445825\\
3.21789671819071	0.864379352935169\\
3.18208776247847	0.860500129074832\\
3.11194576994612	0.875945333195939\\
3.04672387371352	0.896271842502588\\
3.02501458540883	0.907146069719948\\
2.97418371579325	0.958594604814158\\
2.9439588635916	1.01944530664062\\
2.91712645804023	1.03809101905656\\
2.87756529847885	1.00979598917898\\
2.81594303324076	0.997499711829929\\
2.78963703809026	1.00442051067987\\
2.75225580986118	1.03018616346281\\
2.70373209434616	1.08650290291905\\
2.67569650219758	1.10485428457128\\
2.60500406334271	1.08717642533768\\
2.54232801257635	1.08341997727217\\
2.51827036205139	1.09166915595177\\
2.48543998383994	1.10127160671993\\
2.42695773525383	1.1150309986249\\
2.37781953272181	1.12209459146605\\
2.36440997692397	1.12510504303719\\
2.33590744050064	1.13626285529446\\
2.2954033662664	1.15528635397608\\
2.25952590278211	1.17498704403195\\
2.23434856784362	1.18532844582435\\
2.21466337305878	1.19317775689585\\
2.16500382879481	1.21399680892256\\
2.11261823982693	1.23655330779625\\
2.06628625518068	1.25604737028223\\
2.04890518101368	1.26301810350921\\
2.02578202827548	1.27231931054289\\
1.98660015311206	1.28925458216213\\
1.94769225591586	1.30707629581247\\
1.90799258433213	1.3266686705679\\
1.86807871647684	1.34553268863921\\
1.83013336506692	1.36281543268068\\
1.79399141211438	1.37957352630768\\
1.75905910484599	1.39624345728076\\
1.72439984365846	1.41335988183604\\
1.68937055891923	1.43088356872963\\
1.65420984952257	1.44919259839216\\
1.61956630082955	1.46801943869745\\
1.58567620008376	1.48708847796048\\
1.55236948972467	1.50624012631828\\
1.51954458471515	1.52535999412711\\
1.48734789515583	1.5444066579042\\
1.45543406867925	1.5635385571198\\
1.42388372540685	1.58283765733134\\
1.39439572125096	1.60127221187403\\
1.36232758728711	1.62177092083992\\
1.3323776683438	1.64133100913084\\
1.30294702717263	1.66090548789771\\
1.27400528478658	1.68049147641909\\
1.24547245190924	1.70015612429558\\
1.21731486904229	1.71995395631452\\
1.1895207070338	1.73987240374243\\
1.16218699581319	1.75995637942393\\
1.13536590044268	1.78022306585887\\
1.10903154837488	1.80064634099618\\
1.08397677503739	1.82049884069855\\
1.05765437619226	1.84182548302275\\
1.03267400821256	1.86252871407208\\
1.0081842112209	1.88328909035821\\
0.984222484304543	1.90409622925625\\
0.960766829430613	1.92493817341355\\
0.937792500586292	1.94580465901264\\
0.915284260932336	1.96669275769801\\
0.893250298942097	1.98759061073457\\
0.871688054809146	2.00848216618942\\
0.850592324757476	2.02935178921364\\
0.829942730891144	2.05017957905079\\
0.80970019929032	2.07095009812012\\
0.789851757565044	2.09164548840265\\
0.770421605164127	2.11224170506799\\
0.761344719254515	2.12198914641401\\
0.751438824972632	2.13271879232191\\
0.732885470109914	2.15312474150549\\
0.714756761135634	2.17348767113798\\
0.697047190568956	2.19377900748998\\
0.679752216254354	2.21398100270477\\
0.662871820536468	2.23414361543497\\
0.646410458112328	2.25429396888331\\
0.630363948169164	2.27440400695318\\
0.614727470109781	2.29451085426993\\
0.599497066739417	2.31461424663774\\
0.584665342166633	2.33465899534943\\
0.570219554035702	2.35460757234855\\
0.556148298475145	2.37447019752223\\
0.542439494474608	2.39420761925073\\
0.529090929038597	2.41376565838949\\
0.516103224921579	2.43313526335181\\
0.503472781622822	2.45228353852558\\
0.491194937155334	2.47118720868256\\
0.479264066350164	2.48993595775537\\
0.467647383260835	2.50858798013657\\
0.456341650724765	2.52715345929867\\
0.445390086857739	2.54564335234271\\
0.434830822168707	2.56405939330995\\
0.42467989572595	2.58239793298333\\
0.414902156885988	2.60063842564138\\
0.405463114590484	2.61876610501767\\
0.396359446779426	2.63676371767798\\
0.387607991602886	2.65462622748666\\
0.379195960233256	2.67235059170656\\
0.371093867888192	2.68993437209824\\
0.363287418220121	2.70737605803198\\
0.355784952409485	2.72467625298615\\
0.348544035141641	2.74182800214747\\
0.341554019048141	2.75881743625796\\
0.334821221517479	2.77563786759976\\
0.328361482824348	2.79228753146469\\
0.322138305463693	2.80878161421902\\
0.316114133063415	2.82513228943931\\
0.310267078767665	2.84134997709223\\
0.306051151127928	2.85329732278291\\
0.299175744989036	2.87340488774615\\
0.293954782623302	2.88926102253181\\
0.288946186426153	2.90501305692033\\
0.284140311682733	2.92065950065931\\
0.279552194471005	2.93620007618811\\
0.275198000575429	2.95163589458916\\
0.271074149740791	2.96696641358534\\
0.267169128845729	2.98219331926189\\
0.26347985957305	2.99730800171257\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.5358000411195	2.9538656387433\\
1.57300583358064	2.90559541860025\\
1.61162351999963	2.85514904114341\\
1.62289759334187	2.84035484199594\\
1.65167572934116	2.80245652677274\\
1.69322731710789	2.7474864566491\\
1.73625087692125	2.69032719186013\\
1.76127138907033	2.65681300703179\\
1.78025080503932	2.63114327065807\\
1.8244988918679	2.57019230516828\\
1.868584231858	2.50772395645654\\
1.91258282444342	2.44388813111114\\
1.95681584559959	2.37880559250856\\
2.0015588533341	2.3126475260468\\
2.04688811665346	2.24575423383653\\
2.09239806005346	2.17848742792456\\
2.13664139765879	2.111521954127\\
2.17820730479945	2.04555123493031\\
2.21597375810545	1.98127651629539\\
2.25080920082661	1.91953304349844\\
2.28343896669497	1.86047050155401\\
2.31291575240282	1.80496762496003\\
2.33882031085299	1.75046764165558\\
2.35859069031591	1.70062380730621\\
2.37277017582751	1.65397187144021\\
2.38316654752392	1.61105217577143\\
2.39053818269325	1.57111694999422\\
2.39618020637032	1.53379957877074\\
2.39863984996265	1.50099292012733\\
2.39868235718496	1.4884277555207\\
2.39788273598329	1.47306336179036\\
2.39412676514719	1.44919452636134\\
2.38769301427904	1.42887471049668\\
2.37902980162256	1.41152170454618\\
2.36843386076057	1.39662234769235\\
2.35602895680904	1.38367773164731\\
2.34191365835481	1.37232495506909\\
2.32616302028796	1.3623369293078\\
2.30877836891346	1.35375278599493\\
2.29726779418702	1.34953244367264\\
2.26961754847555	1.34331142236097\\
2.24888737984575	1.34093440145342\\
2.22754172819135	1.33961837376965\\
2.20497739944796	1.33917173756654\\
2.18090536724963	1.33978336238087\\
2.15524753661216	1.34143753664447\\
2.12815815465332	1.34433896700999\\
2.10061038530967	1.34793548703875\\
2.07312767078123	1.35249942416604\\
2.05848582898405	1.35550719295111\\
2.04566853285174	1.35843645055608\\
2.01798705197887	1.36584633337799\\
1.99001786977967	1.37474496183681\\
1.96181767251582	1.38485264799333\\
1.93342151862219	1.39626320381873\\
1.90482974027097	1.40887448656383\\
1.87605220511041	1.4221967570676\\
1.84709360511771	1.43562412886152\\
1.81785802443249	1.44929836972243\\
1.78840596024028	1.46337312807725\\
1.75889553338328	1.47793023796669\\
1.72946115217564	1.49294361106757\\
1.69995551302579	1.50832571932932\\
1.67038619592692	1.52405917792257\\
1.64052309852576	1.54002180676886\\
1.61026889748431	1.55610772732189\\
1.58022561452663	1.57219502518264\\
1.550890288296	1.58832958842163\\
1.52246898159708	1.60449124560632\\
1.49508186379807	1.62052113627266\\
1.46887183704168	1.63653961865146\\
1.44357398783527	1.65249817413997\\
1.41896198973593	1.66854411886677\\
1.39471402593051	1.68458965413229\\
1.37057031526608	1.70097096195507\\
1.35889557453215	1.70909376475264\\
1.34636692682795	1.71799457209677\\
1.32214463468167	1.7357593263351\\
1.29790195233759	1.75432670527693\\
1.27367573492964	1.7734664178804\\
1.24951728430377	1.79271315565094\\
1.22554634369892	1.81232099057068\\
1.20168846892096	1.83205495933982\\
1.17792353614262	1.85184590476456\\
1.15426435250193	1.87177261767376\\
1.13086505570497	1.89192467251984\\
1.10798316029874	1.91220782509108\\
1.08559067122072	1.93237796470468\\
1.06349525415534	1.95241941231269\\
1.04165301605357	1.97250470010709\\
1.02018755972735	1.99245116538691\\
1.01227002126659	1.99984227257592\\
0.999059159078287	2.01224290776287\\
0.978128228121584	2.03208995029802\\
0.957380757494121	2.05198564289514\\
0.936898545969644	2.07185099553287\\
0.916636766896662	2.09177930462888\\
0.896703304124951	2.11183956149871\\
0.877168138962532	2.13211035368133\\
0.858121718989353	2.15251442127546\\
0.839596823419085	2.17292504329543\\
0.821676983341808	2.19314301769952\\
0.804373718297033	2.21312670623541\\
0.787757558290469	2.23288066467415\\
0.771851016589434	2.25245185881016\\
0.756638687320279	2.27192590208713\\
0.742134577493688	2.29126393379454\\
0.728282142133923	2.31052215815222\\
0.714932743157185	2.32966001239528\\
0.701935244882149	2.34865188915198\\
0.689128503854564	2.36754348944248\\
0.676511554542775	2.38629345057392\\
0.664053253196958	2.40482337591956\\
0.651780730240991	2.42314636307218\\
0.639821452693568	2.44125562290459\\
0.628207221849205	2.45918948159517\\
0.616877713855913	2.47691306145554\\
0.605730695087231	2.49455016950115\\
0.59460468518038	2.51216125702216\\
0.583420687616405	2.52975750378677\\
0.572136292313255	2.5473452531127\\
0.56086167687472	2.56493131751922\\
0.549569392461534	2.58255443504341\\
0.538398517309008	2.60031712576399\\
0.527462780569689	2.61814384943521\\
0.516908551845243	2.63587610628099\\
0.506955921713802	2.65338215904232\\
0.49751383796018	2.67060273759899\\
0.488455644843743	2.68760942399692\\
0.479853613892713	2.70444705371813\\
0.471813719411479	2.72115077146846\\
0.464211969059435	2.73771751680967\\
0.456998810764042	2.75414528847203\\
0.450121439063588	2.77043294609657\\
0.443737852912575	2.78658029418121\\
0.437944332277673	2.80258679241399\\
0.432756556822524	2.8184517752354\\
0.42812712217213	2.83417568497676\\
0.423983882383848	2.84975986431613\\
0.420071240968241	2.86520583642035\\
0.416200656206183	2.88051669543128\\
0.412396647752866	2.89569622222963\\
0.408784165961749	2.91074850257672\\
0.405378026179918	2.92567852246063\\
0.402113879113049	2.94049262985826\\
0.399137058621888	2.95519699738072\\
0.396405551810195	2.96979840566873\\
0.394028175604801	2.98430373517389\\
0.391870152039312	2.99872119894108\\
0.38977623027498	3.01305996305246\\
0.387710446295231	3.02733003016697\\
0.385753481308141	3.04154793463907\\
0.383926476226258	3.05572851719657\\
0.382205921237361	3.06987875866285\\
0.380574017239585	3.08400768974608\\
0.378969299217905	3.09811924904747\\
0.377317646292341	3.11221681486493\\
0.375524930054573	3.12630615306068\\
0.373511726741045	3.14039547202023\\
0.37130571076286	3.15448644072728\\
0.368954994334509	3.16857518986011\\
0.366519453445337	3.18266391774873\\
0.363936291564195	3.19674999796062\\
0.361144517416165	3.21083380028461\\
0.358190783139861	3.22491580676255\\
0.355116574026278	3.23898692437313\\
0.351910360977298	3.25303686362045\\
0.348654275714207	3.26706475240897\\
0.345406733143573	3.28105991140547\\
0.3421717792336	3.29500888211472\\
0.338940858066332	3.30889938091304\\
0.335797558403954	3.32261797274793\\
0.332623229013816	3.33644097120615\\
0.329375553487152	3.3500606937547\\
0.325914463991009	3.36360750129984\\
0.322150971680708	3.37711503209091\\
0.318076864328252	3.39058507417704\\
0.313633817108135	3.40402211859495\\
0.308815039615994	3.41744489744415\\
0.303825475510998	3.43084671273804\\
0.298830240780152	3.44422952281003\\
0.293936449231399	3.45757821853263\\
0.289203541085322	3.47087572600414\\
0.284596881883771	3.48411612420984\\
0.280322252761899	3.49721838639643\\
0.276456805733077	3.51010865201337\\
0.273119489191109	3.52279541846718\\
0.270696583589531	3.53529164889475\\
0.269286794748177	3.54758025344056\\
0.268792305147882	3.55966089646782\\
0.269220742205917	3.5715257835384\\
0.270580230525541	3.58315450965348\\
0.272913915994964	3.59454175836925\\
0.2760539865153	3.60568204437357\\
0.279825430506148	3.6165825030977\\
0.283868358681186	3.62723861292401\\
0.28798342393895	3.6376006387891\\
0.292248532762338	3.64767464682859\\
0.296483477905938	3.65747155283564\\
0.300478516920673	3.66705516883133\\
0.303996663345903	3.67645784643659\\
0.309157899938288	3.69488234871859\\
0.312030094805305	3.71305320219957\\
0.313711956690779	3.7310284761566\\
0.314122995379993	3.74887081376451\\
0.31317612423399	3.76679739016106\\
0.311290040915687	3.78504582753847\\
0.309273847101858	3.80379482773959\\
0.307396110261873	3.82123791257551\\
0.306149966809679	3.83256228798226\\
0.303713951311686	3.85237944255932\\
0.302372217319567	3.86256755290891\\
0.301003522809419	3.87292419898474\\
0.299728478219849	3.8833694751259\\
0.298574844476069	3.89385925522282\\
0.297552989762828	3.9044086242445\\
0.296744747072773	3.91502820412125\\
0.296069884847296	3.92570795026355\\
0.295288071903539	3.93642973641477\\
0.294454677984493	3.94720632028181\\
0.293712948356845	3.95803703543794\\
0.293233855004401	3.96893222961765\\
0.293113533156845	3.97990326812629\\
0.29369505062483	3.9909388791717\\
0.295034500679053	4.00203595159436\\
0.296885825482492	4.0131274111225\\
0.299190567304389	4.02420460247895\\
0.302118694046172	4.03527948619389\\
0.305380586904237	4.0463281076822\\
0.308673539885301	4.05724961525312\\
0.311820708236885	4.06803104621992\\
0.314796716158213	4.07870508588024\\
0.317592773272765	4.08926149980445\\
0.320284319768923	4.09966269933186\\
0.323078187587508	4.10988177631373\\
0.32616938932081	4.11989590859361\\
0.329814511316476	4.12969240263573\\
0.333877451989263	4.13924507545666\\
0.338160681056546	4.1485442977157\\
0.342626105606666	4.15759754063224\\
0.352427059898965	4.17487199704011\\
0.362991163835224	4.19096867132349\\
0.373484998027337	4.20601272802559\\
0.3825967952632	4.2200113471041\\
0.390160525038084	4.23299314393934\\
0.396160798238719	4.24504014232577\\
0.400682704541067	4.25637700218733\\
0.403873467947431	4.26750513640295\\
0.405585462384394	4.27938925859565\\
0.405611460456178	4.29312877303142\\
0.40441179364123	4.30818242118135\\
0.40319454712133	4.32364374501859\\
0.402461623829788	4.33904358649485\\
0.402156900567915	4.35383313184915\\
0.402995219127224	4.36797299796113\\
0.405120192253359	4.38151103249852\\
0.408177250604478	4.39500201902289\\
0.41155310701723	4.40901449614865\\
0.414832128087641	4.42467522430972\\
0.417536425417051	4.44360463867817\\
0.418640645450348	4.45426691515315\\
0.419583953996542	4.46561097838583\\
0.4203734057008	4.47757165392638\\
0.421013391147409	4.49020862989563\\
0.421511429199121	4.50353375377362\\
0.421891807139564	4.51760761801353\\
0.422190495401655	4.53234503887749\\
0.422441167607889	4.54764516132527\\
0.422673126689303	4.56324707679056\\
0.422924190187297	4.57891695360802\\
0.423231012980998	4.59443016784978\\
0.423631016256619	4.60969456220327\\
0.424130534035221	4.62463209690948\\
0.424761739381982	4.63921776584452\\
0.425566777125179	4.65317303726416\\
0.426590510600173	4.66614000326286\\
0.427879981411958	4.67797977111253\\
0.429489509861123	4.68858869125466\\
0.433948093186958	4.70630779280217\\
0.440462553620959	4.71931369710156\\
0.449470749442923	4.72737233979667\\
0.461856879890261	4.73116094935093\\
0.477657028994199	4.73162183299476\\
0.497193927407084	4.72919020729058\\
0.508497675862694	4.72681650574119\\
0.520912341921121	4.72366574514465\\
0.534417794383419	4.71974950511122\\
0.548960290014195	4.71503892964665\\
0.564534551957241	4.70951223768489\\
0.581111967608364	4.70330703062138\\
0.598658326876394	4.69646760677398\\
0.617144029610583	4.68893970714539\\
0.636516331703155	4.68055704505607\\
0.656710369343894	4.67122690604337\\
0.67768524831701	4.66092171712232\\
0.699403592744383	4.64959980558886\\
0.721781990150718	4.63729804832438\\
0.744705403502038	4.62409574404338\\
0.768066511608858	4.61010116278604\\
0.791717770273143	4.59529129917671\\
0.815489731992657	4.57971499129833\\
0.8391876299943	4.56344549269699\\
0.86263739277351	4.54654595665551\\
0.88565367936225	4.52919682296812\\
0.908041445491255	4.51160341744766\\
0.929596352855058	4.49392831369023\\
0.950120265896058	4.4764294284037\\
0.969421888292171	4.45934783596203\\
0.98729169772376	4.44304583742244\\
1.00365368502213	4.42770126274209\\
1.01862305838056	4.41329529006064\\
1.03232936851562	4.39954701221764\\
1.04502216334161	4.38609931366501\\
1.05710677184528	4.37261007032658\\
1.06906328596106	4.35862658280973\\
1.08152723417995	4.34344479755452\\
1.09526292582722	4.32617567844245\\
1.1112152375978	4.30582360599434\\
1.13033281128243	4.28145062428042\\
1.15371219011016	4.25214146514808\\
1.18259895365661	4.21681129059416\\
1.21840178059123	4.17409826779384\\
1.26261802265107	4.12248704139447\\
1.31683081718162	4.06050851554993\\
1.32710308101177	4.04891051190838\\
1.38256708856187	3.98665441786884\\
1.46103496762088	3.89933366976104\\
1.55333582620961	3.79647505762899\\
1.6601096028715	3.67675361503195\\
1.78163961249438	3.54019257375518\\
1.91811471923327	3.38716503184227\\
2.06872594082079	3.21861973036039\\
2.23092170446452	3.03699023029475\\
2.40177962600296	2.84546038706387\\
2.5778944936271	2.64707390521021\\
2.75541397189555	2.44553210005355\\
2.92859158277164	2.24616859724305\\
3.05985203888063	2.09035166865336\\
3.09072110493357	2.05282296670078\\
3.23536720754512	1.87110144753085\\
3.35718634166411	1.70602787571193\\
3.45548356860553	1.56155964038114\\
3.51896335856167	1.45889045790361\\
3.53319320471938	1.43397159889626\\
3.60321953186099	1.30703150618035\\
3.66629618895411	1.17932498912525\\
3.72386370423786	1.06282100462097\\
3.7574887893865	0.989502605608978\\
3.76361044574913	0.973419020272517\\
3.78463783558513	0.90410957408774\\
3.78781858818769	0.862701865099034\\
3.75833049634705	0.843555109492053\\
3.71066540595747	0.837650256749966\\
3.65606794778947	0.840861834609589\\
3.60472917964614	0.851428585393711\\
3.56900751994832	0.855810830652379\\
3.5489341495639	0.847442390533608\\
3.5414515590936	0.837443678210366\\
3.53173736866846	0.820979189307223\\
3.50214387682581	0.785809505699969\\
3.45103453180626	0.772810134448597\\
3.39645130542345	0.787993170349203\\
3.37275398463532	0.798812611228611\\
3.29579916478352	0.833653391402994\\
3.22857469391873	0.858110954860209\\
3.18608583293043	0.861851678574401\\
3.16022558663106	0.833492868756983\\
3.08719772701596	0.822050185846068\\
3.05799163782993	0.82962683742488\\
3.02324372358674	0.849265953539556\\
2.96880416527076	0.880316683181872\\
2.93087926477289	0.883799053921654\\
2.89549353486856	0.902879329781566\\
2.85192220528769	0.924405429411872\\
2.82749234743786	0.932925391804029\\
2.79520666977571	0.94504383164429\\
2.72944198498399	0.972576269093287\\
2.67271185017619	0.997386469260854\\
2.6595704794145	1.00166434821878\\
2.6307591321593	1.00962418140806\\
2.58778418338198	1.02401024808578\\
2.54043631804543	1.04010880780498\\
2.51404735182251	1.0496457000626\\
2.49385199458913	1.05697628077024\\
2.44417493657218	1.07458951628582\\
2.40052364528162	1.09423879309301\\
2.35929525180492	1.11287420547369\\
2.34214244990109	1.11987440230242\\
2.31912425322294	1.12882096603341\\
2.27920758644353	1.14409760582548\\
2.23887466656949	1.16047753188386\\
2.19903110143152	1.17933857137718\\
2.16024604474708	1.1984940262079\\
2.12195583703916	1.21592882511377\\
2.08475651096908	1.23325999303119\\
2.04810917290954	1.2507459788459\\
2.01226792454987	1.26817615211817\\
1.9769658292115	1.28603810717047\\
1.94175747752514	1.30456121940938\\
1.90703563506219	1.32329386186292\\
1.8732932827113	1.34214360794658\\
1.84044579186517	1.36111483884461\\
1.80819247976908	1.38014131257764\\
1.77623627877008	1.39921769255899\\
1.74459516608838	1.41838780810072\\
1.7130487317643	1.43762947758174\\
1.68351735878568	1.45603738134471\\
1.6514716300621	1.47656375845145\\
1.62154111277252	1.4962337690107\\
1.59211988043491	1.5159681927994\\
1.56322629014246	1.53574722210789\\
1.5349119341131	1.55555681622483\\
1.50716102217458	1.57539231440862\\
1.47986446626512	1.59532095120884\\
1.45294934976923	1.61540906928483\\
1.42632559507819	1.6357024290051\\
1.40003580151144	1.65616051257523\\
1.374988525515	1.67602996545895\\
1.34867959081152	1.69735251875049\\
1.32372371637074	1.71804883153638\\
1.29926246713975	1.73880025155501\\
1.27528441308902	1.75959040670613\\
1.25178719113856	1.78041192570919\\
1.22875130883325	1.80125886546958\\
1.20616146369168	1.82211834802602\\
1.18404930886279	1.84298206756499\\
1.16241724721495	1.86384479186023\\
1.1412535784471	1.88469164879087\\
1.12052905698911	1.90550395391478\\
1.10024491767087	1.92626389014092\\
1.08038931001254	1.94695047150089\\
1.06096972139455	1.96753877793249\\
1.05189401837988	1.97728493243883\\
1.04199072968965	1.98800897301804\\
1.02345515874986	2.00837706201755\\
1.00536247174408	2.02865549324633\\
0.987706703083403	2.04886897232505\\
0.970481985807959	2.06903638590268\\
0.953680207145311	2.0891854409971\\
0.937294440753274	2.10930504202827\\
0.921316939790405	2.12934469660172\\
0.905736761863412	2.14929728041637\\
0.890548133696836	2.16914374396435\\
0.875745745390995	2.18889556906189\\
0.861326346015698	2.20853391162146\\
0.847283057338616	2.22810537200299\\
0.833602796547593	2.24763144913722\\
0.820279996360537	2.26708946243787\\
0.807308649034825	2.28643189054961\\
0.794687172385524	2.30559025281792\\
0.782412877161133	2.32452968475016\\
0.770485217254847	2.34327156259442\\
0.758905824240745	2.36184840654605\\
0.747681212083551	2.38025221440832\\
0.736800310892388	2.39848730196262\\
0.726253685042249	2.41655923721051\\
0.716051380011698	2.43448335415122\\
0.706212089379791	2.45225765952869\\
0.696750343365587	2.46987642418951\\
0.687634223197184	2.48733585300004\\
0.67883871337274	2.50463621528441\\
0.67035035419462	2.52179593501819\\
0.662167718443192	2.53883631086636\\
0.654290219929297	2.55576074422061\\
0.646709762680786	2.57257852676667\\
0.639433036226609	2.58929979032101\\
0.632477749328486	2.60593604856056\\
0.625785336965923	2.62248105833783\\
0.619296772642805	2.63894497519458\\
0.612998713902333	2.65532229830801\\
0.606898918801777	2.67159513335619\\
0.601013131651448	2.68776928856772\\
0.59678604722822	2.69970821688225\\
0.589932662548339	2.71983207434204\\
0.584765013474691	2.7356992494935\\
0.579831984907173	2.75145234871746\\
0.575134153335554	2.76709152031798\\
0.570658559784417	2.78261695962122\\
0.566396942710192	2.79802300626501\\
0.562334762144111	2.81331918341673\\
0.558475149135669	2.82851455871701\\
0.554804128174063	2.84361663990286\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.57306670332672	2.90557554735579\\
1.57306670332672	2.90557554735579\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.73648830095855	2.69059403355632\\
1.73648830095855	2.69059403355632\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.92117320000294	2.44325290013913\\
1.92117320000294	2.44325290013913\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.10921332823628	2.17703631611641\\
2.10268412087433	2.18530368087704\\
2.09243943428575	2.18174090280269\\
2.09313884974602	2.17144612074767\\
2.10378154232053	2.169150599836\\
2.10921332823628	2.17703631611641\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.30985652412074	1.8607334778046\\
2.30621006631894	1.87159969361168\\
2.29671896660928	1.8781501445365\\
2.28515283122343	1.87778316993048\\
2.2761054140319	1.87064452210937\\
2.27317010265773	1.85956947750427\\
2.27751272280989	1.84895674210675\\
2.28740850407314	1.84302140528613\\
2.29892711172777	1.84412082112682\\
2.30749366862326	1.85181833160909\\
2.30985652412074	1.8607334778046\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.40132318423426	1.65577828869553\\
2.39645016198115	1.66630853137448\\
2.38678287192027	1.67072082784442\\
2.37601885194587	1.66919835485501\\
2.36843327753966	1.6623457971998\\
2.36760129496814	1.65100863333613\\
2.37412296484219	1.64336369978287\\
2.38457607499097	1.64064950272593\\
2.39480893484516	1.64394404729146\\
2.40118113788944	1.65384266799544\\
2.40132318423426	1.65577828869553\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.43505588799695	1.49868451653419\\
2.43034559490014	1.51011981237358\\
2.42093787579304	1.51616720297824\\
2.40905919204307	1.51771520408884\\
2.39776667248674	1.51436541812754\\
2.38996658922449	1.50697995469114\\
2.38805505890738	1.49502974812599\\
2.39327594913026	1.48629101551064\\
2.40314501984908	1.48074190643961\\
2.41512234144547	1.47981055400534\\
2.4261253993911	1.48373665348414\\
2.43332241817589	1.49150977373868\\
2.43505588799695	1.49868451653419\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.4043824962851	1.40200807386728\\
2.40129245989106	1.41169470654029\\
2.39281761048392	1.41888836232322\\
2.38113905727182	1.42173766331958\\
2.36926242297736	1.41950930604027\\
2.36024430898385	1.41277678629005\\
2.35640564048141	1.40327280280086\\
2.35873434714469	1.39344332539545\\
2.3666311069914	1.38581809385448\\
2.37806358944095	1.38235955753003\\
2.39008950117993	1.38395781429424\\
2.39961382239502	1.39020153264399\\
2.4041853490936	1.3994838130426\\
2.4043824962851	1.40200807386728\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.33558742229156	1.35494854057364\\
2.3318666950935	1.36727130480347\\
2.32470090047791	1.37458167777562\\
2.31490005160769	1.37902234408739\\
2.30389670411523	1.37994422715155\\
2.29329917863014	1.37721257856077\\
2.28465647820552	1.37122667378864\\
2.27829206324386	1.35974886349335\\
2.27923187598603	1.34703562965018\\
2.28723404378894	1.33635888307059\\
2.2966871585415	1.33138197961646\\
2.3075998892386	1.32984971754824\\
2.31837716038913	1.33198606222701\\
2.32744369614781	1.33747875165967\\
2.33347427284888	1.34552493873695\\
2.33558742229156	1.35494854057364\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.23467768167625	1.34419536657682\\
2.23130546524204	1.35561660594868\\
2.22205669830089	1.36409844555476\\
2.20931166748328	1.36745797717121\\
2.19635046695241	1.36483058303414\\
2.18650882486914	1.35689245610823\\
2.18231961174713	1.34568657331279\\
2.18486097433286	1.33409690968694\\
2.19347886096469	1.32510621109897\\
2.20595535000361	1.32102834703917\\
2.21592804277848	1.32188278577973\\
2.22729675701401	1.32800365526586\\
2.23382061228173	1.3382916655399\\
2.23467768167625	1.34419536657682\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.10770631233613	1.36091866962324\\
2.10530670523612	1.3715205740135\\
2.09845862607202	1.38057283530147\\
2.08816303450636	1.38675231627059\\
2.07592480097246	1.38915578390658\\
2.06353274505234	1.38743193179253\\
2.05279817000559	1.38183272933315\\
2.04529011093806	1.37317659227246\\
2.04210599445515	1.36272875774094\\
2.04371123167197	1.35201634899117\\
2.04987119070645	1.34260516115927\\
2.05968549199688	1.33587079449321\\
2.07171961361788	1.33279758769933\\
2.08421457030835	1.33383474061333\\
2.09534401816477	1.33883065623904\\
2.10348120491053	1.34705509914855\\
2.10743674655873	1.35730593142817\\
2.10770631233613	1.36091866962324\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.99460492639774	1.3917946860353\\
1.99221078684079	1.40229392717436\\
1.98537831113434	1.41125853113771\\
1.97510617823833	1.41737817327187\\
1.9628958297148	1.41975836699474\\
1.95053200929182	1.4180512077555\\
1.93982189314559	1.41250622502\\
1.93233094131044	1.40393390942579\\
1.92915407988774	1.39358724621422\\
1.93075565954595	1.3829785707816\\
1.93690158301548	1.37365851592968\\
1.94669352226383	1.36698936131905\\
1.95870022394671	1.36394591383911\\
1.971166710679	1.36497302351123\\
1.98227079991089	1.36992056132462\\
1.99038944594683	1.37806536306615\\
1.99433597483027	1.38821693169174\\
1.99460492639774	1.3917946860353\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.84715144153679	1.45333742065329\\
1.84465986106055	1.46534723626857\\
1.83754930519291	1.47560161934616\\
1.82685909889362	1.48260172275262\\
1.81415179204467	1.48532436597623\\
1.80128476702589	1.48337158982625\\
1.79013875166066	1.47702882472911\\
1.7823429198401	1.4672231703662\\
1.77903676090147	1.45538788477189\\
1.7807035244767	1.44325289004411\\
1.78709958559216	1.43259191571145\\
1.79729005447478	1.42496323892209\\
1.80978542610436	1.42148191654986\\
1.82275929592719	1.42265680125014\\
1.83431531899041	1.42831616425565\\
1.84276439201873	1.4376327963668\\
1.84687154370351	1.44924491821298\\
1.84715144153679	1.45333742065329\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.72930315985889	1.51250447650095\\
1.72675257962757	1.52499443108548\\
1.71947364828151	1.53565877290673\\
1.70853030163237	1.54293873260257\\
1.69552209019735	1.54577022405107\\
1.68235037852206	1.54373937809903\\
1.67094042940757	1.53714303636146\\
1.66295999501347	1.52694536292603\\
1.65957554738639	1.51463691587712\\
1.66128177934069	1.50201677765945\\
1.66782929694849	1.49092958952042\\
1.67826107257355	1.48299592678225\\
1.69105233023726	1.47937542504299\\
1.70433341676422	1.48059728031694\\
1.71616308241573	1.48648289831313\\
1.72481222654114	1.4961719989352\\
1.72901663414272	1.50824836039943\\
1.72930315985889	1.51250447650095\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.58550997967234	1.59454931330798\\
1.58287459017729	1.6071130492049\\
1.57535362731204	1.61784038798342\\
1.56404640378475	1.62516335223759\\
1.55060565671698	1.62801157002034\\
1.53699597286754	1.62596872734897\\
1.52520663189087	1.61933341935679\\
1.51696084032161	1.60907550569196\\
1.51346385653203	1.59669434954146\\
1.51522682235183	1.58399966098385\\
1.52199205126341	1.57284697802768\\
1.53277069353446	1.56486644914241\\
1.54598727290784	1.56122456018609\\
1.55970996842873	1.56245363326735\\
1.57193298192391	1.56837401909372\\
1.5808697184709	1.5781203556773\\
1.58521392669852	1.59026805525502\\
1.58550997967234	1.59454931330798\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.45543385600056	1.67958434282421\\
1.45241291713287	1.69316914806742\\
1.44379166054643	1.70476831007463\\
1.43552632923349	1.71054082911136\\
1.42585938251231	1.71428847590038\\
1.41542313801592	1.71576611583866\\
1.40490023335553	1.71487709609309\\
1.39497897460744	1.71167956768874\\
1.386308314024	1.70638268183441\\
1.37685618852483	1.69529109566277\\
1.37284760676891	1.68190370863311\\
1.37486848906257	1.66817730805503\\
1.38262345014372	1.65611823365693\\
1.39497897460744	1.64748911795968\\
1.40490023335553	1.64429158955533\\
1.41542313801592	1.64340256980975\\
1.42585938251231	1.64488020974804\\
1.43552632923349	1.64862785653706\\
1.44379166054643	1.65440037557378\\
1.45241291713287	1.665999537581\\
1.45543385600056	1.67958434282421\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.35806170740612	1.74768821317017\\
1.35499666559467	1.76146728291307\\
1.34624954654922	1.77323231446084\\
1.33786354896066	1.77908738127816\\
1.32805547366116	1.78288861990861\\
1.31746686954272	1.78438739029214\\
1.30679034010117	1.78348565744741\\
1.29672424005182	1.7802424039668\\
1.28792699575622	1.77486977194887\\
1.27833687787204	1.76361957463781\\
1.27426977448974	1.75004074621485\\
1.27632015981608	1.73611805630518\\
1.28418833623439	1.72388653555892\\
1.29212862725304	1.71757309366767\\
1.30163837431745	1.71322948999227\\
1.31209554226722	1.71113984083894\\
1.32281612488229	1.71144083073119\\
1.33309888591722	1.71411277183773\\
1.34227122715603	1.71898089175888\\
1.34973318324579	1.7257267654371\\
1.35669008501234	1.73837451343944\\
1.35806170740612	1.74768821317017\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.24064110202921	1.83941090568467\\
1.23753304730418	1.85373150033786\\
1.23219570047795	1.86223545021856\\
1.22462902788113	1.86924644038916\\
1.21532796764096	1.87430588006212\\
1.2049009046555	1.87708282990256\\
1.19402987597085	1.87739564886074\\
1.18342595855107	1.87522387536292\\
1.17378275753924	1.87070956570849\\
1.16573103735503	1.8641480021285\\
1.15979746322123	1.8559683782941\\
1.15567328460892	1.84185589455327\\
1.15775244378316	1.82738603538291\\
1.16573103735503	1.81467380924083\\
1.17378275753924	1.80811224566085\\
1.18342595855107	1.80359793600642\\
1.19402987597085	1.8014261625086\\
1.2049009046555	1.80173898146678\\
1.21532796764096	1.80451593130721\\
1.22462902788113	1.80957537098018\\
1.23219570047795	1.81658636115078\\
1.23753304730418	1.82509031103148\\
1.24064110202921	1.83941090568467\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.12827305779159	1.93790697103391\\
1.12682228732545	1.94920637393664\\
1.12256487122061	1.95976667980034\\
1.1157792882307	1.96889713612578\\
1.10690938519781	1.97600051726367\\
1.09653534490897	1.98061218910802\\
1.08533573618116	1.98243050094024\\
1.07404312848909	1.98133651648532\\
1.06339617439517	1.97740179356612\\
1.05409129408314	1.97088370348658\\
1.04673712232301	1.96220859630427\\
1.04181469750408	1.95194391315627\\
1.03964599678211	1.94076106977903\\
1.0403728754654	1.92939153902106\\
1.04394778822014	1.91857900500362\\
1.05013689902382	1.90903071853858\\
1.05853537644342	1.90137123565909\\
1.06859387377041	1.89610156523841\\
1.07965446193938	1.89356639786224\\
1.09099366484846	1.89393155952307\\
1.10186978212932	1.89717316489667\\
1.1115714039714	1.90307917968758\\
1.11946394463253	1.91126328985055\\
1.12503115086612	1.92119017049802\\
1.12790887018745	1.93221050164763\\
1.12827305779159	1.93790697103391\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.04229245697331	2.01692157176027\\
1.04082862736655	2.0285503252159\\
1.03653288804184	2.03941843872262\\
1.02968622448509	2.04881502599896\\
1.02073647883501	2.05612545369722\\
1.0102690564061	2.06087154473919\\
0.998968634166697	2.06274285600974\\
0.987574375830904	2.06161698452608\\
0.976831582957607	2.05756757385035\\
0.967442944571336	2.05085949704408\\
0.96002257408069	2.04193153124865\\
0.955055839952065	2.03136765715231\\
0.952867617625311	2.01985886065338\\
0.953601039322225	2.00815793528336\\
0.957208131728709	1.99703024177584\\
0.963452953942395	1.98720364561128\\
0.971927030431692	1.97932090713652\\
0.982076069532199	1.97389763843445\\
0.993236219816307	1.97128857699641\\
1.00467749279692	1.97166438224576\\
1.01565151167437	1.97500047265819\\
1.02544046286785	1.98107863364599\\
1.03340404839838	1.98950129103402\\
1.03902136795502	1.99971751649536\\
1.04192499112686	2.01105906392415\\
1.04229245697331	2.01692157176027\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.942286955056362	2.11822824053826\\
0.940809240139903	2.1300699811205\\
0.936472753127992	2.14113715020754\\
0.929561144823936	2.15070584123786\\
0.920526505420144	2.15815016351009\\
0.909959793154805	2.16298318186525\\
0.898552179571649	2.16488876724884\\
0.887049839799945	2.16374227479896\\
0.876205145034905	2.15961869690079\\
0.866727449731709	2.15278775791419\\
0.859236692536287	2.14369627142942\\
0.854222845928676	2.13293891406781\\
0.852013866988882	2.12121932752106\\
0.852754245634444	2.10930409315543\\
0.85639555349535	2.09797258971464\\
0.862699611626984	2.08796601394269\\
0.871254069860137	2.07993889870184\\
0.881499378738523	2.0744162997988\\
0.892765389801993	2.07175945194058\\
0.904315190180878	2.07214214027336\\
0.915393304268651	2.07553933304846\\
0.925275109588292	2.08172881895589\\
0.933314234547	2.09030574202702\\
0.938984837779133	2.10070908337436\\
0.941916003573976	2.11225835759067\\
0.942286955056362	2.11822824053826\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.854921723505327	2.22108019005698\\
0.853371169202747	2.23395068342884\\
0.848820928476668	2.24597931430375\\
0.841568633819395	2.25637928664125\\
0.832088659811022	2.26447033540198\\
0.821001094148209	2.26972322287018\\
0.80903117753809	2.27179435623768\\
0.796961865504954	2.27054826210357\\
0.785582615054938	2.26606644782651\\
0.775637746077005	2.25864207010601\\
0.767777755175118	2.24876075952249\\
0.762516766507194	2.23706885530791\\
0.760198902783103	2.22433112811962\\
0.76097577610395	2.21138075618215\\
0.764796570973017	2.19906482687132\\
0.771411368151318	2.18818892849696\\
0.780387491943483	2.17946445655087\\
0.791137811633508	2.17346208113288\\
0.802959145865721	2.17057441926327\\
0.81507825792987	2.1709903536959\\
0.826702433386148	2.17468267804562\\
0.837071331733844	2.1814098763653\\
0.845506720491765	2.19073192077012\\
0.851456838570619	2.20203905378205\\
0.854532487116998	2.21459167273351\\
0.854921723505327	2.22108019005698\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.781197214660705	2.32034139463969\\
0.779572010900802	2.33409670864989\\
0.774802704644207	2.34695228380279\\
0.76720125751958	2.35806723340623\\
0.757264882265548	2.36671452556202\\
0.745643519909268	2.37232853852156\\
0.73309732694581	2.37454205815937\\
0.720446953293591	2.3732102975496\\
0.708519863358419	2.36842036751854\\
0.698096211360043	2.3604855787016\\
0.689857811230946	2.34992494780879\\
0.684343538980249	2.3374292485996\\
0.681914084666351	2.32381582818216\\
0.682728359561406	2.30997514411498\\
0.686733101721478	2.29681251933417\\
0.693666359864893	2.28518892473217\\
0.703074627677317	2.27586466281585\\
0.714342507784008	2.26944963611128\\
0.726732965060669	2.26636345327242\\
0.739435536302814	2.26680798236414\\
0.751619342845983	2.27075414661678\\
0.762487438566774	2.27794382634563\\
0.771328938347081	2.28790674263022\\
0.777565517264394	2.29999121838731\\
0.780789238983394	2.31340680474743\\
0.781197214660705	2.32034139463969\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.729416757432927	2.39626748623153\\
0.727785458910141	2.41008605792529\\
0.722998267025007	2.42300075305935\\
0.715368313310048	2.43416681788737\\
0.705394675127772	2.44285387705033\\
0.693729730883679	2.44849370762879\\
0.68113648777606	2.45071740675975\\
0.66843867328615	2.44937952167393\\
0.656466854937944	2.44456756380128\\
0.646004112648941	2.43659628462433\\
0.63773481725824	2.42598708769757\\
0.632199865642489	2.41343392349807\\
0.629761300503018	2.39975789793469\\
0.630578629053576	2.38585356358572\\
0.634598389609788	2.37263040676961\\
0.64155764853257	2.36095335779581\\
0.651001198789491	2.35158621563632\\
0.662311335171448	2.34514168762563\\
0.674748258559604	2.34204131210624\\
0.687498466388394	2.34248788549012\\
0.699727964071174	2.34645219728991\\
0.710636816814586	2.35367494078487\\
0.71951147357251	2.36368367434453\\
0.725771440615446	2.37582372396514\\
0.729007251784373	2.38930100567559\\
0.729416757432927	2.39626748623153\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.670271062764181	2.49026982428927\\
0.668616403436023	2.50433073934902\\
0.663760657171452	2.51747192610311\\
0.656021439663729	2.52883381592631\\
0.645904975249974	2.53767322449301\\
0.634072984638614	2.54341196366754\\
0.62129940157658	2.54567466094855\\
0.608419749630923	2.54431331268708\\
0.596276490363429	2.5394169650458\\
0.585663917689089	2.53130588946516\\
0.577276202893549	2.52051063362069\\
0.571661988699164	2.50773731815423\\
0.569188502394244	2.49382144912933\\
0.570017535395538	2.47967326735078\\
0.574094860427339	2.4662182092642\\
0.58115377854245	2.45433637390468\\
0.590732563973368	2.44480495537777\\
0.602204665741218	2.43824740638019\\
0.614819690526903	2.43509265798813\\
0.62775248610366	2.43554706315806\\
0.640157114770238	2.43958089912334\\
0.651222186367654	2.44693031156854\\
0.660223931531757	2.45711457341245\\
0.666573543645587	2.46946752929816\\
0.66985569284148	2.48318116899744\\
0.670271062764181	2.49026982428927\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.617332257620714	2.58322904134622\\
0.615556550705927	2.5981122130028\\
0.610345579437267	2.61202187232449\\
0.602040194872817	2.62404818468491\\
0.591183654491964	2.63340450569828\\
0.578486087574865	2.63947883584423\\
0.564778045451708	2.641873851524\\
0.550956174912704	2.64043289410595\\
0.537924568295923	2.6352502170095\\
0.52653562655981	2.62666482056316\\
0.517534303503006	2.61523827790024\\
0.511509378132317	2.60171800230628\\
0.508854942466598	2.5869883587114\\
0.509744623869852	2.5720128171379\\
0.51412022803779	2.55777093186223\\
0.521695545503212	2.54519426850145\\
0.53197507267566	2.53510547005101\\
0.544286422866995	2.52816444758108\\
0.557824307288854	2.52482521527274\\
0.571703209212879	2.52530619322595\\
0.585015305862484	2.52957592054104\\
0.596889849349342	2.53735511318477\\
0.606550122531281	2.54813493203542\\
0.613364244293309	2.56121026618913\\
0.616886501064435	2.5757258544573\\
0.617332257620714	2.58322904134622\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.569943240251986	2.67222109549831\\
0.56805639542372	2.687682153215\\
0.562519279975986	2.70213189891132\\
0.553694078146958	2.71462517076317\\
0.54215804880569	2.72434478043654\\
0.528665766791364	2.73065496560028\\
0.514099765966372	2.73314297531433\\
0.499412812434621	2.73164606818177\\
0.485565583849703	2.72626215730819\\
0.473463831226418	2.71734340577859\\
0.463899133518789	2.70547319157356\\
0.457497120223853	2.69142794865577\\
0.454676548784885	2.67612638021178\\
0.455621913552323	2.66056936602493\\
0.460271377957773	2.6457744946546\\
0.468320819260884	2.63270950268976\\
0.479243721301102	2.62222897483362\\
0.492325614063952	2.6150184452841\\
0.5067108073604	2.61154955675415\\
0.521458361756505	2.61204921019272\\
0.535603635679538	2.61648472313153\\
0.548221382887494	2.62456596745426\\
0.558486273079222	2.63576434675615\\
0.565726876975503	2.64934737197955\\
0.56946958469212	2.66442657372394\\
0.569943240251986	2.67222109549831\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.53499114516402	2.73991820488416\\
0.533094898849631	2.75541284045954\\
0.527530193897311	2.76989396767761\\
0.518661019182287	2.78241437204034\\
0.50706750985213	2.79215509046876\\
0.493508000527842	2.79847897990226\\
0.478869422428571	2.80097239300074\\
0.46410928895762	2.79947223493043\\
0.450193064488446	2.79407663144165\\
0.438031013075539	2.78513851043655\\
0.428418657833268	2.77324251685844\\
0.421984745551067	2.75916677090583\\
0.419150120193703	2.74383197097714\\
0.420100195382267	2.72824117053624\\
0.42477282643843	2.71341416811064\\
0.432862375284872	2.70032080199042\\
0.443839702315641	2.68981751284009\\
0.456986777562725	2.68259132368003\\
0.471443647232939	2.67911490152263\\
0.486264683521101	2.67961564009346\\
0.500480438383795	2.68406078594545\\
0.513161055401446	2.69215958087079\\
0.523477091941428	2.70338228047498\\
0.530753773227874	2.71699480490277\\
0.534515129544595	2.73210675520256\\
0.53499114516402	2.73991820488416\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.496874335548094	2.82137277724527\\
0.494939567434755	2.83686734105188\\
0.489261816807006	2.85134840119561\\
0.48021246688867	2.86386874756576\\
0.46838343813672	2.87360942087667\\
0.454548470562051	2.87993328101889\\
0.439612513183424	2.88242668256827\\
0.424552531064261	2.88092653144646\\
0.410353601760237	2.87553095294928\\
0.397944481126525	2.86659287334418\\
0.388136853142908	2.85469693486648\\
0.381572237442317	2.84062125411055\\
0.378680027335922	2.82528652521029\\
0.379649403079021	2.80969579698357\\
0.384416957538725	2.79486886323436\\
0.392670843671887	2.78177555776059\\
0.403871172525615	2.77127231725987\\
0.417285327521573	2.76404616157041\\
0.432035885107043	2.76056975551526\\
0.447158007269857	2.76107049176675\\
0.461662551857066	2.76551561702951\\
0.474600772634107	2.77361437444248\\
0.485126377035891	2.78483702206486\\
0.492550882395304	2.79844948344153\\
0.496388649783051	2.8135613637451\\
0.496874335548094	2.82137277724527\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.469512500051121	2.89934150394232\\
0.467408574030316	2.91483701223226\\
0.461234414345236	2.92931895508039\\
0.451393874472117	2.94184006463811\\
0.438530626819602	2.95158133169942\\
0.423486059940166	2.9579055773175\\
0.407244243074431	2.96039913085413\\
0.390867557912574	2.95889888828944\\
0.375427207916967	2.95350298090052\\
0.361933150610271	2.94456435646775\\
0.351268035977236	2.93266769286377\\
0.344129472087419	2.91859115411365\\
0.340984394360261	2.90325549047293\\
0.342038523191402	2.88766381190111\\
0.347222907725247	2.87283597436449\\
0.356198435949322	2.859741870778\\
0.368378016103895	2.84923799004399\\
0.382964978514801	2.84201139387852\\
0.399005185975054	2.83853477591631\\
0.415449444120915	2.83903554269057\\
0.431222129522618	2.84348093890943\\
0.445291546507555	2.85158018998853\\
0.456737410656818	2.86280352169622\\
0.464811044861131	2.87641681283118\\
0.468984350495645	2.8915296142913\\
0.469512500051121	2.89934150394232\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.452835689101538	2.97408020240116\\
0.450571838631726	2.98957839179326\\
0.443928366301639	3.00406284037193\\
0.433339823456181	3.01658611638803\\
0.419498809583308	3.02632906892695\\
0.403310669191801	3.03265440879431\\
0.385834272978955	3.03514839377672\\
0.368212756808223	3.03364789163335\\
0.35159874887925	3.0282510506204\\
0.337078976001612	3.01931087958684\\
0.325603180496521	3.0074121575689\\
0.317921997291436	2.99333318323308\\
0.314537854683846	2.97799486614723\\
0.315672110368705	2.96240048983343\\
0.321250572370968	2.94757008671802\\
0.330908351963006	2.93447371753115\\
0.344013731136223	2.92396801936871\\
0.359709483449051	2.91674017282525\\
0.376968945443294	2.91326295332304\\
0.394663170982166	2.91376380674221\\
0.411634775926331	2.91820997212341\\
0.426773642947496	2.92631062457117\\
0.439089534606941	2.93753589818991\\
0.447776865057626	2.95115154475741\\
0.452267393635123	2.96626696110204\\
0.452835689101538	2.97408020240116\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.443815297429312	3.03196233792338\\
0.44152477343871	3.04746175026278\\
0.434803025268554	3.06194734179543\\
0.424089724307887	3.07447160601127\\
0.410085630507156	3.08421532735725\\
0.393706755477895	3.09054116635112\\
0.376024445922301	3.09303534813151\\
0.358195306551977	3.09153472758494\\
0.34138554625693	3.08613746071243\\
0.326694696062621	3.07719658421853\\
0.315083688504405	3.06529692328382\\
0.307312002767175	3.0512168379896\\
0.303887986943838	3.03587731057182\\
0.305035606847313	3.02028170372071\\
0.310679796345354	3.00545013035238\\
0.320451367456827	2.99235272774354\\
0.333711159038684	2.9818462005865\\
0.349591844491407	2.97461778370059\\
0.367054663829464	2.97114028981431\\
0.384957369256505	2.97164118275535\\
0.402128939906604	2.97608769897921\\
0.417446178639866	2.9841889906417\\
0.429907180675022	2.99541515003605\\
0.43869686845561	3.00903187100119\\
0.443240306096213	3.02414848008887\\
0.443815297429312	3.03196233792338\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.4332251409273	3.10276601689177\\
0.430921346657813	3.1182633334459\\
0.424160655663579	3.13274696627917\\
0.413385286594434	3.14526953700058\\
0.399300059292798	3.15501194082902\\
0.382826292334727	3.16133692446141\\
0.365041539329472	3.16383076898582\\
0.347109105842742	3.16233035134879\\
0.330201957260991	3.15693381427894\\
0.31542599480419	3.14799414674425\\
0.303747718224098	3.13609609484693\\
0.295931006790757	3.12201791342072\\
0.292487153740189	3.10668046016904\\
0.293641422443779	3.09108696211034\\
0.299318311869445	3.07625739422404\\
0.309146495124831	3.06316176260773\\
0.322483108051046	3.05265665611262\\
0.338455799143396	3.04542921663212\\
0.356019790302259	3.04195219296241\\
0.374026216054772	3.04245301817416\\
0.391297271160109	3.04689893315309\\
0.406703251172906	3.05499912938258\\
0.419236446720493	3.06622377080845\\
0.428077058048984	3.07983865056035\\
0.432646818349744	3.09495321562429\\
0.4332251409273	3.10276601689177\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.42130376008579	3.17279192210204\\
0.418904157124791	3.18829424343884\\
0.411862306928777	3.20278255369057\\
0.400638818847986	3.21530916851501\\
0.385967824312143	3.22505471860517\\
0.368808957092545	3.23138174486013\\
0.350284583394215	3.23387639475944\\
0.331606387574994	3.23237549256986\\
0.313996115539784	3.22697721271473\\
0.298605660006249	3.21803465815809\\
0.286441714886621	3.20613276384304\\
0.278299927163145	3.19205003593692\\
0.27471285340103	3.17670762952964\\
0.275915125077632	3.16110909562693\\
0.281828101273257	3.14627473860414\\
0.292065012595255	3.13317487781758\\
0.30595625986994	3.12266637874964\\
0.322593212807957	3.11543660520288\\
0.340887643760403	3.11195845864536\\
0.359642908987434	3.11245944559617\\
0.37763222145307	3.11690679636162\\
0.393678895301268	3.12500960850991\\
0.406733313200079	3.13623787487888\\
0.415941582098852	3.14985715148968\\
0.420701386606571	3.16497659772857\\
0.42130376008579	3.17279192210204\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.408175700069009	3.24256519516688\\
0.405613264987513	3.25809748033619\\
0.398093569323613	3.27261379447794\\
0.386108478430494	3.28516462150779\\
0.370441940386454	3.29492900839176\\
0.352118707736363	3.30126826390909\\
0.332337308146998	3.30376773561994\\
0.322302711520915	3.30351624125331\\
0.302766858119134	3.30003137192192\\
0.285000955780097	3.29278762422774\\
0.27016707704227	3.28225881369166\\
0.25923550997722	3.26913363269492\\
0.252921291381069	3.25427060292179\\
0.251637436021792	3.23864191922105\\
0.255467921230117	3.2232698580746\\
0.264162193919313	3.20915991021276\\
0.277151559331227	3.19723501119022\\
0.293586379516195	3.18827517191852\\
0.31239164838406	3.18286645793873\\
0.332337308146998	3.18136265471382\\
0.342330670463131	3.1821161043694\\
0.361540700665273	3.18657205124575\\
0.378676268789772	3.19469052500373\\
0.392616532631794	3.205940494051\\
0.40244965571489	3.21958609483058\\
0.407532450764687	3.23473476485763\\
0.408175700069009	3.24256519516688\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.393759590805942	3.3120742799252\\
0.391080322878652	3.32764831739936\\
0.383217770745816	3.34220365281626\\
0.370686226096168	3.35478821769926\\
0.354305380697908	3.36457885221218\\
0.335146710135608	3.37093514826965\\
0.324912392580925	3.37268586380333\\
0.314463388298728	3.37344133880543\\
0.303971269650454	3.3731891683973\\
0.293608316934235	3.37193349321007\\
0.283544689547174	3.36969493139559\\
0.273945631972741	3.36651024007699\\
0.256761475023619	3.35752631587918\\
0.243179866500029	3.34556936155931\\
0.234089183135798	3.33142148477471\\
0.23008404901992	3.31600810202128\\
0.231426441072007	3.30033740688699\\
0.238028553060222	3.28543442383312\\
0.249458539030953	3.27227396106346\\
0.26496876047093	3.26171684805274\\
0.283544689547174	3.2544536284548\\
0.293608316934235	3.25221506664033\\
0.303971269650454	3.25095939145309\\
0.314463388298728	3.25070722104496\\
0.324912392580925	3.25146269604706\\
0.335146710135608	3.25321341158074\\
0.344998293751473	3.25593062094534\\
0.362915148864562	3.26407091795647\\
0.377491011519427	3.27535112802315\\
0.387772470547163	3.28903340951502\\
0.393087012896449	3.30422280065181\\
0.393759590805942	3.3120742799252\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.381308509796352	3.36716174802963\\
0.378623857862863	3.38273892124426\\
0.37074550588075	3.39729718729199\\
0.358188779011218	3.40988428600281\\
0.341775016198364	3.41967689180217\\
0.332449226600617	3.42331671120365\\
0.322577846163868	3.42603446766231\\
0.31232296268198	3.42778553569222\\
0.301852961058213	3.42854116280475\\
0.29133975842977	3.4282889416236\\
0.280955981293158	3.42703301361358\\
0.270872130981886	3.42479400107791\\
0.26125378403928	3.42160866854051\\
0.244035095415816	3.41262293548262\\
0.230426194562206	3.40066357370061\\
0.22131724341106	3.38651284832458\\
0.217304060952316	3.37109636217756\\
0.218649150549899	3.35542251184135\\
0.225264529524782	3.34051652815985\\
0.23671748412612	3.32735341560875\\
0.252258873456225	3.31679417698566\\
0.270872130981886	3.30952949498135\\
0.280955981293158	3.30729048244568\\
0.29133975842977	3.30603455443566\\
0.301852961058212	3.30578233325451\\
0.31232296268198	3.30653796036704\\
0.322577846163868	3.30828902839695\\
0.332449226600617	3.31100678485561\\
0.341775016198364	3.31464660425709\\
0.358188779011218	3.32443921005645\\
0.37074550588075	3.33702630876727\\
0.378623857862863	3.351584574815\\
0.381308509796352	3.36716174802963\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.368107934874518	3.43475699714264\\
0.365375002329155	3.45038871616053\\
0.357354966559468	3.4649979601556\\
0.344572420302016	3.47762913447632\\
0.327863473408918	3.48745603055043\\
0.318369969396363	3.49110859532428\\
0.3083210626734	3.49383586841391\\
0.297881756010604	3.49559306807059\\
0.287223462534767	3.49635134112454\\
0.276521191130099	3.49609823675317\\
0.265950672797182	3.49483791092327\\
0.255685475154808	3.49259105815012\\
0.245894152464465	3.48939457169413\\
0.236737477974035	3.48530093777455\\
0.220916593273647	3.47470472439714\\
0.209257669455584	3.46149551923747\\
0.20252331992042	3.4465373400233\\
0.201154040315936	3.43080860535441\\
0.205239395596138	3.41533813607395\\
0.214512161553078	3.40113785981523\\
0.2283658040255	3.38913662053813\\
0.245894152464465	3.38011942259114\\
0.255685475154808	3.37692293613516\\
0.265950672797182	3.374676083362\\
0.276521191130099	3.3734157575321\\
0.287223462534767	3.37316265316073\\
0.297881756010604	3.37392092621468\\
0.3083210626734	3.37567812587136\\
0.318369969396363	3.37840539896099\\
0.327863473408918	3.38205796373485\\
0.344572420302016	3.39188485980895\\
0.357354966559468	3.40451603412968\\
0.365375002329155	3.41912527812474\\
0.368107934874518	3.43475699714264\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.365061185612624	3.49991468952619\\
0.362076471957689	3.51577073758572\\
0.353317561930633	3.53058963719836\\
0.339357378235582	3.54340208008122\\
0.330700371562051	3.54878728378173\\
0.32110906031203	3.55337000083573\\
0.31074093355108	3.55707498315587\\
0.299766235633973	3.55984139503489\\
0.288365170797095	3.56162381206623\\
0.276724944209868	3.5623929670115\\
0.265036688071044	3.56213623036776\\
0.253492323223283	3.56085781774361\\
0.242281407818224	3.558578720639\\
0.231588024776875	3.55533636176537\\
0.22158775915314	3.55118398056579\\
0.21244481503209	3.54618975902475\\
0.197314856582081	3.53401629131247\\
0.187187804153491	3.51961222848617\\
0.182726071019694	3.50391974424092\\
0.18422150036714	3.4879652882697\\
0.191576275752582	3.47279244590787\\
0.204309319303422	3.45939367693049\\
0.22158775915314	3.44864539848659\\
0.231588024776875	3.44449301728701\\
0.242281407818224	3.44125065841338\\
0.253492323223283	3.43897156130876\\
0.265036688071044	3.43769314868462\\
0.276724944209868	3.43743641204088\\
0.288365170797095	3.43820556698615\\
0.299766235633973	3.43998798401748\\
0.31074093355108	3.44275439589651\\
0.32110906031203	3.44645937821665\\
0.330700371562051	3.45104209527064\\
0.339357378235582	3.45642729897116\\
0.353317561930633	3.46923974185402\\
0.362076471957689	3.48405864146666\\
0.365061185612624	3.49991468952619\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.375106763858907	3.56135198720009\\
0.371801753525953	3.57749570389223\\
0.362102904158282	3.59258345565342\\
0.346644620149763	3.60562834850809\\
0.337058609625379	3.61111125336207\\
0.326438032091755	3.61577711244134\\
0.314957277138371	3.61954931246881\\
0.30280485844416	3.62236591402432\\
0.290180318388109	3.6241806685882\\
0.277290951568914	3.62496377794068\\
0.264348401033399	3.62470238344784\\
0.251565183103543	3.62340077720003\\
0.239151197864343	3.62108033153585\\
0.227310282610222	3.61777914810895\\
0.216236864842294	3.61355143225995\\
0.206112769774166	3.6084666029662\\
0.197104234766963	3.60260815298412\\
0.189359179716448	3.59607227790045\\
0.178145369351916	3.58140688910934\\
0.173204837088226	3.56542970369087\\
0.174860744494064	3.54918579371977\\
0.183004778212426	3.5337376777968\\
0.197104234766963	3.52009582141606\\
0.206112769774166	3.51423737143398\\
0.216236864842294	3.50915254214022\\
0.227310282610222	3.50492482629122\\
0.239151197864343	3.50162364286433\\
0.251565183103543	3.49930319720015\\
0.264348401033399	3.49800159095234\\
0.277290951568914	3.4977401964595\\
0.290180318388109	3.49852330581197\\
0.30280485844416	3.50033806037585\\
0.314957277138371	3.50315466193136\\
0.326438032091755	3.50692686195884\\
0.337058609625379	3.51159272103811\\
0.346644620149763	3.51707562589209\\
0.355038661637116	3.52328554737466\\
0.367721353046365	3.53746830996742\\
0.374277105533979	3.55321331043024\\
0.375106763858907	3.56135198720009\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.393251204510338	3.61836441079885\\
0.389806983804215	3.63464217672924\\
0.379699609105682	3.64985520953129\\
0.372337813554888	3.65674693504021\\
0.363590206562401	3.66300842056223\\
0.353600423593197	3.66853685267818\\
0.342532496607448	3.67324145468557\\
0.33056816066027	3.6770449771495\\
0.317903869817144	3.67988496633626\\
0.304747571383591	3.68171478970192\\
0.291315291416164	3.68250440159741\\
0.277827587580573	3.68224083661724\\
0.264505927600912	3.68092842249108\\
0.251569052765748	3.67858870902262\\
0.239229386202216	3.67526011424231\\
0.227689544894141	3.67099729358442\\
0.217139012716765	3.66587024244631\\
0.207751029116755	3.65996314686592\\
0.199679744525279	3.65337300118937\\
0.18799359714264	3.63858583844536\\
0.182844964670239	3.6224759865799\\
0.184570620568419	3.60609719541635\\
0.193057689212185	3.59052080617123\\
0.207751029116755	3.57676567473177\\
0.217139012716765	3.57085857915138\\
0.227689544894141	3.56573152801327\\
0.239229386202216	3.56146870735539\\
0.251569052765748	3.55814011257508\\
0.264505927600912	3.55580039910661\\
0.277827587580574	3.55448798498046\\
0.291315291416164	3.55422442000028\\
0.30474757138359	3.55501403189577\\
0.317903869817144	3.55684385526143\\
0.33056816066027	3.55968384444819\\
0.342532496607448	3.56348736691212\\
0.353600423593197	3.56819196891951\\
0.363590206562401	3.57372040103546\\
0.372337813554888	3.57998188655748\\
0.379699609105682	3.5868736120664\\
0.389806983804215	3.60208664486845\\
0.393251204510338	3.61836441079885\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.407317295523661	3.66121719596904\\
0.403880979056911	3.67749236981116\\
0.393796800058033	3.69270298007415\\
0.386451899299766	3.69959360813758\\
0.377724367437622	3.70585409657417\\
0.367757510303492	3.71138164833688\\
0.356714983415971	3.71608550117858\\
0.344778104761263	3.71988841796566\\
0.332142877556867	3.72272795490961\\
0.319016771884159	3.72455748689231\\
0.305615318035393	3.72534697304918\\
0.292158567512265	3.72508345003937\\
0.27886747978633	3.72377124490339\\
0.265960294150598	3.72143190401332\\
0.253648946236369	3.71810383928188\\
0.242135588036027	3.71384169743996\\
0.231609268572921	3.70871546273878\\
0.222242829721617	3.70280930781039\\
0.214190068149105	3.69622021155545\\
0.202530739636143	3.68143540353451\\
0.197393922905814	3.66532811701852\\
0.199115618547536	3.6489519340306\\
0.207583209977774	3.6333780251858\\
0.222242829721617	3.61962508412769\\
0.231609268572921	3.61371892919931\\
0.242135588036027	3.60859269449812\\
0.253648946236368	3.6043305526562\\
0.265960294150598	3.60100248792477\\
0.27886747978633	3.59866314703469\\
0.292158567512265	3.59735094189872\\
0.305615318035393	3.5970874188889\\
0.319016771884159	3.59787690504578\\
0.332142877556867	3.59970643702848\\
0.344778104761263	3.60254597397242\\
0.356714983415971	3.6063488907595\\
0.367757510303492	3.6110527436012\\
0.377724367437622	3.61658029536391\\
0.386451899299766	3.62284078380051\\
0.393796800058033	3.62973141186393\\
0.403880979056911	3.64494202212692\\
0.407317295523661	3.66121719596904\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.419958350733755	3.71284199797922\\
0.416384856076737	3.72930617355647\\
0.405898115370056	3.74469342289932\\
0.398260005239641	3.7516640710395\\
0.389184069195886	3.75799726181333\\
0.378819333857712	3.76358900440339\\
0.367335987892822	3.76834748255094\\
0.354922587524487	3.77219456217635\\
0.341782960443567	3.77506707433854\\
0.328132858963467	3.77691785246722\\
0.314196417373112	3.77771650683667\\
0.300202471658122	3.77744992356423\\
0.286380802020254	3.77612247993988\\
0.272958359892841	3.77375597255121\\
0.260155541404531	3.77038925938413\\
0.24818256848095	3.76607762177576\\
0.237236037006492	3.76089185669643\\
0.227495688725335	3.75491711426537\\
0.219121459886968	3.74825149958812\\
0.206996689497327	3.73329499728014\\
0.201654810389995	3.71700065868536\\
0.203445236340643	3.70043430095464\\
0.2122508550974	3.68467953408504\\
0.227495688725335	3.67076688169308\\
0.237236037006492	3.66479213926202\\
0.24818256848095	3.65960637418269\\
0.260155541404531	3.65529473657432\\
0.272958359892841	3.65192802340724\\
0.286380802020254	3.64956151601857\\
0.300202471658122	3.64823407239421\\
0.314196417373112	3.64796748912178\\
0.328132858963467	3.64876614349123\\
0.341782960443567	3.6506169216199\\
0.354922587524487	3.65348943378209\\
0.367335987892822	3.65733651340751\\
0.378819333857712	3.66209499155506\\
0.389184069195886	3.66768673414512\\
0.398260005239641	3.67401992491895\\
0.405898115370056	3.68099057305913\\
0.416384856076737	3.69637782240197\\
0.419958350733755	3.71284199797922\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.428657641123473	3.76287995398414\\
0.424699666443119	3.77979852632626\\
0.413084634610074	3.79561045021712\\
0.404624723681548	3.80277348211494\\
0.394572288038151	3.80928146338377\\
0.383092388395235	3.8150275331511\\
0.370373524387557	3.8199173411102\\
0.35662453941049	3.82387059674958\\
0.342071191417249	3.82682238772093\\
0.326952445979531	3.8287242456981\\
0.311516552479445	3.8295449422257\\
0.296016967861513	3.82927100148942\\
0.280708194876653	3.82790692158858\\
0.265841603154042	3.82547510067745\\
0.251661301718756	3.82201546918814\\
0.238400130728328	3.81758483417408\\
0.226275838243795	3.8122559465397\\
0.215487504812559	3.80611630647263\\
0.206212274571302	3.79926672669303\\
0.198602446544156	3.79181967711152\\
0.188849412209644	3.77563009253342\\
0.186866350456412	3.75860651790027\\
0.192782973896944	3.74186246989195\\
0.206212274571302	3.72649318127526\\
0.215487504812559	3.71964360149566\\
0.226275838243795	3.71350396142859\\
0.238400130728328	3.7081750737942\\
0.251661301718756	3.70374443878014\\
0.265841603154042	3.70028480729084\\
0.280708194876653	3.69785298637971\\
0.296016967861513	3.69648890647887\\
0.311516552479445	3.69621496574259\\
0.326952445979531	3.69703566227018\\
0.342071191417248	3.69893752024736\\
0.35662453941049	3.7018893112187\\
0.370373524387557	3.70584256685808\\
0.383092388395235	3.71073237481719\\
0.394572288038151	3.71647844458451\\
0.404624723681548	3.72298642585335\\
0.413084634610074	3.73014945775117\\
0.419813109320172	3.73784992349225\\
0.427664068846053	3.75435064228191\\
0.428657641123473	3.76287995398414\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.433001912342983	3.81137457746438\\
0.428684109408769	3.82867991656969\\
0.416013129278797	3.84485330870382\\
0.406784109090343	3.85218009098234\\
0.395817784234226	3.85883684785702\\
0.383294221461403	3.86471427556401\\
0.369419057326371	3.86971586690287\\
0.354420121640627	3.87375949588208\\
0.338543696513464	3.8767787662256\\
0.322050472406543	3.87872410159785\\
0.305211267603718	3.87956355964581\\
0.288302581382307	3.87928335649153\\
0.271602053902601	3.87788809306307\\
0.255383907364104	3.87540067954735\\
0.239914443284605	3.87186195920552\\
0.225447669836612	3.86733003772776\\
0.212221131040185	3.86187932913945\\
0.200452006296695	3.85559933392492\\
0.190333544309054	3.84859316943196\\
0.18203188994336	3.84097587668786\\
0.175683356134786	3.83287253142888\\
0.169228839338868	3.81574570636822\\
0.171392185632954	3.79833296456861\\
0.18203188994336	3.7817732782409\\
0.190333544309054	3.77415598549679\\
0.200452006296695	3.76714982100384\\
0.212221131040185	3.7608698257893\\
0.225447669836612	3.75541911720099\\
0.239914443284605	3.75088719572323\\
0.255383907364104	3.7473484753814\\
0.271602053902601	3.74486106186568\\
0.288302581382307	3.74346579843722\\
0.305211267603718	3.74318559528294\\
0.322050472406542	3.7440250533309\\
0.338543696513464	3.74597038870315\\
0.354420121640627	3.74898965904667\\
0.369419057326371	3.75303328802588\\
0.383294221461403	3.75803487936474\\
0.395817784234226	3.76391230707173\\
0.406784109090343	3.77056906394641\\
0.416013129278797	3.77789584622493\\
0.423353304543243	3.78577234834483\\
0.431918012206862	3.80265028156296\\
0.433001912342983	3.81137457746438\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.431351911647039	3.84964578297662\\
0.426950897346381	3.86702569262062\\
0.414035725995349	3.88326877761407\\
0.404628846976253	3.89062713177326\\
0.393451182489761	3.89731257331821\\
0.380686269477718	3.90321532748356\\
0.366543707458877	3.90823847120912\\
0.351255716910594	3.91229952461379\\
0.335073326215014	3.91533180531293\\
0.318262249779971	3.91728552334129\\
0.301098525015761	3.91812859870287\\
0.283863979808496	3.91784718812353\\
0.266841604914005	3.91644591235721\\
0.250310907257447	3.91394778031325\\
0.234543320437325	3.91039381125075\\
0.219797747793308	3.90584236124346\\
0.206316311220547	3.90036816497466\\
0.194320375534854	3.89406110859575\\
0.18400691366854	3.8870247537981\\
0.17554527238032	3.87937463733296\\
0.169074391586213	3.87123637390119\\
0.162495485333316	3.85403574753777\\
0.164700522969959	3.83654797238989\\
0.17554527238032	3.81991692862027\\
0.18400691366854	3.81226681215513\\
0.194320375534854	3.80523045735749\\
0.206316311220547	3.79892340097858\\
0.219797747793308	3.79344920470978\\
0.234543320437325	3.78889775470248\\
0.250310907257447	3.78534378563998\\
0.266841604914005	3.78284565359602\\
0.283863979808496	3.7814443778297\\
0.301098525015761	3.78116296725037\\
0.31826224977997	3.78200604261194\\
0.335073326215013	3.78395976064031\\
0.351255716910594	3.78699204133945\\
0.366543707458876	3.79105309474411\\
0.380686269477718	3.79607623846967\\
0.393451182489761	3.80197899263503\\
0.404628846976253	3.80866443417997\\
0.414035725995349	3.81602278833916\\
0.421517358853622	3.82393323114075\\
0.430247122921794	3.84088389316034\\
0.431351911647039	3.84964578297662\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.422410487583077	3.89898812621877\\
0.417982335600923	3.91638807198597\\
0.404987526288581	3.93264988253431\\
0.395522642257628	3.9400167196427\\
0.384276053682736	3.94670986838136\\
0.371432429237377	3.95261942743305\\
0.357202660879862	3.95764836200152\\
0.341820401013219	3.96171409712019\\
0.325538225919192	3.96474987353081\\
0.30862348846268	3.96670584386864\\
0.291353928165086	3.96754989115483\\
0.274013110729054	3.96726815615625\\
0.256885771897471	3.96586526495381\\
0.240253142100439	3.96336425298225\\
0.224388328659394	3.95980618678901\\
0.209551831372429	3.95524948972262\\
0.195987265114821	3.94976898262292\\
0.183917359689506	3.94345465526497\\
0.173540302609877	3.93641018872944\\
0.165026484866294	3.92875125296206\\
0.158515703110727	3.92060360747641\\
0.151896229786176	3.90338315167336\\
0.154114864199603	3.88587521605144\\
0.165026484866294	3.86922499947547\\
0.173540302609877	3.8615660637081\\
0.183917359689506	3.85452159717256\\
0.195987265114821	3.84820726981462\\
0.209551831372429	3.84272676271492\\
0.224388328659394	3.83817006564852\\
0.240253142100439	3.83461199945529\\
0.256885771897471	3.83211098748373\\
0.274013110729054	3.83070809628129\\
0.291353928165086	3.83042636128271\\
0.30862348846268	3.83127040856889\\
0.325538225919192	3.83322637890673\\
0.341820401013219	3.83626215531735\\
0.357202660879862	3.84032789043602\\
0.371432429237377	3.84535682500449\\
0.384276053682736	3.85126638405618\\
0.395522642257628	3.85795953279484\\
0.404987526288581	3.86532636990322\\
0.412515292641479	3.87324593211968\\
0.421298886472663	3.8902161354119\\
0.422410487583077	3.89898812621877\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.414392395897864	3.9515161801647\\
0.40960648933112	3.96912265945171\\
0.403697758802964	3.97756392843195\\
0.395561817090387	3.98557749410576\\
0.385332256131377	3.99303177394634\\
0.373177045034072	3.99980436888478\\
0.35929577202864	4.00578407309944\\
0.343916367234061	4.01087270001243\\
0.327291360051876	4.01498669451051\\
0.309693732640393	4.01805850491778\\
0.291412437555197	4.02003769219226\\
0.272747653156172	4.02089175813363\\
0.254005854687134	4.02060667900274\\
0.235494781960801	4.01918713579104\\
0.217518386279572	4.01665643735882\\
0.200371839563549	4.01305613770438\\
0.184336687635766	4.00844535364849\\
0.169676227247564	4.00289979413789\\
0.156631182753205	3.99651051710643\\
0.145415753422637	3.98938243430632\\
0.136214096295401	3.98163258866008\\
0.129177302327132	3.97338823241896\\
0.122023035495275	3.9559633736024\\
0.124420915480248	3.9382476226449\\
0.136214096295401	3.92139977166932\\
0.145415753422637	3.91364992602308\\
0.156631182753205	3.90652184322297\\
0.169676227247564	3.90013256619151\\
0.184336687635766	3.89458700668091\\
0.200371839563549	3.88997622262502\\
0.217518386279572	3.88637592297058\\
0.235494781960801	3.88384522453836\\
0.254005854687134	3.88242568132666\\
0.272747653156172	3.88214060219577\\
0.291412437555197	3.88299466813714\\
0.309693732640393	3.88497385541162\\
0.327291360051876	3.88804566581889\\
0.343916367234061	3.89215966031697\\
0.35929577202864	3.89724828722996\\
0.373177045034072	3.90322799144462\\
0.385332256131377	3.91000058638306\\
0.395561817090387	3.91745486622364\\
0.403697758802964	3.92546843189745\\
0.40960648933112	3.93390970087769\\
0.414392395897864	3.9515161801647\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.416487643823345	4.00659964087443\\
0.411118997017736	4.02453452027944\\
0.404490809268393	4.03313323775825\\
0.395364221259056	4.0412962743098\\
0.383889091312519	4.04888959309958\\
0.370253840745257	4.05578851204299\\
0.354682359994619	4.06187975108171\\
0.337430332344032	4.06706329223913\\
0.318781035610562	4.07125402191275\\
0.299040690730984	4.07438312843719\\
0.27853343362247	4.07639923196982\\
0.257595992879788	4.07726922814638\\
0.236572160701086	4.0769788316537\\
0.215807147829502	4.07553281079416\\
0.195641915202309	4.0729549091903\\
0.176407575381748	4.06928745591519\\
0.158419955695908	4.0645906704502\\
0.141974412362739	4.05894167388283\\
0.127340980749108	4.05243322258053\\
0.114759941397549	4.04517218513376\\
0.104437874626392	4.03727778757665\\
0.0965442684866512	4.02887965569883\\
0.09120873577291	4.02011568659355\\
0.0885188857848197	4.00206949735763\\
0.0965442684866511	3.98431962605004\\
0.104437874626392	3.97592149417222\\
0.114759941397549	3.96802709661511\\
0.127340980749108	3.96076605916833\\
0.141974412362739	3.95425760786604\\
0.158419955695908	3.94860861129867\\
0.176407575381748	3.94391182583368\\
0.195641915202309	3.94024437255857\\
0.215807147829502	3.93766647095471\\
0.236572160701086	3.93622045009517\\
0.257595992879788	3.93593005360249\\
0.27853343362247	3.93680004977905\\
0.299040690730984	3.93881615331168\\
0.318781035610562	3.94194525983612\\
0.337430332344032	3.94613598950974\\
0.354682359994619	3.95131953066716\\
0.370253840745257	3.95741076970588\\
0.383889091312519	3.96430968864929\\
0.395364221259056	3.97190300743907\\
0.404490809268393	3.98006604399061\\
0.411118997017736	3.98866476146943\\
0.416487643823345	4.00659964087443\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.428515605428975	4.0622166053724\\
0.422802062011037	4.08034755243804\\
0.41574806128062	4.08904027280266\\
0.406035156197257	4.09729254928965\\
0.393822832393887	4.10496887974725\\
0.379311615889736	4.11194321904156\\
0.362739780458616	4.1181010487142\\
0.344379435180153	4.12334125737217\\
0.324532056416222	4.12757780093418\\
0.303523537577414	4.13074111547208\\
0.281698837962252	4.13277925944861\\
0.25941631853504	4.13365876659601\\
0.23704185764874	4.13336519543124\\
0.214942843332528	4.13190336638472\\
0.193482140790518	4.12929728264898\\
0.173012134165135	4.12558973604689\\
0.153868940399245	4.12084160439118\\
0.136366890205241	4.11513085187235\\
0.120793366763439	4.10855124888889\\
0.1074040868982	4.10121083233987\\
0.0964189022147437	4.09323013166211\\
0.0880181891418715	4.08474018974008\\
0.0823398871559894	4.07588041118543\\
0.0794772338187205	4.05763693742771\\
0.0880181891418715	4.03969302100472\\
0.0964189022147437	4.03120307908269\\
0.1074040868982	4.02322237840493\\
0.120793366763439	4.01588196185592\\
0.136366890205241	4.00930235887245\\
0.153868940399245	4.00359160635362\\
0.173012134165135	3.99884347469791\\
0.193482140790518	3.99513592809583\\
0.214942843332528	3.99252984436008\\
0.23704185764874	3.99106801531356\\
0.25941631853504	3.99077444414879\\
0.281698837962252	3.9916539512962\\
0.303523537577414	3.99369209527272\\
0.324532056416222	3.99685540981062\\
0.344379435180153	4.00109195337264\\
0.362739780458616	4.0063321620306\\
0.379311615889736	4.01248999170324\\
0.393822832393887	4.01946433099755\\
0.406035156197257	4.02714066145515\\
0.41574806128062	4.03539293794214\\
0.422802062011037	4.04408565830676\\
0.428515605428975	4.0622166053724\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.441120490238962	4.10551566736\\
0.435386439901174	4.12365679890918\\
0.428307121112063	4.13235440213332\\
0.418559354691086	4.14061131407447\\
0.406303198693383	4.14829195646685\\
0.391739898861597	4.15527021337471\\
0.375108584176342	4.16143150201254\\
0.356682340364952	4.16667465419126\\
0.33676372584139	4.17091357749703\\
0.315679803705452	4.17407866892638\\
0.293776771375713	4.17611795776554\\
0.271414276037487	4.17699795894814\\
0.248959509245983	4.17670422287911\\
0.22678117765112	4.17524157269656\\
0.205243448844535	4.17263402507606\\
0.184699971737788	4.16892439587745\\
0.165488069657017	4.16417359710961\\
0.147923201503246	4.15845963675697\\
0.132293781925954	4.15187633789055\\
0.118856445562501	4.14453179809573\\
0.10783183310448	4.13654661451288\\
0.0994009683836597	4.12805190363568\\
0.0937022859656718	4.11918714838188\\
0.0908293580582712	4.10093342693232\\
0.0994009683836597	4.08297943108432\\
0.10783183310448	4.07448472020712\\
0.118856445562501	4.06649953662427\\
0.132293781925954	4.05915499682945\\
0.147923201503246	4.05257169796302\\
0.165488069657017	4.04685773761038\\
0.184699971737788	4.04210693884255\\
0.205243448844535	4.03839730964394\\
0.22678117765112	4.03578976202344\\
0.248959509245983	4.03432711184089\\
0.271414276037487	4.03403337577185\\
0.293776771375713	4.03491337695446\\
0.315679803705452	4.03695266579361\\
0.33676372584139	4.04011775722296\\
0.356682340364952	4.04435668052874\\
0.375108584176342	4.04959983270746\\
0.391739898861597	4.05576112134529\\
0.406303198693382	4.06273937825315\\
0.418559354691086	4.07042002064552\\
0.428307121112063	4.07867693258668\\
0.435386439901174	4.08737453581082\\
0.441120490238962	4.10551566736\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.455705780743438	4.15630773382956\\
0.449862384210772	4.17446569670766\\
0.44264806546067	4.18317136956186\\
0.432714412780608	4.19143594226003\\
0.420224536472961	4.19912371074694\\
0.4053835199614	4.20610844207658\\
0.388435052326742	4.21227544715362\\
0.369657426938984	4.21752346392519\\
0.349358971887855	4.22176632010099\\
0.327872987244115	4.22493434809991\\
0.305552272281602	4.2269755289898\\
0.282763332522911	4.22785634663687\\
0.259880361728845	4.22756233803971\\
0.23727909764721	4.22609833081137\\
0.215330652409379	4.22348836391005\\
0.19439541887936	4.21977529292011\\
0.174817153012931	4.21502008636457\\
0.156917329394349	4.20930082460359\\
0.140989862632562	4.20271141775717\\
0.12729628129146	4.19536006370356\\
0.116061433598086	4.18736747147308\\
0.10746979544096	4.17886487920919\\
0.101662441281094	4.16999189924179\\
0.098734727713239	4.15172124200249\\
0.10746979544096	4.13375058844994\\
0.116061433598086	4.12524799618604\\
0.12729628129146	4.11725540395556\\
0.140989862632561	4.10990404990195\\
0.156917329394348	4.10331464305554\\
0.174817153012931	4.09759538129456\\
0.19439541887936	4.09284017473901\\
0.215330652409379	4.08912710374908\\
0.237279097647209	4.08651713684776\\
0.259880361728845	4.08505312961941\\
0.282763332522911	4.08475912102226\\
0.305552272281602	4.08563993866933\\
0.327872987244115	4.08768111955922\\
0.349358971887855	4.09084914755814\\
0.369657426938983	4.09509200373394\\
0.388435052326742	4.10034002050551\\
0.4053835199614	4.10650702558254\\
0.420224536472961	4.11349175691218\\
0.432714412780608	4.12117952539909\\
0.44264806546067	4.12944409809726\\
0.449862384210772	4.13814977095147\\
0.454238910116487	4.14715359705413\\
0.455705780743438	4.15630773382956\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.469911039631943	4.2015559068106\\
0.463673532834372	4.21989433072276\\
0.455972641410687	4.22868652400528\\
0.445369009469878	4.23703323330353\\
0.432036748355259	4.24479740588159\\
0.416194773425742	4.25185155424038\\
0.398103209471695	4.25807984945887\\
0.378059119473076	4.26338002310176\\
0.356391626833512	4.26766504646437\\
0.333456511183115	4.27086455958156\\
0.309630366486789	4.27292602653639\\
0.285304417381739	4.27381559809845\\
0.260878095279741	4.27351866752729\\
0.23675247971441	4.27204011041468\\
0.213323712626339	4.26940420462754\\
0.190976493723391	4.26565423166601\\
0.17007776372213	4.26085176598244\\
0.1509706791914	4.2550756639306\\
0.133968977930952	4.24842076894648\\
0.119351827405445	4.24099635422174\\
0.107359240822395	4.2329243284409\\
0.0981881361219425	4.22433723404411\\
0.0919891025897206	4.21537607088398\\
0.0888639281849465	4.19692383260937\\
0.0981881361219425	4.17877457957709\\
0.107359240822395	4.17018748518031\\
0.119351827405445	4.16211545939947\\
0.133968977930951	4.15469104467472\\
0.1509706791914	4.1480361496906\\
0.170077763722129	4.14226004763876\\
0.190976493723391	4.1374575819552\\
0.213323712626339	4.13370760899367\\
0.23675247971441	4.13107170320652\\
0.260878095279742	4.12959314609391\\
0.285304417381739	4.12929621552276\\
0.309630366486789	4.13018578708482\\
0.333456511183115	4.13224725403965\\
0.356391626833512	4.13544676715683\\
0.378059119473076	4.13973179051944\\
0.398103209471695	4.14503196416234\\
0.416194773425742	4.15126025938083\\
0.432036748355259	4.15831440773962\\
0.445369009469878	4.16607858031768\\
0.455972641410687	4.17442528961592\\
0.463673532834372	4.18321748289844\\
0.468345235316659	4.19231079259461\\
0.469911039631943	4.2015559068106\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.484798737661818	4.24008609128886\\
0.478149057991722	4.25879135824773\\
0.469939293609319	4.26775943114708\\
0.458634976350148	4.27627310857104\\
0.44442172279108	4.28419259617166\\
0.427532914162607	4.2913878561815\\
0.408245864235494	4.29774074263011\\
0.386877265836323	4.30314694129765\\
0.363777990760043	4.30751768255146\\
0.339327328464792	4.31078119894098\\
0.313926758149484	4.31288390361733\\
0.287993356476458	4.31379127022784\\
0.261952949184218	4.31348839983787\\
0.236233119040578	4.31198026557084\\
0.211256184945432	4.30929163094972\\
0.187432267466098	4.30546664328066\\
0.16515255466894	4.30056810875544\\
0.144782878822129	4.29467646117554\\
0.126657709439922	4.28788844123132\\
0.111074661302477	4.28031550802262\\
0.0982896076293928	4.27208200890335\\
0.088512478648521	4.26332313770143\\
0.0819038145474236	4.25418271483983\\
0.0785721294079345	4.23536135676847\\
0.088512478648521	4.2168490448763\\
0.0982896076293928	4.20809017367437\\
0.111074661302477	4.1998566745551\\
0.126657709439922	4.1922837413464\\
0.144782878822129	4.18549572140219\\
0.165152554668939	4.17960407382228\\
0.187432267466098	4.17470553929706\\
0.211256184945432	4.170880551628\\
0.236233119040578	4.16819191700688\\
0.261952949184219	4.16668378273985\\
0.287993356476458	4.16638091234988\\
0.313926758149484	4.1672882789604\\
0.339327328464792	4.16939098363674\\
0.363777990760043	4.17265450002627\\
0.386877265836323	4.17702524128007\\
0.408245864235494	4.18243143994761\\
0.427532914162607	4.18878432639623\\
0.44442172279108	4.19597958640606\\
0.458634976350148	4.20389907400669\\
0.469939293609319	4.21241275143064\\
0.478149057991722	4.22138082432999\\
0.483129465393168	4.23065603719568\\
0.484798737661818	4.24008609128886\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.498781690952564	4.27203802150752\\
0.492006184399373	4.29099981500872\\
0.483641072825161	4.30009087726381\\
0.472122852479405	4.30872131240295\\
0.457640652221743	4.31674940891975\\
0.440432269380025	4.32404334569136\\
0.420780265124759	4.33048335647763\\
0.39900732482251	4.3359636964795\\
0.375470959551093	4.34039437866565\\
0.350557635777568	4.34370265135708\\
0.32467642958953	4.34583419280765\\
0.298252309677061	4.34675400316568\\
0.271719159358592	4.34644697917052\\
0.245512652228802	4.34491816214768\\
0.220063098410244	4.34219265523041\\
0.195788378873028	4.33831521116694\\
0.173087083840845	4.33334949748159\\
0.152331967950511	4.32737705105579\\
0.133863829631141	4.32049593929474\\
0.117985915203358	4.31281914986332\\
0.104958939583098	4.30447273543175\\
0.0949968053498965	4.29559374389425\\
0.0882630904724434	4.2863279680464\\
0.0848683623628634	4.27682755167144\\
0.0882630904724434	4.25774807496864\\
0.0949968053498964	4.24848229912079\\
0.104958939583098	4.23960330758329\\
0.117985915203358	4.23125689315172\\
0.133863829631141	4.22358010372029\\
0.152331967950511	4.21669899195925\\
0.173087083840845	4.21072654553345\\
0.195788378873028	4.2057608318481\\
0.220063098410244	4.20188338778463\\
0.245512652228802	4.19915788086736\\
0.271719159358592	4.19762906384452\\
0.298252309677061	4.19732203984936\\
0.324676429589529	4.19824185020739\\
0.350557635777567	4.20037339165796\\
0.375470959551093	4.20368166434939\\
0.399007324822509	4.20811234653554\\
0.420780265124759	4.21359268653741\\
0.440432269380024	4.22003269732368\\
0.457640652221743	4.22732663409529\\
0.472122852479405	4.23535473061209\\
0.483641072825161	4.24398516575123\\
0.492006184399373	4.25307622800632\\
0.497080832301258	4.26247864238648\\
0.498781690952564	4.27203802150752\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.508106231114307	4.29451708109087\\
0.501318217304244	4.31344248172497\\
0.492937664139295	4.32251609574552\\
0.481398181716755	4.33112996671952\\
0.466889248018976	4.33914265512371\\
0.449649099336153	4.34642259283602\\
0.429960818433031	4.35285024348048\\
0.408147686337725	4.35832006521121\\
0.384567874076184	4.36274224370661\\
0.359608561513844	4.36604416691805\\
0.33367957987294	4.36817161735768\\
0.307206682315172	4.3690896623481\\
0.280624553086554	4.36878322761595\\
0.254369670014118	4.36725734481105\\
0.228873137552059	4.36453706888688\\
0.204553608058512	4.36066706669891\\
0.181810407535413	4.35571088357606\\
0.161016978706582	4.34974989990821\\
0.142514749098522	4.34288199488237\\
0.126607524809876	4.33521993930919\\
0.113556502023684	4.32688954392936\\
0.103575978173281	4.3180275936047\\
0.0968298331843644	4.30877960131455\\
0.0934288385711442	4.29929741883664\\
0.0968298331843644	4.28025456086719\\
0.103575978173281	4.27100656857704\\
0.113556502023684	4.26214461825239\\
0.126607524809876	4.25381422287255\\
0.142514749098522	4.24615216729938\\
0.161016978706582	4.23928426227353\\
0.181810407535413	4.23332327860568\\
0.204553608058512	4.22836709548284\\
0.228873137552059	4.22449709329486\\
0.254369670014118	4.22177681737069\\
0.280624553086554	4.2202509345658\\
0.307206682315172	4.21994449983364\\
0.33367957987294	4.22086254482406\\
0.359608561513844	4.22298999526369\\
0.384567874076184	4.22629191847513\\
0.408147686337725	4.23071409697053\\
0.429960818433031	4.23618391870126\\
0.449649099336153	4.24261156934573\\
0.466889248018975	4.24989150705804\\
0.481398181716755	4.25790419546223\\
0.492937664139295	4.26651806643622\\
0.501318217304244	4.27559168045677\\
0.506402232760326	4.28497604903251\\
0.508106231114307	4.29451708109087\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.517655584296919	4.3236274095873\\
0.510736280063707	4.34302645388384\\
0.502193634362999	4.35232715212096\\
0.490430960949316	4.36115660137912\\
0.475641402594912	4.36936982234561\\
0.458067803439089	4.37683195415923\\
0.437998721494137	4.38342046882189\\
0.415763690530751	4.38902718310499\\
0.39172780914263	4.39356003491501\\
0.366285745837659	4.39694459495053\\
0.339855258591923	4.39912528882935\\
0.312870335275285	4.40006630961828\\
0.285774067582566	4.39975220578196\\
0.259011375480165	4.3981881348967\\
0.233021701632507	4.39539977896321\\
0.208231795765649	4.39143292270882\\
0.18504870744857	4.38635270180357\\
0.163853102350505	4.38024253333425\\
0.144993011721181	4.37320274609822\\
0.128778117727316	4.36534893320726\\
0.115474668480003	4.35681005405192\\
0.105301106248091	4.34772631679185\\
0.0984244806421635	4.33824687614174\\
0.0949577056645557	4.32852738425497\\
0.0984244806421635	4.30900794303287\\
0.105301106248091	4.29952850238276\\
0.115474668480003	4.29044476512269\\
0.128778117727316	4.28190588596735\\
0.144993011721181	4.27405207307639\\
0.163853102350505	4.26701228584036\\
0.18504870744857	4.26090211737104\\
0.208231795765649	4.25582189646578\\
0.233021701632508	4.25185504021139\\
0.259011375480165	4.2490666842779\\
0.285774067582566	4.24750261339265\\
0.312870335275285	4.24718850955633\\
0.339855258591923	4.24812953034525\\
0.366285745837659	4.25031022422408\\
0.39172780914263	4.2536947842596\\
0.415763690530751	4.25822763606962\\
0.437998721494137	4.26383435035272\\
0.458067803439089	4.27042286501538\\
0.475641402594912	4.277884996829\\
0.490430960949316	4.28609821779549\\
0.502193634362999	4.29492766705365\\
0.510736280063707	4.30422836529076\\
0.515918628045208	4.31384759529892\\
0.517655584296919	4.3236274095873\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.526551873501686	4.35526863846156\\
0.524754937012176	4.36573797791598\\
0.519393633191126	4.37603541110601\\
0.510555994499054	4.38599185446334\\
0.498387134718957	4.39544382346331\\
0.483086866191995	4.40423611703626\\
0.464906418904385	4.41222436596479\\
0.444144315297961	4.41927740342234\\
0.421141468539943	4.42527941872885\\
0.39627558473815	4.43013185895893\\
0.369954961017151	4.43375504717814\\
0.342611781290774	4.4360894907361\\
0.314695019814182	4.43709685813413\\
0.28666306903902	4.4367606084274\\
0.258976212822031	4.43508626282679\\
0.232089068576854	4.43210131404079\\
0.20644312246866	4.42785477484593\\
0.182459480223524	4.42241637329839\\
0.160531952584048	4.41587540780122\\
0.141020588947853	4.40833928082707\\
0.124245765366425	4.39993173537249\\
0.110482923979205	4.39079082310141\\
0.0999580502612779	4.38106663754061\\
0.0928439623481158	4.37091884954815\\
0.0892574733665731	4.36051408552233\\
0.0892574733665731	4.35002319140079\\
0.0928439623481158	4.33961842737496\\
0.0999580502612779	4.3294706393825\\
0.110482923979205	4.3197464538217\\
0.124245765366425	4.31060554155062\\
0.141020588947853	4.30219799609604\\
0.160531952584048	4.29466186912189\\
0.182459480223524	4.28812090362473\\
0.20644312246866	4.28268250207719\\
0.232089068576854	4.27843596288232\\
0.258976212822031	4.27545101409632\\
0.28666306903902	4.27377666849572\\
0.314695019814181	4.27344041878898\\
0.342611781290774	4.27444778618701\\
0.369954961017151	4.27678222974497\\
0.39627558473815	4.28040541796419\\
0.421141468539943	4.28525785819426\\
0.444144315297961	4.29125987350078\\
0.464906418904384	4.29831291095833\\
0.483086866191995	4.30630115988686\\
0.498387134718957	4.3150934534598\\
0.510555994499054	4.32454542245977\\
0.519393633191126	4.33450186581711\\
0.524754937012176	4.34479929900713\\
0.526551873501686	4.35526863846156\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.535714985849125	4.38805747557522\\
0.533871625003699	4.39923113980764\\
0.528371810401543	4.41022133278228\\
0.519305848846373	4.42084759583433\\
0.506822603176282	4.43093544601826\\
0.491127047940055	4.44031924111294\\
0.472476903720745	4.44884489946235\\
0.451178405370822	4.45637242999208\\
0.427581273644361	4.46277823085896\\
0.402072972791935	4.46795711898985\\
0.375072348408324	4.47182405718482\\
0.347022749999436	4.47431555042561\\
0.31838475119567	4.47539068846208\\
0.289628587145645	4.47503181755742\\
0.261226433268055	4.47324483036194\\
0.23364465214435	4.47005906915599\\
0.207336135858042	4.4655268440505\\
0.182732869519213	4.45972257405641\\
0.160238838080954	4.45274156512654\\
0.140223392917599	4.44469844523453\\
0.123015187085375	4.43572528218664\\
0.108896778848298	4.42596941507204\\
0.0980999920792989	4.41559103495903\\
0.0908021097186301	4.40476055456214\\
0.0871229627928931	4.39365581007007\\
0.0871229627928931	4.38245914108037\\
0.0908021097186301	4.3713543965883\\
0.0980999920792989	4.36052391619141\\
0.108896778848298	4.3501455360784\\
0.123015187085374	4.3403896689638\\
0.140223392917599	4.33141650591591\\
0.160238838080954	4.3233733860239\\
0.182732869519213	4.31639237709403\\
0.207336135858042	4.31058810709994\\
0.23364465214435	4.30605588199445\\
0.261226433268055	4.3028701207885\\
0.289628587145645	4.30108313359302\\
0.31838475119567	4.30072426268836\\
0.347022749999436	4.30179940072483\\
0.375072348408324	4.30429089396562\\
0.402072972791935	4.30815783216059\\
0.427581273644361	4.31333672029148\\
0.451178405370822	4.31974252115836\\
0.472476903720745	4.32727005168809\\
0.491127047940055	4.3357957100375\\
0.506822603176282	4.34517950513218\\
0.519305848846373	4.35526735531611\\
0.528371810401543	4.36589361836816\\
0.533871625003699	4.3768838113428\\
0.535714985849125	4.38805747557522\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.544755889065578	4.42230670236643\\
0.542903545162818	4.4337130177636\\
0.537376928890209	4.4449320417773\\
0.528266787134157	4.45577955834337\\
0.515722708170431	4.46607745153972\\
0.499950665428818	4.47565663024474\\
0.481209635415091	4.48435980460895\\
0.459807345323954	4.49204406874988\\
0.436095220167004	4.49858324726278\\
0.410462612383762	4.50386996701727\\
0.383330408685376	4.50781742022113\\
0.355144119106464	4.51036078980189\\
0.326366561742659	4.51145831370135\\
0.297470263290276	4.51109197060741\\
0.268929700171024	4.50926777586356\\
0.241213507642272	4.50601568269705\\
0.214776784819088	4.50138909038778\\
0.190053621959345	4.49546396745354\\
0.167449972713693	4.48833760424912\\
0.147336988377832	4.48012701546131\\
0.130044923598505	4.470967018731\\
0.115857713601323	4.46100802095128\\
0.105008311982213	4.45041354859035\\
0.0976748656158127	4.43935756259148\\
0.0939777894887148	4.42802160193911\\
0.0939777894887148	4.41659180279376\\
0.0976748656158127	4.40525584214139\\
0.105008311982213	4.39419985614252\\
0.115857713601323	4.38360538378159\\
0.130044923598505	4.37364638600186\\
0.147336988377832	4.36448638927156\\
0.167449972713693	4.35627580048375\\
0.190053621959345	4.34914943727932\\
0.214776784819088	4.34322431434509\\
0.241213507642272	4.33859772203581\\
0.268929700171024	4.33534562886931\\
0.297470263290277	4.33352143412546\\
0.326366561742659	4.33315509103152\\
0.355144119106463	4.33425261493097\\
0.383330408685376	4.33679598451173\\
0.410462612383762	4.34074343771559\\
0.436095220167004	4.34603015747008\\
0.459807345323954	4.35256933598299\\
0.481209635415091	4.36025360012392\\
0.499950665428817	4.36895677448812\\
0.515722708170431	4.37853595319315\\
0.528266787134157	4.38883384638949\\
0.537376928890209	4.39968136295557\\
0.542903545162818	4.41090038696926\\
0.544755889065578	4.42230670236643\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.551321352271684	4.4549963789766\\
0.549464545143497	4.4665107557442\\
0.543924612480649	4.47783606676362\\
0.534792519824302	4.48878635074101\\
0.522218215883404	4.4991818043162\\
0.50640817038103	4.50885173442888\\
0.487621983827235	4.51763736109396\\
0.466168124885862	4.52539442456446\\
0.442398865327602	4.53199555407268\\
0.416704495737267	4.53733235925457\\
0.38950691695317	4.5413172099166\\
0.361252712467029	4.54388467492107\\
0.332405815535377	4.54499259656357\\
0.303439891408315	4.54462278280138\\
0.274830559759204	4.54278130596624\\
0.247047585022774	4.53949840305688\\
0.220547162876096	4.5348279792483\\
0.195764429518175	4.52884672277032\\
0.173106316745593	4.52165284568895\\
0.152944870143656	4.51336447126699\\
0.135611140108177	4.50411769438329\\
0.121389746007121	4.49406434685864\\
0.110514202738455	4.48336950438146\\
0.10316308642198	4.47220877596956\\
0.0994571021843811	4.46076542047489\\
0.0994571021843811	4.44922733747831\\
0.10316308642198	4.43778398198364\\
0.110514202738455	4.42662325357173\\
0.121389746007121	4.41592841109455\\
0.135611140108177	4.4058750635699\\
0.152944870143656	4.3966282866862\\
0.173106316745593	4.38833991226424\\
0.195764429518175	4.38114603518287\\
0.220547162876096	4.3751647787049\\
0.247047585022774	4.37049435489632\\
0.274830559759204	4.36721145198695\\
0.303439891408315	4.36536997515181\\
0.332405815535377	4.36500016138962\\
0.361252712467029	4.36610808303212\\
0.38950691695317	4.36867554803659\\
0.416704495737267	4.37266039869862\\
0.442398865327602	4.37799720388051\\
0.466168124885861	4.38459833338873\\
0.487621983827235	4.39235539685924\\
0.50640817038103	4.40114102352431\\
0.522218215883404	4.410810953637\\
0.534792519824302	4.42120640721219\\
0.543924612480649	4.43215669118958\\
0.549464545143497	4.44348200220899\\
0.551321352271684	4.4549963789766\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.55872389057659	4.50863290899557\\
0.556844457508204	4.52144253429581\\
0.551237018542071	4.53404182590276\\
0.541993647670987	4.54622390379656\\
0.52926612078911	4.55778873859499\\
0.513263423535967	4.56854643603038\\
0.494248319758038	4.57832035500826\\
0.472533036933656	4.58695000804923\\
0.448474139406444	4.59429369648892\\
0.422466673608656	4.6002308371662\\
0.394937681409676	4.60466394239528\\
0.366339188100332	4.60752022071085\\
0.337140780150114	4.60875277210195\\
0.307821894610332	4.6083413581088\\
0.278863946770985	4.6062927341378\\
0.250742425335009	4.60264053853792\\
0.223919084906921	4.59744474025993\\
0.19883436399498	4.59079065416792\\
0.175900153023054	4.58278754017156\\
0.155493031101253	4.57356680918139\\
0.137948082607347	4.56327986534538\\
0.123553395110549	4.55209561999689\\
0.112545328981595	4.54019771813536\\
0.105104636361988	4.5277815229804\\
0.101353493218832	4.51505090811321\\
0.101353493218832	4.50221490987794\\
0.105104636361988	4.48948429501075\\
0.112545328981595	4.47706809985579\\
0.123553395110549	4.46517019799426\\
0.137948082607347	4.45398595264577\\
0.155493031101253	4.44369900880975\\
0.175900153023054	4.43447827781959\\
0.198834363994979	4.42647516382323\\
0.223919084906921	4.41982107773122\\
0.250742425335009	4.41462527945323\\
0.278863946770985	4.41097308385335\\
0.307821894610332	4.40892445988235\\
0.337140780150114	4.4085130458892\\
0.366339188100331	4.4097455972803\\
0.394937681409676	4.41260187559587\\
0.422466673608656	4.41703498082495\\
0.448474139406444	4.42297212150222\\
0.472533036933656	4.43031580994192\\
0.494248319758038	4.43894546298289\\
0.513263423535967	4.44871938196076\\
0.52926612078911	4.45947707939616\\
0.541993647670987	4.47104191419458\\
0.551237018542071	4.48322399208839\\
0.556844457508204	4.49582328369534\\
0.55872389057659	4.50863290899557\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.566370430996096	4.5720706947526\\
0.564449224855716	4.58790652870129\\
0.558717152586289	4.60348233869435\\
0.549268334656006	4.61854237036231\\
0.536257920394055	4.63283933840153\\
0.519899540442926	4.64613848699208\\
0.500461798949164	4.65822144448177\\
0.478263863090712	4.66888980904268\\
0.45367022236067	4.67796840642365\\
0.427084703659898	4.68530816630668\\
0.398943840470466	4.69078857003742\\
0.369709704987948	4.6943196295381\\
0.339862320908746	4.69584336490937\\
0.309891781454265	4.69533475645854\\
0.280290202053768	4.69280215552232\\
0.25154363982263	4.68828714733806\\
0.224124112517945	4.68186386821533\\
0.198481848020003	4.67363778821973\\
0.175037891602941	4.66374397935738\\
0.154177192382983	4.65234489769626\\
0.136242282464598	4.6396277158421\\
0.121527652572806	4.62580124956937\\
0.110274916523624	4.61109252907201\\
0.10266884393188	4.59574307113395\\
0.0988343262992497	4.58000491343016\\
0.0988343262992497	4.56413647607503\\
0.10266884393188	4.54839831837124\\
0.110274916523624	4.53304886043318\\
0.121527652572806	4.51834013993582\\
0.136242282464598	4.50451367366309\\
0.154177192382983	4.49179649180893\\
0.17503789160294	4.48039741014781\\
0.198481848020003	4.47050360128546\\
0.224124112517945	4.46227752128986\\
0.25154363982263	4.45585424216713\\
0.280290202053768	4.45133923398287\\
0.309891781454265	4.44880663304665\\
0.339862320908746	4.44829802459582\\
0.369709704987948	4.44982175996709\\
0.398943840470466	4.45335281946778\\
0.427084703659898	4.45883322319851\\
0.45367022236067	4.46617298308154\\
0.478263863090712	4.47525158046251\\
0.500461798949164	4.48591994502342\\
0.519899540442926	4.49800290251311\\
0.536257920394055	4.51130205110366\\
0.549268334656005	4.52559901914288\\
0.558717152586289	4.54065905081084\\
0.564449224855716	4.5562348608039\\
0.566370430996096	4.5720706947526\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.576347493520437	4.63253587554156\\
0.574373181207559	4.65188825992873\\
0.568482662422519	4.6709228786993\\
0.558772659320915	4.68932718393928\\
0.545402609885228	4.70679897746545\\
0.528592049957558	4.72305137291114\\
0.508617008467164	4.73781750639246\\
0.485805475043077	4.75085491840588\\
0.460532014433463	4.76194953500657\\
0.433211616162808	4.77091918289668\\
0.404292880415405	4.77761658070583\\
0.374250652032723	4.78193175734716\\
0.343578223574245	4.78379385773951\\
0.312779235467272	4.78317230624592\\
0.282359406245038	4.78007730872474\\
0.252818228662371	4.77455968494969\\
0.224640768038467	4.76671003415062\\
0.198289697497764	4.75665724737664\\
0.174197700890024	4.74456639110864\\
0.152760368133488	4.73063599687228\\
0.134329699639352	4.7150948013558\\
0.119208326474744	4.69819799055991\\
0.107644541168977	4.68022300965074\\
0.0998282207570707	4.66146500731789\\
0.0958877090040965	4.64223198944106\\
0.0958877090040965	4.62283976164206\\
0.0998282207570707	4.60360674376522\\
0.107644541168977	4.58484874143237\\
0.119208326474744	4.56687376052321\\
0.134329699639352	4.54997694972732\\
0.152760368133488	4.53443575421083\\
0.174197700890024	4.52050535997448\\
0.198289697497764	4.50841450370648\\
0.224640768038467	4.49836171693249\\
0.252818228662371	4.49051206613342\\
0.282359406245038	4.48499444235837\\
0.312779235467272	4.48189944483719\\
0.343578223574245	4.4812778933436\\
0.374250652032723	4.48313999373595\\
0.404292880415405	4.48745517037728\\
0.433211616162808	4.49415256818643\\
0.460532014433462	4.50312221607654\\
0.485805475043077	4.51421683267723\\
0.508617008467163	4.52725424469065\\
0.528592049957558	4.54202037817197\\
0.545402609885228	4.55827277361767\\
0.558772659320915	4.57574456714384\\
0.568482662422519	4.59414887238382\\
0.574373181207559	4.61318349115438\\
0.576347493520437	4.63253587554156\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.591394172750872	4.67642869919106\\
0.589372772595423	4.69808123602792\\
0.583341763463743	4.71937823880854\\
0.573400174359038	4.73997001133604\\
0.559711245899557	4.75951843727481\\
0.542499749912155	4.77770253201139\\
0.522048298685107	4.79422371321293\\
0.49869270448215	4.80881070354085\\
0.472816465514396	4.82122398501724\\
0.444844468910309	4.83125973190344\\
0.4152360140808	4.83875315751305\\
0.3844772710356	4.84358122000471\\
0.35307329748514	4.84566464272579\\
0.321539745806908	4.8449692159328\\
0.290394396047669	4.84150635851448\\
0.260148653989411	4.83533293049388\\
0.23129915388054	4.82655029938844\\
0.204319603715257	4.81530267575809\\
0.179653006961387	4.80177474527188\\
0.157704388455682	4.78618863617441\\
0.138834143907204	4.76880027194615\\
0.123352122209744	4.749895169047\\
0.11151253773155	4.72978374874391\\
0.10350979612243	4.70879624000223\\
0.0994753021783591	4.68727725713529\\
0.0994753021783591	4.66558014124683\\
0.10350979612243	4.64406115837989\\
0.11151253773155	4.62307364963822\\
0.123352122209744	4.60296222933512\\
0.138834143907204	4.58405712643597\\
0.157704388455682	4.56666876220771\\
0.179653006961387	4.55108265311024\\
0.204319603715257	4.53755472262404\\
0.23129915388054	4.52630709899369\\
0.260148653989411	4.51752446788824\\
0.290394396047669	4.51135103986764\\
0.321539745806908	4.50788818244932\\
0.35307329748514	4.50719275565634\\
0.3844772710356	4.50927617837742\\
0.4152360140808	4.51410424086908\\
0.444844468910309	4.52159766647868\\
0.472816465514396	4.53163341336489\\
0.49869270448215	4.54404669484128\\
0.522048298685107	4.55863368516919\\
0.542499749912155	4.57515486637073\\
0.559711245899557	4.59333896110731\\
0.573400174359038	4.61288738704608\\
0.583341763463743	4.63347915957359\\
0.589372772595423	4.6547761623542\\
0.591394172750872	4.67642869919106\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.60926367716212	4.69483881947481\\
0.607226631386551	4.71696769749262\\
0.601148942295159	4.73873321994516\\
0.591130405374799	4.75977799755551\\
0.577335524724725	4.77975647565711\\
0.559990811903833	4.79834060819187\\
0.53938106661712	4.81522524421736\\
0.515844700312408	4.83013313847684\\
0.489768179473721	4.84281950375872\\
0.461579679852306	4.85307603029581\\
0.431742055832635	4.86073430620592\\
0.400745240376203	4.86566858281033\\
0.369098200335854	4.86779783942361\\
0.337320579234119	4.86708711371105\\
0.305934164730949	4.86354807576919\\
0.275454320884763	4.85723883650319\\
0.246381525888853	4.84826299344738\\
0.219193154233292	4.83676792969658\\
0.194335638229001	4.82294239387978\\
0.172217137601548	4.80701340091287\\
0.153200837519735	4.78924250441997\\
0.137598985105173	4.76992150203021\\
0.125667762343173	4.74936764406866\\
0.117603079581629	4.72791842431481\\
0.113537358688526	4.70592603836402\\
0.113537358688526	4.6837516005856\\
0.117603079581629	4.66175921463481\\
0.125667762343173	4.64030999488096\\
0.137598985105173	4.61975613691941\\
0.153200837519735	4.60043513452965\\
0.172217137601548	4.58266423803675\\
0.194335638229001	4.56673524506984\\
0.219193154233292	4.55290970925304\\
0.246381525888853	4.54141464550224\\
0.275454320884763	4.53243880244643\\
0.305934164730949	4.52612956318043\\
0.337320579234119	4.52259052523857\\
0.369098200335854	4.52187979952601\\
0.400745240376203	4.52400905613929\\
0.431742055832634	4.5289433327437\\
0.461579679852306	4.53660160865381\\
0.489768179473721	4.5468581351909\\
0.515844700312408	4.55954450047278\\
0.53938106661712	4.57445239473226\\
0.559990811903833	4.59133703075775\\
0.577335524724725	4.60992116329251\\
0.591130405374799	4.62989964139411\\
0.601148942295159	4.65094441900446\\
0.607226631386551	4.672709941457\\
0.60926367716212	4.69483881947481\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.642132759431495	4.70038029747436\\
0.640127503943904	4.72227297410766\\
0.634144663720801	4.74380617359589\\
0.624282476833244	4.76462632139879\\
0.610702880117272	4.78439155126502\\
0.593628850175532	4.80277731866662\\
0.573340742107632	4.81948172981117\\
0.550171686087151	4.83423049872948\\
0.524502117373402	4.84678145104368\\
0.496753529574992	4.85692850046374\\
0.467381553736419	4.86450503271872\\
0.436868476888921	4.86938664135847\\
0.405715322910753	4.87149317050407\\
0.374433625728963	4.8707900310052\\
0.343537029946445	4.86728876839298\\
0.313532856811767	4.86104687330271\\
0.284913774018289	4.8521668374792\\
0.258149706114263	4.84079447086518\\
0.233680118354741	4.82711650740605\\
0.211906800694236	4.81135753888364\\
0.193187270406777	4.79377632712543\\
0.177828901662156	4.77466155514242\\
0.166083878450553	4.75432708696212\\
0.158145053728395	4.73310681398987\\
0.154142782778139	4.7113491725212\\
0.154142782778139	4.68941142242752\\
0.158145053728395	4.66765378095885\\
0.166083878450553	4.6464335079866\\
0.177828901662156	4.6260990398063\\
0.193187270406777	4.60698426782329\\
0.211906800694236	4.58940305606508\\
0.233680118354741	4.57364408754267\\
0.258149706114263	4.55996612408354\\
0.284913774018289	4.54859375746952\\
0.313532856811767	4.53971372164601\\
0.343537029946445	4.53347182655574\\
0.374433625728963	4.52997056394352\\
0.405715322910753	4.52926742444465\\
0.43686847688892	4.53137395359025\\
0.467381553736419	4.53625556223\\
0.496753529574992	4.54383209448498\\
0.524502117373402	4.55397914390504\\
0.550171686087151	4.56653009621924\\
0.573340742107632	4.58127886513755\\
0.593628850175532	4.5979832762821\\
0.610702880117272	4.6163690436837\\
0.624282476833244	4.63613427354993\\
0.634144663720801	4.65695442135283\\
0.640127503943904	4.67848762084106\\
0.642132759431495	4.70038029747436\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.690283045706594	4.68953734315945\\
0.688374333597159	4.71144257366116\\
0.682679538268921	4.73298812088364\\
0.673292168103729	4.75382020753714\\
0.660366363460169	4.77359677133476\\
0.644114365693132	4.79199308164569\\
0.624803032156645	4.80870707156322\\
0.602749454413485	4.82346429783498\\
0.578315751600491	4.83602244721358\\
0.551903124442345	4.84617531523341\\
0.52394526754677	4.85375619208228\\
0.494901248151052	4.85864059997191\\
0.465247968250704	4.86074833705979\\
0.435472333881882	4.86004479436121\\
0.406063260137728	4.85654152402783\\
0.377503643196066	4.85029604966167\\
0.350262431177502	4.84141092177916\\
0.324786924030259	4.83003203393448\\
0.301495428877385	4.81634622715147\\
0.280770391425363	4.80057822199913\\
0.26295211621618	4.78298692868613\\
0.248333178836158	4.76386119576233\\
0.237153621832915	4.74351506723359\\
0.229597013223368	4.72228262596785\\
0.225787432311973	4.70051250806369\\
0.225787432311973	4.67856217825522\\
0.229597013223368	4.65679206035106\\
0.237153621832915	4.63555961908531\\
0.248333178836158	4.61521349055657\\
0.26295211621618	4.59608775763278\\
0.280770391425363	4.57849646431978\\
0.301495428877385	4.56272845916744\\
0.324786924030259	4.54904265238442\\
0.350262431177502	4.53766376453975\\
0.377503643196066	4.52877863665724\\
0.406063260137728	4.52253316229108\\
0.435472333881882	4.5190298919577\\
0.465247968250704	4.51832634925912\\
0.494901248151051	4.520434086347\\
0.523945267546769	4.52531849423663\\
0.551903124442345	4.5328993710855\\
0.578315751600491	4.54305223910533\\
0.602749454413485	4.55561038848393\\
0.624803032156645	4.57036761475569\\
0.644114365693132	4.58708160467322\\
0.660366363460169	4.60547791498414\\
0.673292168103729	4.62525447878176\\
0.682679538268921	4.64608656543527\\
0.688374333597159	4.66763211265774\\
0.690283045706594	4.68953734315945\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.756863531483888	4.65904171724099\\
0.755097606413243	4.68162039690441\\
0.749828827642144	4.70382833527196\\
0.74114370837235	4.72530087860965\\
0.729184858022159	4.74568544834949\\
0.714148640583699	4.76464733041993\\
0.696281950331612	4.7818751712416\\
0.675878157825886	4.79708609014448\\
0.653272292775371	4.81003032426074\\
0.628835542859224	4.82049532962404\\
0.602969158835479	4.82830927113563\\
0.576097866014689	4.83334384409193\\
0.548662890282075	4.83551638094418\\
0.521114713180686	4.83479120869732\\
0.493905675016917	4.83118023465962\\
0.467482547445181	4.82474275092492\\
0.4422791974897	4.81558446079818\\
0.418709463459959	4.8038557431501\\
0.397160359737106	4.78974918320019\\
0.377985722008513	4.77349641027283\\
0.361500397295571	4.75536429445015\\
0.347975074174307	4.73565056457269\\
0.337631838076442	4.71467891954\\
0.330640524652751	4.69279371318374\\
0.327115931076365	4.67035429998722\\
0.327115931076365	4.64772913449476\\
0.330640524652751	4.62528972129825\\
0.337631838076442	4.60340451494198\\
0.347975074174307	4.5824328699093\\
0.361500397295571	4.56271914003183\\
0.377985722008513	4.54458702420916\\
0.397160359737106	4.5283342512818\\
0.418709463459959	4.51422769133189\\
0.4422791974897	4.5024989736838\\
0.467482547445181	4.49334068355707\\
0.493905675016916	4.48690319982237\\
0.521114713180686	4.48329222578466\\
0.548662890282075	4.48256705353781\\
0.576097866014688	4.48473959039006\\
0.602969158835479	4.48977416334635\\
0.628835542859224	4.49758810485795\\
0.653272292775371	4.50805311022124\\
0.675878157825886	4.5209973443375\\
0.696281950331612	4.53620826324039\\
0.714148640583699	4.55343610406205\\
0.729184858022159	4.57239798613249\\
0.74114370837235	4.59278255587234\\
0.749828827642144	4.61425509921002\\
0.755097606413243	4.63646303757758\\
0.756863531483888	4.65904171724099\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.843185225383248	4.60457263702487\\
0.84156336574351	4.62816777833289\\
0.836724417714742	4.65137548807296\\
0.828747836689797	4.67381469629276\\
0.817764597908579	4.69511695181367\\
0.803955045848228	4.71493247218899\\
0.787545932971789	4.73293588712198\\
0.768806696459039	4.74883158103716\\
0.748045034055444	4.76235854707992\\
0.725601851683683	4.77329467284179\\
0.701845665777825	4.78146038744013\\
0.677166552253669	4.78672161006698\\
0.651969741472991	4.78899195159225\\
0.626668964372207	4.78823413307087\\
0.601679659011832	4.78446059786202\\
0.577412149095019	4.77773330730949\\
0.554264906463689	4.76816272333817\\
0.53261800820191	4.75590599467228\\
0.512826895780678	4.74116437645765\\
0.495216538718795	4.72417992565782\\
0.480076098592353	4.70523152648536\\
0.467654181009649	4.68463031113083\\
0.458154753513967	4.66271455098078\\
0.45173379644216	4.639844102211\\
0.448496741731832	4.616394496958\\
0.448496741731832	4.59275077709173\\
0.45173379644216	4.56930117183873\\
0.458154753513967	4.54643072306895\\
0.467654181009649	4.52451496291891\\
0.480076098592353	4.50391374756437\\
0.495216538718795	4.48496534839191\\
0.512826895780678	4.46798089759208\\
0.53261800820191	4.45323927937746\\
0.554264906463689	4.44098255071156\\
0.577412149095019	4.43141196674024\\
0.601679659011832	4.42468467618771\\
0.626668964372207	4.42091114097886\\
0.651969741472991	4.42015332245748\\
0.677166552253669	4.42242366398276\\
0.701845665777825	4.4276848866096\\
0.725601851683683	4.43585060120794\\
0.748045034055444	4.44678672696982\\
0.768806696459039	4.46031369301257\\
0.787545932971789	4.47620938692776\\
0.803955045848227	4.49421280186074\\
0.817764597908579	4.51402832223606\\
0.828747836689797	4.53533057775697\\
0.836724417714742	4.55776978597677\\
0.84156336574351	4.58097749571684\\
0.843185225383248	4.60457263702487\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.944907308678439	4.52720507723262\\
0.943381644478602	4.5515163427274\\
0.938829703243074	4.57542841791487\\
0.931326227721098	4.59854866718155\\
0.920994424773299	4.62049745667367\\
0.908003942318441	4.64091438787457\\
0.892568083719294	4.6594642153384\\
0.874940305347306	4.67584235141103\\
0.855410054836	4.68977986755095\\
0.834298018358829	4.70104791012846\\
0.811950854971073	4.70946145819597\\
0.788735504477741	4.71488236152681\\
0.765033162292107	4.71722160903816\\
0.741233020217576	4.71644079035056\\
0.717725875929018	4.71255272648526\\
0.694897716085764	4.70562125934344\\
0.67312337844132	4.69576020342395\\
0.652760397017824	4.68313147699235\\
0.634143131407285	4.66794244338751\\
0.617577276596325	4.65044250612131\\
0.603334843462954	4.63091901367984\\
0.591649692365467	4.60969254126923\\
0.582713693161833	4.58711162697963\\
0.576673574711925	4.56354704879938\\
0.573628515593703	4.53938573645075\\
0.573628515593703	4.5150244180145\\
0.576673574711925	4.49086310566586\\
0.582713693161833	4.46729852748561\\
0.591649692365467	4.44471761319601\\
0.603334843462954	4.4234911407854\\
0.617577276596325	4.40396764834393\\
0.634143131407285	4.38646771107773\\
0.652760397017824	4.37127867747289\\
0.67312337844132	4.3586499510413\\
0.694897716085764	4.3487888951218\\
0.717725875929018	4.34185742797999\\
0.741233020217576	4.33796936411469\\
0.765033162292107	4.33718854542708\\
0.78873550447774	4.33952779293843\\
0.811950854971073	4.34494869626927\\
0.834298018358829	4.35336224433678\\
0.855410054836	4.36463028691429\\
0.874940305347306	4.37856780305421\\
0.892568083719294	4.39494593912684\\
0.908003942318441	4.41349576659067\\
0.920994424773299	4.43391269779157\\
0.931326227721098	4.45586148728369\\
0.938829703243074	4.47898173655037\\
0.943381644478602	4.50289381173784\\
0.944907308678439	4.52720507723262\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.03399123302869	4.45133387232852\\
1.03249358528382	4.47576784285872\\
1.02802523338376	4.49980060826833\\
1.02065954754318	4.52303755121374\\
1.01051747211994	4.54509712173421\\
0.997765539712112	4.56561710229166\\
0.982613136697276	4.58426055537265\\
0.965309065114027	4.60072135599302\\
0.946137457339365	4.61472921826165\\
0.925413110642922	4.62605413346737\\
0.903476318224498	4.63451014681559\\
0.880687281609129	4.63995841080091\\
0.857420196148001	4.64230946507932\\
0.834057106741134	4.64152470540457\\
0.81098163467068	4.63761701750883\\
0.78857267855008	4.63065056551929\\
0.767198192819306	4.62073973838504\\
0.747209145943128	4.60804727161362\\
0.728933757518625	4.59278157515852\\
0.712672108918478	4.57519331133348\\
0.698691215963122	4.55557127894425\\
0.687220644528363	4.5342376712202\\
0.678448741080038	4.51154278541034\\
0.672519540030256	4.48785927091225\\
0.669530398696333	4.46357601037921\\
0.669530398696333	4.43909173427783\\
0.672519540030256	4.41480847374478\\
0.678448741080038	4.39112495924669\\
0.687220644528363	4.36843007343683\\
0.698691215963122	4.34709646571278\\
0.712672108918477	4.32747443332355\\
0.728933757518625	4.30988616949851\\
0.747209145943128	4.29462047304341\\
0.767198192819306	4.28192800627199\\
0.78857267855008	4.27201717913774\\
0.81098163467068	4.26505072714821\\
0.834057106741134	4.26114303925246\\
0.857420196148001	4.26035827957771\\
0.880687281609129	4.26270933385612\\
0.903476318224498	4.26815759784145\\
0.925413110642922	4.27661361118967\\
0.946137457339365	4.28793852639538\\
0.965309065114027	4.30194638866401\\
0.982613136697276	4.31840718928438\\
0.997765539712112	4.33705064236537\\
1.01051747211994	4.35757062292282\\
1.02065954754318	4.37963019344329\\
1.02802523338376	4.40286713638871\\
1.03249358528382	4.42689990179832\\
1.03399123302869	4.45133387232852\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.11703301310506	4.37958777178506\\
1.1154797166286	4.4044633225256\\
1.11084533228442	4.4289304174107\\
1.10320595653533	4.45258730741878\\
1.09268702771992	4.47504554706994\\
1.07946126635853	4.49593637268999\\
1.06374583908708	4.51491675749981\\
1.04579879278688	4.53167504410557\\
1.025914817462	4.5459360619045\\
1.00442040743757	4.55746564537862\\
0.981668500331932	4.56607447908604\\
0.958032681830755	4.57162120621527\\
0.933901051420381	4.57401474966021\\
0.909669849804992	4.57321580750367\\
0.885736952645207	4.56923749835376\\
0.862495337450727	4.56214514593674\\
0.840326630900497	4.55205520648322\\
0.819594842543186	4.53913335652008\\
0.800640387770458	4.52359177246647\\
0.783774498205658	4.50568564670287\\
0.769274111289156	4.48570899731929\\
0.757377322973239	4.46398984034631\\
0.748279478193147	4.44088480374098\\
0.742129963308647	4.41677327156558\\
0.739029753184129	4.39205115451184\\
0.739029753184129	4.36712438905828\\
0.742129963308647	4.34240227200454\\
0.748279478193147	4.31829073982914\\
0.757377322973239	4.29518570322381\\
0.769274111289156	4.27346654625083\\
0.783774498205657	4.25348989686725\\
0.800640387770458	4.23558377110365\\
0.819594842543186	4.22004218705004\\
0.840326630900497	4.2071203370869\\
0.862495337450727	4.19703039763338\\
0.885736952645207	4.18993804521636\\
0.909669849804992	4.18595973606645\\
0.933901051420381	4.18516079390991\\
0.958032681830755	4.18755433735485\\
0.981668500331932	4.19310106448408\\
1.00442040743757	4.2017098981915\\
1.025914817462	4.21323948166562\\
1.04579879278688	4.22750049946455\\
1.06374583908708	4.24425878607031\\
1.07946126635853	4.26323917088013\\
1.09268702771992	4.28412999650018\\
1.10320595653533	4.30658823615134\\
1.11084533228442	4.33024512615942\\
1.1154797166286	4.35471222104452\\
1.11703301310506	4.37958777178506\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.2112652538303	4.30824017388827\\
1.20944804581752	4.33636183592077\\
1.2040262602845	4.36402174104017\\
1.19508892279982	4.39076571436909\\
1.18278278419787	4.41615462060486\\
1.16730991093429	4.439771574609\\
1.14892436716029	4.46122878664969\\
1.12792804299634	4.48017392989844\\
1.10466569750474	4.49629592562686\\
1.07951929775534	4.50933005111082\\
1.05290174693681	4.51906228637021\\
1.02525010449772	4.52533282837114\\
0.997018409642445	4.52803871498731\\
0.968670226019997	4.5271355156353\\
0.94067103002173	4.52263806082348\\
0.913480567671857	4.51462019863554\\
0.887545305610442	4.50321358214694\\
0.863291100123514	4.48860550768505\\
0.841116204594624	4.4710358394287\\
0.8213847301953	4.4507930708449\\
0.804420667189672	4.42820958763415\\
0.790502565023296	4.40365620996644\\
0.779858958548956	4.37753610362424\\
0.772664615490704	4.35027816003156\\
0.769037666762657	4.32232995386862\\
0.769037666762657	4.29415039390792\\
0.772664615490704	4.26620218774498\\
0.779858958548956	4.2389442441523\\
0.790502565023296	4.2128241378101\\
0.804420667189672	4.18827076014239\\
0.8213847301953	4.16568727693164\\
0.841116204594624	4.14544450834784\\
0.863291100123514	4.12787484009149\\
0.887545305610442	4.1132667656296\\
0.913480567671857	4.101860149141\\
0.94067103002173	4.09384228695306\\
0.968670226019997	4.08934483214124\\
0.997018409642445	4.08844163278923\\
1.02525010449772	4.0911475194054\\
1.05290174693681	4.09741806140633\\
1.07951929775534	4.10715029666572\\
1.10466569750474	4.12018442214968\\
1.12792804299634	4.1363064178781\\
1.14892436716029	4.15525156112685\\
1.16730991093429	4.17670877316754\\
1.18278278419787	4.20032572717168\\
1.19508892279982	4.22571463340745\\
1.2040262602845	4.25245860673637\\
1.20944804581752	4.28011851185577\\
1.2112652538303	4.30824017388827\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.37857471480483	4.16185400957421\\
1.37638215736958	4.19528836389803\\
1.3698404867963	4.22817372704819\\
1.35905711713495	4.25997012227093\\
1.34420911101725	4.29015545363576\\
1.32554027229315	4.31823407883619\\
1.30335714277838	4.34374494762269\\
1.27802396884628	4.36626917223508\\
1.24995672051244	4.38543690552795\\
1.21961626121855	4.40093341385054\\
1.1875007804674	4.41250424496461\\
1.15413761356505	4.41995940614318\\
1.12007458278966	4.42317648384579\\
1.08587100216484	4.42210265374552\\
1.05208849353884	4.41675554810291\\
1.01928176476932	4.40722296624479\\
0.987989501435699	4.39366143290174\\
0.958725521636787	4.37629362807631\\
0.931970339111838	4.35540473064357\\
0.908163273218224	4.33133773572188\\
0.887695235319736	4.30448782270247\\
0.870902310032798	4.27529586641483\\
0.858060236726356	4.24424119797412\\
0.849379881889064	4.21183373417761\\
0.845003776707368	4.17860560468488\\
0.845003776707368	4.14510241446355\\
0.849379881889064	4.11187428497081\\
0.858060236726356	4.0794668211743\\
0.870902310032798	4.0484121527336\\
0.887695235319736	4.01922019644595\\
0.908163273218224	3.99237028342654\\
0.931970339111838	3.96830328850485\\
0.958725521636787	3.94741439107211\\
0.987989501435699	3.93004658624668\\
1.01928176476932	3.91648505290363\\
1.05208849353884	3.90695247104551\\
1.08587100216484	3.90160536540291\\
1.12007458278966	3.90053153530263\\
1.15413761356505	3.90374861300524\\
1.1875007804674	3.91120377418381\\
1.21961626121855	3.92277460529788\\
1.24995672051244	3.93827111362047\\
1.27802396884628	3.95743884691334\\
1.30335714277838	3.97996307152573\\
1.32554027229315	4.00547394031224\\
1.34420911101725	4.03355256551266\\
1.35905711713495	4.06373789687749\\
1.3698404867963	4.09553429210024\\
1.37638215736958	4.1284196552504\\
1.37857471480483	4.16185400957421\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.62295548971969	3.88787590239414\\
1.62075258983595	3.9215016087558\\
1.61418006173991	3.95457518194863\\
1.60334582616122	3.98655355481518\\
1.58842778094853	4.01691164335707\\
1.56967087999182	4.04515096859973\\
1.54738311108623	4.0708078416034\\
1.521930438781	4.09346097722269\\
1.49373079525172	4.11273841159699\\
1.46324721786551	4.12832360978684\\
1.4309802461203	4.13996066326884\\
1.39745970280006	4.14745849194653\\
1.3632359942994	4.15069398168033\\
1.32887107296572	4.14961400581824\\
1.29492920985726	4.14423629753407\\
1.26196772942788	4.13464915864916\\
1.23052785827497	4.12101000971897\\
1.20112583821366	4.10354280519184\\
1.17424444960048	4.0825343560832\\
1.15032508409329	4.05832962054662\\
1.12976049701243	4.03132603967042\\
1.11288835830924	4.00196701150603\\
1.09998570803475	3.97073461048425\\
1.09126440734978	3.93814167176638\\
1.08686765977044	3.90472337050509\\
1.08686765977044	3.87102843428319\\
1.09126440734978	3.8376101330219\\
1.09998570803475	3.80501719430403\\
1.11288835830924	3.77378479328224\\
1.12976049701243	3.74442576511786\\
1.15032508409329	3.71742218424166\\
1.17424444960048	3.69321744870507\\
1.20112583821366	3.67220899959644\\
1.23052785827497	3.65474179506931\\
1.26196772942788	3.64110264613911\\
1.29492920985726	3.63151550725421\\
1.32887107296572	3.62613779897004\\
1.3632359942994	3.62505782310795\\
1.39745970280006	3.62829331284174\\
1.4309802461203	3.63579114151944\\
1.46324721786551	3.64742819500143\\
1.49373079525172	3.66301339319129\\
1.521930438781	3.68229082756559\\
1.54738311108623	3.70494396318487\\
1.56967087999182	3.73060083618854\\
1.58842778094853	3.7588401614312\\
1.60334582616122	3.78919824997309\\
1.61418006173991	3.82117662283964\\
1.62075258983595	3.85425019603248\\
1.62295548971969	3.88787590239414\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.16120567684126	3.23246275763919\\
2.15953062044129	3.25987238233545\\
2.15453295562117	3.28683194175199\\
2.14629474389906	3.3128987606685\\
2.13495125648369	3.33764482263905\\
2.12068875312482	3.36066379801022\\
2.10374142373328	3.38157771584281\\
2.08438754298916	3.40004317018419\\
2.0629449010792	3.4157569587846\\
2.03976558559074	3.42846106166964\\
2.0152302002433	3.43794687782117\\
1.98974161538595	3.44405865040022\\
1.96371835287737	3.44669602427003\\
1.93758771396852	3.44581569382455\\
1.91177876302785	3.44143211406537\\
1.88671528231627	3.43361726325094\\
1.86280881349417	3.42249946101558\\
1.84045190011866	3.40826126136463\\
1.82001164208929	3.39113645514272\\
1.80182366787778	3.37140623119457\\
1.78618662351787	3.34939455925195\\
1.77335726884564	3.32546287035959\\
1.7635462615101	3.3000041221875\\
1.75691469798048	3.2734363466768\\
1.75357146834659	3.24619578596688\\
1.75357146834659	3.21872972931149\\
1.75691469798048	3.19148916860157\\
1.7635462615101	3.16492139309087\\
1.77335726884564	3.13946264491878\\
1.78618662351787	3.11553095602642\\
1.80182366787778	3.0935192840838\\
1.82001164208929	3.07378906013565\\
1.84045190011866	3.05666425391374\\
1.86280881349417	3.04242605426279\\
1.88671528231627	3.03130825202743\\
1.91177876302785	3.023493401213\\
1.93758771396852	3.01910982145382\\
1.96371835287737	3.01822949100835\\
1.98974161538595	3.02086686487815\\
2.0152302002433	3.0269786374572\\
2.03976558559074	3.03646445360873\\
2.0629449010792	3.04916855649377\\
2.08438754298916	3.06488234509418\\
2.10374142373328	3.08334779943557\\
2.12068875312482	3.10426171726815\\
2.13495125648369	3.12728069263932\\
2.14629474389906	3.15202675460987\\
2.15453295562117	3.17809357352639\\
2.15953062044129	3.20505313294292\\
2.16120567684126	3.23246275763919\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.97863126310027	2.29857591515867\\
2.97709389064942	2.3256618743841\\
2.97250701691001	2.35230308290789\\
2.96494595822203	2.3780620928226\\
2.95453486696011	2.40251594189758\\
2.94144469295492	2.42526309860708\\
2.92589037650174	2.44593005526682\\
2.90812731904671	2.46417746101981\\
2.88844718950215	2.47970569396806\\
2.8671731350511	2.49225978095586\\
2.8446544750795	2.50163358422195\\
2.8212609653615	2.50767318617586\\
2.79737672667994	2.51027941672047\\
2.77339393757365	2.50940948162229\\
2.74970639477672	2.50507766519159\\
2.72670304708699	2.4973550957344\\
2.70476160883757	2.4863685776277\\
2.6842423578379	2.47229850919507\\
2.66548221962212	2.45537592057118\\
2.64878923514109	2.43587868019339\\
2.63443750273846	2.41412693220967\\
2.62266267746353	2.39047783972055\\
2.61365810162177	2.36531972017089\\
2.60757163009957	2.33906566918816\\
2.60450320259103	2.31214677756367\\
2.60450320259103	2.28500505275367\\
2.60757163009957	2.25808616112918\\
2.61365810162177	2.23183211014645\\
2.62266267746353	2.20667399059679\\
2.63443750273846	2.18302489810767\\
2.64878923514109	2.16127315012395\\
2.66548221962212	2.14177590974616\\
2.6842423578379	2.12485332112227\\
2.70476160883757	2.11078325268964\\
2.72670304708699	2.09979673458294\\
2.74970639477672	2.09207416512575\\
2.77339393757365	2.08774234869505\\
2.79737672667994	2.08687241359687\\
2.8212609653615	2.08947864414148\\
2.8446544750795	2.09551824609539\\
2.8671731350511	2.10489204936148\\
2.88844718950215	2.11744613634928\\
2.90812731904671	2.13297436929753\\
2.92589037650174	2.15122177505052\\
2.94144469295492	2.17188873171026\\
2.95453486696011	2.19463588841977\\
2.96494595822203	2.21908973749475\\
2.97250701691001	2.24484874740946\\
2.97709389064942	2.27148995593324\\
2.97863126310027	2.29857591515867\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.51751599455482	1.60339023097906\\
3.51596342634764	1.63045886065584\\
3.51133121485316	1.65708302418168\\
3.50369542085604	1.68282555352755\\
3.49318142388262	1.70726375707328\\
3.47996186347253	1.72999636019228\\
3.46425380444222	1.75065009416982\\
3.44631517268669	1.76888582526498\\
3.42644052004345	1.78440412327734\\
3.40495618775941	1.79695017818257\\
3.38221494797672	1.80631798410596\\
3.3585902112239	1.81235372193325\\
3.33446989502528	1.81495828501618\\
3.31025005430601	1.81408890650094\\
3.2863283781811	1.80975986155871\\
3.26309765991118	1.80204223298775\\
3.24093934724798	1.79106274403584\\
3.22021727907283	1.77700167760803\\
3.20127171117229	1.76008991602632\\
3.18441372924749	1.74060514994833\\
3.16992014089559	1.71886731869437\\
3.15802893043662	1.69523335685266\\
3.14893535121756	1.67009133342325\\
3.14278871955779	1.64385407973576\\
3.13968996297923	1.61695241077037\\
3.13968996297923	1.58982805118775\\
3.14278871955779	1.56292638222235\\
3.14893535121756	1.53668912853486\\
3.15802893043662	1.51154710510545\\
3.16992014089559	1.48791314326375\\
3.18441372924749	1.46617531200979\\
3.20127171117229	1.4466905459318\\
3.22021727907283	1.42977878435008\\
3.24093934724798	1.41571771792227\\
3.26309765991118	1.40473822897036\\
3.2863283781811	1.39702060039941\\
3.31025005430601	1.39269155545718\\
3.33446989502528	1.39182217694193\\
3.3585902112239	1.39442674002486\\
3.38221494797672	1.40046247785215\\
3.40495618775941	1.40983028377555\\
3.42644052004345	1.42237633868077\\
3.44631517268669	1.43789463669313\\
3.46425380444222	1.4561303677883\\
3.47996186347253	1.47678410176583\\
3.49318142388262	1.49951670488484\\
3.50369542085604	1.52395490843057\\
3.51133121485316	1.54969743777644\\
3.51596342634764	1.57632160130228\\
3.51751599455482	1.60339023097906\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.76438796754104	1.15918665265137\\
3.76275262527923	1.1871909450188\\
3.75787345076851	1.21473540767978\\
3.74983055991946	1.24136776131892\\
3.73875601677746	1.26665070342576\\
3.72483166503474	1.29016908878988\\
3.70828614216195	1.31153674617382\\
3.68939112518724	1.33040281923407\\
3.66845686976694	1.34645752757255\\
3.6458271157963	1.35943725332221\\
3.62187344320989	1.36912886974508\\
3.59698917064934	1.37537324076744\\
3.57158289718213	1.37806783398973\\
3.5460717931162	1.37716840426575\\
3.52087475007502	1.37268972020668\\
3.49640550280871	1.36470532168097\\
3.4730658356809	1.35334631229167\\
3.45123898538057	1.3387992066589\\
3.43128334818622	1.32130286785499\\
3.41352659510886	1.30114458527938\\
3.39826029154312	1.27865535737465\\
3.38573510977149	1.25420445664126\\
3.37615671293238	1.22819336619327\\
3.36968237803709	1.20104918741671\\
3.36641841348559	1.17321762697665\\
3.36641841348559	1.14515567832609\\
3.36968237803709	1.11732411788603\\
3.37615671293238	1.09017993910947\\
3.38573510977149	1.06416884866148\\
3.39826029154312	1.03971794792809\\
3.41352659510886	1.01722872002336\\
3.43128334818622	0.997070437447753\\
3.45123898538057	0.97957409864384\\
3.4730658356809	0.965026993011074\\
3.49640550280871	0.953667983621768\\
3.52087475007502	0.945683585096058\\
3.5460717931162	0.941204901036995\\
3.57158289718213	0.94030547131301\\
3.59698917064934	0.943000064535303\\
3.62187344320989	0.949244435557662\\
3.6458271157963	0.958936051980533\\
3.66845686976694	0.971915777730193\\
3.68939112518724	0.987970486068676\\
3.70828614216195	1.00683655912892\\
3.72483166503474	1.02820421651286\\
3.73875601677746	1.05172260187698\\
3.74983055991946	1.07700554398382\\
3.75787345076851	1.10363789762296\\
3.76275262527923	1.13118236028394\\
3.76438796754104	1.15918665265137\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.78530165455644	0.945102943154832\\
3.78359722372987	0.97366218216527\\
3.77851191795722	1.00175247926072\\
3.77012923781869	1.02891259253947\\
3.7585868266904	1.05469655369237\\
3.74407421064397	1.07868099079012\\
3.72682968643365	1.10047208003866\\
3.70713640867023	1.11971201235499\\
3.68531774043014	1.13608486858237\\
3.66173194364267	1.14932180687422\\
3.636766296439	1.15920547706972\\
3.610830734056	1.16557358957753\\
3.58435111771099	1.16832158016632\\
3.55776224197226	1.1674043269066\\
3.53150069544437	1.16283689107152\\
3.50599769199527	1.15469426983123\\
3.48167199023651	1.14311016480138\\
3.45892301751846	1.12827478666629\\
3.43812431134421	1.11043173192481\\
3.41961738589415	1.08987398304249\\
3.4037061243725	1.06693909768762\\
3.39065178925356	1.04200366604366\\
3.38066873235908	1.01547712720884\\
3.37392087520727	0.98779504621745\\
3.370519017426	0.959411962074058\\
3.370519017426	0.930793924235606\\
3.37392087520727	0.902410840092214\\
3.38066873235908	0.874728759100823\\
3.39065178925356	0.848202220265999\\
3.4037061243725	0.823266788622045\\
3.41961738589415	0.800331903267177\\
3.43812431134421	0.779774154384853\\
3.45892301751846	0.761931099643371\\
3.48167199023651	0.747095721508289\\
3.50599769199527	0.735511616478437\\
3.53150069544437	0.727368995238147\\
3.55776224197226	0.722801559403068\\
3.58435111771099	0.721884306143341\\
3.610830734056	0.724632296732129\\
3.636766296439	0.731000409239939\\
3.66173194364267	0.740884079435447\\
3.68531774043014	0.754121017727292\\
3.70713640867023	0.770493873954677\\
3.72682968643365	0.789733806271\\
3.74407421064397	0.811524895519544\\
3.7585868266904	0.835509332617295\\
3.77012923781869	0.861293293770193\\
3.77851191795722	0.888453407048945\\
3.78359722372987	0.916543704144394\\
3.78530165455644	0.945102943154832\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.62671945729588	0.906915949363994\\
3.62495825496976	0.935922283133096\\
3.61970356688493	0.964452333703632\\
3.61104167487446	0.992037638433991\\
3.59911480696569	1.01822524738314\\
3.58411880199994	1.04258516073612\\
3.56629989396417	1.06471738938915\\
3.5459506688357	1.08425852275962\\
3.52340526032854	1.10088769597784\\
3.49903386342709	1.1143318584793\\
3.47323665579468	1.1243702574874\\
3.44643722686744	1.13083806276797\\
3.41907562252744	1.13362907313711\\
3.39160111956149	1.13269746028171\\
3.36446484854871	1.12805852125911\\
3.33811238630892	1.11978842731981\\
3.31297643954354	1.10802297317765\\
3.28946973980354	1.09295534726438\\
3.26797826644876	1.07483295958092\\
3.24885490887753	1.05395337923201\\
3.23241367209249	1.03065944834974\\
3.21892452074708	1.0053336526352\\
3.20860894633348	0.978391840953848\\
3.20163633029838	0.950276397108649\\
3.19812116280429	0.921448975910247\\
3.19812116280429	0.892382922817742\\
3.20163633029838	0.86355550161934\\
3.20860894633348	0.83544005777414\\
3.21892452074708	0.808498246092789\\
3.23241367209249	0.783172450378246\\
3.24885490887753	0.759878519495976\\
3.26797826644876	0.738998939147069\\
3.28946973980354	0.720876551463608\\
3.31297643954354	0.705808925550334\\
3.33811238630892	0.694043471408177\\
3.36446484854871	0.685773377468877\\
3.39160111956149	0.681134438446279\\
3.41907562252744	0.680202825590883\\
3.44643722686744	0.682993835960018\\
3.47323665579468	0.689461641240586\\
3.49903386342709	0.699500040248692\\
3.52340526032854	0.712944202750148\\
3.5459506688357	0.729573375968366\\
3.56629989396417	0.749114509338839\\
3.58411880199994	0.771246737991869\\
3.59911480696569	0.795606651344852\\
3.61104167487446	0.821794260293997\\
3.61970356688493	0.849379565024356\\
3.62495825496976	0.877909615594892\\
3.62671945729588	0.906915949363994\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.49762939118971	0.863879342411309\\
3.49582398265781	0.893300345864504\\
3.4904374018203	0.922238257254385\\
3.4815580961856	0.950217916875962\\
3.46933186370676	0.976779899491788\\
3.45395945878307	1.00148805808166\\
3.43569329587838	1.02393668536462\\
3.4148333048826	1.04375717550131\\
3.39172200627115	1.06062407659165\\
3.36673888692831	1.07426043458606\\
3.34029416898298	1.08444234086325\\
3.31282207397272	1.09100260880366\\
3.2847736929381	1.09383351898906\\
3.25660957952026	1.09288858795249\\
3.22879218768289	1.08818333143543\\
3.20177827823089	1.07979500961982\\
3.17601141881064	1.06786135851795\\
3.15191470054145	1.052578328351\\
3.12988379087111	1.03419686605178\\
3.11028043672733	1.01301879472307\\
3.09342652464318	0.98939185771058\\
3.07959879538915	0.963704008666859\\
3.06902429989728	0.936377041363024\\
3.06187667109122	0.907859663846708\\
3.05827327283834	0.878620130668325\\
3.05827327283834	0.849138554154293\\
3.06187667109122	0.81989902097591\\
3.06902429989728	0.791381643459595\\
3.07959879538915	0.76405467615576\\
3.09342652464318	0.738366827112039\\
3.11028043672733	0.714739890099552\\
3.12988379087111	0.69356181877084\\
3.15191470054145	0.675180356471623\\
3.17601141881064	0.659897326304671\\
3.20177827823089	0.647963675202802\\
3.22879218768289	0.639575353387187\\
3.25660957952026	0.634870096870129\\
3.2847736929381	0.633925165833555\\
3.31282207397272	0.636756076018961\\
3.34029416898298	0.643316343959368\\
3.36673888692831	0.653498250236562\\
3.39172200627115	0.667134608230967\\
3.4148333048826	0.684001509321311\\
3.43569329587838	0.703821999458002\\
3.45395945878307	0.726270626740962\\
3.46933186370676	0.750978785330831\\
3.4815580961856	0.777540767946657\\
3.4904374018203	0.805520427568234\\
3.49582398265781	0.834458338958114\\
3.49762939118971	0.863879342411309\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.27394047910258	0.929203669598798\\
3.27203615384703	0.959730097216716\\
3.2663544470484	0.989755281737096\\
3.25698865217527	1.0187862104602\\
3.2440925553205	1.04634619633901\\
3.22787791003793	1.07198270516733\\
3.20861096035482	1.09527478617894\\
3.18660806905231	1.1158399840476\\
3.16223052299726	1.13334061879284\\
3.13587860082197	1.14748933047599\\
3.10798500036	1.15805379764237\\
3.07900773375978	1.16486055203318\\
3.04942260693777	1.1677978269295\\
3.01971540685845	1.16681739235874\\
2.99037392492584	1.16193534702945\\
2.96187994746208	1.15323185399096\\
2.93470134478936	1.14084982435835\\
2.90928438881218	1.12499257071586\\
2.88604642524498	1.1059204687299\\
2.86536902080711	1.08394668178781\\
2.84759169790776	1.05943201886368\\
2.83300635969747	1.03277901004498\\
2.82185249702641	1.00442529699964\\
2.81431325601129	0.974836446911996\\
2.81051243078112	0.944498307882456\\
2.81051243078112	0.913909031315141\\
2.81431325601129	0.883570892285601\\
2.82185249702641	0.853982042197957\\
2.83300635969747	0.825628329152621\\
2.84759169790776	0.798975320333916\\
2.86536902080711	0.774460657409784\\
2.88604642524498	0.752486870467694\\
2.90928438881218	0.733414768481737\\
2.93470134478936	0.717557514839245\\
2.96187994746208	0.705175485206632\\
2.99037392492584	0.696471992168145\\
3.01971540685845	0.691589946838854\\
3.04942260693777	0.690609512268096\\
3.07900773375978	0.693546787164417\\
3.10798500036	0.700353541555224\\
3.13587860082197	0.710918008721603\\
3.16223052299726	0.725066720404753\\
3.18660806905231	0.742567355149998\\
3.20861096035482	0.763132553018653\\
3.22787791003793	0.786424634030271\\
3.2440925553205	0.812061142858584\\
3.25698865217527	0.839621128737392\\
3.2663544470484	0.868652057460501\\
3.27203615384703	0.898677241980881\\
3.27394047910258	0.929203669598798\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.12123785147355	0.960902873935526\\
3.11935426011804	0.991196761658244\\
3.11373441456948	1.02099322458207\\
3.10447059253641	1.04980300560958\\
3.0917149057205	1.07715304893277\\
3.07567680214662	1.10259426759641\\
3.05661962703206	1.12570891749342\\
3.03485629866532	1.14611745671151\\
3.01074417029653	1.16348477760095\\
2.98467916240687	1.17752570923289\\
2.95708926170528	1.1880096998981\\
2.92842749359853	1.19476460275972\\
2.89916448352652	1.1976795024995\\
2.86978072930563	1.1967065365443\\
2.84075871136779	1.19186168096822\\
2.8125749704452	1.18322448816585\\
2.78569228278462	1.17093678060424\\
2.76055206137422	1.15520032210182\\
2.73756710795453	1.13627350487216\\
2.71711483482524	1.1144671067309\\
2.6995310677457	1.09013918813266\\
2.68510453168523	1.06368921282823\\
2.67407210996709	1.03555148868086\\
2.6666149546509	1.00618803634314\\
2.66285551202078	0.976081002890672\\
2.66285551202078	0.945724744980379\\
2.6666149546509	0.915617711527907\\
2.67407210996709	0.886254259190193\\
2.68510453168523	0.858116535042825\\
2.6995310677457	0.831666559738393\\
2.71711483482524	0.807338641140147\\
2.73756710795453	0.785532242998889\\
2.76055206137422	0.766605425769228\\
2.78569228278462	0.750868967266814\\
2.8125749704452	0.7385812597052\\
2.84075871136779	0.729944066902835\\
2.86978072930563	0.725099211326746\\
2.89916448352652	0.724126245371549\\
2.92842749359853	0.72704114511133\\
2.95708926170528	0.733796047972947\\
2.98467916240687	0.744280038638163\\
3.01074417029653	0.758320970270099\\
3.03485629866532	0.775688291159543\\
3.05661962703206	0.796096830377635\\
3.07567680214662	0.819211480274639\\
3.0917149057205	0.844652698938285\\
3.10447059253641	0.872002742261475\\
3.11373441456948	0.900812523288977\\
3.11935426011804	0.930608986212808\\
3.12123785147355	0.960902873935526\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.93714359214174	1.00975811913831\\
2.93521020167171	1.04058862133666\\
2.92944177647967	1.07091288754127\\
2.91993303394782	1.10023299413941\\
2.90684010736564	1.12806750579135\\
2.89037798222562	1.15395938058529\\
2.87081696616747	1.17748347465292\\
2.84847825053404	1.19825352302003\\
2.82372863641846	1.21592848206663\\
2.79697451180027	1.23021812945384\\
2.76865517866604	1.24088782956661\\
2.7392356396829	1.24776238622407\\
2.70919896286761	1.25072891939597\\
2.67903834962306	1.24973871868964\\
2.64924903638491	1.2448080431733\\
2.62032016285293	1.2360178544026\\
2.59272674033077	1.22351248703416\\
2.56692185205335	1.20749727885442\\
2.54332921357279	1.18823519913894\\
2.52233621536068	1.16604253070412\\
2.50428756186728	1.1412836765521\\
2.48947961148397	1.11436517638356\\
2.47815551034666	1.08572903122708\\
2.47050119988295	1.05584544579443\\
2.46664236365903	1.02520510773224\\
2.46664236365903	0.994311130544388\\
2.47050119988295	0.963670792482196\\
2.47815551034666	0.933787207049545\\
2.48947961148397	0.905151061893062\\
2.50428756186728	0.878232561724528\\
2.52233621536068	0.853473707572508\\
2.54332921357279	0.831281039137682\\
2.56692185205335	0.812018959422202\\
2.59272674033077	0.796003751242466\\
2.62032016285294	0.783498383874021\\
2.64924903638491	0.774708195103329\\
2.67903834962306	0.769777519586984\\
2.70919896286761	0.768787318880651\\
2.7392356396829	0.771753852052551\\
2.76865517866604	0.778628408710016\\
2.79697451180027	0.789298108822789\\
2.82372863641846	0.803587756209996\\
2.84847825053404	0.821262715256598\\
2.87081696616747	0.842032763623702\\
2.89037798222562	0.865556857691338\\
2.90684010736564	0.891448732485274\\
2.91993303394782	0.919283244137214\\
2.92944177647967	0.948603350735359\\
2.93521020167171	0.978927616939965\\
2.93714359214174	1.00975811913831\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.77197497199491	1.06758800918451\\
2.77002647884698	1.09856751832666\\
2.76421299360682	1.12903834478517\\
2.75462997354135	1.15850015843201\\
2.7414347715751	1.1864691971016\\
2.72484405255956	1.21248620995224\\
2.7051302356423	1.23612399835221\\
2.68261702115206	1.25699443046946\\
2.65767407544838	1.27475481438565\\
2.63071096101012	1.28911352508786\\
2.60217041143093	1.29983479294335\\
2.57252106174584	1.30674257503032\\
2.54224975345698	1.30972344575789\\
2.51185354060957	1.30872845931112\\
2.48183152817821	1.30377395333996\\
2.45267667677701	1.29494128069549\\
2.42486770825996	1.28237547361832\\
2.39886124512129	1.26628286231326\\
2.37508431276674	1.24692768701305\\
2.35392732776823	1.22462775916101\\
2.33573768723452	1.19974924295595\\
2.32081406456029	1.17270064294616\\
2.30940150521727	1.143926096396\\
2.30168740311435	1.11389808056431\\
2.29779842359479	1.08310965464087\\
2.29779842359479	1.05206636372816\\
2.30168740311435	1.02127793780472\\
2.30940150521727	0.991249921973023\\
2.32081406456029	0.962475375422861\\
2.33573768723452	0.935426775413071\\
2.35392732776823	0.910548259208012\\
2.37508431276674	0.88824833135597\\
2.39886124512129	0.868893156055759\\
2.42486770825996	0.852800544750707\\
2.45267667677701	0.840234737673538\\
2.48183152817821	0.831402065029059\\
2.51185354060957	0.826447559057899\\
2.54224975345698	0.825452572611131\\
2.57252106174584	0.828433443338702\\
2.60217041143093	0.835341225425676\\
2.63071096101012	0.846062493281162\\
2.65767407544838	0.860421203983377\\
2.68261702115206	0.87818158789956\\
2.7051302356423	0.899052020016818\\
2.72484405255956	0.92268980841678\\
2.7414347715751	0.948706821267423\\
2.75462997354135	0.976675859937015\\
2.76421299360682	1.00613767358385\\
2.77002647884698	1.03660850004236\\
2.77197497199491	1.06758800918451\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.61154749608499	1.12195136911398\\
2.60959239363287	1.15299039529966\\
2.6037591890047	1.18351976153348\\
2.59414366325922	1.21303817646593\\
2.58090370306332	1.24106094853989\\
2.5642567081974	1.26712794461263\\
2.54447602185691	1.29081114532932\\
2.5218864423647	1.31172167318892\\
2.49685888999152	1.3295161779021\\
2.46980431645539	1.34390247419342\\
2.44116695710583	1.3546443394755\\
2.41141703659163	1.3615653926174\\
2.38104304778515	1.36455199011785\\
2.35054373074286	1.36355509212847\\
2.3204198834074	1.3585910676867\\
2.29116613851919	1.34974142593661\\
2.26326284176054	1.3371514777511\\
2.23716816449279	1.32102794973129\\
2.21331058059526	1.30163558976151\\
2.19208183093596	1.27929281985634\\
2.1738304909974	1.25436650767992\\
2.15885624727678	1.22726594258906\\
2.14740497644202	1.19843611511332\\
2.13966470804363	1.16835041022281\\
2.13576253707472	1.13750283436006\\
2.13576253707472	1.10639990386791\\
2.13966470804363	1.07555232800516\\
2.14740497644202	1.04546662311464\\
2.15885624727678	1.0166367956389\\
2.1738304909974	0.989536230548041\\
2.19208183093596	0.964609918371621\\
2.21331058059526	0.942267148466451\\
2.23716816449279	0.922874788496676\\
2.26326284176054	0.906751260476867\\
2.29116613851919	0.894161312291352\\
2.3204198834074	0.885311670541268\\
2.35054373074286	0.88034764609949\\
2.38104304778515	0.879350748110115\\
2.41141703659163	0.882337345610568\\
2.44116695710583	0.889258398752459\\
2.46980431645539	0.900000264034542\\
2.49685888999152	0.91438656032586\\
2.5218864423647	0.93218106503904\\
2.54447602185691	0.953091592898647\\
2.5642567081974	0.97677479361533\\
2.58090370306332	1.00284178968808\\
2.59414366325922	1.03086456176204\\
2.6037591890047	1.06038297669448\\
2.60959239363287	1.09091234292831\\
2.61154749608499	1.12195136911398\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.44093774451302	1.18953982253579\\
2.4389788071802	1.22060943584835\\
2.43313416087857	1.25116888696929\\
2.42349977453883	1.28071639055605\\
2.41023384451831	1.30876677741664\\
2.3935541970212	1.33485946097429\\
2.37373471139826	1.35856600008635\\
2.35110082305549	1.37949713403602\\
2.32602417981373	1.39730917418251\\
2.29891653946172	1.41170964731905\\
2.27022300870461	1.42246209807487\\
2.24041473452417	1.42938997150582\\
2.20998116795833	1.43237951212169\\
2.17942202732873	1.43138163174823\\
2.14923909287965	1.42641271555358\\
2.1199279675603	1.41755435300429\\
2.09196993923806	1.4049519981685\\
2.06582407796506	1.38881258136421\\
2.04191969806054	1.36940111136916\\
2.02064930878167	1.34703632398399\\
2.00236216933236	1.32208544839927\\
1.98735855403679	1.2949581773023\\
1.97588482184331	1.2660999397345\\
1.96812937111734	1.23598458715892\\
1.96421954614538	1.20510661283227\\
1.96421954614538	1.17397303223931\\
1.96812937111734	1.14309505791265\\
1.97588482184331	1.11297970533707\\
1.98735855403679	1.08412146776928\\
2.00236216933236	1.0569941966723\\
2.02064930878167	1.03204332108758\\
2.04191969806054	1.00967853370242\\
2.06582407796506	0.990267063707361\\
2.09196993923806	0.974127646903076\\
2.1199279675603	0.961525292067288\\
2.14923909287965	0.952666929517991\\
2.17942202732873	0.947698013323342\\
2.20998116795833	0.946700132949883\\
2.24041473452417	0.94968967356576\\
2.27022300870461	0.956617546996709\\
2.29891653946172	0.967369997752526\\
2.32602417981373	0.981770470889067\\
2.35110082305549	0.999582511035554\\
2.37373471139826	1.02051364498522\\
2.3935541970212	1.04422018409729\\
2.41023384451831	1.07031286765494\\
2.42349977453882	1.09836325451552\\
2.43313416087857	1.12791075810229\\
2.4389788071802	1.15847020922322\\
2.44093774451302	1.18953982253579\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.27915030042261	1.25920464447507\\
2.27718918316632	1.29028866686068\\
2.2713380328886	1.32086229045809\\
2.26169292531523	1.35042349721307\\
2.24841223284592	1.37848689292798\\
2.23171402408384	1.40459167742102\\
2.21187248315523	1.42830921085254\\
2.18921340761359	1.44925005197928\\
2.16410885885286	1.46707035276889\\
2.13697105286964	1.48147750437508\\
2.10824559168791	1.49223494176677\\
2.07840414658612	1.49916602811941\\
2.04793671326783	1.50215695518669\\
2.0173435661458	1.50115861202887\\
1.98712704384999	1.496187391413\\
1.95778330084112	1.48732492064414\\
1.92979416056813	1.47471672124731\\
1.90361920394051	1.45856981950804\\
1.87968822302243	1.43914934710647\\
1.85839416385897	1.41677418766254\\
1.84008667431289	1.39181174067571\\
1.82506636285638	1.36467188883539\\
1.81357986258832	1.33580026775847\\
1.80581578152553	1.30567094866484\\
1.80190160566443	1.27477865414104\\
1.80190160566443	1.24363063480909\\
1.80581578152553	1.2127383402853\\
1.81357986258832	1.18260902119166\\
1.82506636285638	1.15373740011474\\
1.84008667431289	1.12659754827442\\
1.85839416385897	1.1016351012876\\
1.87968822302243	1.07925994184366\\
1.90361920394051	1.05983946944209\\
1.92979416056813	1.04369256770282\\
1.95778330084112	1.03108436830599\\
1.98712704384999	1.02222189753714\\
2.0173435661458	1.01725067692126\\
2.04793671326783	1.01625233376344\\
2.07840414658612	1.01924326083072\\
2.10824559168791	1.02617434718336\\
2.13697105286964	1.03693178457505\\
2.16410885885286	1.05133893618124\\
2.18921340761359	1.06915923697085\\
2.21187248315523	1.0901000780976\\
2.23171402408384	1.11381761152911\\
2.24841223284592	1.13992239602216\\
2.26169292531523	1.16798579173706\\
2.2713380328886	1.19754699849205\\
2.27718918316632	1.22812062208945\\
2.27915030042261	1.25920464447507\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.09742139770806	1.34760648885802\\
2.09545953286294	1.37869374228056\\
2.08960615209413	1.40927054386135\\
2.079957367752	1.43883482336378\\
2.06667161260871	1.46690113613577\\
2.04996703839641	1.49300863409754\\
2.03011793376183	1.51672863285433\\
2.00745022045432	1.53767165068234\\
1.98233610169971	1.55549380380783\\
1.95518795063362	1.5699024529692\\
1.92645153914602	1.58066100854556\\
1.89659871831906	1.5875928153518\\
1.86611967064541	1.59058405331179\\
1.83551486124522	1.58958560638092\\
1.80528682024273	1.58461386903021\\
1.7759318912355	1.57575047704949\\
1.74793208134627	1.56314096709004\\
1.72174714667932	1.5469923869568\\
1.69780704313796	1.5275698958891\\
1.67650486656049	1.5051924106533\\
1.65819039809737	1.48022736893832\\
1.64316436081444	1.45308469603893\\
1.63167348182846	1.42421007389373\\
1.62390644105471	1.39407762300006\\
1.61999077308795	1.36318211736854\\
1.61999077308795	1.3320308603475\\
1.62390644105471	1.30113535471598\\
1.63167348182846	1.27100290382231\\
1.64316436081444	1.24212828167711\\
1.65819039809737	1.21498560877772\\
1.67650486656049	1.19002056706274\\
1.69780704313796	1.16764308182695\\
1.72174714667932	1.14822059075924\\
1.74793208134627	1.132072010626\\
1.7759318912355	1.11946250066656\\
1.80528682024273	1.11059910868584\\
1.83551486124522	1.10562737133512\\
1.86611967064541	1.10462892440425\\
1.89659871831906	1.10762016236424\\
1.92645153914602	1.11455196917048\\
1.95518795063362	1.12531052474685\\
1.98233610169971	1.13971917390821\\
2.00745022045432	1.1575413270337\\
2.03011793376183	1.17848434486171\\
2.04996703839641	1.20220434361851\\
2.06667161260871	1.22831184158027\\
2.079957367752	1.25637815435226\\
2.08960615209413	1.28594243385469\\
2.09545953286294	1.31651923543549\\
2.09742139770806	1.34760648885802\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.95947152320866	1.42288228995845\\
1.95750958637056	1.45396991312464\\
1.95165599080491	1.48454707837791\\
1.94200685238905	1.51411170951015\\
1.92872060970901	1.54217835609552\\
1.91201542250229	1.56828616457304\\
1.89216558948097	1.59200644544929\\
1.86949704435449	1.61294971236807\\
1.84438200400712	1.63077207746559\\
1.81723285670702	1.64518089799966\\
1.78849539070227	1.65593958153547\\
1.75864147439019	1.6628714707868\\
1.72816130825127	1.66586274432379\\
1.69755537577083	1.66486428551766\\
1.66732622551406	1.6598924890344\\
1.63797021929245	1.65102899163481\\
1.60996938191655	1.63841933170116\\
1.58378348636197	1.62227055950093\\
1.55984250430975	1.6028478374272\\
1.53853954602332	1.58047008603945\\
1.52022440548878	1.5555047473968\\
1.50519781680736	1.52836175166955\\
1.49370651614977	1.49948678609715\\
1.48593919035513	1.469353976816\\
1.48202337869823	1.43845810372142\\
1.48202337869823	1.40730647619548\\
1.48593919035513	1.3764106031009\\
1.49370651614977	1.34627779381975\\
1.50519781680736	1.31740282824734\\
1.52022440548878	1.2902598325201\\
1.53853954602332	1.26529449387745\\
1.55984250430975	1.2429167424897\\
1.58378348636197	1.22349402041597\\
1.60996938191655	1.20734524821574\\
1.63797021929245	1.19473558828209\\
1.66732622551406	1.1858720908825\\
1.69755537577083	1.18090029439924\\
1.72816130825127	1.17990183559311\\
1.75864147439019	1.1828931091301\\
1.78849539070227	1.18982499838143\\
1.81723285670702	1.20058368191724\\
1.84438200400712	1.21499250245131\\
1.86949704435449	1.23281486754883\\
1.89216558948097	1.25375813446761\\
1.91201542250229	1.27747841534386\\
1.92872060970901	1.30358622382138\\
1.94200685238905	1.33165287040675\\
1.95165599080491	1.36121750153899\\
1.95750958637056	1.39179466679226\\
1.95947152320866	1.42288228995845\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.80089090248397	1.51810784975845\\
1.79892865009507	1.54919631038921\\
1.79307411305835	1.5797742993559\\
1.78342342271008	1.60933972692506\\
1.77013504311899	1.63740712959339\\
1.75342716911058	1.66351564138503\\
1.73357414351415	1.68723656125818\\
1.71090195246113	1.70818039236432\\
1.6857828727018	1.72600323757571\\
1.65862935883137	1.74041244626672\\
1.62988727079687	1.75117141962901\\
1.60002855288923	1.75810349561741\\
1.56954348443099	1.76109484973585\\
1.53893262940344	1.76009636403239\\
1.50869861719984	1.75512443361469\\
1.47933788946471	1.74626069744275\\
1.45133254853574	1.73365069781946\\
1.42514244133674	1.71750149059001\\
1.40119760870385	1.69807824529064\\
1.37989122412691	1.67569989107218\\
1.36157313785163	1.65073387989222\\
1.34654413234821	1.6235901529641\\
1.33505098347153	1.59471440953356\\
1.32728240840839	1.56458078850942\\
1.32336596694656	1.5336840831158\\
1.32336596694656	1.50253161640109\\
1.32728240840839	1.47163491100747\\
1.33505098347153	1.44150128998333\\
1.34654413234821	1.41262554655279\\
1.36157313785163	1.38548181962468\\
1.37989122412691	1.36051580844471\\
1.40119760870385	1.33813745422625\\
1.42514244133674	1.31871420892688\\
1.45133254853574	1.30256500169743\\
1.47933788946471	1.28995500207414\\
1.50869861719984	1.2810912659022\\
1.53893262940344	1.2761193354845\\
1.56954348443099	1.27512084978104\\
1.60002855288923	1.27811220389948\\
1.62988727079687	1.28504427988788\\
1.65862935883137	1.29580325325017\\
1.6857828727018	1.31021246194118\\
1.71090195246113	1.32803530715257\\
1.73357414351415	1.34897913825871\\
1.75342716911058	1.37270005813186\\
1.77013504311899	1.3988085699235\\
1.78342342271008	1.42687597259183\\
1.79307411305835	1.45644140016099\\
1.79892865009507	1.48701938912768\\
1.80089090248397	1.51810784975845\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.68011023169589	1.59786208343469\\
1.67814798865755	1.62895049368817\\
1.67229347951897	1.65952843310478\\
1.66264283515835	1.68909381276467\\
1.64935451888929	1.71716116995119\\
1.63264672449754	1.74326963943532\\
1.61279379350512	1.76699052086992\\
1.59012171049004	1.78793431803765\\
1.56500275042862	1.80575713436802\\
1.53784936595061	1.82016631970964\\
1.50910741487845	1.83092527563755\\
1.47924883925412	1.83785734039288\\
1.44876391606389	1.84084868966398\\
1.41815320690375	1.83985020557852\\
1.38791933877182	1.83487828321758\\
1.35855875094697	1.82601456140887\\
1.33055354346957	1.81340458221944\\
1.30436356107215	1.79725540115896\\
1.28041884254162	1.77783218733398\\
1.25911255949426	1.75545386937851\\
1.24079456050866	1.7304878986547\\
1.22576562662173	1.70334421571162\\
1.21427253251242	1.67446851907276\\
1.20650399446823	1.64433494687862\\
1.2025875716691	1.61343829155155\\
1.2025875716691	1.58228587531783\\
1.20650399446823	1.55138921999075\\
1.21427253251242	1.52125564779662\\
1.22576562662173	1.49237995115776\\
1.24079456050866	1.46523626821468\\
1.25911255949426	1.44027029749087\\
1.28041884254162	1.4178919795354\\
1.30436356107215	1.39846876571041\\
1.33055354346957	1.38231958464993\\
1.35855875094697	1.36970960546051\\
1.38791933877182	1.3608458836518\\
1.41815320690375	1.35587396129086\\
1.44876391606389	1.3548754772054\\
1.47924883925412	1.3578668264765\\
1.50910741487845	1.36479889123182\\
1.53784936595061	1.37555784715974\\
1.56500275042862	1.38996703250136\\
1.59012171049004	1.40778984883173\\
1.61279379350512	1.42873364599946\\
1.63264672449754	1.45245452743406\\
1.64935451888929	1.47856299691818\\
1.66264283515835	1.50663035410471\\
1.67229347951897	1.53619573376459\\
1.67814798865755	1.5667736731812\\
1.68011023169589	1.59786208343469\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.54145001374769	1.6988374660954\\
1.53948767785088	1.7299264741794\\
1.53363289166161	1.76050500161017\\
1.52398179060726	1.79007094981267\\
1.51069284550032	1.81813884673482\\
1.49398426045205	1.84424781828513\\
1.474130389967	1.86796915587258\\
1.45145723404966	1.88891335578978\\
1.42633708529335	1.90673651485314\\
1.39918241584617	1.92114597728357\\
1.37043910462971	1.93190514010634\\
1.34057911601948	1.93883733816535\\
1.31009275020296	1.94182874496013\\
1.279480592464	1.94083024167381\\
1.24924529358635	1.93585822370275\\
1.2198833163417	1.92699433144456\\
1.19187678358464	1.91438410976508\\
1.16568556180875	1.89823461815565\\
1.14173971015151	1.87881103082202\\
1.12043241883511	1.85643228253122\\
1.10211355299389	1.83146583171148\\
1.08708390789851	1.80432162679504\\
1.07559026990591	1.77544537487618\\
1.06782136423419	1.74531122321308\\
1.06390475609969	1.71441397374294\\
1.06390475609969	1.68326095844787\\
1.06782136423419	1.65236370897773\\
1.07559026990591	1.62222955731463\\
1.08708390789851	1.59335330539577\\
1.10211355299389	1.56620910047933\\
1.12043241883511	1.54124264965959\\
1.14173971015151	1.51886390136879\\
1.16568556180875	1.49944031403516\\
1.19187678358464	1.48329082242573\\
1.2198833163417	1.47068060074625\\
1.24924529358635	1.46181670848806\\
1.279480592464	1.456844690517\\
1.31009275020296	1.45584618723067\\
1.34057911601948	1.45883759402546\\
1.37043910462971	1.46576979208447\\
1.39918241584617	1.47652895490724\\
1.42633708529335	1.49093841733767\\
1.45145723404966	1.50876157640103\\
1.474130389967	1.52970577631823\\
1.49398426045205	1.55342711390567\\
1.51069284550032	1.57953608545599\\
1.52398179060726	1.60760398237814\\
1.53363289166161	1.63716993058064\\
1.53948767785088	1.6677484580114\\
1.54145001374769	1.6988374660954\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.43868975410441	1.78119739371309\\
1.436727410955	1.81228644461252\\
1.43087260312702	1.84286501415569\\
1.42122146640315	1.87243100307608\\
1.40793247218158	1.90049893865303\\
1.39122382538002	1.92660794616032\\
1.37136988151702	1.95032931641653\\
1.34869664180193	1.97127354517785\\
1.32357640020402	1.98909672878706\\
1.29642163039585	2.00350621106204\\
1.26767821294694	2.01426538870221\\
1.23781811397714	2.02119759630817\\
1.20733163548601	2.02418900722268\\
1.17671936460752	2.02319050256123\\
1.14648395398319	2.01821847774276\\
1.11712186821956	2.00935457327732\\
1.08911523195311	1.99674433423118\\
1.06292391337705	1.98059482038085\\
1.03897797321829	1.96117120629727\\
1.01767060315224	1.93879242718671\\
0.999351669606293	1.91382594198346\\
0.984321968962823	1.88668169968433\\
0.972828288490877	1.85780540799742\\
0.965059354106045	1.8276712148339\\
0.961142731496143	1.79677392281242\\
0.961142731496143	1.76562086461376\\
0.965059354106045	1.73472357259228\\
0.972828288490877	1.70458937942877\\
0.984321968962823	1.67571308774185\\
0.999351669606293	1.64856884544272\\
1.01767060315224	1.62360236023947\\
1.03897797321829	1.60122358112891\\
1.06292391337705	1.58179996704534\\
1.08911523195311	1.56565045319501\\
1.11712186821956	1.55304021414887\\
1.14648395398319	1.54417630968343\\
1.17671936460752	1.53920428486495\\
1.20733163548601	1.53820578020351\\
1.23781811397714	1.54119719111802\\
1.26767821294694	1.54812939872398\\
1.29642163039585	1.55888857636415\\
1.32357640020402	1.57329805863913\\
1.34869664180193	1.59112124224834\\
1.37136988151702	1.61206547100965\\
1.39122382538002	1.63578684126586\\
1.40793247218158	1.66189584877316\\
1.42122146640315	1.6899637843501\\
1.43087260312702	1.71952977327049\\
1.436727410955	1.75010834281366\\
1.43868975410441	1.78119739371309\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.32075841304598	1.8850233359052\\
1.31879606364936	1.91611238185617\\
1.31294123718235	1.94669094653213\\
1.30329006973367	1.97625693074649\\
1.290001033206	2.00432486185585\\
1.27329233321174	2.03043386520736\\
1.25343832614285	2.05415523168782\\
1.23076501424652	2.07509945711544\\
1.20564469267723	2.09292263788772\\
1.17848983642067	2.10733211786914\\
1.14974632746584	2.11809129379676\\
1.11988613343512	2.12502350029932\\
1.08939955788896	2.12801491073769\\
1.05878718955499	2.12701640623517\\
1.02855168267491	2.1220443822081\\
0.999189503435806	2.11318047915353\\
0.971182778009012	2.10057024211457\\
0.944991376051751	2.08442073083477\\
0.92104535966006	2.06499711984286\\
0.899737921761069	2.04261834429434\\
0.881418929896001	2.01765186306502\\
0.866389181404827	1.99050762508645\\
0.854895464342251	1.96163133799579\\
0.847126505224679	1.93149714962875\\
0.843209870146038	1.9005998625252\\
0.843209870146038	1.86944680928519\\
0.847126505224679	1.83854952218165\\
0.854895464342251	1.80841533381461\\
0.866389181404827	1.77953904672395\\
0.881418929896001	1.75239480874538\\
0.899737921761068	1.72742832751606\\
0.92104535966006	1.70504955196754\\
0.944991376051751	1.68562594097563\\
0.971182778009012	1.66947642969583\\
0.999189503435806	1.65686619265687\\
1.02855168267491	1.6480022896023\\
1.05878718955499	1.64303026557522\\
1.08939955788896	1.64203176107271\\
1.11988613343512	1.64502317151108\\
1.14974632746584	1.65195537801363\\
1.17848983642067	1.66271455394126\\
1.20564469267723	1.67712403392267\\
1.23076501424652	1.69494721469496\\
1.25343832614285	1.71589144012257\\
1.27329233321174	1.73961280660304\\
1.290001033206	1.76572180995455\\
1.30329006973367	1.7937897410639\\
1.31294123718235	1.82335572527826\\
1.31879606364936	1.85393428995423\\
1.32075841304598	1.8850233359052\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.21453039140484	1.98866310857326\\
1.2125679741631	2.01975335319185\\
1.20671294527473	2.05033309685333\\
1.19706144415221	2.07990022101222\\
1.18377194817715	2.10796923430725\\
1.16706267050603	2.13407924431612\\
1.14720797701628	2.15780152539633\\
1.12453388122608	2.1787465583484\\
1.09941269116144	2.1965704263103\\
1.07225689606872	2.21098046186287\\
1.04351239335257	2.22174005262071\\
1.0136511669529	2.22867252640106\\
0.983163537381656	2.23166405217609\\
0.952550110673505	2.23066550917529\\
0.922313558448644	2.22569329344712\\
0.892950364058672	2.21682904863637\\
0.864942670343682	2.20421832539777\\
0.83875036286016	2.18806819145827\\
0.81480351857286	2.16864383157064\\
0.793495344002933	2.14626419318723\\
0.775175718787722	2.12129674935157\\
0.760145450666786	2.0941514648012\\
0.748651336227137	2.06527406435794\\
0.740882108510102	2.03513871413872\\
0.736965338020004	2.004240235761\\
0.736965338020004	1.97308598138551\\
0.740882108510102	1.9421875030078\\
0.748651336227137	1.91205215278858\\
0.760145450666786	1.88317475234532\\
0.775175718787722	1.85602946779494\\
0.793495344002933	1.83106202395929\\
0.81480351857286	1.80868238557588\\
0.83875036286016	1.78925802568825\\
0.864942670343682	1.77310789174874\\
0.892950364058672	1.76049716851015\\
0.922313558448644	1.7516329236994\\
0.952550110673505	1.74666070797123\\
0.983163537381656	1.74566216497043\\
1.0136511669529	1.74865369074546\\
1.04351239335257	1.7555861645258\\
1.07225689606872	1.76634575528365\\
1.09941269116144	1.78075579083621\\
1.12453388122608	1.79857965879811\\
1.14720797701628	1.81952469175018\\
1.16706267050603	1.8432469728304\\
1.18377194817715	1.86935698283927\\
1.19706144415221	1.89742599613429\\
1.20671294527473	1.92699312029318\\
1.2125679741631	1.95757286395467\\
1.21453039140484	1.98866310857326\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.13771071434364	2.07068336168441\\
1.13574828953079	2.10177386042002\\
1.12989323805343	2.13235385402594\\
1.12024169969494	2.16192121985258\\
1.10695215244834	2.18999046257051\\
1.09024281031201	2.21610068599031\\
1.07038804022186	2.23982316096529\\
1.04771385695387	2.26076836511219\\
1.02259256997044	2.278592378758\\
0.995436670109312	2.29300253209141\\
0.966692056495446	2.30376221079309\\
0.936830714889693	2.31069474123621\\
0.906342967695659	2.31368629146257\\
0.875729422879389	2.31268774030014\\
0.845492754000411	2.30771548393142\\
0.816129446325779	2.29885116666851\\
0.788121644555718	2.2862403403558\\
0.761929236020976	2.2700900744127\\
0.737982299345563	2.2506655557595\\
0.716674042567643	2.22828573445546\\
0.698354346674409	2.20331808654767\\
0.683324020565954	2.17617258012451\\
0.671829861781441	2.14729494365098\\
0.664060604090341	2.11715934711959\\
0.660143818489148	2.08626061619226\\
0.660143818489148	2.05510610717656\\
0.664060604090341	2.02420737624922\\
0.671829861781441	1.99407177971784\\
0.683324020565954	1.9651941432443\\
0.698354346674409	1.93804863682114\\
0.716674042567643	1.91308098891336\\
0.737982299345563	1.89070116760932\\
0.761929236020976	1.87127664895611\\
0.788121644555718	1.85512638301301\\
0.816129446325779	1.8425155567003\\
0.845492754000411	1.83365123943739\\
0.875729422879389	1.82867898306867\\
0.906342967695659	1.82768043190625\\
0.936830714889693	1.8306719821326\\
0.966692056495446	1.83760451257572\\
0.995436670109312	1.8483641912774\\
1.02259256997044	1.86277434461081\\
1.04771385695387	1.88059835825662\\
1.07038804022186	1.90154356240353\\
1.09024281031201	1.9252660373785\\
1.10695215244834	1.9513762607983\\
1.12024169969494	1.97944550351623\\
1.12989323805343	2.00901286934288\\
1.13574828953079	2.03959286294879\\
1.13771071434364	2.07068336168441\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.05135699617991	2.17145867348061\\
1.04939457751361	2.20254846877285\\
1.04353954437496	2.23312777048592\\
1.03388803624621	2.26269446733109\\
1.02059853062402	2.29076307496359\\
1.00388924082329	2.31687270762208\\
0.984034532920602	2.34059464586017\\
0.961360420670797	2.36153937610779\\
0.93623921237016	2.37936298647334\\
0.909083397564475	2.39377281376738\\
0.880338873982088	2.40453224902411\\
0.850477625905537	2.41146462261408\\
0.819989974202679	2.41445610515461\\
0.789376525271599	2.41345757658508\\
0.759139951097391	2.40848543271699\\
0.72977673539206	2.3996213160152\\
0.701769021345698	2.38701077503088\\
0.67557669484863	2.37086087449838\\
0.651629833177814	2.35143679533793\\
0.630321643139837	2.32905748039234\\
0.612002004626025	2.30409039739433\\
0.596971725594302	2.27694550515645\\
0.585477602810835	2.24806852205879\\
0.577708369453955	2.21793360736547\\
0.573791596120591	2.18703557554264\\
0.573791596120591	2.15588177141859\\
0.577708369453955	2.12498373959575\\
0.585477602810835	2.09484882490244\\
0.596971725594302	2.06597184180478\\
0.612002004626025	2.0388269495669\\
0.630321643139837	2.01385986656888\\
0.651629833177814	1.9914805516233\\
0.67557669484863	1.97205647246285\\
0.701769021345698	1.95590657193034\\
0.72977673539206	1.94329603094603\\
0.759139951097391	1.93443191424424\\
0.789376525271599	1.92945977037615\\
0.819989974202679	1.92846124180662\\
0.850477625905536	1.93145272434714\\
0.880338873982088	1.93838509793712\\
0.909083397564475	1.94914453319385\\
0.93623921237016	1.96355436048789\\
0.961360420670797	1.98137797085344\\
0.984034532920602	2.00232270110106\\
1.00388924082329	2.02604463933914\\
1.02059853062402	2.05215427199764\\
1.03388803624621	2.08022287963013\\
1.04353954437496	2.10978957647531\\
1.04939457751361	2.14036887818837\\
1.05135699617991	2.17145867348061\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.975147887778875	2.2699672669545\\
0.973185436883658	2.30106071200801\\
0.967330307587453	2.33164360355335\\
0.957678640951429	2.36121377135688\\
0.944388917074915	2.38928567408077\\
0.927679352856549	2.41539837185838\\
0.907824318878836	2.43912309491413\\
0.885149834250768	2.46007028395134\\
0.860028213383068	2.47789598670515\\
0.832871952595858	2.49230750562916\\
0.80412695694049	2.50306820398105\\
0.774265218450926	2.51000139139139\\
0.743777066047593	2.51299322511458\\
0.713163114350062	2.5119945793236\\
0.68292604359884	2.50702185175472\\
0.653562345659711	2.49815669445715\\
0.625554171641033	2.48554467306862\\
0.599361414985866	2.46939287663166\\
0.575414160034349	2.44996651719722\\
0.554105620050728	2.42758457505014\\
0.535785680672429	2.4026145610617\\
0.52075515479756	2.37546648217124\\
0.509260843245446	2.34658610908362\\
0.501491482293996	2.31644765672647\\
0.497574644635235	2.28554599765429\\
0.497574644635235	2.25438853625472\\
0.501491482293996	2.22348687718254\\
0.509260843245446	2.19334842482539\\
0.52075515479756	2.16446805173776\\
0.535785680672429	2.13731997284731\\
0.554105620050728	2.11234995885887\\
0.575414160034349	2.08996801671179\\
0.599361414985866	2.07054165727735\\
0.625554171641033	2.05438986084039\\
0.653562345659711	2.04177783945186\\
0.682926043598839	2.03291268215429\\
0.713163114350062	2.02793995458541\\
0.743777066047593	2.02694130879443\\
0.774265218450926	2.02993314251762\\
0.80412695694049	2.03686632992796\\
0.832871952595858	2.04762702827985\\
0.860028213383068	2.06203854720386\\
0.885149834250768	2.07986424995766\\
0.907824318878836	2.10081143899488\\
0.927679352856549	2.12453616205063\\
0.944388917074915	2.15064885982824\\
0.957678640951429	2.17872076255213\\
0.967330307587453	2.20829093035566\\
0.973185436883658	2.238873821901\\
0.975147887778875	2.2699672669545\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.908411030076696	2.36591879026113\\
0.906448505188094	2.39701559520794\\
0.9005931551267	2.42760179147723\\
0.890941124578643	2.45717515457188\\
0.877650899618678	2.48525009068746\\
0.860940705373218	2.51136561014914\\
0.841084922769796	2.53509289684935\\
0.818409583209818	2.55604234939645\\
0.793287015141965	2.57386997835879\\
0.766129730439359	2.5882830545617\\
0.737383650966015	2.59904491569238\\
0.707520786552156	2.6059788522886\\
0.677031484605853	2.60897100930315\\
0.646416378622145	2.60797225560057\\
0.616178167794882	2.60299899068904\\
0.586813362709867	2.59413287544092\\
0.558804132654763	2.58151949122348\\
0.532610388412718	2.56536594945683\\
0.508662230540021	2.5459374908502\\
0.487352887126859	2.52355313015679\\
0.469032257002947	2.49858041796032\\
0.45400116440842	2.47142940550467\\
0.442506419468121	2.44254591166371\\
0.434736765576182	2.4124042026078\\
0.430819780234704	2.38149920436631\\
0.430819780234704	2.35033837615596\\
0.434736765576182	2.31943337791447\\
0.442506419468121	2.28929166885855\\
0.45400116440842	2.2604081750176\\
0.469032257002947	2.23325716256194\\
0.487352887126859	2.20828445036548\\
0.508662230540021	2.18590008967206\\
0.532610388412718	2.16647163106544\\
0.558804132654763	2.15031808929879\\
0.586813362709867	2.13770470508134\\
0.616178167794881	2.12883858983322\\
0.646416378622145	2.1238653249217\\
0.677031484605853	2.12286657121912\\
0.707520786552155	2.12585872823366\\
0.737383650966015	2.13279266482988\\
0.766129730439359	2.14355452596057\\
0.793287015141965	2.15796760216347\\
0.818409583209818	2.17579523112582\\
0.841084922769796	2.19674468367292\\
0.860940705373218	2.22047197037312\\
0.877650899618678	2.2465874898348\\
0.890941124578643	2.27466242595038\\
0.9005931551267	2.30423578904503\\
0.906448505188094	2.33482198531433\\
0.908411030076696	2.36591879026113\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.861366382704675	2.44066415901842\\
0.859403872615566	2.47176096247067\\
0.853548566709645	2.50234715726994\\
0.843896608948009	2.53192051894324\\
0.830606484210262	2.55999545370949\\
0.813896415977171	2.58611097191601\\
0.79404078310715	2.60983825747584\\
0.771365614542986	2.63078770901608\\
0.746243235925612	2.6486153371216\\
0.719086156017381	2.66302841263179\\
0.690340293319589	2.67379027324524\\
0.66047765410301	2.6807242095082\\
0.629988582077983	2.68371636637894\\
0.599373706964244	2.68271761272436\\
0.569135724164766	2.67774434805186\\
0.539771140521143	2.66887823322986\\
0.511762121684974	2.65626484961863\\
0.485568574971199	2.64011130862835\\
0.461620597692699	2.62068285095549\\
0.440311414974309	2.59829849133791\\
0.42199092300714	2.57332578034167\\
0.406959943762796	2.54617476919094\\
0.395465285504915	2.51729127673818\\
0.387695690204306	2.48714956913092\\
0.383778734401001	2.45624457237478\\
0.383778734401001	2.42508374566207\\
0.387695690204306	2.39417874890593\\
0.395465285504915	2.36403704129867\\
0.406959943762796	2.33515354884591\\
0.42199092300714	2.30800253769517\\
0.440311414974309	2.28302982669894\\
0.461620597692699	2.26064546708136\\
0.485568574971199	2.2412170094085\\
0.511762121684974	2.22506346841822\\
0.539771140521143	2.21245008480699\\
0.569135724164766	2.20358396998499\\
0.599373706964244	2.19861070531249\\
0.629988582077983	2.19761195165791\\
0.660477654103009	2.20060410852865\\
0.690340293319589	2.20753804479161\\
0.719086156017381	2.21829990540506\\
0.746243235925612	2.23271298091525\\
0.771365614542985	2.25054060902077\\
0.79404078310715	2.271490060561\\
0.813896415977171	2.29521734612084\\
0.830606484210262	2.32133286432736\\
0.843896608948009	2.34940779909361\\
0.853548566709645	2.37898116076691\\
0.859403872615566	2.40956735556618\\
0.861366382704675	2.44066415901842\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.81003686378884	2.53134269783668\\
0.808074398812668	2.56243926432884\\
0.802219227504803	2.59302522605891\\
0.792567491616248	2.62259836238087\\
0.779277672383454	2.65067308321392\\
0.762567988270808	2.67678840241814\\
0.742712811829475	2.7005155071742\\
0.720038164507696	2.72146479907797\\
0.694916363387619	2.73929229133557\\
0.667759907749108	2.75370525701699\\
0.639014705842965	2.76446703562422\\
0.609152753089785	2.77140091905004\\
0.578664381928198	2.77439305312031\\
0.54805021056978	2.77339430707631\\
0.517812922861861	2.76842108030048\\
0.488449014232652	2.75955503303897\\
0.460440639250034	2.74694174554272\\
0.434247694656889	2.73078832764368\\
0.410300267879293	2.71136001801719\\
0.388991575002872	2.68897582897019\\
0.370671504175547	2.66400330826797\\
0.355640870453815	2.63685250401007\\
0.344146476427844	2.60796923165178\\
0.33637705972976	2.5778277537267\\
0.33246019396695	2.54692299246906\\
0.33246019396695	2.51576240320429\\
0.33637705972976	2.48485764194665\\
0.344146476427844	2.45471616402157\\
0.355640870453815	2.42583289166328\\
0.370671504175547	2.39868208740538\\
0.388991575002872	2.37370956670317\\
0.410300267879293	2.35132537765616\\
0.434247694656889	2.33189706802967\\
0.460440639250034	2.31574365013064\\
0.488449014232652	2.30313036263438\\
0.517812922861861	2.29426431537288\\
0.54805021056978	2.28929108859704\\
0.578664381928198	2.28829234255304\\
0.609152753089785	2.29128447662331\\
0.639014705842964	2.29821836004914\\
0.667759907749108	2.30898013865636\\
0.694916363387619	2.32339310433779\\
0.720038164507695	2.34122059659538\\
0.742712811829475	2.36216988849915\\
0.762567988270808	2.38589699325521\\
0.779277672383454	2.41201231245943\\
0.792567491616248	2.44008703329248\\
0.802219227504803	2.46966016961445\\
0.808074398812668	2.50024613134452\\
0.81003686378884	2.53134269783668\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.766576391842526	2.6187822528982\\
0.764613778631515	2.64987924928844\\
0.758758165053149	2.68046563385768\\
0.749105700120496	2.71003917901689\\
0.735814877040894	2.73811428797216\\
0.719103930761865	2.76422996821063\\
0.699247254559313	2.78795740098479\\
0.676570894507515	2.80890698250447\\
0.6514471958116	2.8267347212203\\
0.624288688909574	2.84114788615543\\
0.595541315733929	2.85190981354011\\
0.565677107357446	2.85884379282421\\
0.535186433256026	2.86183596825958\\
0.504569949455455	2.8608372084083\\
0.474330377773299	2.85586391287952\\
0.444964251140561	2.84699774304832\\
0.41695376054468	2.83438428117821\\
0.390758837466849	2.81823063996438\\
0.366809601819809	2.79880206174898\\
0.345499299390771	2.77641756324916\\
0.327177844756464	2.75144469731145\\
0.312146075695461	2.72429351770411\\
0.300650813440167	2.69540984604569\\
0.29288080987901	2.66526795142626\\
0.288963648255652	2.63436276292217\\
0.288963648255652	2.60320174287424\\
0.29288080987901	2.57229655437015\\
0.300650813440167	2.54215465975072\\
0.312146075695461	2.51327098809229\\
0.327177844756464	2.48611980848496\\
0.34549929939077	2.46114694254724\\
0.366809601819809	2.43876244404743\\
0.390758837466849	2.41933386583202\\
0.41695376054468	2.4031802246182\\
0.444964251140561	2.39056676274809\\
0.474330377773299	2.38170059291689\\
0.504569949455455	2.3767272973881\\
0.535186433256026	2.37572853753683\\
0.565677107357446	2.3787207129722\\
0.595541315733929	2.3856546922563\\
0.624288688909574	2.39641661964098\\
0.6514471958116	2.41082978457611\\
0.676570894507515	2.42865752329193\\
0.699247254559313	2.44960710481161\\
0.719103930761865	2.47333453758577\\
0.735814877040894	2.49945021782425\\
0.749105700120496	2.52752532677952\\
0.758758165053149	2.55709887193873\\
0.764613778631515	2.58768525650796\\
0.766576391842526	2.6187822528982\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.730397845346047	2.70295222860259\\
0.728434988356266	2.73405000776037\\
0.722578647444427	2.76463716224413\\
0.712924983566397	2.79421145182286\\
0.699632509616162	2.82228726747931\\
0.682919487648495	2.84840360509661\\
0.663060345022048	2.87213163513309\\
0.640381168309713	2.89308174399156\\
0.615254348966106	2.91090993146375\\
0.588092468670181	2.92532345920427\\
0.559341524745466	2.93608565748609\\
0.529473606896342	2.94301981131097\\
0.498979145508149	2.9460120620648\\
0.468358858793816	2.94501327707293\\
0.438115531014648	2.94003985635732\\
0.408745756776659	2.93117346334862\\
0.380731786960863	2.9185596839749\\
0.354533610177149	2.90240563614476\\
0.330581399764018	2.88297656887697\\
0.309268450354258	2.86059150691891\\
0.29094471998795	2.83561801236907\\
0.275911083811122	2.80846614931753\\
0.264414393714169	2.77958175060494\\
0.25664342503064	2.74943909725961\\
0.252725776851479	2.71853313081613\\
0.252725776851479	2.68737132638906\\
0.25664342503064	2.65646535994557\\
0.264414393714169	2.62632270660024\\
0.275911083811122	2.59743830788765\\
0.29094471998795	2.57028644483611\\
0.309268450354258	2.54531295028627\\
0.330581399764018	2.52292788832821\\
0.354533610177149	2.50349882106042\\
0.380731786960863	2.48734477323028\\
0.408745756776659	2.47473099385656\\
0.438115531014648	2.46586460084786\\
0.468358858793816	2.46089118013225\\
0.498979145508149	2.45989239514038\\
0.529473606896342	2.46288464589421\\
0.559341524745466	2.46981879971909\\
0.588092468670181	2.48058099800091\\
0.615254348966106	2.49499452574143\\
0.640381168309713	2.51282271321362\\
0.663060345022048	2.53377282207209\\
0.682919487648494	2.55750085210857\\
0.699632509616162	2.58361718972587\\
0.712924983566397	2.61169300538232\\
0.722578647444427	2.64126729496105\\
0.728434988356266	2.67185444944481\\
0.730397845346047	2.70295222860259\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.706234345356487	2.7680231108296\\
0.704271423471716	2.79912110079682\\
0.698414888940481	2.82970846262853\\
0.688760905897874	2.85928295268909\\
0.675467992478555	2.88735895866932\\
0.658754417953367	2.91347547332725\\
0.638894618753942	2.93720366421422\\
0.61621469223408	2.95815391509185\\
0.591087042160218	2.97598222341995\\
0.563924263851876	2.99039584886866\\
0.535172369377922	3.00115812010659\\
0.50530346405073	3.00809232093756\\
0.474807994470002	3.01108459197563\\
0.444186695403159	3.01008580021307\\
0.413942367734309	3.00511234578303\\
0.384571622487625	2.99624589266973\\
0.356556726488058	2.98363202778818\\
0.330357683553408	2.967477870451\\
0.306404681244351	2.94804867147506\\
0.285091027196584	2.9256634577704\\
0.266766691020324	2.90068979392717\\
0.251732557808982	2.87353774681525\\
0.240235487614247	2.84465315229755\\
0.232464262010863	2.8145102946175\\
0.22854648430839	2.78360411866486\\
0.22854648430839	2.75244210299433\\
0.232464262010863	2.72153592704169\\
0.240235487614247	2.69139306936164\\
0.251732557808982	2.66250847484395\\
0.266766691020324	2.63535642773202\\
0.285091027196584	2.6103827638888\\
0.306404681244351	2.58799755018413\\
0.330357683553408	2.56856835120819\\
0.356556726488058	2.55241419387101\\
0.384571622487625	2.53980032898946\\
0.413942367734309	2.53093387587617\\
0.444186695403159	2.52596042144612\\
0.474807994470002	2.52496162968357\\
0.50530346405073	2.52795390072164\\
0.535172369377922	2.5348881015526\\
0.563924263851876	2.54565037279054\\
0.591087042160217	2.56006399823924\\
0.61621469223408	2.57789230656734\\
0.638894618753942	2.59884255744498\\
0.658754417953367	2.62257074833194\\
0.675467992478555	2.64868726298987\\
0.688760905897874	2.67676326897011\\
0.698414888940481	2.70633775903066\\
0.704271423471716	2.73692512086237\\
0.706234345356487	2.7680231108296\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.681400680402162	2.84675492303728\\
0.679437803213098	2.87785277255809\\
0.673581402035085	2.90843999624952\\
0.663927638813556	2.93801435274417\\
0.650635028073715	2.96609023192604\\
0.633921834116419	2.99220662863517\\
0.614062487124382	3.0159347123596\\
0.591383077026175	3.03688486862059\\
0.566255999108603	3.05471309643152\\
0.539093839296397	3.06912665678464\\
0.510342599502736	3.07988887941742\\
0.480474374290159	3.08682304893178\\
0.449979599090907	3.08981530645599\\
0.419358997270676	3.08881651920424\\
0.389115358264804	3.08384308723557\\
0.359745281789636	3.07497667416543\\
0.331731023688915	3.06236286625129\\
0.305532577306158	3.04620878187039\\
0.281580120406675	3.02677967064164\\
0.260266951670555	3.00439455803428\\
0.24194303273921	2.97942100697845\\
0.226909241854901	2.95226908249207\\
0.215412433448316	2.92338461842453\\
0.207641384795645	2.89324189687727\\
0.203723696300923	2.86233586050476\\
0.203723696300923	2.8311739855698\\
0.207641384795645	2.80026794919729\\
0.215412433448316	2.77012522765004\\
0.226909241854901	2.7412407635825\\
0.24194303273921	2.71408883909611\\
0.260266951670555	2.68911528804028\\
0.281580120406675	2.66673017543293\\
0.305532577306158	2.64730106420418\\
0.331731023688915	2.63114697982327\\
0.359745281789636	2.61853317190913\\
0.389115358264804	2.60966675883899\\
0.419358997270676	2.60469332687033\\
0.449979599090907	2.60369453961857\\
0.480474374290159	2.60668679714278\\
0.510342599502736	2.61362096665714\\
0.539093839296397	2.62438318928992\\
0.566255999108603	2.63879674964304\\
0.591383077026175	2.65662497745398\\
0.614062487124382	2.67757513371497\\
0.633921834116418	2.7013032174394\\
0.650635028073715	2.72741961414852\\
0.663927638813556	2.75549549333039\\
0.673581402035085	2.78506984982505\\
0.679437803213098	2.81565707351647\\
0.681400680402162	2.84675492303728\\
};
\end{axis}
\end{tikzpicture}%

==> BRUSWOD-fixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=0,
ymax=5,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53581123745347	2.95381236811216\\
1.57310164557166	2.90541306919159\\
1.61185252873568	2.85479131011273\\
1.65202329118887	2.80195878554493\\
1.69354748762119	2.74695410555285\\
1.7363287969257	2.68984738023692\\
1.78023712949195	2.63074475059302\\
1.8251051459662	2.56979258231228\\
1.87072553022903	2.50718096819263\\
1.91684941058974	2.44314612616619\\
1.96318634690149	2.3779712480518\\
2.00940628206547	2.31198536511483\\
2.05514378019492	2.24555986538641\\
2.10000473215452	2.1791024341\\
2.14357550403725	2.11304839209105\\
2.18543425112969	2.04784966298421\\
2.22516384976853	1.98396187841145\\
2.26236565472749	1.92183038877594\\
2.29667311705615	1.8618761375617\\
2.32776423618761	1.80448243845678\\
2.3553718919412	1.74998364282109\\
2.37929130232804	1.69865650206319\\
2.39938415088289	1.65071474392736\\
2.41557927222502	1.60630704243191\\
2.42787011935091	1.56551822521112\\
2.43630951013326	1.52837328068232\\
2.44100233038801	1.49484353562508\\
2.44209694548789	1.46485428465151\\
2.43977605078876	1.43829315975562\\
2.43424759649386	1.415018608993\\
2.42573628410334	1.39486798041612\\
2.41447597779441	1.37766485276972\\
2.40070322740945	1.36322539573216\\
2.38465197486416	1.35136366470933\\
2.36654941993801	1.34189583060876\\
2.34661295536909	1.33464341225476\\
2.32504804205666	1.32943562045985\\
2.30204687769816	1.32611094304342\\
2.27778771069984	1.3245181045486\\
2.25243466029848	1.3245165282046\\
2.22613791910745	1.32597641504554\\
2.19903423235664	1.32877853934279\\
2.17124756659317	1.33281384294357\\
2.14288989804887	1.33798289523986\\
2.11406206643341	1.34419527117857\\
2.08485465322079	1.35136888736424\\
2.05534885451693	1.35942932599215\\
2.02561732747403	1.36830916797853\\
1.99572499619075	1.3779473500302\\
1.96572980839122	1.38828855526755\\
1.93568343818898	1.39928264313367\\
1.90563193317762	1.41088412145019\\
1.87561630617018	1.42305166141331\\
1.84567307333344	1.43574765487721\\
1.81583474138627	1.44893781230467\\
1.78613024708193	1.46259079915395\\
1.75658535247319	1.47667790812462\\
1.72722299954474	1.49117276452812\\
1.69806362774848	1.5060510620261\\
1.6691254578402	1.52129032604706\\
1.64042474522285	1.53686970231913\\
1.61197600577674	1.55276976811921\\
1.58379221691859	1.56897236402025\\
1.55588499639081	1.58546044410633\\
1.52826476104727	1.60221794281208\\
1.50094086767867	1.61922965672375\\
1.47392173771417	1.63648113984638\\
1.44721496744076	1.65395861100179\\
1.42082742521086	1.67164887216224\\
1.39476533694773	1.68953923665773\\
1.36903436111895	1.70761746630881\\
1.34363965422181	1.72587171664186\\
1.31858592771333	1.74429048943463\\
1.29387749721984	1.76286259191999\\
1.26951832477578	1.7815771020453\\
1.24551205476656	1.80042333924537\\
1.22186204418601	1.81939084023859\\
1.19857138776302	1.83846933939977\\
1.17564293846394	1.85764875330066\\
1.15307932383655	1.87691916904075\\
1.13088295862552	1.8962708360168\\
1.10905605405965	1.91569416080188\\
1.08760062418519	1.9351797048226\\
1.06651848959662	1.9547181845382\\
1.04581127889771	1.97430047383834\\
1.02548042820749	1.99391760838639\\
1.00552717901117	2.01356079164513\\
0.985952574640834	2.03322140232948\\
0.966757455658142	2.05289100303975\\
0.94794245439756	2.07256134983521\\
0.929507988915537	2.0922244025177\\
0.911454256578365	2.1118723354018\\
0.893781227507311	2.13149754835792\\
0.876488638085436	2.15109267792483\\
0.859575984715705	2.17065060829877\\
0.843042518004514	2.19016448201829\\
0.826887237528115	2.20962771017717\\
0.811108887322694	2.2290339820115\\
0.795705952221133	2.24837727372214\\
0.780676655141456	2.26765185640958\\
0.766018955413797	2.28685230301436\\
0.751730548214144	2.30597349417322\\
0.737808865154741	2.32501062291834\\
0.724251076063078	2.34395919816444\\
0.711054091963777	2.36281504694522\\
0.698214569260589	2.3815743153778\\
0.68572891510025	2.40023346834982\\
0.673593293884246	2.41878928793927\\
0.661803634881723	2.43723887059191\\
0.650355640883597	2.45557962309404\\
0.639244797827859	2.4738092573911\\
0.628466385315954	2.49192578431289\\
0.618015487933386	2.50992750627604\\
0.607887007280348	2.52781300904183\\
0.598075674615301	2.54558115261408\\
0.588576064009801	2.56323106136689\\
0.579382605912923	2.58076211349486\\
0.570489601023004	2.59817392988112\\
0.561891234365536	2.61546636247877\\
0.553581589479441	2.63263948230062\\
0.545554662616932	2.64969356711088\\
0.537804376866786	2.66662908890936\\
0.530324596116658	2.68344670129509\\
0.523109138775842	2.70014722679203\\
0.516151791186233	2.71673164421456\\
0.509446320656389	2.7332010761447\\
0.502986488060924	2.74955677658716\\
0.496766059954278	2.76580011886232\\
0.490778820155344	2.78193258379075\\
0.485018580766815	2.79795574821646\\
0.479479192599927	2.81387127390993\\
0.47415455498189	2.82968089688566\\
0.469038624929718	2.845386417163\\
0.464125425680557	2.86098968899322\\
0.459409054573734	2.87649261157033\\
0.454883690284922	2.89189712023838\\
0.450543599417922	2.90720517820244\\
0.44638314246349	2.9224187687471\\
0.442396779138092	2.93753988796162\\
0.43857907311926	2.95257053796756\\
0.434924696196913	2.96751272064169\\
0.431428431861726	2.98236843182403\\
0.428085178354575	2.99713965599847\\
0.424889951202005	3.01182836143162\\
0.421837885263541	3.02643649575355\\
0.418924236318698	3.04096598196286\\
0.416144382220387	3.0554187148377\\
0.413493823643303	3.06979655773287\\
0.410968184454585	3.08410133974352\\
0.408563211734624	3.09833485321471\\
0.406274775475052	3.11249885157682\\
0.404098867980515	3.12659504748608\\
0.402031602999983	3.14062511125038\\
0.400069214612813	3.15459066952028\\
0.398208055893093	3.16849330422616\\
0.396444597376054	3.18233455174233\\
0.394775425347542	3.19611590226037\\
0.393197239978178	3.20983879935386\\
0.391706853321493	3.2235046397178\\
0.39030118719438	3.23711477306704\\
0.388977270957675	3.25067050217815\\
0.387732239212812	3.26417308306056\\
0.38656332942948	3.27762372524349\\
0.385467879518585	3.29102359216573\\
0.384443325363278	3.30437380165649\\
0.383487198319919	3.31767542649603\\
0.38259712269981	3.33092949504587\\
0.381770813241707	3.34413699193877\\
0.381006072584112	3.35729885881953\\
0.380300788745497	3.37041599512863\\
0.379652932619791	3.38348925892076\\
0.37906055549372	3.3965194677116\\
0.378521786591869	3.40950739934635\\
0.378034830654644	3.42245379288416\\
0.377597965553708	3.43535934949336\\
0.377209539948864	3.44822473335256\\
0.376867970989836	3.46105057255335\\
0.37657174206588	3.4738374600008\\
0.376319400605728	3.48658595430821\\
0.376109555929923	3.499296580683\\
0.375940877157232	3.51196983180108\\
0.375812091166467	3.52460616866713\\
0.375721980614728	3.53720602145887\\
0.375669382012808	3.54976979035316\\
0.375653183858295	3.56229784633252\\
0.375672324826479	3.57479053197061\\
0.375725792019175	3.58724816219552\\
0.375812619271231	3.59967102502974\\
0.375931885514702	3.61205938230607\\
0.376082713199878	3.62441347035874\\
0.376264266772585	3.63673350068924\\
0.376475751207454	3.64901966060637\\
0.376716410596159	3.66127211384002\\
0.376985526789354	3.67349100112891\\
0.37728241809236	3.68567644078153\\
0.377606438012646	3.69782852921064\\
0.377956974058537	3.70994734144122\\
0.378333446588439	3.72203293159159\\
0.378735307708487	3.73408533332836\\
0.379162040219031	3.74610456029465\\
0.379613156607115	3.75809060651233\\
0.380088198085724	3.7700434467579\\
0.380586733676882	3.78196303691265\\
0.381108359339152	3.79384931428694\\
0.381652697137331	3.80570219791897\\
0.382219394453714	3.81752158884823\\
0.382808123240372	3.82930737036369\\
0.38341857931033	3.8410594082271\\
0.384050481667906	3.85277755087136\\
0.384703571876728	3.86446162957432\\
0.385377613464197	3.87611145860799\\
0.386072391362269	3.88772683536336\\
0.386787711383399	3.89930754045083\\
0.387523399730857	3.91085333777654\\
0.388279302542591	3.92236397459426\\
0.389055285468301	3.93383918153324\\
0.389851233278906	3.94527867260167\\
0.390667049507792	3.95668214516592\\
0.391502656123361	3.96804927990531\\
0.392357993232434	3.97937974074227\\
0.393233018814043	3.99067317474782\\
0.394127708483263	4.0019292120219\\
0.395042055284797	4.01314746554857\\
0.395976069516032	4.02432753102542\\
0.396929778579356	4.03546898666709\\
0.397903226863642	4.04657139298219\\
0.398896475654795	4.05763429252333\\
0.399909603075353	4.0686572096095\\
0.400942704053225	4.07963965002036\\
0.401995890319655	4.09058110066148\\
0.40306929043663	4.10148102920004\\
0.404163049853996	4.11233888366986\\
0.405277330996612	4.123154092045\\
0.406412313381992	4.13392606178081\\
0.407568193768903	4.14465417932138\\
0.408745186337557	4.15533780957202\\
0.409943522902028	4.1659762953357\\
0.411163453155717	4.1765689567118\\
0.412405244950719	4.18711509045563\\
0.413669184612079	4.19761396929726\\
0.414955577288034	4.20806484121757\\
0.416264747337443	4.21846692867981\\
0.417597038755742	4.22881942781449\\
0.418952815640953	4.23912150755521\\
0.420332462701237	4.24937230872325\\
0.421736385805912	4.25957094305808\\
0.423165012581776	4.26971649219103\\
0.424618793056752	4.27980800655928\\
0.426098200353232	4.28984450425678\\
0.427603731433679	4.2998249698184\\
0.429135907901037	4.30974835293385\\
0.432282411821314	4.32941948811685\\
0.435542411911667	4.34884875671317\\
0.438921063798045	4.36802635241467\\
0.442424016196172	4.38694175943641\\
0.446057453394268	4.40558368943784\\
0.449828143645357	4.42394001071607\\
0.453743494279242	4.44199766860771\\
0.45781161448596	4.45974259586068\\
0.462041386896159	4.47715961151971\\
0.466442549284073	4.49423230662314\\
0.471025787968391	4.51094291469763\\
0.475802844779395	4.52727216467842\\
0.480786639816832	4.54319911344352\\
0.48599141266434	4.55870095461038\\
0.491432885250805	4.57375279960399\\
0.497128450202399	4.58832742621011\\
0.503097389332665	4.60239498885414\\
0.509361127908759	4.61592268365025\\
0.515943531562939	4.62887435978586\\
0.522871254266539	4.64121006695002\\
0.530174147711871	4.65288552621555\\
0.537885744898514	4.66385150886835\\
0.546043833818117	4.67405310401002\\
0.554691141100362	4.68342885107632\\
0.563876150573863	4.69190970742973\\
0.573654088286545	4.69941781346616\\
0.584088114087617	4.70586500769275\\
0.595250771121162	4.71115103115965\\
0.60722575938537	4.71516134348604\\
0.620110119205018	4.71776445000112\\
0.634016936849546	4.71880860918731\\
0.649078720085813	4.71811774888873\\
0.665451639861389	4.71548636449106\\
0.683320900601899	4.71067309687494\\
0.692884122860227	4.70736106663118\\
0.702907593212481	4.70339258407759\\
0.713425999710588	4.69872339566211\\
0.72447751227902	4.6933050365933\\
0.73610421433603	4.68708432521494\\
0.748352597533762	4.68000278499515\\
0.761274130106053	4.67199598227538\\
0.774925911233835	4.66299276577208\\
0.789371426104479	4.65291439128885\\
0.804681419048249	4.64167351206825\\
0.820934905337205	4.62917301163171\\
0.838220346016165	4.61530465172098\\
0.856637014565939	4.59994750299402\\
0.876296589362763	4.58296612033534\\
0.897325011807928	4.56420841799322\\
0.919864656651016	4.54350319224138\\
0.944076868263086	4.5206572310268\\
0.970144924093208	4.49545194143476\\
0.998277493540243	4.46763941750597\\
1.02871266568833	4.43693786429912\\
1.06172262047494	4.40302629147957\\
1.09761901095814	4.36553839517376\\
1.1367591028918	4.32405556711457\\
1.17955267115104	4.2780990162563\\
1.22646956357751	4.22712107782235\\
1.27804768463106	4.17049594616392\\
1.33490088237934	4.10751034408965\\
1.39772578085416	4.03735509724964\\
1.46730589699022	3.95911931068429\\
1.54451029919311	3.87178997019677\\
1.6302824658142	3.77426145998998\\
1.72561277374144	3.66536182431341\\
1.83148521915816	3.54390558819593\\
1.94878597079072	3.40878617291436\\
2.07815946907633	3.25912309976832\\
2.21979982269781	3.09447741355452\\
2.37317604901399	2.91513811900274\\
2.53671531291094	2.72245661727641\\
2.70751177677622	2.51916177960308\\
2.88118067432122	2.30953441455424\\
3.05200584012684	2.09928850396137\\
3.21348454260501	1.89504827952508\\
3.35922814955435	1.7034547490781\\
3.48398273529783	1.53013249524294\\
3.58442343742671	1.37886396419615\\
3.65945692549823	1.25124437643167\\
3.70999609212389	1.14686379353942\\
3.73838704843629	1.06384529403287\\
3.74774358396272	0.999488500274858\\
3.74138290059139	0.950824385615674\\
3.72244499319277	0.914995953066666\\
3.69369033125817	0.889466397105335\\
3.65742957011871	0.872097877844592\\
3.61553363218207	0.861150448990111\\
3.56948363767986	0.855240479615881\\
3.52043455457754	0.853284186055969\\
3.46927817061265	0.854440556539964\\
3.41669878270729	0.858060363032484\\
3.36321950030194	0.86364353609589\\
3.30923934264332	0.870804911522921\\
3.25506228125843	0.87924737135468\\
3.20091965125842	0.888741102890742\\
3.14698729619207	0.899107729936322\\
3.09339862182819	0.910208234308514\\
3.04025451514758	0.921933783363422\\
2.98763088094596	0.934198766108389\\
2.93558437599537	0.946935499624988\\
2.88415678214305	0.960090195917693\\
2.83337835172345	0.973619879590403\\
2.78327037603745	0.987490023559527\\
2.73384716517862	1.00167272811696\\
2.68511758056888	1.01614531229327\\
2.63708622646597	1.03088921910736\\
2.58975438048675	1.04588916065284\\
2.54312072360635	1.06113244715784\\
2.49718191544286	1.07660845774626\\
2.45193304966647	1.0923082207979\\
2.40736801611907	1.10822407944486\\
2.36347979002167	1.12434942348383\\
2.32026066393885	1.14067847333164\\
2.27770243461004	1.15720610493574\\
2.23579655403233	1.17392770706099\\
2.1945342521016	1.19083906428561\\
2.15390663652534	1.20793626050475\\
2.11390477448117	1.22521559887492\\
2.07451975954661	1.24267353500358\\
2.03574276668216	1.26030662086834\\
1.99756509746803	1.27811145748126\\
1.95997821734287	1.29608465472739\\
1.92297378623365	1.31422279713424\\
1.88654368368342	1.33252241458629\\
1.85068002935894	1.35097995720363\\
1.81537519964187	1.36959177376643\\
1.78062184086408	1.38835409319722\\
1.74641287963366	1.40726300871704\\
1.71274153060647	1.42631446437526\\
1.67960130198445	1.44550424372007\\
1.646985998963	1.46482796043056\\
1.61488972530261	1.48428105077473\\
1.58330688316199	1.50385876779176\\
1.552232171301	1.52355617712456\\
1.52166058173852	1.54336815444913\\
1.49158739493237	1.56328938446329\\
1.46200817353732	1.58331436140886\\
1.43291875478665	1.60343739110864\\
1.40431524153946	1.6236525945042\\
1.37619399203257	1.64395391268139\\
1.34855160837678	1.66433511336939\\
1.3213849238402	1.6847897988956\\
1.29469098896569	1.70531141557302\\
1.26846705657594	1.7258932644894\\
1.24271056572734	1.74652851365872\\
1.21741912468241	1.76721021148565\\
1.19259049298024	1.78793130148251\\
1.16822256269403	1.80868463816658\\
1.14431333897522	1.82946300405382\\
1.12086091999402	1.85025912765234\\
1.09786347639511	1.87106570234785\\
1.0753192303972	1.89187540606042\\
1.05322643467344	1.91268092154214\\
1.03158335115501	1.9334749571754\\
1.01038822990912	1.95425026812144\\
0.989639288242547	1.97499967766426\\
0.969334690188389	1.99571609858691\\
0.949472526530448	2.01639255441569\\
0.930050795520144	2.03702220036581\\
0.911067384436984	2.05759834382156\\
0.89252005213624	2.07811446418904\\
0.874406412721315	2.09856423196316\\
0.856723920467947	2.11894152685746\\
0.839469856114759	2.13924045485624\\
0.822641314622364	2.15945536405839\\
0.806235194488252	2.17958085919518\\
0.790248188687748	2.19961181472001\\
0.774676777295357	2.21954338638255\\
0.759517221822679	2.2393710212169\\
0.744765561290854	2.25909046589157\\
0.730417610037998	2.27869777338545\\
0.716468957243853	2.29818930797359\\
0.702914968136887	2.31756174852285\\
0.689750786832757	2.33681209011578\\
0.676971340737657	2.35593764403673\\
0.664571346436142	2.37493603617032\\
0.652545316970878	2.39380520387593\\
0.640887570410344	2.41254339141517\\
0.629592239592211	2.43114914401998\\
0.618653282922479	2.44962130069909\\
0.608064496105049	2.46795898588793\\
0.597819524673173	2.48616160005339\\
0.587911877192439	2.50422880936902\\
0.578334939004749	2.52216053457896\\
0.569081986384555	2.53995693916988\\
0.56014620098165	2.55761841696952\\
0.551520684429334	2.57514557928864\\
0.543198473002237	2.59253924171986\\
0.535172552214746	2.60980041070254\\
0.527435871258487	2.62693026995755\\
0.519981357185247	2.64393016688962\\
0.512801928750499	2.66080159904819\\
0.505890509841406	2.67754620073031\\
0.499240042422292	2.69416572980179\\
0.49284349893964	2.7106620548047\\
0.486693894137646	2.72703714241152\\
0.480784296244054	2.74329304527851\\
0.475107837494498	2.75943189034296\\
0.469657723971556	2.77545586760163\\
0.46442724474225	2.79136721940067\\
0.459409780284796	2.8071682302602\\
0.454598810201854	2.82286121725072\\
0.449987920223418	2.83844852093237\\
0.445570808507852	2.85393249686279\\
0.441341291254202	2.86931550767441\\
0.437293307643063	2.8845999157174\\
0.433420924126656	2.89978807626097\\
0.429718338092046	2.91488233124189\\
0.42617988092372	2.92988500354629\\
0.422800020493655	2.94479839180845\\
0.419573363108415	2.95962476570801\\
0.416494654944301	2.97436636174541\\
0.413558783001949	2.98902537947396\\
};
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.83871293956893	2.55206913836613\\
2.03144408576953	2.28083890242295\\
2.21105423251535	2.00721503879606\\
2.34978699180188	1.76062225253754\\
2.42573495809497	1.56824557686805\\
2.4373767484648	1.43679055240683\\
2.39484306306085	1.36132392136062\\
2.31509660786915	1.32832145879939\\
2.21038360439137	1.32791842055397\\
2.09343662496958	1.34913413343326\\
1.96969832175385	1.38693027544415\\
1.84533816573405	1.43584814712814\\
1.72221965915994	1.49365663513047\\
1.60283416189963	1.55794288390932\\
1.48788961343069	1.6274652689161\\
1.37832939355507	1.70100868768805\\
1.27448084067329	1.77769280821058\\
1.1767359528306	1.85669903713164\\
1.08526924412169	1.93728973461829\\
1.00026131515647	2.01878928156567\\
0.921790455852297	2.10055115840647\\
0.849895228681393	2.18200804188675\\
0.784539253511683	2.26263954408434\\
0.725605419252182	2.34202582881309\\
0.672908942116996	2.41982261862299\\
0.626179407544716	2.49579057636618\\
0.585089952987311	2.56977491024976\\
0.549250646055259	2.64170876543721\\
0.518243873127628	2.71159288445596\\
0.491623417010696	2.7794855446986\\
0.468947814710112	2.84548723011578\\
0.449778256696865	2.90972122731988\\
0.43370449618742	2.97232778697479\\
0.420339040594628	3.03344892708902\\
0.40933432423353	3.09322481509123\\
0.400373535615665	3.15178612134905\\
0.393181127305593	3.20925228662442\\
0.387512093097102	3.26572927109392\\
0.383158228220451	3.3213089579436\\
0.37993760000123	3.37606987659146\\
0.377698401956539	3.43007712548728\\
0.376309687682374	3.48338428747616\\
0.375663922883746	3.53603353050651\\
0.37566941648194	3.58805767264726\\
0.376252132329144	3.63948032824187\\
0.377349845613241	3.69031761560973\\
0.378913469867721	3.74057832634047\\
0.380902768619846	3.79026504871201\\
0.383287311999623	3.83937472742396\\
0.386043504521228	3.88789821411833\\
0.38915522952367	3.93582203822449\\
0.392612009677	3.98312698293634\\
0.396409336208584	4.02978945672917\\
0.400547685925714	4.07578021614297\\
0.405032838337234	4.12106513354548\\
0.409875603412608	4.16560393661766\\
0.415091845902656	4.20935042659042\\
0.420703021860412	4.25225111376082\\
0.426736376770195	4.29424480320091\\
0.433225872556326	4.33526097341278\\
0.440212884163876	4.37521860692474\\
0.447747647880994	4.41402400318479\\
0.455890707189221	4.45156856709939\\
0.464715216256763	4.4877255560751\\
0.474309610193497	4.52234623901218\\
0.484781432700762	4.55525467896677\\
0.49626217075533	4.586241083515\\
0.508913966281863	4.6150528862305\\
0.522938573603208	4.64138285265543\\
0.538589863039092	4.66485285192311\\
0.556191246853488	4.68499139827503\\
0.576160648815321	4.70120200679365\\
0.599046818657312	4.71271764274087\\
0.625583476848607	4.71853375552589\\
0.656771962352233	4.71730724531259\\
0.694010960591114	4.7071999064412\\
0.73930631828934	4.68562823163357\\
0.795621728690484	4.64885025023088\\
0.867485540520497	4.5912586766522\\
0.962077278097428	4.50412848706983\\
1.09122668572597	4.37333235322699\\
1.2750963168254	4.17515045583116\\
1.54837999694441	3.86915709922195\\
1.96599887156715	3.39096292052005\\
2.57647966471787	2.67659908401059\\
3.26453248544471	1.82537358329405\\
3.65114034983848	1.22087451460025\\
3.7029658624764	0.944727069443608\\
3.59150758130121	0.840889573280196\\
3.32189619822201	0.90095486535088\\
3.1510632970299	0.895388655335224\\
2.72775234229071	1.13910556520371\\
2.65886218240213	1.09671975244608\\
2.29047623431582	1.30728439600516\\
2.24059075450849	1.28483844264694\\
2.06323008842858	1.34355082593785\\
1.94426283868917	1.38827516791186\\
1.81799694364627	1.43756052842967\\
1.69185677639819	1.50208987647055\\
1.57369808545218	1.56766533656861\\
1.45780377765202	1.64017627096333\\
1.34890422489082	1.71576712832547\\
1.24591028833545	1.79396222426024\\
1.14921648683771	1.87427348260388\\
1.05906659059979	1.95577262770748\\
0.975511298649335	2.03795083940121\\
0.898648680495859	2.12008960401139\\
0.828443708265772	2.20172289320781\\
0.764843073448004	2.28230560040579\\
0.707678483793339	2.36149329041278\\
0.656744218942636	2.43894553667245\\
0.611722299529577	2.51448015683421\\
0.572272769096957	2.58796150919881\\
0.537969219852737	2.65935961569822\\
0.508391936845075	2.72869538800159\\
0.48307260884717	2.79605141725118\\
0.461577989965143	2.86153584009649\\
0.443459329672674	2.92528730470524\\
0.428321822101142	2.98744564189582\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53577524929253	2.95385623862919\\
1.57296323421302	2.9056013081818\\
1.61156740921656	2.85522564801681\\
1.65158524912576	2.80271792905974\\
1.65805026348497	2.7942080151581\\
1.69299874799273	2.74806525270519\\
1.73574848904167	2.69124203717402\\
1.77972386555288	2.63225557036073\\
1.8247573979798	2.57120405114678\\
1.83920290026697	2.55147432667289\\
1.87061490504	2.5083223631594\\
1.91700228987887	2.44393727532932\\
1.96359687454834	2.37838397489934\\
2.01004136360782	2.31203300008465\\
2.03193371635432	2.28036160846831\\
2.0559288182933	2.24532349150798\\
2.10086679869044	2.17867320513191\\
2.14448873797953	2.11245486203255\\
2.18639176676809	2.04708598622008\\
2.21184234595989	2.00633473386499\\
2.22613436670538	1.98303275124753\\
2.26326026541092	1.92079244702855\\
2.29737012068189	1.86082796567513\\
2.32814236503802	1.80354149762056\\
2.34997307684317	1.76031609260795\\
2.35533317942299	1.7492739027323\\
2.37878352144332	1.69828326676806\\
2.39841473934011	1.65072329852184\\
2.41420024001472	1.60668860945044\\
2.42565403715568	1.56815986083352\\
2.43436187763264	1.5293255157933\\
2.43887715418176	1.49600114430261\\
2.43983206502709	1.46619979019227\\
2.43740428582446	1.43981352522581\\
2.43182270784191	1.41667884722835\\
2.42333923784289	1.39660981894226\\
2.41220113012815	1.37941573679739\\
2.39864882309385	1.36489952919409\\
2.38290918506109	1.35286551495468\\
2.36514659154	1.34317983234598\\
2.34551008483745	1.33572820991823\\
2.32417151938829	1.33037533988879\\
2.30132667799642	1.32696388735842\\
2.27719783487619	1.32531212463981\\
2.25199642324247	1.32524209296819\\
2.22589993080278	1.32659735181684\\
2.2103219354912	1.327991717689\\
2.19905065277865	1.32924410888736\\
2.17153593787025	1.33309319492018\\
2.14341162070386	1.33808851306753\\
2.11474781933845	1.34416739667772\\
2.09319104559183	1.34933385377627\\
2.05616815464622	1.35927638747273\\
2.02646745711418	1.36812962886794\\
1.99662251401841	1.37773537176108\\
1.96970117780577	1.38696464694629\\
1.93677260833408	1.39893653618589\\
1.90682741680248	1.41045101341064\\
1.87688981922374	1.42254020463859\\
1.84698853291112	1.43517619317615\\
1.81716334547961	1.4483273865115\\
1.7874575164299	1.46195576775749\\
1.75791009587173	1.47602394886612\\
1.72855523098466	1.49049734104577\\
1.6994200621597	1.5053451780373\\
1.67051269979561	1.52054700088872\\
1.641836869406	1.53608720045574\\
1.61340100082159	1.55195099799955\\
1.60280195430225	1.55798047244972\\
1.58521819018187	1.56812416681622\\
1.55730405593645	1.58458981535502\\
1.5296734492216	1.60132936115635\\
1.5023400695773	1.6183249803301\\
1.48788818069384	1.62748811003531\\
1.47531629892182	1.63555970754217\\
1.44860903919274	1.65301862527417\\
1.42222069533641	1.67068908660476\\
1.39615462303214	1.68855951426985\\
1.37831648319774	1.70103129012235\\
1.34500880759567	1.72485779329883\\
1.31994101856737	1.74326299570125\\
1.29521790957888	1.76182311684798\\
1.27447841292458	1.77771240518748\\
1.24682666996206	1.79936227348562\\
1.22316497391306	1.81831918192814\\
1.19986185105283	1.83738702573231\\
1.17691944387997	1.85655604085079\\
1.15434020258353	1.8758168775766\\
1.13212703081935	1.89515999130458\\
1.1102827380154	1.91457583246522\\
1.08880990233226	1.9340549643579\\
1.06771077357219	1.953588014896\\
1.04698675983796	1.97316547440081\\
1.02663889313357	1.9927780531072\\
1.00666810981964	2.01241684763297\\
0.987075273352761	2.0320733351718\\
0.967861357785855	2.05173927189063\\
0.94902722426878	2.07140660128911\\
0.93057342731469	2.09106746230483\\
0.921790516807702	2.1005656110173\\
0.912500212846916	2.11071417447361\\
0.894807546372131	2.13033896132243\\
0.877495161455448	2.14993410146415\\
0.860562564344111	2.1694922840162\\
0.849897190866745	2.18201944055556\\
0.827833601131188	2.20847058329614\\
0.812034997067564	2.22787793705357\\
0.796611632742961	2.24722280153351\\
0.7845418431065	2.2626499781592\\
0.76688284466132	2.28570312080634\\
0.75257330928343	2.3048277772652\\
0.738630588851215	2.32386861979419\\
0.725610420662213	2.34203326455432\\
0.711833985020253	2.36168122029804\\
0.698973626354	2.38044496190093\\
0.686467173983318	2.39910882586614\\
0.674310662366013	2.41766971591334\\
0.662499865248694	2.43612488857466\\
0.65103069968652	2.45447156374255\\
0.63989888952785	2.4727072574296\\
0.629099786873204	2.49082995625926\\
0.61862839619396	2.5088380831049\\
0.608479607217624	2.52673018463847\\
0.598648169144063	2.54450502119499\\
0.589128586167274	2.56216172975544\\
0.579915135740146	2.57969980960912\\
0.571002186535613	2.59711885353821\\
0.562384158962336	2.61441856021187\\
0.554055258640106	2.63159894738998\\
0.549261028105229	2.64170795240982\\
0.538240656164541	2.66560330898956\\
0.530742667450425	2.68242839882304\\
0.523509284519275	2.6991363910894\\
0.518254110908735	2.71159110457399\\
0.509811203202851	2.73220503353027\\
0.503334169158997	2.74856800245202\\
0.497097000740939	2.76481852537861\\
0.491634288286553	2.7794832636938\\
0.485317559593011	2.79698854861919\\
0.479762846460636	2.81291125981003\\
0.474423239349318	2.82872793952498\\
0.469292657857479	2.84444036478105\\
0.464365112422385	2.86005041798552\\
0.459634759195686	2.87555997789815\\
0.455095854121483	2.8909709652734\\
0.450742732402585	2.90628537219033\\
0.446569792346467	2.92150524605414\\
0.442571403469385	2.93663256618314\\
0.438742030198368	2.95166928099584\\
0.43507630750423	2.96661736205152\\
0.431569037934606	2.98147880294143\\
0.428215142903854	2.99625559358138\\
0.425009660036943	3.01094970314872\\
0.421947772333677	3.0255630873137\\
0.419024803954608	3.04009768801166\\
0.416236092331837	3.05455541605941\\
0.413577006224479	3.06893813181436\\
0.411043109672776	3.083247651818\\
0.409341595401917	3.09322171571059\\
0.406334092967035	3.11165417404573\\
0.404150858994722	3.12575465557259\\
0.402076600009634	3.13978887313893\\
0.400380285113619	3.15178329744749\\
0.398240264366105	3.16766497197237\\
0.396470908419649	3.18151000050383\\
0.394796045693337	3.19529503685467\\
0.39321237525442	3.20902151182979\\
0.391716759461446	3.22269080094233\\
0.390306106201229	3.23630427229834\\
0.388977439612499	3.24986324351945\\
0.387727931132461	3.26336896594823\\
0.386554872114524	3.27682263389268\\
0.385455519128252	3.29022543699429\\
0.38442721439202	3.30357851990724\\
0.383467466116747	3.31688295524768\\
0.382573939997274	3.3301397481822\\
0.381744357268503	3.34334988810873\\
0.38097650307134	3.35651433566999\\
0.380268282583998	3.36963399019833\\
0.379617716735781	3.38270969133248\\
0.379022831545061	3.39574226498069\\
0.378481667268417	3.40873252141448\\
0.377992391395442	3.42168120956734\\
0.377553302503447	3.43458901563466\\
0.377162773555612	3.44745659486916\\
0.376819204169581	3.46028459313081\\
0.376521081775117	3.47307360797095\\
0.37631234151826	3.48338327823603\\
0.376055543747629	3.49853684215922\\
0.37588535109144	3.51121209924259\\
0.375755093510569	3.52385043252332\\
0.375665995207533	3.53603278945584\\
0.375609602284685	3.54901798714191\\
0.375592112627306	3.56154797670955\\
0.375610021949092	3.5740425858722\\
0.375662335989749	3.58650212358847\\
0.375748115156011	3.59892686476594\\
0.375866398934281	3.61131708694198\\
0.376016267717556	3.62367304279093\\
0.376196876829251	3.63599494434323\\
0.376407451501326	3.64828296616443\\
0.37664723783903	3.66053727506232\\
0.376915510551189	3.67275802151886\\
0.377211596652096	3.68494532369777\\
0.37753487270838	3.69709926864023\\
0.377884714320617	3.70921993547232\\
0.378260505539579	3.72130739196102\\
0.37866168443285	3.73336167409958\\
0.379087743957779	3.74538278579959\\
0.379538205733399	3.75737071461185\\
0.380012603396226	3.76932544328631\\
0.380510508320933	3.78124693562912\\
0.381031531475084	3.79313513534037\\
0.381575300047219	3.80498996589892\\
0.382141435000749	3.81681132856381\\
0.382729593222792	3.82859910051992\\
0.383287826765953	3.83937492451241\\
0.38397080439714	3.85207327066681\\
0.384623322674383	3.86375935572711\\
0.385296789284132	3.87541121775263\\
0.385990996833895	3.88702865832688\\
0.386705761983327	3.89861145560841\\
0.387440896721858	3.91015937608105\\
0.388196233697531	3.92167216588853\\
0.388971637604177	3.93314954661182\\
0.389767002352513	3.94459121907287\\
0.39058222912374	3.95599689032422\\
0.391417234343819	3.96736625625711\\
0.392271960108659	3.97869898593073\\
0.39314637291588	3.98999472249405\\
0.39404044535658	4.00125309728029\\
0.394954160284829	4.01247372684778\\
0.39588752490198	4.02365620227011\\
0.396840570802129	4.03480008959705\\
0.397813344493531	4.04590495034014\\
0.398805903176639	4.05697034276763\\
0.399818323233613	4.06799579784427\\
0.400850700695035	4.07898081800587\\
0.401903146132159	4.08992488797824\\
0.402975782557397	4.10082748254844\\
0.404068755173536	4.11168804921125\\
0.405182232360146	4.12250600627898\\
0.406316397649908	4.13328075454598\\
0.407471437304226	4.14401169557108\\
0.40864756000768	4.15469820334387\\
0.409845000649717	4.16533961881685\\
0.411064015133086	4.17593525598593\\
0.41230486366544	4.18648442109299\\
0.413567828001016	4.19698639175814\\
0.414853217607507	4.20744040965432\\
0.416161365862126	4.21784568545076\\
0.417492608016778	4.2282014271547\\
0.418847298462545	4.23850681695405\\
0.420225822535096	4.24876099571462\\
0.421628594622712	4.2589630653987\\
0.423056037475152	4.26911211517515\\
0.424508591950663	4.27920720780859\\
0.425986732629387	4.28924735933143\\
0.427490967057857	4.29923154008866\\
0.429021813804679	4.30915870440518\\
0.432165513430865	4.32883766371194\\
0.435422536994249	4.3482750803376\\
0.438798004552811	4.36746120564616\\
0.442297577649384	4.3863855103658\\
0.445927400564171	4.40503676632767\\
0.449694231777696	4.42340285838317\\
0.453605444342449	4.44147078874415\\
0.455888923954052	4.45157165493885\\
0.459760901509886	4.46798261046151\\
0.464070148983824	4.48524131285513\\
0.46855566313446	4.50214760134403\\
0.473228528763375	4.518683151685\\
0.478101100988847	4.53482783141091\\
0.483186800156441	4.55055999786869\\
0.488500612084385	4.56585580282591\\
0.494058907561227	4.58068946349367\\
0.499880008697286	4.59503248082933\\
0.505984047847236	4.60885384641083\\
0.512393604347835	4.62211918718181\\
0.519133678413143	4.63479082109643\\
0.526232381903803	4.64682684883487\\
0.53372110174386	4.65818094370794\\
0.541635224955066	4.66880143075972\\
0.550014644237609	4.67863062814767\\
0.558904482962256	4.68760396546751\\
0.56835615158176	4.69564859902008\\
0.578428019304854	4.70268265047602\\
0.589187368564689	4.70861267753381\\
0.599028698129394	4.71274241362998\\
0.613088337805303	4.71672204676813\\
0.625558698221451	4.71856693844249\\
0.64083453850679	4.71892705347923\\
0.656465512921527	4.7173949128791\\
0.67348395924095	4.71382351393641\\
0.692086656201959	4.70795759114384\\
0.702055700174572	4.70406957473914\\
0.712513470143489	4.69948912852619\\
0.723496768197988	4.69416952094942\\
0.735047326729163	4.68805805220166\\
0.747211571092588	4.68109634524742\\
0.760038467334495	4.67322302318462\\
0.773582447606916	4.66437024564754\\
0.787906010646549	4.65446055914717\\
0.803079594921873	4.64340704975859\\
0.819178420339043	4.63111719201587\\
0.836285620375723	4.61748922186758\\
0.854497611532654	4.60240572077108\\
0.86730643633822	4.59147623587102\\
0.894684522712021	4.56732842726165\\
0.916910128191755	4.54703225497262\\
0.940756354198936	4.52465914789837\\
0.961776260187912	4.50448680780296\\
0.994048903744352	4.47280358266226\\
1.02391044217959	4.4428288131567\\
1.05624216329137	4.40977017648575\\
1.09072994236009	4.37391833242816\\
1.12953167713293	4.33297052413241\\
1.17118129100467	4.28841791668686\\
1.21672650906196	4.23911212948139\\
1.26669115862862	4.18444651958779\\
1.27416099169671	4.17622938309694\\
1.32167590261541	4.12372758734337\\
1.38231256587023	4.05622407244822\\
1.44929444282071	3.98112694902972\\
1.52339590678725	3.89752609770401\\
1.54714043905465	3.87063907841172\\
1.60546473399801	3.80441911103016\\
1.69636647561977	3.70077565718503\\
1.79706621259406	3.58544533851463\\
1.90868905966802	3.45708875528663\\
1.96384623002578	3.39349351222599\\
2.03251157710856	3.31418696067319\\
2.16954577243074	3.15547492632634\\
2.31957331837285	2.98090550979033\\
2.48091082667599	2.79186828337207\\
2.58473180355701	2.66925259634827\\
2.6504151806198	2.59118347366333\\
2.82375583317332	2.38285072637165\\
2.99556565082117	2.1720376073884\\
3.15913205441816	1.9654706512736\\
3.2751324939791	1.81353430824437\\
3.30637786242414	1.77145809249688\\
3.42923035190077	1.59859904589078\\
3.52377953119696	1.45163646149817\\
3.59077942524711	1.33072909147553\\
3.63305984842552	1.23763817880392\\
3.66689797551894	1.14608174614646\\
3.69176809681887	1.06781250453135\\
3.71211373065917	0.994836218694734\\
3.7250257957052	0.929942454098767\\
3.72265152783284	0.880508418665077\\
3.69594618679801	0.85443210410044\\
3.64314985478862	0.853011522491902\\
3.57137086229479	0.869782160757401\\
3.55213751718636	0.875320503133129\\
3.49634780248958	0.890761935642398\\
3.43598811544478	0.90034038705145\\
3.39860787370786	0.891286668033209\\
3.38068869736492	0.866516644116108\\
3.37582674238655	0.854552490360749\\
3.36674129648041	0.839217118249236\\
3.33217838365355	0.830532693137474\\
3.26111945318896	0.854362997652963\\
3.1541705475949	0.910622830491102\\
3.08349000037656	0.952093644953675\\
3.02858452575871	0.985101500961083\\
2.91509598317548	1.05204967070557\\
2.83758748499664	1.09112537906403\\
2.80189183766519	1.09679258111639\\
2.79574104325753	1.08485239980234\\
2.78920508236521	1.05965506926632\\
2.75660521627973	1.06124544040443\\
2.68783255671561	1.09162079447072\\
2.6028109169344	1.13829933135199\\
2.59067530649273	1.14525621139204\\
2.48862526003048	1.2045076547574\\
2.4052620466945	1.25175760990349\\
2.35172251652743	1.27835132589024\\
2.3258614525199	1.28512272049113\\
2.31342859703511	1.28145157932689\\
2.29873805031138	1.27755431700073\\
2.27317933651223	1.27925235604877\\
2.23566572007969	1.28786490749383\\
2.19208070115802	1.30059806574575\\
2.14922753721939	1.31436468392573\\
2.11073204583074	1.32756909398816\\
2.07739511172518	1.33960552631543\\
2.06640510813081	1.34367675950092\\
2.04734459049651	1.35079113894384\\
2.01837631415279	1.36147467491204\\
1.98943259307813	1.37176939878213\\
1.96000602703909	1.38192637075233\\
1.94459983522859	1.38724519651761\\
1.93010564525613	1.39234236034044\\
1.89985076953786	1.40347845924143\\
1.86921840225915	1.41564861016289\\
1.83830468536774	1.42896212198988\\
1.81738979434868	1.43855528518939\\
1.80734001821036	1.44332171922604\\
1.77662711552191	1.45836218930701\\
1.74637877850723	1.47363052601366\\
1.71669214548701	1.48887740901948\\
1.69237401448062	1.50154166676069\\
1.65879911115034	1.51941625293904\\
1.63020672149329	1.53512470152955\\
1.60165050602412	1.55131918755171\\
1.5733730082368	1.56784886342113\\
1.5447867190502	1.58502265256407\\
1.51675190176737	1.60232520671869\\
1.48912146952606	1.61984168535771\\
1.46192049364146	1.63754444140754\\
1.43511517942122	1.65542921446239\\
1.40866653216182	1.67348611617762\\
1.38255525604156	1.6917035878176\\
1.35677673950946	1.71007649458695\\
1.33133989840951	1.72860553901673\\
1.30625333356779	1.74728953675163\\
1.28152119214399	1.76612226131425\\
1.25714773003379	1.78509461437509\\
1.24589743999438	1.79399291302317\\
1.23313743509275	1.80419465275714\\
1.20949551500184	1.82340790497994\\
1.18622674359658	1.84271983927396\\
1.16333432052008	1.86211711208436\\
1.14921844433225	1.87427830408704\\
1.14081983041694	1.88158766055409\\
1.11868325801701	1.90112327394833\\
1.09692439669357	1.92071910948261\\
1.07554401294795	1.94036904315005\\
1.05906152869866	1.95579432145659\\
1.0339265624365	1.97979843400862\\
1.01369412068783	1.9995575674865\\
0.993848069093455	2.01933215294873\\
0.975513745339234	2.03795813503707\\
0.955317815200584	2.05888787337507\\
0.936632587483898	2.07865424337867\\
0.918332868380537	2.09840536674029\\
0.900418481504677	2.11813494580715\\
0.882889726514121	2.13783588642707\\
0.865746665380456	2.15749990628767\\
0.848988784630769	2.17711878131951\\
0.832615038603288	2.19668476093174\\
0.816623860470113	2.21619074068878\\
0.801013314274578	2.23563150455974\\
0.78578123076806	2.25500263500486\\
0.770925204262866	2.27429961262744\\
0.764845562243881	2.28231703784881\\
0.756442630684631	2.29351776739235\\
0.742331229707218	2.3126517734559\\
0.728588732030131	2.33169618649309\\
0.715212330390444	2.35064610592989\\
0.707685389176286	2.36149781182932\\
0.689543851357891	2.38824609069442\\
0.677243660558603	2.40689016316926\\
0.665293607032579	2.42542701057459\\
0.656750032974659	2.43895123894531\\
0.64242515538124	2.46216988495619\\
0.631498072150768	2.48037100258393\\
0.620903204320916	2.49845563041586\\
0.611732259350094	2.51448154442308\\
0.600689736571788	2.5342695724538\\
0.591059879621949	2.55199711197869\\
0.581740041107339	2.56960432772114\\
0.572724120150323	2.58709095381825\\
0.564006041886537	2.60445688127046\\
0.55558029857557	2.62170200802286\\
0.547441313274507	2.6388264528431\\
0.539583204228902	2.65583062965944\\
0.531999768298531	2.67271523342366\\
0.524684455355768	2.68948112335665\\
0.51763065048845	2.7061293207249\\
0.510831781902484	2.72266104360298\\
0.504281354604763	2.73907768579746\\
0.497973318009118	2.75538055961062\\
0.491901813602618	2.77157098380478\\
0.486060832440077	2.78765047869078\\
0.480444201452475	2.80362076794324\\
0.475045472106829	2.81948369831679\\
0.469858170688854	2.8352411375167\\
0.464876095123108	2.85089499196578\\
0.461586653957955	2.86153321697161\\
0.45550433153929	2.88189965421345\\
0.451103656523607	2.89725415947309\\
0.446885502728599	2.91251276480749\\
0.443472151414639	2.92528276583251\\
0.438971637377721	2.94275158186753\\
0.435263341377436	2.95773648620956\\
0.431714334147982	2.97263413875291\\
0.428321822101142	2.98744564189582\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53584553500139	2.95383515591468\\
1.57317843782302	2.90549506313471\\
1.61178657092076	2.85508247925478\\
1.65148080457243	2.80277118985909\\
1.65785148022446	2.79432047507326\\
1.69210976371957	2.74862765367117\\
1.73385741616961	2.69254006186585\\
1.77700429800386	2.63424680671395\\
1.82165521988153	2.57357665739443\\
1.83608166732059	2.55387033610478\\
1.86754164197829	2.51059835187552\\
1.91416331988388	2.44560615577028\\
1.96101804266147	2.37909789791085\\
2.00776202809897	2.3119066197123\\
2.02973148407796	2.28009655826311\\
2.05363515466167	2.2452143545669\\
2.09785779567241	2.17978466578371\\
2.14101073814935	2.11523205391045\\
2.18287627056137	2.05090810759592\\
2.20848336182034	2.01030697581623\\
2.2226848885053	1.98697973482619\\
2.25905185086525	1.92492223423906\\
2.29221840849948	1.86567084552769\\
2.3224854048717	1.80921116822034\\
2.34425965425916	1.76618372085428\\
2.34960715050393	1.75513798474922\\
2.37253514078528	1.70446334166153\\
2.39150791270443	1.65815059526666\\
2.40672127812838	1.61517909847693\\
2.41807226660288	1.57710611248744\\
2.42672014402762	1.53833959264489\\
2.43116486604624	1.50510326942977\\
2.4320149661157	1.47517277801196\\
2.42951459968047	1.44858425875467\\
2.42403101081403	1.42547151266486\\
2.41599794662266	1.40547547106794\\
2.40559638019137	1.38837573776286\\
2.39250507728272	1.37393377753285\\
2.37667371562302	1.36191470027278\\
2.35845117367578	1.35266678678042\\
2.33832377073739	1.34578259240549\\
2.31664082375704	1.34081693078391\\
2.29382925002418	1.337424242911\\
2.26999004154002	1.3356432099101\\
2.24508835819207	1.33523672232174\\
2.21929809556933	1.33631812876771\\
2.20377818422096	1.33766642070822\\
2.1924663670936	1.33892904497182\\
2.16477161562812	1.34288745440773\\
2.13643039384469	1.34818340572199\\
2.10743301740975	1.35459569356981\\
2.08583813494521	1.35982943512105\\
2.04870269321476	1.36975061001416\\
2.01891177479762	1.37859908730375\\
1.98897802041014	1.38820073160573\\
1.96204022423961	1.3974465382446\\
1.92908067135762	1.40949832028879\\
1.89879327717594	1.42123039738062\\
1.86848172740656	1.43337316219524\\
1.83845073538904	1.4459665355007\\
1.80864320494732	1.45910499927718\\
1.77899634196811	1.47271435122776\\
1.74951666896354	1.48675781414685\\
1.72019964331232	1.50121076976409\\
1.69104689883874	1.51605617661433\\
1.66210226241754	1.53119730090381\\
1.63341677780705	1.5466414855905\\
1.60497490100747	1.5624752510145\\
1.59437850160806	1.56850525458179\\
1.57679665889656	1.57865153941247\\
1.54889776602346	1.5951114452327\\
1.52129755850308	1.61184426611376\\
1.49399491523449	1.62882798974735\\
1.4795492209266	1.63798882038425\\
1.46697024596045	1.6460609744231\\
1.44021641967975	1.66353914955996\\
1.41377598955538	1.68123705640379\\
1.38768580749743	1.69912415051663\\
1.3698466946495	1.71159492558342\\
1.33653258969431	1.73544127127995\\
1.31145961276499	1.75388138442214\\
1.28673778492491	1.77246879200844\\
1.26600021931587	1.78836310066018\\
1.23834124384182	1.81001818013958\\
1.21465792663588	1.82895700196154\\
1.19134228967722	1.84799972604476\\
1.16839911498875	1.86716066318941\\
1.14581746653453	1.886435010242\\
1.12359982928621	1.90578184572019\\
1.10175302315619	1.9251719820268\\
1.080279343979	1.9446312647542\\
1.0591811965359	1.96416282848776\\
1.03845545498666	1.98374560546107\\
1.01810513394576	2.00338786313512\\
0.998135333911608	2.02304793075431\\
0.978542354706419	2.04270281596568\\
0.95932658811442	2.06236228375994\\
0.940491649421825	2.0820318983155\\
0.922038149792633	2.10171064368487\\
0.913255310257258	2.11121215005049\\
0.903965050464137	2.12135679716486\\
0.886273300024311	2.14095989308554\\
0.868962575813887	2.16052864940266\\
0.852031945137257	2.18005317484556\\
0.841366782759445	2.19257253797427\\
0.819302958625942	2.2190445114626\\
0.803503785913732	2.23847792878946\\
0.788079599722779	2.25784390906905\\
0.776009529254798	2.27327732651189\\
0.758352429158408	2.29633020229872\\
0.744046212267436	2.31546608488438\\
0.730104155948969	2.33452042934734\\
0.717084684301126	2.35269106741466\\
0.703308981692537	2.37233287547274\\
0.690451081198065	2.39108738673416\\
0.677947014068934	2.40974483142492\\
0.665791406234127	2.4283018167577\\
0.653981344188981	2.44676268078484\\
0.642516828220943	2.46511804392112\\
0.631392778582241	2.48335292269323\\
0.620596941490099	2.50147133369549\\
0.610124311078366	2.51947900004143\\
0.599969831513577	2.53736897111481\\
0.590137520311689	2.55514334650234\\
0.580619673154358	2.57280147551163\\
0.571405925641927	2.59033944284684\\
0.562489885143717	2.60775630249588\\
0.553867052301932	2.62505538263858\\
0.545532120053043	2.64223620702106\\
0.540737234597855	2.65234532619947\\
0.529709059652407	2.67624113376158\\
0.522208304293032	2.69306721280907\\
0.514972844828682	2.70977598011687\\
0.509716524234077	2.72223100609878\\
0.501282215302399	2.74284454435131\\
0.494821402904028	2.75920677285448\\
0.488595390306814	2.77545829454171\\
0.48313190675122	2.7901237729449\\
0.476811455840047	2.80762765208387\\
0.471245273115018	2.82354619216011\\
0.465898718740548	2.83935913242983\\
0.460768241194862	2.85507067609643\\
0.455840483493463	2.87068196768255\\
0.451108623761517	2.88619558625951\\
0.446573302969553	2.90161067845228\\
0.442224892086609	2.91692658163025\\
0.438052591093877	2.93214541597087\\
0.434062304785512	2.94726906040203\\
0.430246170244919	2.96230326386173\\
0.426589482950687	2.97725172059291\\
0.423080587826119	2.99211294559346\\
0.419710996320169	3.00689039624976\\
0.416490553487798	3.02158583097521\\
0.413424488767924	3.03620063226928\\
0.410501974448256	3.05073518005737\\
0.407720995902821	3.06519116528135\\
0.405072710865067	3.07957244814526\\
0.402549026084618	3.09388054469685\\
0.40084911426902	3.10385432712835\\
0.397839917109192	3.1222881452645\\
0.395654692910434	3.13638866852973\\
0.393578094773492	3.15042202619083\\
0.391881648855036	3.16241545803099\\
0.389736284665391	3.17829925867034\\
0.387963473070102	3.19214384819331\\
0.386289668383071	3.20592528743268\\
0.38470763087374	3.21964986630903\\
0.383209506275512	3.23331932392873\\
0.381788416358099	3.24693533932222\\
0.38044321710018	3.26049846073071\\
0.379186217825278	3.27400526237102\\
0.378014288571695	3.28745817834299\\
0.376920270850345	3.30085924745501\\
0.37589578970666	3.31421149620943\\
0.374936114165112	3.32751534372125\\
0.374044004579262	3.34077206763319\\
0.373218621623662	3.35398315341124\\
0.372454826151797	3.36714974886214\\
0.371750233099701	3.38027070855429\\
0.371099340519276	3.39334659603519\\
0.370504895713363	3.40637910135078\\
0.369967009385338	3.4193669250777\\
0.369480575519779	3.43231433350325\\
0.369041723481011	3.44522220158306\\
0.368655272179568	3.45808913375732\\
0.368320244617852	3.4709180104352\\
0.368027111202562	3.4837075949287\\
0.367818599743791	3.49401718529382\\
0.36756510783653	3.50917048217909\\
0.36740310639742	3.5218449534124\\
0.367280190084073	3.53448283525096\\
0.367193626240496	3.54666489097297\\
0.367136143366997	3.55965000534882\\
0.367117570416222	3.57218019048024\\
0.36713443581135	3.58467627151338\\
0.367185834758961	3.59713640720938\\
0.367272299233421	3.60956093852507\\
0.367392129862509	3.62194991345928\\
0.367541858928463	3.63430440445222\\
0.367721843731469	3.64662578558559\\
0.367932550319052	3.65891383895148\\
0.368172208927553	3.67116810239873\\
0.368439123351699	3.68338849461746\\
0.368734043414976	3.69557561475253\\
0.369057249834008	3.70772954383285\\
0.369407056785452	3.71985001512942\\
0.369784282341425	3.73193718942606\\
0.37018637356894	3.74399137338502\\
0.370612643603656	3.75601248081355\\
0.371063105348969	3.76800033117279\\
0.37153831641844	3.77995489200004\\
0.372036756105579	3.7918762869851\\
0.37255779326273	3.80376446615403\\
0.373102028831931	3.81561934007109\\
0.373668257645851	3.82744078691754\\
0.37425635572788	3.8392286443911\\
0.374814491807497	3.85000450832452\\
0.375497989400243	3.86270287824574\\
0.37615139683314	3.87438907900704\\
0.376825366236141	3.88604084548943\\
0.377519641881293	3.89765813054217\\
0.378234305726232	3.90924110763069\\
0.378969655923566	3.92078942231444\\
0.379725779254954	3.93230271715223\\
0.380501681404037	3.94378044288065\\
0.38129698286569	3.95522192790225\\
0.38211229252907	3.96662678086524\\
0.382947438472077	3.97799571584832\\
0.38380232261953	3.98932863637132\\
0.384676749504403	4.00062433810991\\
0.385570777480104	4.01188241122788\\
0.386484372035142	4.02310233288136\\
0.387417649436285	4.03428433822121\\
0.388370686182495	4.04542817963588\\
0.389343489524774	4.05653338618551\\
0.390336083124406	4.06759876921975\\
0.391348527673947	4.07862398803376\\
0.392380910541501	4.08960896960496\\
0.393433296662963	4.10055354294767\\
0.394505750408965	4.11145651837881\\
0.395598513358593	4.12231696135746\\
0.396711892924807	4.1331347914249\\
0.397846206861731	4.14390987993468\\
0.399001674276392	4.15464156483544\\
0.400178444748018	4.16532848052654\\
0.401376270294979	4.17596957670078\\
0.40259495519622	4.18656523365324\\
0.403835162667795	4.19711335521616\\
0.405097710469115	4.20761327698967\\
0.406382949617056	4.21806598784378\\
0.407690997601563	4.22847211613966\\
0.409021867177424	4.23883029489491\\
0.410376555584706	4.24913827224427\\
0.411755104734863	4.2593938802164\\
0.413157801544993	4.26959586722064\\
0.414584783816716	4.27974393309107\\
0.416036579927547	4.28983860969986\\
0.417514643909214	4.2998791344942\\
0.419018911466313	4.3098633138768\\
0.42054979986871	4.3197897910542\\
0.423693947435224	4.33946671677734\\
0.426950632444346	4.35890455788237\\
0.430323157764408	4.37809135251119\\
0.433823199061505	4.39701659205056\\
0.437458276508996	4.41566990079468\\
0.441224806187515	4.43403566589603\\
0.445125911501836	4.45209650204482\\
0.44740702411926	4.46219331248954\\
0.451281133039474	4.47861192921943\\
0.455592897565474	4.49587170577592\\
0.460074276238239	4.5127772345401\\
0.464735089119031	4.5293089135873\\
0.469611205261966	4.54545809048532\\
0.474702692344398	4.56119526592654\\
0.48001650704811	4.57649062616716\\
0.485574102783485	4.59132394794269\\
0.491395935441709	4.6056684456872\\
0.497505890772637	4.61948236038336\\
0.503912336517749	4.63274677360654\\
0.510623181653974	4.6454211821336\\
0.517719094600523	4.65745673032455\\
0.525226981873058	4.66883721171074\\
0.533143430136617	4.67946742224814\\
0.541477394514833	4.68929190915768\\
0.55034730340561	4.69825950078813\\
0.559826822010996	4.7062755567679\\
0.569907252658661	4.71329501478061\\
0.580644072719802	4.7192469924462\\
0.590474105127273	4.72336559015565\\
0.604582433786281	4.7273741291255\\
0.61707441555745	4.72920992214901\\
0.632338104162592	4.72956424173568\\
0.647929150934436	4.7280132830019\\
0.665008664917979	4.72432501611712\\
0.683615843265386	4.71836273699971\\
0.693575774299782	4.71448449320339\\
0.703973373804747	4.70993090293008\\
0.714872490240204	4.70468791463485\\
0.726381714332773	4.69865299971523\\
0.738548058340102	4.69167685569929\\
0.751347980130986	4.68368931666902\\
0.76478231356563	4.67468159857602\\
0.779005003720774	4.66468687956206\\
0.794176934403834	4.65364624550621\\
0.810306271584863	4.64158243451887\\
0.827377193418877	4.62818303468708\\
0.84558055230317	4.61323142779067\\
0.858385850703904	4.60234327562065\\
0.88566659237016	4.57801372097838\\
0.907710944562649	4.55756190780779\\
0.931376318915437	4.5352002978934\\
0.952328983232206	4.51503906107661\\
0.984815991737799	4.48361490358258\\
1.0149617502017	4.45409066356875\\
1.04758156206077	4.42143820213839\\
1.08218881073211	4.38571389376432\\
1.12085959515751	4.34439564015589\\
1.16196834401769	4.29885876724154\\
1.20683336394574	4.24812558213479\\
1.25626072647335	4.19292567979455\\
1.26371673608365	4.18470018048101\\
1.31185716119548	4.13246142755017\\
1.37393824683483	4.0658768374519\\
1.44205916701389	3.99236464606885\\
1.51690387946821	3.91018833290813\\
1.54070381636361	3.88340421462076\\
1.59846481186819	3.81690989986089\\
1.68707764671316	3.71311184542443\\
1.78521440699666	3.59789747289961\\
1.89510448891545	3.46840389782988\\
1.9501377292224	3.40442032090871\\
2.01888611261511	3.32613135336375\\
2.15624888394405	3.17409013961467\\
2.30641021009392	3.00748178362373\\
2.46864449509663	2.82359033280842\\
2.57278140197843	2.70185154301775\\
2.63833768258805	2.62349200797542\\
2.80997697639391	2.41156402518156\\
2.97832763648312	2.19361926585293\\
3.13813918593755	1.979512558486\\
3.25279230271563	1.82479899017307\\
3.28419667909471	1.78302865134314\\
3.41735102239878	1.61441478271673\\
3.53656905755863	1.46684477303053\\
3.62285576758724	1.34259560186479\\
3.66985906772747	1.24722316158717\\
3.69567657901138	1.15810556864012\\
3.70932754552938	1.08563727383895\\
3.71997234925936	1.02012695633055\\
3.72941850578754	0.958886459128655\\
3.72922431201548	0.91151329666192\\
3.69455568112807	0.89228090527804\\
3.62305024380839	0.899957593217383\\
3.5416902021846	0.920768349344285\\
3.52225509423368	0.926472415382666\\
3.46794668449248	0.942064483324611\\
3.41469508429828	0.957808955339043\\
3.378546723271	0.964878200884139\\
3.36417775278969	0.950816091050818\\
3.36049149897664	0.939841616244481\\
3.35168542448993	0.923006902787509\\
3.32860747117554	0.908053555772933\\
3.27386496579176	0.913408417889336\\
3.19071397009671	0.953500441354563\\
3.12430516832502	0.991972857974931\\
3.06900561765069	1.02687498441868\\
2.95033540540751	1.09251809955906\\
2.85790068921563	1.11750387260894\\
2.81057043100954	1.12810002392101\\
2.80199886875106	1.12147807453333\\
2.78153822588352	1.06012745405603\\
2.73105885952711	1.04306405311756\\
2.65090640026129	1.10083926319544\\
2.54753354746446	1.15652000093605\\
2.53603008653186	1.16343433540924\\
2.51533155121789	1.21771171671517\\
2.5838846939105	1.26223328622235\\
2.65940496049313	1.29517617400445\\
2.66220674525613	1.30838259947632\\
2.63725380525748	1.29834079432123\\
2.61912533886907	1.27694230783713\\
2.61632032521057	1.26249654763732\\
2.57807546657558	1.26596810881877\\
2.52122086942075	1.27421359968931\\
2.43322367335432	1.26967496873506\\
2.3453327360451	1.26329475228406\\
2.30725946039253	1.27010070513136\\
2.29646907249081	1.27463621262029\\
2.28064180145671	1.28242356301796\\
2.2598416078663	1.29706594388462\\
2.239165936337	1.31122237034427\\
2.22120346381439	1.32320892152598\\
2.20684812435565	1.32846172609863\\
2.19243784682799	1.33356654524671\\
2.1613386247368	1.34477084170259\\
2.12960270337519	1.35698076258994\\
2.09718441515164	1.37035847181348\\
2.07604518125111	1.37998006951356\\
2.06599171315578	1.38472488816149\\
2.03514512955343	1.39971924648714\\
2.00440823362827	1.41531378812918\\
1.97407065624388	1.43094606943413\\
1.94948672136526	1.44388000256227\\
1.91639594676519	1.46073876145273\\
1.88821564921225	1.47444505892805\\
1.85958580553509	1.48946033832982\\
1.83120043112499	1.50571764781063\\
1.80271551784335	1.52299657757863\\
1.77477786844498	1.54054915533545\\
1.74716914332623	1.55831106577281\\
1.72008066220534	1.57609089908227\\
1.69325362700195	1.59391941246438\\
1.66659642044298	1.61193475135715\\
1.64019030376615	1.63019101336507\\
1.61429924869828	1.64856400382243\\
1.58887488223506	1.66709212294211\\
1.56380671748982	1.68578506239463\\
1.53906569105383	1.70463020132051\\
1.51469605976997	1.72362899635298\\
1.50344403993126	1.73253108364331\\
1.49068374646375	1.74272991071741\\
1.46703265272556	1.7619143039288\\
1.44374986010501	1.78118257329059\\
1.42084918046719	1.8005367443278\\
1.40673193202287	1.81268589979595\\
1.39833367559116	1.82000076257979\\
1.37620497146841	1.83958283147732\\
1.35445805950401	1.85923171291349\\
1.33308819608704	1.87890891066596\\
1.31660829195294	1.89434057370588\\
1.29147218601536	1.91834436084538\\
1.27123802583761	1.93810193643576\\
1.25139070286326	1.95787629778655\\
1.23305593165215	1.97650531599636\\
1.21285955755486	1.997427688831\\
1.19416977262622	2.01717248712438\\
1.17586326080913	2.03690586084586\\
1.15794687486302	2.05662744123163\\
1.14041928448016	2.07632872763169\\
1.12327759899956	2.09599891524587\\
1.1065188870467	2.11563177191568\\
1.09014442490213	2.13520351264341\\
1.07415300364614	2.15470763051052\\
1.05854116750948	2.17415015211403\\
1.04330786529654	2.19352207972285\\
1.02845141440886	2.2128165321129\\
1.02237175855449	2.22083410016411\\
1.01396876739648	2.23203404744574\\
0.9998572029672	2.2511648861296\\
0.986116191372146	2.2702043818118\\
0.972741522656147	2.28915064650663\\
0.965215290237537	2.30000173254992\\
0.947074165674297	2.32674498211612\\
0.934782871195255	2.34537454551521\\
0.92284718136142	2.36389962837098\\
0.914308232009843	2.3774235976669\\
0.89997522869954	2.40064081682657\\
0.889039098201847	2.41883469312991\\
0.878436515265853	2.43691015911161\\
0.869264484308589	2.45293462608623\\
0.858217688784906	2.47272237541711\\
0.848583770124074	2.4904471013762\\
0.839256235058751	2.50805216837914\\
0.830233305299684	2.5255386979235\\
0.821521340701481	2.5429049908142\\
0.813107545924255	2.56015044588332\\
0.804981399821212	2.57727431390725\\
0.797128683195797	2.5942779840314\\
0.789544597992972	2.6111625574797\\
0.782226207783349	2.62792827346373\\
0.775166993660045	2.64457611702416\\
0.768360290764893	2.66110753218009\\
0.761808344261561	2.67752402839946\\
0.755495270612591	2.69382649920146\\
0.749411915518888	2.7100167405129\\
0.743552235477018	2.72609492646439\\
0.737933464464633	2.74206496790756\\
0.732539105444511	2.75792792432663\\
0.727352903434079	2.77368633300169\\
0.722362918426266	2.789341301097\\
0.719071912599386	2.79997937869178\\
0.712987756455322	2.82035006708791\\
0.708589843230311	2.83570990361897\\
0.70437879156217	2.85097427639203\\
0.700964941673192	2.86374502086789\\
0.69647613486826	2.88121568387496\\
0.692792991172919	2.89620154914334\\
0.689264491229838	2.91110048232196\\
0.685880415972216	2.92591298211713\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53576307625165	2.953948720376\\
1.57290377279583	2.90588074685664\\
1.61150051642973	2.85553804430821\\
1.65161370821831	2.80258372611521\\
1.65810627462604	2.79394553835308\\
1.69323944548099	2.74686578886416\\
1.73625672697153	2.68862206162552\\
1.78043952738988	2.62844115357809\\
1.82554516116292	2.56684364760308\\
1.83999228985037	2.54708685635535\\
1.87141352212583	2.50401263981201\\
1.91772649519817	2.43990699401563\\
1.96393142351087	2.37469718639183\\
2.00986777962138	2.30862878665379\\
2.03167036178483	2.27700672051991\\
2.05578827803151	2.24183061313764\\
2.10190044728528	2.17378517305444\\
2.14762160290832	2.10514848551162\\
2.19110418054596	2.03795640451028\\
2.21678302185786	1.99694331335766\\
2.23105049117084	1.97365367279434\\
2.26801199508272	1.91096870625334\\
2.30172792977675	1.84950671205746\\
2.33235851471161	1.79095282477828\\
2.35416496520681	1.74754150696094\\
2.35952800818268	1.73649288301867\\
2.38315647568608	1.68497208258071\\
2.40340218571116	1.63565371598558\\
2.4198071475437	1.58982170844068\\
2.43130515682835	1.55081649522191\\
2.44002822405239	1.51233807537871\\
2.44457004523598	1.47959458560243\\
2.4454872016866	1.45018097407379\\
2.44297834930746	1.42389447267906\\
2.43754718536798	1.40066440304438\\
2.42955436436346	1.38024708051637\\
2.41902123800529	1.3625576135386\\
2.40579663763338	1.34767154502904\\
2.39008357471488	1.3357262217995\\
2.37272113093166	1.32604915648711\\
2.35404344647383	1.31834180260631\\
2.33327479942198	1.31281299256818\\
2.31047701191547	1.30944244429856\\
2.2865537175484	1.3080392872468\\
2.26159108802975	1.307967995427\\
2.23571502913923	1.30926916753387\\
2.22018768229821	1.31065837445781\\
2.20894071322377	1.31190310908237\\
2.1816895974067	1.31565705088184\\
2.1540591428587	1.32012580586897\\
2.12567537411137	1.32596107284267\\
2.10415543116157	1.33118120281569\\
2.06713230588859	1.34094350926615\\
2.03742187586881	1.34956292073735\\
2.00750974245825	1.35902869212081\\
1.98051995616031	1.36824201766442\\
1.94786634808267	1.38025738390974\\
1.91853635759306	1.39167538552787\\
1.88917732244552	1.40353309994578\\
1.85940674972504	1.41605713716673\\
1.82957804033177	1.42921467479321\\
1.79985593210213	1.44288265689731\\
1.77028678130278	1.4570644430682\\
1.74091900637284	1.47162554249307\\
1.71178061549436	1.48641169967306\\
1.68281993756225	1.50141368972924\\
1.65412706084165	1.5168134142173\\
1.6256944671793	1.53264745606295\\
1.61509486845757	1.53867486061804\\
1.59751197928999	1.54881931428084\\
1.56960572169233	1.56530518857477\\
1.54199015378747	1.58205838611009\\
1.51466834020986	1.59905868271959\\
1.50021810755342	1.60822257082417\\
1.48764406166902	1.61629667478071\\
1.46091380426182	1.63376510180646\\
1.43447863347633	1.65141395225092\\
1.40837994776311	1.66927603683518\\
1.39053833620536	1.68175526534432\\
1.35723204785976	1.70558696980803\\
1.33216740838365	1.72399047484751\\
1.30744860032297	1.74254948315507\\
1.28671231264565	1.75844558305158\\
1.25905650151278	1.7800698873196\\
1.23538781180082	1.79897921447149\\
1.21207204624423	1.81801384620632\\
1.1891254166933	1.83717785104659\\
1.16654482306401	1.85644277353674\\
1.14432971626098	1.87577955622154\\
1.12248628251184	1.89519241216607\\
1.10101506233225	1.91467109528154\\
1.07991391379005	1.93420025981378\\
1.05918827663213	1.95377236872593\\
1.03884522881961	1.97338313335577\\
1.01887730418107	1.99301887843607\\
0.999284707664705	2.01268029160146\\
0.980071035507979	2.03235805532528\\
0.961236551717467	2.05201696789388\\
0.942781581895417	2.07166236884037\\
0.933998304592034	2.08115842818885\\
0.924708258729044	2.09130742720102\\
0.907016056534971	2.11094015642741\\
0.889705603469853	2.13054240406696\\
0.872774773388554	2.150095378945\\
0.862109389890202	2.16261969022576\\
0.840047746182827	2.18907894989595\\
0.824252870085373	2.20847983746742\\
0.808833469099196	2.22780219108346\\
0.796765038419404	2.24322531099786\\
0.779102115906729	2.26627915282347\\
0.764787877237324	2.28540999355698\\
0.750842276049485	2.30445483701641\\
0.737821279427492	2.32261972879933\\
0.724043521810841	2.34227146266513\\
0.71118162684112	2.36104112967523\\
0.698673261271163	2.37971185052561\\
0.686516760139022	2.39827136438036\\
0.674704898547269	2.41672814566787\\
0.663237818573325	2.43508178454567\\
0.652111292163698	2.45332731976262\\
0.641313844201583	2.47145868650506\\
0.630844116935541	2.4894657279509\\
0.620707345352054	2.50735381501481\\
0.610894087726461	2.52512638985108\\
0.601384715658462	2.54278156549519\\
0.592170528923643	2.56031958044336\\
0.583252384522549	2.5777382053441\\
0.574621649753333	2.59503841316517\\
0.566283491800354	2.61221902082458\\
0.561487982822857	2.62232784760288\\
0.550476225250579	2.64622393292448\\
0.54299480889003	2.66305050389542\\
0.535776025841275	2.67975991152709\\
0.530522136190362	2.69221502679551\\
0.522087517329613	2.71282785253453\\
0.515623492970587	2.72918895808579\\
0.509397359583553	2.74543858463435\\
0.503939291291373	2.76010289293089\\
0.497611548696699	2.77760782323567\\
0.49202334263127	2.79353020715759\\
0.486654806592418	2.80934779830688\\
0.481511529789134	2.82506118265744\\
0.476591558137127	2.84067160797828\\
0.471880421718214	2.8561834053872\\
0.467365926063138	2.87159734381434\\
0.463025300704016	2.88691294298333\\
0.458851025959627	2.90213148219437\\
0.454850181105241	2.9172517989665\\
0.451022133882367	2.93227916510244\\
0.447350079600304	2.94722085149532\\
0.443842208838919	2.96208277411929\\
0.440489202835678	2.97686499540907\\
0.437288452961286	2.99156342668732\\
0.434226538203363	3.00617843735985\\
0.431303566117718	3.02071360933048\\
0.428519731757976	3.03517710340749\\
0.4258652658433	3.04956672393601\\
0.423332628223627	3.06387968301974\\
0.421632409473641	3.07385442280314\\
0.41861700270975	3.09228463233831\\
0.416413787398457	3.10638154062143\\
0.41432895167555	3.12041224423021\\
0.412628266009189	3.13240639298051\\
0.41049912350085	3.14828955816257\\
0.408743374761323	3.16213655928752\\
0.407075114322723	3.17592358953521\\
0.405493162825404	3.18965053384715\\
0.403997296975476	3.20331856879747\\
0.402589695834565	3.2169277734065\\
0.401264352778218	3.2304829173812\\
0.400014368893667	3.2439859037269\\
0.398842115482021	3.25743990609404\\
0.397745146777911	3.27084370680043\\
0.396718031661981	3.28419585164911\\
0.395757096488264	3.29749940549456\\
0.394865007146292	3.31075647981428\\
0.394043093192116	3.323966896823\\
0.39328449387092	3.33712960281776\\
0.392580382201455	3.35024632220285\\
0.391930107786171	3.36332185469761\\
0.391333667222068	3.37635589008983\\
0.390789109735904	3.38934915888097\\
0.39029547603385	3.40229994256829\\
0.389855772214374	3.41520813207392\\
0.389465429489856	3.4280760943577\\
0.389120212634729	3.44090648290086\\
0.388821242686755	3.45369731180321\\
0.388612563590181	3.46400720023654\\
0.388356725574462	3.47916178592671\\
0.388189962562508	3.49184038845296\\
0.38806194166441	3.50448260431629\\
0.387972900060905	3.51666651877622\\
0.38791616744958	3.52965018906042\\
0.3878973936467	3.54217737601222\\
0.387912847378335	3.55466968069107\\
0.387965249505769	3.5671283803068\\
0.388049990486092	3.5795532064687\\
0.388165720652329	3.5919434077163\\
0.388313396108899	3.60429933531345\\
0.388493363027429	3.61662114286188\\
0.388703868414253	3.62890921663178\\
0.388941349162109	3.64116370920494\\
0.389206423281005	3.65338494341131\\
0.389500739437773	3.66557247871552\\
0.389823838474197	3.67772645583038\\
0.390173359776551	3.68984701913351\\
0.39054998658459	3.70193435777238\\
0.390951984301961	3.71398863786448\\
0.391378162953733	3.72600973198418\\
0.391829075162145	3.73799755575068\\
0.392304851573762	3.74995212722316\\
0.392803509149985	3.76187354396959\\
0.393324575843076	3.77376173221722\\
0.393868758444954	3.78561657968645\\
0.394435739965095	3.79743799669247\\
0.395025108098613	3.80922584070063\\
0.395583870185162	3.82000170012113\\
0.396266175706435	3.832700001794\\
0.396918100360288	3.84438612622336\\
0.397591663250825	3.85603784997436\\
0.398285850718208	3.86765519239353\\
0.399000653580393	3.87923793930097\\
0.399735719263134	3.89078572326183\\
0.400490729431746	3.9022983118755\\
0.401265954181217	3.91377551387548\\
0.402061304746635	3.92521722565927\\
0.40287646566774	3.9366229976923\\
0.403711230458397	3.94799249682764\\
0.404565736227125	3.95932502211382\\
0.405440168886468	3.97062076845853\\
0.406334463765192	3.9818791061284\\
0.407248297531714	3.99309983904405\\
0.408181681879794	4.00428252308483\\
0.409134714986517	4.01542644538101\\
0.41010749533141	4.0265313557655\\
0.411100020242854	4.03759791823719\\
0.412112405638465	4.04862441016561\\
0.413144776856316	4.05960965282549\\
0.41419724057851	4.07055296129015\\
0.415269909273535	4.08145423092224\\
0.416362991089261	4.09231404861437\\
0.417476522297887	4.10313208354203\\
0.418610638209882	4.11390609549164\\
0.419765366286558	4.12463495405818\\
0.42094113680613	4.13531957283417\\
0.422138391218204	4.14596005267471\\
0.423357545012077	4.1565566557388\\
0.424598717258342	4.16710870683178\\
0.425861933723809	4.17761346636526\\
0.427147231172526	4.18806884270449\\
0.428455269282767	4.19847365013297\\
0.429785618350287	4.20882742359679\\
0.431138618958185	4.21912966031223\\
0.432515813089965	4.22938218322661\\
0.433918910648382	4.23958412569591\\
0.435348176019841	4.24973192537138\\
0.436802882623993	4.25982417496868\\
0.438282216969483	4.26986187903567\\
0.439786475487253	4.279846116719\\
0.441317203545258	4.28977498685865\\
0.444460763937255	4.30945770597211\\
0.447717192055862	4.32889431259625\\
0.451092940132071	4.34807877357374\\
0.454592197527888	4.3670047686367\\
0.458216498370914	4.38566153236046\\
0.461983210584778	4.40402857503223\\
0.465899372010482	4.42209630734352\\
0.468183676453381	4.43219669398879\\
0.472052447766251	4.44860982318538\\
0.476356760879557	4.46587442439143\\
0.480844693704832	4.48277211362002\\
0.485523229146599	4.4992855983301\\
0.490393728058188	4.51543469311434\\
0.495474673734327	4.53116028553483\\
0.500790764505712	4.54645562606002\\
0.506349984751623	4.5612847012272\\
0.512170940960602	4.57563328969756\\
0.518270963327768	4.58947510877646\\
0.524678073312662	4.60273731487387\\
0.531415804895552	4.61537297048181\\
0.538515094964818	4.62740589234561\\
0.54599897921254	4.63876911866839\\
0.5539151775991	4.64938876263585\\
0.562288895709496	4.65922599492324\\
0.571176694835903	4.66820252886904\\
0.580602044490281	4.67626569610412\\
0.590662223583692	4.68330371979419\\
0.601440371721528	4.68921159878427\\
0.611270154851611	4.6932893649631\\
0.625344344854327	4.6973497820799\\
0.637826747058534	4.69926180152339\\
0.653077680650011	4.69955441960599\\
0.668653030475944	4.69799941014862\\
0.685720377630725	4.69439158476194\\
0.704343964592769	4.6884548851715\\
0.7143156505415	4.68459055871218\\
0.724786978686714	4.68008338269368\\
0.73576110897265	4.67487936879082\\
0.747312414948261	4.6688549122166\\
0.759475318488092	4.66188040245246\\
0.772258652230676	4.65398023854452\\
0.785744664069551	4.64517318562577\\
0.800047327841493	4.63528925863029\\
0.815229444356684	4.62422597938357\\
0.831381020683364	4.61190872853497\\
0.848521636215479	4.5983570428899\\
0.866703953808589	4.5833974181555\\
0.879501408231562	4.57250368505369\\
0.906928566493679	4.54824602656026\\
0.929172033960187	4.52792608502328\\
0.952978902994228	4.50565955118214\\
0.973937543857498	4.48551593934407\\
1.0064275980697	4.45381478242121\\
1.03649076189246	4.42355966996573\\
1.06896962798932	4.3899771810514\\
1.10360038065992	4.35382458122739\\
1.14254099323788	4.31282542532616\\
1.18470089523782	4.26778859665023\\
1.23063475054487	4.218209244073\\
1.28059406089841	4.16359927352602\\
1.28805530275059	4.15538917696741\\
1.33589051050765	4.10237010452766\\
1.39749993343229	4.03195562366099\\
1.46559135296509	3.95274758337762\\
1.54015368523993	3.86702945538654\\
1.56391957313863	3.84002176221454\\
1.62248825306656	3.77384109263351\\
1.7150899551577	3.66816035655415\\
1.81754402636457	3.54939310999574\\
1.92994558830639	3.42003826952815\\
1.98511101902698	3.35652031970639\\
2.05409253346692	3.2771487593454\\
2.19503707316726	3.11694419251799\\
2.35079895749354	2.93972158410377\\
2.51474192030481	2.75019335102533\\
2.61862923241111	2.62832167691489\\
2.68436983139688	2.54971314497292\\
2.85847516097965	2.33406046322464\\
3.03183269302235	2.10822447639793\\
3.19707761873967	1.88548749256119\\
3.31368082296316	1.72789975422752\\
3.34488599601993	1.68631343825752\\
3.47259906027092	1.51583910612615\\
3.58447458770871	1.36206613098776\\
3.66435106317928	1.22531632972756\\
3.70908028891502	1.12691757615696\\
3.7418374953307	1.03751753974175\\
3.76314673982554	0.95713836655431\\
3.7824422934138	0.875314754087372\\
3.79514176847446	0.805577949362188\\
3.79825577185124	0.758324012171948\\
3.79786812835945	0.730129907477363\\
3.775050943321	0.727517620601058\\
3.71972761864043	0.754440541220195\\
3.70114743981505	0.760721761681109\\
3.64335141802384	0.769065772640809\\
3.58124063691629	0.749613409353556\\
3.54932843920169	0.703838502869027\\
3.5358191523316	0.654029948997367\\
3.52984732478465	0.639672442069714\\
3.52191985297091	0.632472431943285\\
3.47346874559076	0.687094985449398\\
3.38168317018322	0.790284367300581\\
3.26495312185286	0.897448888228446\\
3.19346267314974	0.948320544114355\\
3.13821849947638	0.973939051768885\\
3.03168890302539	0.980762048428354\\
2.94648095015038	0.932844964892096\\
2.89295601546591	0.8487658992958\\
2.88182597037346	0.812777879701115\\
2.91663477734469	0.861025620498982\\
2.93278026607818	0.986089550551851\\
2.90142861005533	1.13658779338838\\
2.83030713662522	1.21940951394456\\
2.81809900579876	1.22594931596117\\
2.69999871623803	1.25875767410126\\
2.59299788823506	1.25251292858327\\
2.51620408213	1.26719299659321\\
2.47080721050205	1.28232470384844\\
2.45077035949755	1.28667824116431\\
2.45662510979012	1.30613685813071\\
2.44015792911099	1.32825544971831\\
2.39005934754324	1.34002606674142\\
2.32266223313074	1.3400968395378\\
2.26419886732531	1.33381922762264\\
2.22034184589944	1.33709247625838\\
2.2094169049946	1.3404183466641\\
2.188213277341	1.34687770674983\\
2.14831312813103	1.35541396086174\\
2.10729574672839	1.36008448146775\\
2.0690302784768	1.36585616311256\\
2.05245744764346	1.3706714904862\\
2.03869306280249	1.37582015224769\\
2.01240652255379	1.38743595581866\\
1.98689381155634	1.40049989851909\\
1.95918296544551	1.41471299639188\\
1.93877464783388	1.42454906710862\\
1.92871941334699	1.42927936298505\\
1.89791935043343	1.44390420401756\\
1.86757017957419	1.45877878228155\\
1.83781855041393	1.4736287846565\\
1.81347599945545	1.48610428550485\\
1.7799724225823	1.5040738398987\\
1.75158020007413	1.52028195290907\\
1.72313171055531	1.53694322019787\\
1.69511987796076	1.55348088454041\\
1.66605649826127	1.57061102622732\\
1.63715000269558	1.58766344925893\\
1.60866645430813	1.60486202348311\\
1.58110626878453	1.62237418349001\\
1.55430899855991	1.64023619917487\\
1.52783736960394	1.65820731907295\\
1.50171493281974	1.67626576364062\\
1.47594566127154	1.69458063713112\\
1.45049026810297	1.71311035527513\\
1.42533490141925	1.73177794078942\\
1.40054347535665	1.75059531106782\\
1.37613691875283	1.76957410985432\\
1.36488445649348	1.77847281570533\\
1.35212686993555	1.78867329013098\\
1.32849618175224	1.80787670429751\\
1.3052396724865	1.82717127337284\\
1.28235567714979	1.84656120539525\\
1.26824022008638	1.8587208143365\\
1.25984119503832	1.86603082320141\\
1.23769932313975	1.88557885072756\\
1.21593137888882	1.90521378045252\\
1.19454311974001	1.92489322154687\\
1.17805888200578	1.94031894323789\\
1.152926029219	1.96431431343579\\
1.13269824203567	1.98405184192092\\
1.11285754602677	2.00379922064342\\
1.09452575899647	2.02241249002419\\
1.07432805966292	2.04335387854745\\
1.05564160672608	2.0631326257988\\
1.03734279146206	2.08290372689967\\
1.01942827048175	2.10264642194143\\
1.00189991489484	2.12234328690523\\
0.984758483757934	2.14200023088492\\
0.968000202369278	2.16161906205263\\
0.951625719728944	2.18118394691725\\
0.935634229590971	2.20069443617168\\
0.920022055980516	2.22015808640091\\
0.904787615158873	2.2395663450582\\
0.889929717129159	2.25889265055669\\
0.883849816838799	2.26691253349461\\
0.875447137113643	2.27811248251142\\
0.861337495740968	2.29724350185814\\
0.847596744957476	2.31628041959756\\
0.834219949348132	2.33522208391213\\
0.82669346697397	2.34607151241614\\
0.808550243724145	2.37282702528179\\
0.796246842465201	2.3914789980058\\
0.784292361221845	2.41002157813126\\
0.77574710528058	2.42354642996129\\
0.761425430873995	2.44676383226907\\
0.750507708105698	2.46496127651287\\
0.739922401556797	2.48304426796127\\
0.730754297788918	2.49907099435478\\
0.719704933625924	2.51885761100879\\
0.710059574272772	2.53658396810225\\
0.700726782709635	2.55418673157827\\
0.691704462459825	2.57167214720317\\
0.68299212035797	2.58903786845864\\
0.674581788090424	2.60628330105914\\
0.666461242815302	2.6234078763842\\
0.658616476385581	2.64041215656406\\
0.651030412080712	2.65729690484805\\
0.643712052043542	2.67406368033849\\
0.636662523536131	2.69071339116861\\
0.629865137550501	2.70724632828938\\
0.623314283974149	2.72366293689141\\
0.616993230391647	2.73996584565072\\
0.610899328285487	2.75615731568611\\
0.605043456608653	2.77223685539364\\
0.599426119072574	2.78820726716685\\
0.594024675074269	2.8040711215823\\
0.588839892917562	2.8198278423772\\
0.583866601773587	2.8354808934123\\
0.580579897268799	2.8461189967696\\
0.574487200476483	2.86648857113062\\
0.57006870001239	2.88184669271679\\
0.565831332175753	2.8971075659694\\
0.56241004495993	2.90987794078217\\
0.557919377694833	2.92734715130098\\
0.554226786784343	2.94233095745604\\
0.550688444265873	2.95722435880102\\
0.547298300873075	2.97203366268953\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53578235202357	2.95395425944463\\
1.572987584774	2.90588974200719\\
1.61160448896069	2.85551687488348\\
1.6515683046066	2.80251650512711\\
1.65801330109592	2.79386820643235\\
1.69279933174088	2.74670873346823\\
1.73527474805551	2.68832850235302\\
1.77895204090974	2.62805130246576\\
1.82379797628767	2.56646918981531\\
1.83822986583447	2.54671796513339\\
1.86971803478536	2.50361230164763\\
1.91644364943233	2.43930303737247\\
1.96349754772377	2.37375148334377\\
2.01025630219653	2.30739314113706\\
2.03219190390197	2.27572396258762\\
2.05609352540517	2.24066888691381\\
2.10006402060083	2.17348166550829\\
2.14168837837057	2.10575373423957\\
2.18211285288234	2.03945229180898\\
2.20729409863227	1.99857269786783\\
2.22164640284963	1.97525120864334\\
2.2589983632226	1.91230804665221\\
2.29338062768677	1.85106391462105\\
2.32446019048131	1.7929573885712\\
2.34646456607891	1.74943315037378\\
2.35179108919492	1.73840868153604\\
2.37467899495305	1.68734178471771\\
2.39339083160007	1.63868198819069\\
2.40873251713017	1.59382943827273\\
2.42020914909421	1.555163786472\\
2.42904097300725	1.51642735748089\\
2.43383906042505	1.4830745058879\\
2.43518801286121	1.45315025442754\\
2.43302385428639	1.4267404126098\\
2.42719914484605	1.40357419032959\\
2.41785873786467	1.38339010051259\\
2.40574893784362	1.36601830321521\\
2.39167181583419	1.3513705543899\\
2.37601989826677	1.33938830694565\\
2.35837065718142	1.3298931216604\\
2.33857228685505	1.32229215042198\\
2.31719814453852	1.31660248494135\\
2.29433825461881	1.31315487186522\\
2.27002629696792	1.31126503812836\\
2.24460811862034	1.3106580265368\\
2.21838327322885	1.31158628366232\\
2.20278454300452	1.31292527972773\\
2.19150836114353	1.31419840337053\\
2.16382534513171	1.31809452765925\\
2.13511474924569	1.32305539947422\\
2.10579418798555	1.32904383392215\\
2.08414433907219	1.33412382649242\\
2.04715084455654	1.34425345704626\\
2.01751647631403	1.35337376644619\\
1.98782875202525	1.3631823439255\\
1.96100917197474	1.3724973265493\\
1.92789566208634	1.38444007531948\\
1.89766352798238	1.39582616623001\\
1.86746792631653	1.40778760227678\\
1.83750638940836	1.42038516261135\\
1.80768519560855	1.43352676754749\\
1.77799048157643	1.44708976439234\\
1.74843885314725	1.46108317359386\\
1.71907528278671	1.47551642160377\\
1.68992827305196	1.49037037072697\\
1.66095675759886	1.50556580780649\\
1.63225317404617	1.5210797026541\\
1.6038463534925	1.53690839201153\\
1.59324676258013	1.54293626793035\\
1.57566384636768	1.55307856739184\\
1.54775099729853	1.56954503331999\\
1.52011553212199	1.58627982318193\\
1.49277389555567	1.60327675883107\\
1.47831994450715	1.61244124060965\\
1.46574929919746	1.62051271582701\\
1.43904446109455	1.63795743056639\\
1.41263319459576	1.65559273395117\\
1.38653502597779	1.67342124069852\\
1.3686910579956	1.68588054686257\\
1.33538457013658	1.7097203604823\\
1.31031900452196	1.72814682392409\\
1.28559921798128	1.7467225897363\\
1.26486044857147	1.76261379163872\\
1.23720986408294	1.78427080424608\\
1.21354320358497	1.80325045189719\\
1.19023551361701	1.82232416401211\\
1.16729241583614	1.84148375611743\\
1.14471434404967	1.86076417807788\\
1.1225029102857	1.88013934639956\\
1.10065950636864	1.89957402437884\\
1.07918887894538	1.91905871911818\\
1.05808968319825	1.93859926602945\\
1.0373624741673	1.95820410239492\\
1.01701024063145	1.97783380784208\\
0.997039093681417	1.9974810131287\\
0.977445710150586	2.01713885108733\\
0.958230899223593	2.03681077949649\\
0.939396452282234	2.0564882038926\\
0.920942996410546	2.07614800827172\\
0.912160235132463	2.08564437823541\\
0.90286971950123	2.09579552659161\\
0.885175783477565	2.11543425283873\\
0.867862055946181	2.13504020601114\\
0.850929525692609	2.15459809549998\\
0.840264099958711	2.16712375566652\\
0.818200076510151	2.19357180153661\\
0.802400675710467	2.21297209736578\\
0.786976584478486	2.23230614944971\\
0.77490652384928	2.24773013702222\\
0.757247176164551	2.27078840069924\\
0.742936835967176	2.28992345801147\\
0.728992164087751	2.30896934717142\\
0.715971425560832	2.32713511825155\\
0.702195106314645	2.34678175898988\\
0.689332708595508	2.36554253508314\\
0.676823806669017	2.38421192939825\\
0.664666929379502	2.40278033068247\\
0.65285688887472	2.42123482297546\\
0.641393850345502	2.43957643018436\\
0.630271057059171	2.45780588101949\\
0.619474705517035	2.4759263000193\\
0.609002534303148	2.49393568357057\\
0.59884886825279	2.51183442142691\\
0.589019036172519	2.52961684762049\\
0.579505992558122	2.54727672316213\\
0.570291047673937	2.56481491110692\\
0.561367111695456	2.58223224942238\\
0.552736339091249	2.59952798462388\\
0.544404616342076	2.61670570882309\\
0.539611142821676	2.62681454034887\\
0.528577238883639	2.65071008382566\\
0.521069491256351	2.66753430743331\\
0.513832696841262	2.68424065636791\\
0.508578195878223	2.69669471182497\\
0.500134458284399	2.71731060548478\\
0.493661439997519	2.73367629833526\\
0.487440339763129	2.74992863308627\\
0.481989465521304	2.76459394745102\\
0.47565934677237	2.78209877373639\\
0.470086003145404	2.79802035968408\\
0.464723078174801	2.81383436795524\\
0.459580765995721	2.82954497157063\\
0.454659774032727	2.84515629376962\\
0.449931092461761	2.8606670417816\\
0.445391412666502	2.87607891719222\\
0.441039023192596	2.89139400416612\\
0.436867658900164	2.90661294784145\\
0.432873323399434	2.92173595105265\\
0.429046011741497	2.93677018129443\\
0.425382192718586	2.95171825994321\\
0.421875622676931	2.96657974636801\\
0.41852435968968	2.98135607216188\\
0.415328721213429	2.99604956083302\\
0.412272846055149	3.01066126314676\\
0.409351209797302	3.02519584227156\\
0.406575562452965	3.03965543841554\\
0.403936973767295	3.05404314422451\\
0.401413075210004	3.06835898509232\\
0.39971306798029	3.07833454879985\\
0.396700623503535	3.09676386680172\\
0.39450647031643	3.11086273770369\\
0.39243207966303	3.12489639691765\\
0.390738021253179	3.13689124309945\\
0.388593176808242	3.15277089825661\\
0.386815863946538	3.16661567930541\\
0.385138815185197	3.18039777341358\\
0.383556764508555	3.19412110186867\\
0.382061431839534	3.20779491681028\\
0.380652817309221	3.22141969502621\\
0.379322032448388	3.23498796675404\\
0.378069662843273	3.24849807871295\\
0.376897252404108	3.26195102256425\\
0.375795819769426	3.27535244083923\\
0.37476153647973	3.28870463540807\\
0.37379977180394	3.30200882184656\\
0.372905884767404	3.31526600523207\\
0.372075842801116	3.328477456194\\
0.371308654019809	3.34164422059513\\
0.370600045731678	3.35476581505519\\
0.369949673758194	3.36784168023299\\
0.369359991184322	3.38087666915035\\
0.368824549018175	3.39387186407111\\
0.368340744280882	3.40682392702612\\
0.367902742794381	3.41973210844562\\
0.367507959816833	3.43259797619781\\
0.367162769386242	3.44542254603297\\
0.366865398946629	3.45820859530486\\
0.366656817932378	3.46851743613901\\
0.366397869469073	3.48367221895128\\
0.366220248020569	3.49634900647984\\
0.366083232232657	3.50898828227325\\
0.365992249377871	3.52117086855155\\
0.365937610067337	3.53415572319423\\
0.365925309168837	3.54668526184304\\
0.36594763626462	3.55917935706691\\
0.366001148551616	3.5716385559974\\
0.366086522299561	3.58406339941883\\
0.366204709812713	3.59645409599587\\
0.366355021957728	3.60881062362891\\
0.366535741911497	3.6211329272788\\
0.36674601165766	3.63342072117518\\
0.366984506175689	3.64567420353292\\
0.367251704029479	3.65789420263025\\
0.367546905633156	3.6700813990289\\
0.367870276559839	3.68223530641572\\
0.36822173410073	3.69435569266948\\
0.36859950207153	3.70644304838061\\
0.369001227473505	3.71849745717163\\
0.369427203097257	3.7305185671399\\
0.369876943493938	3.74250637763811\\
0.370350468715719	3.7544609252595\\
0.370847575822465	3.76638225483617\\
0.371368305313621	3.77827041696889\\
0.371912792761684	3.79012527267709\\
0.372480079509627	3.80194666394929\\
0.373069256727881	3.81373443952036\\
0.373627612341124	3.8245102568131\\
0.374311238175746	3.83720864956095\\
0.374965132750418	3.84889500162818\\
0.375639872675002	3.86054719702968\\
0.376334483728612	3.8721647316075\\
0.377049168973795	3.88374747977942\\
0.377783898606179	3.89529530029938\\
0.378539251473899	3.90680802771437\\
0.379314864829668	3.91828535060661\\
0.380110198057998	3.92972703420386\\
0.380925472774949	3.94113305969298\\
0.381760362257274	3.95250304299039\\
0.382615069770045	3.96383602721648\\
0.383489446260533	3.97513175893262\\
0.384383255361151	3.98639002490066\\
0.385296753186152	3.99761084717127\\
0.386230075197207	4.00879374036762\\
0.387183132092806	4.01993762397117\\
0.388155842206475	4.03104227948631\\
0.389148270900926	4.04210805755395\\
0.390160579258224	4.05313420888852\\
0.391192932564757	4.06411940323639\\
0.392245389315581	4.075063502764\\
0.393318049259872	4.08596590738573\\
0.394411010838012	4.09682585207659\\
0.39552446102941	4.10764358409249\\
0.396658780009042	4.11841874922287\\
0.397814094074668	4.12915051798007\\
0.398990288577637	4.13983858338079\\
0.400187736845826	4.15048100428805\\
0.401406652534766	4.16107582819726\\
0.402647268887631	4.17162322013798\\
0.403910154625654	4.18212288735791\\
0.405195487253334	4.19257513987504\\
0.406503577578292	4.20298162025597\\
0.407834585826308	4.21334103725281\\
0.409189048842702	4.22364901916304\\
0.410567426669304	4.23390396920097\\
0.411970312871635	4.24410589885834\\
0.41339858541656	4.25425451069304\\
0.414852141896823	4.26434849757734\\
0.416331062727287	4.2743872936964\\
0.417835218420102	4.28437144378614\\
0.419364229361052	4.2943010543661\\
0.422504442019221	4.31398782228711\\
0.42576199636809	4.33342473811874\\
0.429140966872983	4.35261002340325\\
0.432640277514103	4.37153473014973\\
0.436267452766084	4.3901849024377\\
0.440035021213138	4.40855110832402\\
0.44395251919347	4.42662000508566\\
0.446236928906542	4.43672203144945\\
0.450112149861878	4.45313152691873\\
0.454424377974158	4.47038721674883\\
0.458910927236399	4.48729762391826\\
0.463587419134024	4.50383902371976\\
0.468455426881304	4.51997866829297\\
0.473536242582538	4.53570297170233\\
0.47885187861463	4.55100034979309\\
0.484417112661727	4.56584034651108\\
0.490234589220031	4.58017836726456\\
0.496323104128266	4.59397370876859\\
0.50273181543692	4.60723548782451\\
0.509475839878552	4.61989048665532\\
0.516578132380826	4.63192491103612\\
0.524091598518977	4.64328765060376\\
0.532012275134194	4.65390496441886\\
0.54033849411405	4.66374141995779\\
0.549205373004641	4.67271991767542\\
0.558730276687811	4.68075625308635\\
0.568845590252556	4.68780656064343\\
0.579546956396867	4.69374636688254\\
0.589359184481156	4.69790013691939\\
0.603470733008245	4.70192402005784\\
0.615976667226192	4.70383414440911\\
0.631189092473603	4.704109068553\\
0.646740427036763	4.70254468602494\\
0.663832591262558	4.69889997027661\\
0.682529588784678	4.69289063442069\\
0.692483994462344	4.68902919305073\\
0.702910257119171	4.68448052990521\\
0.713857594931014	4.67910078947919\\
0.725379563022509	4.67292050664315\\
0.737539794636275	4.6659743138089\\
0.750399404191781	4.65816338529956\\
0.76400872751352	4.64938625414661\\
0.778417420786565	4.6395499989638\\
0.79359335657455	4.62848951459549\\
0.809668410817392	4.61598304545094\\
0.826836279915269	4.60203085852841\\
0.845187809961422	4.58667594763152\\
0.858065327250049	4.57567469694936\\
0.88517811056184	4.55160833768485\\
0.907158100656243	4.53143961473748\\
0.930851370086101	4.50922853640244\\
0.951830278979021	4.48911155922795\\
0.984386765362835	4.4573281751897\\
1.01480841052565	4.42739917495541\\
1.04747756440643	4.3944715824117\\
1.08211505862882	4.35873192362648\\
1.1206807185069	4.31750489472856\\
1.16143860176911	4.27222428413325\\
1.20602846759763	4.22191648948856\\
1.25547488965192	4.16701729683677\\
1.26293504907813	4.15879990253866\\
1.3107249104227	4.10593391539492\\
1.37243257468156	4.0375166825548\\
1.44134415089723	3.96094976046797\\
1.51659316909081	3.87643675090277\\
1.54039371501411	3.84951504499909\\
1.59839042921053	3.78308307240678\\
1.68805009733034	3.67731834824666\\
1.7866249621339	3.55807222945443\\
1.89699889634591	3.42765114771531\\
1.95201168819532	3.36383030094042\\
2.02070870004114	3.2843718495821\\
2.15781196292171	3.12326924177236\\
2.30881574460999	2.9450420936147\\
2.47161777241915	2.75400297237989\\
2.57594280423539	2.63132110455116\\
2.64131424958105	2.55309847911765\\
2.81047969331778	2.34262751959639\\
2.97380469535588	2.1275688292882\\
3.1281587872915	1.91652261146367\\
3.24085317655907	1.76297563893617\\
3.27234122095264	1.72108340554907\\
3.40026561696504	1.55456456061561\\
3.50886619401184	1.42108811924085\\
3.58749597048821	1.31114316113209\\
3.63123533795831	1.22077900159508\\
3.66470298139517	1.1262649161229\\
3.68885782906368	1.04117481709747\\
3.71198380313898	0.959885836864086\\
3.72830153026555	0.889474907618952\\
3.72398864763626	0.843408316616982\\
3.70234371406268	0.819764022191612\\
3.66323919682906	0.812581144001778\\
3.59552376987458	0.821624792750148\\
3.57623045280737	0.826583937876437\\
3.52055395554088	0.848352341723143\\
3.47240176812247	0.88359860925236\\
3.45452027625732	0.900258748781424\\
3.45653101648717	0.878941256600067\\
3.45390089231724	0.867517172784986\\
3.44289725656019	0.849425957665957\\
3.40989923594853	0.825083244081055\\
3.35263800704899	0.822499845833385\\
3.27421313853964	0.863001783806227\\
3.20847169293109	0.90026146347931\\
3.15212574229448	0.935575826681636\\
3.02669390109656	1.02038801366553\\
2.95562325082883	1.09363584696189\\
2.95584204869071	1.13533117003692\\
2.93477112764471	1.08737337429518\\
2.88857726405627	1.02771759112678\\
2.82719877782682	1.01221392524819\\
2.74484822635793	1.05304036544125\\
2.73246299758665	1.06012774733239\\
2.60349204226075	1.13784884871382\\
2.47765387359706	1.2247308867867\\
2.38677842628639	1.26989691236471\\
2.33924931457135	1.27689732181765\\
2.32583057767948	1.25834123649503\\
2.29459461385904	1.21742395810647\\
2.23314694982031	1.20295169094643\\
2.18875079497357	1.19420958059648\\
2.15244992480714	1.21021452812364\\
2.13661934200459	1.22846224688582\\
2.12345002690733	1.24726289326533\\
2.09221941300927	1.26654777961327\\
2.08263494071021	1.27091845521949\\
2.0619226352195	1.27853709032297\\
2.02021019850457	1.28917585762721\\
1.98026204837081	1.29858405798223\\
1.94485704400462	1.30804424155301\\
1.92889015811737	1.31327658322276\\
1.9142350954695	1.31837214343619\\
1.88299430613171	1.32943228977459\\
1.85226791281715	1.3414024185069\\
1.82169175599505	1.35451881326528\\
1.80096677902845	1.36407898271321\\
1.79092088875222	1.3688515030584\\
1.76028303212783	1.38396781155804\\
1.73018077395877	1.39968615391571\\
1.70059199966345	1.41545641985784\\
1.67633039668972	1.42844972233388\\
1.642555739543	1.44612452338919\\
1.61389006458696	1.46130694132099\\
1.58574138032458	1.47673169612864\\
1.55779816009569	1.49290681925569\\
1.52898534801142	1.51000329534155\\
1.50040555894108	1.52683025695025\\
1.47226359210568	1.54417506635479\\
1.44504070467634	1.56183990820585\\
1.41816409598335	1.57973635191013\\
1.3914670986615	1.59786332247393\\
1.36509822322959	1.61630361158715\\
1.33932911655847	1.63478180212584\\
1.3138969903366	1.65331398246622\\
1.28882345629303	1.67200169801969\\
1.26413201118476	1.69084346997226\\
1.23979807350211	1.70981531340273\\
1.22855309759053	1.71871434810934\\
1.21579088405887	1.72891695016151\\
1.19213854016267	1.74814338507334\\
1.16885991850309	1.76748383665764\\
1.14596025156919	1.78690561508988\\
1.13184195256973	1.79907254683635\\
1.12344364491486	1.80637925114833\\
1.10130826319894	1.82589495238521\\
1.07954813088782	1.84547136712792\\
1.05816687123272	1.86510222399146\\
1.04168499497334	1.88052706936539\\
1.01655029558824	1.9045486117416\\
0.996318095549978	1.92434083046774\\
0.976472169246523	1.94414499758775\\
0.958137907354181	1.96278381246667\\
0.937941309199834	1.98370138667951\\
0.919254034606417	2.0034411156564\\
0.900953299501455	2.02315166743792\\
0.88303882659823	2.04285949756146\\
0.865509048323339	2.06256851194011\\
0.84836326977207	2.08225522991359\\
0.831602664628705	2.10189835540224\\
0.81522779991746	2.12147662638753\\
0.799236505460597	2.14097838977955\\
0.783626079080131	2.16039888058605\\
0.768394967773351	2.17975779680296\\
0.753540045658057	2.19905575942746\\
0.747460575481387	2.20707359028975\\
0.739057623745674	2.21827382761084\\
0.724946184065687	2.23741083172828\\
0.711199222724984	2.25646187234511\\
0.697819502059394	2.27542020828431\\
0.690292031184945	2.28627366536555\\
0.672158584521163	2.31301184583412\\
0.659874524621046	2.33164751351371\\
0.647938467483718	2.35018128039719\\
0.639399330067499	2.36370603080152\\
0.625068734591947	2.38692156666231\\
0.614141675915265	2.40511630258594\\
0.603549391456494	2.42319225078883\\
0.594379332753101	2.43921482280566\\
0.583335441987709	2.45900581877487\\
0.573702307338279	2.47673467954708\\
0.564375239633662	2.49434259180213\\
0.555355443368314	2.51182953677529\\
0.546638243421615	2.52919530436235\\
0.53821421572005	2.54644134887043\\
0.530079693174548	2.56356693440879\\
0.522220449081057	2.58057162212901\\
0.51463526447765	2.59745633294636\\
0.507310483516597	2.61422278260574\\
0.500244054099626	2.63087186475471\\
0.493434292330292	2.64740428865143\\
0.486884296653944	2.66382060720656\\
0.480581931389731	2.68012132313429\\
0.474519215030914	2.69630905330136\\
0.468687361464158	2.71238747720598\\
0.463071274625219	2.72835757234744\\
0.457664247744334	2.74421918003804\\
0.452457214764824	2.75997521110501\\
0.447461458167286	2.775629109807\\
0.444168267136352	2.786267580338\\
0.4380981242432	2.80663462628264\\
0.433705337064275	2.82199089012904\\
0.42949143785739	2.837251783563\\
0.426079568445194	2.8500229113175\\
0.421579066140098	2.86749119751998\\
0.417872026428635	2.88247290495875\\
0.414326421545647	2.89736604124667\\
0.410936332878606	2.91217634905714\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.5357872058879	2.95384396938662\\
1.57300988267008	2.90557414879459\\
1.61162373428017	2.85520578185527\\
1.65157020369136	2.80274681861477\\
1.65801386971006	2.79425565230544\\
1.69281548057893	2.74828162760756\\
1.73540236818526	2.69181795088781\\
1.77933245370843	2.63320685811319\\
1.82440884213957	2.57236548694946\\
1.83886226068379	2.55265008450994\\
1.87019481916743	2.50941610779151\\
1.91607421260718	2.4446019295053\\
1.96204278323116	2.3783588285212\\
2.00817964051856	2.31140985774183\\
2.03003858739774	2.27964192665918\\
2.05400479080891	2.24474822157926\\
2.09858748666747	2.1794325234278\\
2.14206978758058	2.11517398397685\\
2.1842799016141	2.05110544980032\\
2.20990395955123	2.01041997502674\\
2.2241393281849	1.98709609063657\\
2.26035956989835	1.92490078466143\\
2.29250203602478	1.86543812420238\\
2.32150499600167	1.80847359560325\\
2.34279383360927	1.76535219147611\\
2.34819246432665	1.75430796700506\\
2.37234145433977	1.70375520049077\\
2.39242569338072	1.65743143789438\\
2.40811509027956	1.61449553860156\\
2.41954784900623	1.57620909742098\\
2.42809546578691	1.53744080047696\\
2.43220944523211	1.50434301610641\\
2.43271764612018	1.47472778988765\\
2.43010711049391	1.44840437201249\\
2.42466581970726	1.4252620910667\\
2.41666929304169	1.4051739906161\\
2.40611054443993	1.38795803759705\\
2.3928631242487	1.37342221952337\\
2.37704371284078	1.36135381328195\\
2.35863183879422	1.3517692844016\\
2.33822336890281	1.34464374105764\\
2.31653772879152	1.33968201382477\\
2.29366981930103	1.33627194201336\\
2.26946573748112	1.3342555900676\\
2.24424804106583	1.33345519600362\\
2.21827341426391	1.33405619085249\\
2.20272846134705	1.33526743887837\\
2.19146056609659	1.33663558040974\\
2.16359580546874	1.34130238641883\\
2.13443663971606	1.34729398538314\\
2.10495436833489	1.35402288330538\\
2.08330188221493	1.3593042552451\\
2.04624885767128	1.36918868481336\\
2.01646552445582	1.37794943159502\\
1.98649364186274	1.38750433845381\\
1.95954070629989	1.39672657045406\\
1.92663380738251	1.40870198395287\\
1.89673816255646	1.42014140019006\\
1.86675623146289	1.43204661489893\\
1.83673169910055	1.44465504063468\\
1.80691037798555	1.45781137503057\\
1.77721908580653	1.47148529412049\\
1.74770797045733	1.48560714344864\\
1.71837959860472	1.50009661078402\\
1.6892220576546	1.51496382427108\\
1.66018094002051	1.53025700950461\\
1.63143227692496	1.54589468845707\\
1.60299263308003	1.56178928257327\\
1.59239314911396	1.56782156022094\\
1.5748113215466	1.57796392865961\\
1.54690419693768	1.59443898207069\\
1.51928185392295	1.61120507349037\\
1.49195647914439	1.62822165761935\\
1.47750646130181	1.63738648339996\\
1.46493263494192	1.64545912979225\\
1.43819679367158	1.66294755771681\\
1.41177362261692	1.68065801148559\\
1.38569035589392	1.69855196280106\\
1.36784989727827	1.71103123683598\\
1.33454559848919	1.7348372977312\\
1.30948086899399	1.7532318737881\\
1.28475741632179	1.77178979595955\\
1.26401691972386	1.78767922167007\\
1.23636469215802	1.80930371898474\\
1.2127005779029	1.82821306221693\\
1.18940204114016	1.84725069688297\\
1.16646398772202	1.86641710320367\\
1.14388405922601	1.88567956102411\\
1.12167383794987	1.90503960875283\\
1.09983457860909	1.92449238551025\\
1.07836543579746	1.94398860799291\\
1.0572619025307	1.96352054884795\\
1.03652628401841	1.98309236840992\\
1.01616856640758	2.00269063898987\\
0.996193781702235	2.02232439240356\\
0.976601061294779	2.04198398786122\\
0.957388696638205	2.06165581640618\\
0.938557043892573	2.08133428134783\\
0.920104799021876	2.10100987455424\\
0.911321916163423	2.11050981847804\\
0.902031460405492	2.12065647808939\\
0.884336823618878	2.14027442717665\\
0.867021040178079	2.15986400295785\\
0.850086553515875	2.17941549093078\\
0.83942117029191	2.19194268141738\\
0.817357940408935	2.2183901302246\\
0.801560247417105	2.23779306018238\\
0.786137788820258	2.25712542932779\\
0.774068376887237	2.27254842759832\\
0.756407679461222	2.29561078492696\\
0.742094255085021	2.31474496800139\\
0.728146867067887	2.33380198003675\\
0.715124854732605	2.3519712095848\\
0.701348817860527	2.37161953513735\\
0.688488704425827	2.39038697062797\\
0.675985024270348	2.40906226639845\\
0.663833258224253	2.42763113455554\\
0.652016185730215	2.44608248093252\\
0.640528016333363	2.46441199567497\\
0.629376960857094	2.48263290447016\\
0.618569210050032	2.5007496944835\\
0.608098927328056	2.51875819959952\\
0.597957818618691	2.53665442025731\\
0.588137946546884	2.55443401120872\\
0.578625948806265	2.57209188713535\\
0.569409784311539	2.58963004261625\\
0.560473186078482	2.60704985654082\\
0.551826640117591	2.62435055917187\\
0.543484724701573	2.64153240507385\\
0.538688362766167	2.65164167551847\\
0.527683497503418	2.67553600635051\\
0.5202051139479	2.6923594884203\\
0.512990785319955	2.70906641970426\\
0.507739794437949	2.7215210019558\\
0.499294167670201	2.74213546005014\\
0.492819603904681	2.75849891509124\\
0.486585333846712	2.77474978094171\\
0.481123977782483	2.7894149718177\\
0.474805888978534	2.80691959699028\\
0.469247215177865	2.82284022700937\\
0.463904240786429	2.83865601249384\\
0.458774980673006	2.85436925959377\\
0.453848719421731	2.86997868186621\\
0.449114078541986	2.88548811742601\\
0.444565017553637	2.90089989646438\\
0.44020547276241	2.91621538344619\\
0.436035460985025	2.93143561690821\\
0.43204375820674	2.94656648131166\\
0.428228218251798	2.96160791379273\\
0.424570205236427	2.97655926854775\\
0.421063560657384	2.99142069149516\\
0.41771102244507	3.00619770648928\\
0.414511799050084	3.0208906947907\\
0.411450864519404	3.03550326537319\\
0.408527684603284	3.05003781725228\\
0.40573134968745	3.06449518005809\\
0.403062596040865	3.07887678183569\\
0.400522744683605	3.09318888813571\\
0.398819620366338	3.1031640025967\\
0.395821363362205	3.12159478089207\\
0.393648020192424	3.1356945326978\\
0.391582514194295	3.14972836251949\\
0.389888515280411	3.16172254047789\\
0.387741163934364	3.17760483100608\\
0.385955027611829	3.19145285112266\\
0.384266162955419	3.20524358466106\\
0.382675849877727	3.21897424141765\\
0.381186947484114	3.23264001982745\\
0.379790913699313	3.24624892396359\\
0.378473102254143	3.259805205153\\
0.377225956144507	3.273310350325\\
0.37605398490668	3.28676500943574\\
0.374952558241008	3.30017067416146\\
0.373918455284977	3.31352749074813\\
0.372956348832768	3.32683432150611\\
0.372063279636641	3.34009057324448\\
0.371238907931622	3.35329951091622\\
0.370480280867592	3.36646488506393\\
0.369780286871882	3.3795857889911\\
0.369129358363985	3.39266119221092\\
0.368527900352428	3.40569009452279\\
0.367979197601677	3.4186758788187\\
0.367485142154063	3.43162108818155\\
0.367045771786924	3.44452833603299\\
0.366658196303675	3.45739717761824\\
0.366322599466162	3.4702269786998\\
0.366031691000633	3.48301736494171\\
0.36582413406516	3.4933272915059\\
0.365564591045524	3.50848049404195\\
0.365388743540086	3.52115535700732\\
0.365251848565207	3.53379360647999\\
0.365160248953065	3.54597610143547\\
0.365105341442677	3.55896087787081\\
0.36509020631804	3.57148990478892\\
0.365109900092989	3.58398342588045\\
0.365163538815365	3.59644235838852\\
0.365248668029233	3.60886736958708\\
0.365366660217195	3.62125840806089\\
0.365516408751112	3.63361508031011\\
0.365696350392873	3.64593696341052\\
0.365907307072769	3.65822498849355\\
0.366148258664955	3.67047949225072\\
0.366415191318255	3.68270062553517\\
0.366709377747938	3.69488820129881\\
0.367032665000962	3.70704210037292\\
0.367384267143424	3.71916247002942\\
0.367762736786592	3.73124976287855\\
0.368165648721129	3.74330399864873\\
0.368591954099497	3.75532513863942\\
0.369042549898931	3.76731304734366\\
0.369517389363265	3.77926773847387\\
0.3700161010528	3.79118912292129\\
0.370537333364198	3.8030772895182\\
0.371080679960224	3.81493209259776\\
0.371645110296286	3.82675339258516\\
0.372232485184374	3.83854109114235\\
0.372790949973442	3.84931687812537\\
0.37347373800837	3.86201525118745\\
0.374125690379075	3.87370133977456\\
0.374798187487581	3.88535301234649\\
0.375492028002694	3.89697030725849\\
0.376206817071564	3.90855331657147\\
0.376941886845913	3.92010200308233\\
0.377696813367454	3.93161568210313\\
0.378472087322242	3.94309369080562\\
0.379267268724338	3.95453503448767\\
0.380082133871366	3.96593979954075\\
0.380917117310929	3.97730844023481\\
0.38177172642124	3.98864070345234\\
0.382646123527866	3.99993650536684\\
0.38354018564553	4.01119572890026\\
0.384453779326967	4.02241749869531\\
0.385387080777172	4.03360024595997\\
0.386340120513337	4.04474412062023\\
0.387312909901871	4.0558493945501\\
0.388305473553099	4.06691587104757\\
0.389317911571631	4.07794241951786\\
0.390350298866263	4.08892761287218\\
0.391402717724234	4.09987142221218\\
0.392475324825136	4.11077319183249\\
0.393568320292279	4.12163286257071\\
0.394681828876516	4.13245043852877\\
0.395815885480933	4.14322463799921\\
0.396970785502306	4.1539537664961\\
0.398146974035101	4.16463885608127\\
0.399344531862817	4.17527960340474\\
0.400563341702535	4.1858755513404\\
0.401803739153868	4.19642527970956\\
0.403066398388875	4.20692819950885\\
0.404351788590474	4.21738249466709\\
0.405660113539656	4.22778746931283\\
0.406991755815247	4.23814336435071\\
0.408347271647761	4.24844940091656\\
0.409726239388409	4.25870405425829\\
0.411129004526816	4.26890596399872\\
0.412556339498633	4.27905434497582\\
0.414008318918677	4.28914916679451\\
0.415486124058219	4.29918942555454\\
0.41699044951775	4.30917369123271\\
0.418522149224979	4.31910174390163\\
0.421667564869138	4.33878257621099\\
0.424924651604703	4.35821986958843\\
0.428301364949369	4.37740243791151\\
0.431800367731529	4.39632840638536\\
0.435428237285683	4.41498958530299\\
0.439195408165913	4.43335687573491\\
0.443113230005511	4.45142707705107\\
0.445399256876795	4.46152792829689\\
0.449265105985798	4.47793597465643\\
0.453569729359342	4.49519597713443\\
0.458057620400966	4.51209899948083\\
0.462729572636293	4.52863398634302\\
0.467597218552236	4.54477358834636\\
0.472669785699213	4.56050248997198\\
0.477985089685884	4.57580082100592\\
0.483554244711115	4.59063106462886\\
0.489373473483497	4.60497388496659\\
0.495470047173284	4.61878898338108\\
0.501877760347702	4.63205877638705\\
0.508609598862722	4.64476356117769\\
0.515705419452824	4.65680007898101\\
0.523197745884426	4.66809831239546\\
0.531117603264241	4.67870862901309\\
0.539474827001574	4.68857322516348\\
0.548363637444246	4.69755277357032\\
0.557845113936655	4.70554328947109\\
0.567922450380065	4.71256208236308\\
0.57867537034813	4.71846670272817\\
0.588538025739269	4.72258047268272\\
0.602559948817434	4.72651584127717\\
0.615019485023411	4.72832083201235\\
0.630265063732594	4.728748327971\\
0.645847025104252	4.72721507171255\\
0.662847467781627	4.72361211231052\\
0.681470928933983	4.71767479012179\\
0.691435970596286	4.71377697967812\\
0.701888166495884	4.70912584938846\\
0.71286842294146	4.70371040513641\\
0.724413080074844	4.69756444581892\\
0.736570737717422	4.69059923014404\\
0.749373429313926	4.68266211412845\\
0.762941834822508	4.67369031697379\\
0.777325586501103	4.66367727280766\\
0.792499319602106	4.65262062894549\\
0.808543402563375	4.6404033444433\\
0.82560809695985	4.62684590327925\\
0.843834074051764	4.61177256875466\\
0.856669826445852	4.60083904687485\\
0.883910174910797	4.57692022406882\\
0.906143728911386	4.55723339631278\\
0.930080735403035	4.535403324994\\
0.951122519401931	4.51541286887841\\
0.983454992647351	4.48354304120309\\
1.01328857959292	4.45346429330103\\
1.04541507071149	4.42040090150193\\
1.07981859194087	4.38452934522138\\
1.1186780265672	4.34339333293306\\
1.16006511527116	4.29881261033212\\
1.20527883859968	4.24961590828172\\
1.25518506490722	4.19488091697953\\
1.26265514813344	4.18666090523412\\
1.30987644649314	4.13435964399807\\
1.36890116955226	4.06792972163645\\
1.43361333799831	3.99485375082202\\
1.50620483475098	3.91279706083875\\
1.52985296005124	3.88598956988415\\
1.58839542722391	3.81934644919259\\
1.67896410128131	3.71558611412173\\
1.77908337056745	3.60092767956518\\
1.89175783555137	3.47301205783781\\
1.9471971056153	3.40936101980343\\
2.01522166357024	3.33052997548367\\
2.14729652319587	3.17749163420179\\
2.29048655852149	3.01361216765119\\
2.44903424677794	2.83202975377065\\
2.5529578698017	2.71044623428119\\
2.61849489704457	2.63205905287849\\
2.78987723962839	2.41978512672525\\
2.95772100963144	2.20112654774487\\
3.11698826357609	1.98597265545599\\
3.23144612246352	1.8309136956973\\
3.26274484677674	1.78911085527198\\
3.38402743204438	1.61963623579034\\
3.47648058119508	1.47936947882088\\
3.54423567481765	1.36220317065898\\
3.58758606464716	1.26949975135302\\
3.61751048093927	1.17688179601723\\
3.63273330484999	1.10217568007474\\
3.64135142031298	1.03086176003691\\
3.64825454485262	0.96500244111517\\
3.64977455499338	0.915942180055044\\
3.63724583158347	0.887312069904241\\
3.61041214484927	0.880174251174962\\
3.55780399921983	0.89364861014121\\
3.53945089265982	0.898908737135626\\
3.47581116162935	0.914434580867141\\
3.38335752257371	0.925411465943771\\
3.29733695731601	0.920564144025105\\
3.24757933039801	0.892283901212995\\
3.23982149166616	0.879167668937504\\
3.23861154944075	0.86605057029581\\
3.22308712384379	0.876730913415872\\
3.16161298343314	0.929060875967945\\
3.10087197028326	0.970161603721642\\
3.03876359186721	1.00258973139769\\
2.85001560264817	1.06562802258359\\
2.66278599702512	1.09674000219048\\
2.52674045991413	1.10031172403296\\
2.49396390632179	1.09535644468951\\
2.54580638098067	0.984580015944971\\
2.61650866208555	0.842802335217824\\
2.62512399811344	0.763300121437682\\
2.55497392896841	0.793614581898124\\
2.54285910668573	0.800472009034822\\
2.44969295249908	0.863690579078865\\
2.36066944578419	0.930073102916589\\
2.29340397244678	0.964135166503799\\
2.26358392840238	0.968037944072177\\
2.25810347845789	0.988028843042704\\
2.25875445939728	1.02115356722243\\
2.22491666898209	1.03595308367067\\
2.18478517056697	1.05299146692676\\
2.13268941564478	1.08020588311482\\
2.06909213695438	1.10256514869706\\
2.03438963043438	1.10810607520782\\
2.02300030822912	1.11146016511214\\
2.00600805237225	1.11941908144701\\
1.97781079349852	1.13204196341285\\
1.94428721424586	1.14016956907228\\
1.91227896851037	1.14895148468472\\
1.8966252114383	1.15443945236522\\
1.88244391920963	1.15954755064983\\
1.85374911930383	1.17075516123916\\
1.82512655224749	1.18301865030915\\
1.79526544172381	1.19638827522427\\
1.77445080954012	1.20599739217956\\
1.76440091208613	1.21075915431775\\
1.73371787979503	1.22568873557587\\
1.70359307052551	1.24087686338176\\
1.67401632990782	1.25603892713756\\
1.64973281517729	1.26873701671338\\
1.6161995320378	1.2864696386569\\
1.58780133303644	1.30204325831997\\
1.55911698405606	1.31756119289909\\
1.53077658158333	1.33373478766478\\
1.50219956963977	1.35105602978149\\
1.47372524473588	1.36891947646875\\
1.44557683077946	1.38701101802781\\
1.41825350050073	1.40481163868238\\
1.39152773469406	1.42264032986115\\
1.36529780744588	1.44060591040266\\
1.33933894252556	1.45878701554831\\
1.31363958361082	1.47709381211758\\
1.2881993950539	1.49561255416503\\
1.26308050247454	1.51426601459616\\
1.23836472422615	1.53306711401415\\
1.21402775384509	1.55203353901217\\
1.20278137502526	1.56093132698706\\
1.19002089162029	1.57113439705144\\
1.16638167274479	1.59035764655956\\
1.14311675940087	1.60968078150032\\
1.12022822700713	1.62908148270982\\
1.10611315783826	1.64124286359712\\
1.09771404448011	1.64855377084917\\
1.07557571311042	1.66811070742509\\
1.05381832096653	1.68773849925069\\
1.03243516541757	1.70740982035499\\
1.01595402520658	1.72283765333174\\
0.990819636167883	1.74683985934518\\
0.970588029315277	1.76659665419601\\
0.950742524431741	1.78637045809775\\
0.932408548670974	1.80499883889546\\
0.912213917782397	1.82592735894928\\
0.8935305960749	1.84569022714124\\
0.875232004358988	1.86543009583995\\
0.85731842223487	1.88515595518335\\
0.839787952328315	1.90485703061701\\
0.822641596477214	1.92451587645\\
0.805882501222741	1.94413274074134\\
0.789508832160919	1.96370195581935\\
0.773517268337082	1.9832057177845\\
0.757904897941003	2.00263451725196\\
0.742670075416941	2.02199021373092\\
0.727811813078218	2.04128569925242\\
0.72173188968412	2.0493031258098\\
0.713329233819868	2.06050320131956\\
0.699218269458713	2.07963254632351\\
0.685478217850471	2.09867576710902\\
0.67210602470305	2.1176240180544\\
0.664580424804622	2.12847499569687\\
0.646432804940984	2.1552256007837\\
0.634122535761319	2.17387412979612\\
0.622162838872457	2.19241022308379\\
0.613616081796835	2.2059358345311\\
0.599297676668419	2.22914914381319\\
0.588381578625324	2.24734131709283\\
0.577791641011828	2.26541595979849\\
0.568621319444414	2.28143904937915\\
0.55757491297573	2.30122692792101\\
0.547928037397242	2.3189504036886\\
0.538590284856127	2.33655410339545\\
0.529566904461578	2.35403915971078\\
0.520854941411228	2.37140527474163\\
0.512428348139832	2.38865125616572\\
0.504291871931514	2.4057760741016\\
0.496438080744443	2.42278004209255\\
0.488853796084387	2.43966473405872\\
0.481529460963398	2.45643103491827\\
0.474463476104127	2.47307977720989\\
0.467659319960175	2.48961186345143\\
0.461110173079024	2.50602843222308\\
0.454814547212518	2.52233134063695\\
0.448746205488197	2.53852318902133\\
0.442904733468514	2.55460371352372\\
0.437287408044289	2.57057401115968\\
0.431887084045513	2.58643655822255\\
0.42669356083382	2.6021961685114\\
0.421710164941018	2.61785398667697\\
0.418421077598844	2.62849314443915\\
0.412350255311418	2.6488585417087\\
0.407965836133047	2.66421062062615\\
0.403763091755876	2.6794641473291\\
0.400356659614432	2.69223215096882\\
0.395838945963794	2.70970385434465\\
0.392102003861191	2.724692179435\\
0.388528276549506	2.7395918428927\\
0.385127000788988	2.75440445765372\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53581182759451	2.95388146894243\\
1.57306019795042	2.90567480509112\\
1.61166577715819	2.85529001669542\\
1.65153364184337	2.80259439512178\\
1.65795769589007	2.79402749154156\\
1.69261645476505	2.74745508176493\\
1.73495578276043	2.69000437829529\\
1.77860997924975	2.6304681614361\\
1.8235240994439	2.56915865666\\
1.83796486664851	2.54941717121203\\
1.86937461127051	2.50628896512602\\
1.91569928388206	2.44196647183191\\
1.96228059874705	2.3764607144469\\
2.00886191192346	2.31015540149614\\
2.03078153340393	2.27849368529175\\
2.05476558380815	2.24340748302939\\
2.09960285261913	2.17646077222502\\
2.14266914242957	2.11005591495805\\
2.18397322534851	2.04497265147683\\
2.20922555230803	2.00434526057284\\
2.2235836309411	1.98099081216233\\
2.26121893854185	1.91827206669988\\
2.29594838266163	1.85782674104388\\
2.32737259294285	1.8002004530738\\
2.34933924549894	1.75678095139138\\
2.35470428444945	1.74574971106809\\
2.37828358987452	1.69479062881485\\
2.39808764310697	1.64752851847982\\
2.41397138404251	1.60443737300728\\
2.42536173755776	1.56633281937668\\
2.43401023412926	1.52725483702207\\
2.43844456755735	1.49343770729199\\
2.43939889894029	1.4629288426998\\
2.43704422295505	1.43623169887043\\
2.43134312846331	1.41317886877968\\
2.42253559423689	1.39340826906754\\
2.41103987439593	1.37664600225186\\
2.39731665952544	1.36245418055803\\
2.38164836996091	1.35034864102353\\
2.36431360628811	1.34030654116069\\
2.3449968239115	1.33210317370969\\
2.32390671566508	1.32637715604029\\
2.30106080810405	1.32293351561761\\
2.27660371405219	1.32128352276352\\
2.2507373478191	1.32135698910999\\
2.22412343959816	1.32290827605443\\
2.20841445498706	1.32434751900991\\
2.19719015127738	1.32557922646646\\
2.1698418441727	1.32921053905659\\
2.14175404457987	1.33387014644173\\
2.11316041197066	1.33983312855424\\
2.09164892096357	1.34499477238519\\
2.05444721391657	1.35502587223652\\
2.02456031145723	1.3640552855815\\
1.99453365689347	1.37379952264626\\
1.96753310735416	1.38306960665426\\
1.93465325971503	1.39503913527216\\
1.90481388300597	1.40655130076581\\
1.87493200469665	1.4186463886699\\
1.84502270672804	1.43129318344226\\
1.81518034209829	1.44440183444408\\
1.78541948703851	1.45791644868928\\
1.75581099034327	1.4718436166472\\
1.72641712041209	1.48624213944397\\
1.6972942777096	1.50113922366023\\
1.66839858669529	1.51649289145656\\
1.63969340409362	1.53219716947591\\
1.61126735110001	1.54814223264282\\
1.60067032359396	1.55417847210606\\
1.58308472396378	1.56431295130708\\
1.55515733846409	1.58073349899281\\
1.52750533128874	1.59740999187183\\
1.50015380113063	1.61438479037911\\
1.48569886126229	1.62354774932682\\
1.47312848723979	1.63162091231713\\
1.44641912349012	1.6490850993065\\
1.42004342260656	1.66677464831096\\
1.39399005009879	1.68468883495841\\
1.37615479654553	1.69717157591894\\
1.3428473778528	1.72096515172363\\
1.31778441781392	1.73930762895947\\
1.29306861131578	1.75782704456383\\
1.27233343288892	1.77370759568112\\
1.24467199285757	1.79536357064984\\
1.22100468364233	1.81432379719606\\
1.19769672736462	1.8333855767649\\
1.17475353143147	1.85255283514197\\
1.15217499502781	1.87182308196668\\
1.12995924999485	1.89118526801676\\
1.10810930391242	1.91060804772039\\
1.08663141986844	1.93008507094796\\
1.06553352012802	1.94961649002276\\
1.04481132817415	1.96918664603917\\
1.02446307349038	1.98880463911984\\
1.00449247915912	2.00844997234667\\
0.984899677401839	2.02810327132523\\
0.965685189819888	2.04775984453222\\
0.946850593988651	2.06742670694552\\
0.928396857050151	2.08709619165595\\
0.919614029959577	2.09659567868725\\
0.910323727479845	2.10674253162903\\
0.892632242882536	2.12635897446796\\
0.875323527148692	2.1459465401576\\
0.85839299473534	2.16550975382094\\
0.847727924845023	2.17803719684075\\
0.825663541761356	2.20450418823411\\
0.809863309849788	2.22394353461852\\
0.794438202155342	2.24331477851512\\
0.782367590568661	2.25874817287846\\
0.764710733896895	2.28178730752559\\
0.75040319263387	2.3008826235202\\
0.736460363696353	2.31990110504549\\
0.723439319753248	2.338060025316\\
0.709663181764262	2.35770669329928\\
0.696805934768363	2.37645739078647\\
0.684304908977695	2.3950976352679\\
0.672151332916144	2.41364594508982\\
0.660341509910345	2.43210543160601\\
0.648874484190777	2.45046469153231\\
0.637741362516541	2.46871118210189\\
0.62693860677454	2.48683801964413\\
0.616467089311829	2.50484509389086\\
0.606315720233778	2.52273944840766\\
0.596473495341498	2.54052222274309\\
0.586948519130771	2.5581823162242\\
0.577735178166105	2.57572013225434\\
0.568818525294418	2.59313587163494\\
0.560201689742362	2.61043044509573\\
0.551871963107503	2.62760808016678\\
0.547075451435226	2.63771679114425\\
0.536074091481308	2.66161275691469\\
0.528586217570056	2.67843881522693\\
0.521355064560603	2.6951472148081\\
0.516103107843872	2.70760204388551\\
0.507642325602318	2.72821604479064\\
0.501130224285529	2.74457854552983\\
0.494868498335092	2.76082862948423\\
0.489402080032355	2.77549314863423\\
0.483088879302994	2.79299892716494\\
0.477540279700573	2.80892414101952\\
0.472207584468943	2.82474300389662\\
0.467081095586406	2.840456684684\\
0.462150185277288	2.85606580478729\\
0.457404418135233	2.87157353304865\\
0.452848663748657	2.88698232827648\\
0.448486765869582	2.9022958919898\\
0.444315185996141	2.91751538407107\\
0.440315359234275	2.93263814124726\\
0.436480977203519	2.94766894267245\\
0.432815975537008	2.96261443346619\\
0.429309303519518	2.97747658917637\\
0.425959961998169	2.99225950834406\\
0.422765721467963	3.00696588487665\\
0.419715118423421	3.02158905070068\\
0.416791651486241	3.03612365262034\\
0.41399111368943	3.05057413933207\\
0.41133140469635	3.06495210944686\\
0.408806299613902	3.07925954536421\\
0.407107957090283	3.08923337935772\\
0.404087093282712	3.10766276399389\\
0.40188736955007	3.12175482916774\\
0.39980370889638	3.13578149707992\\
0.398107719121215	3.14777426525373\\
0.395962466892607	3.16365730118816\\
0.394186640867226	3.17750536354083\\
0.39251171173384	3.19129174790281\\
0.390930133488896	3.20501803610586\\
0.389431380823342	3.21868761224133\\
0.388019062695263	3.2323015302163\\
0.386690991814804	3.24586071651928\\
0.385442244347784	3.2593675511067\\
0.384267684244038	3.27282147442097\\
0.383167264212181	3.28622702047645\\
0.382137887197871	3.29958387272403\\
0.381174400498007	3.31288977749404\\
0.38027979449211	3.32614611483745\\
0.379444264289662	3.33935387761568\\
0.378671131927217	3.35251522119897\\
0.377960494291289	3.36563290283941\\
0.377309251202306	3.37870870916491\\
0.376710822829217	3.39174464898352\\
0.376163038869361	3.4047388884592\\
0.375669855200231	3.41769009388631\\
0.37523033559985	3.4305983679801\\
0.374839857578011	3.44346490959276\\
0.374496009890466	3.45629151365315\\
0.374197543978038	3.46907947961286\\
0.373989206007941	3.47938865937534\\
0.373730555469898	3.49454319460552\\
0.373556580725525	3.5072203469929\\
0.373422219153185	3.51985933299408\\
0.373331779372912	3.53204182864659\\
0.373276789711837	3.54502675127837\\
0.373263042550659	3.55755656878683\\
0.37328549290641	3.57005102676781\\
0.373340015646029	3.5825103599343\\
0.373425745357158	3.59493513150466\\
0.373545465042733	3.60732480907509\\
0.37369838203506	3.61968019045603\\
0.373881312874058	3.63200235125266\\
0.374090879402386	3.64429035489221\\
0.374327847903065	3.65654457824059\\
0.374594831211569	3.66876493221859\\
0.374890514551518	3.68095200594576\\
0.375213608770457	3.69310593817242\\
0.375562124794379	3.70522677916549\\
0.375936195527097	3.7173143481721\\
0.376336688264798	3.72936877933127\\
0.376762691683948	3.74138989976231\\
0.377215019766426	3.75337772534677\\
0.377691529145761	3.76533232394536\\
0.378191141714751	3.77725381228604\\
0.378712620307574	3.78914200390614\\
0.379255611256353	3.80099677501597\\
0.379821286498578	3.81281801886936\\
0.380409371206157	3.82460564516277\\
0.380967464812346	3.83538139090321\\
0.381650471142355	3.84807988861634\\
0.382302842684238	3.85976614707487\\
0.382976387878258	3.87141810905685\\
0.383670625013576	3.88303557904839\\
0.384385199377117	3.89461837319912\\
0.385119666980177	3.90616636337803\\
0.38587464439553	3.91767923467647\\
0.3866500419865	3.92915674820935\\
0.387445275076979	3.94059839218876\\
0.38826013697507	3.95200416578132\\
0.389094837195075	3.96337378467547\\
0.389949707456229	3.9747066190141\\
0.39082412504782	3.98600246557726\\
0.391718100580977	3.9972612325442\\
0.392631770187512	4.00848192132829\\
0.39356517583103	4.01966432453316\\
0.394518237018606	4.03080821578392\\
0.395491025018791	4.04191334820949\\
0.396483573188765	4.05297892098962\\
0.397495978699033	4.06400436440708\\
0.398528351007042	4.07498941541439\\
0.399580743865486	4.08593343305478\\
0.400653333056616	4.09683626961274\\
0.401746231066399	4.10769734065517\\
0.402859661286556	4.11851545270668\\
0.403993844554905	4.12929101453087\\
0.405148903317389	4.14002364823508\\
0.406325019307518	4.15071174433469\\
0.407522383530952	4.16135359617614\\
0.408741589070264	4.17194842546955\\
0.409982650771549	4.18249529443434\\
0.411245539026762	4.19299487435153\\
0.412530764495058	4.20344764352294\\
0.413838969189734	4.21385345808733\\
0.415170394495773	4.22421094658064\\
0.416525080648151	4.23451835669744\\
0.41790361083726	4.24477340289403\\
0.419306463546159	4.2549751988004\\
0.420733996600926	4.26512306416608\\
0.422185840298475	4.27521740232072\\
0.42366297017451	4.28525698004598\\
0.425167286027861	4.29524118155754\\
0.426699746781364	4.30516961665071\\
0.429844428656065	4.32484989916285\\
0.433101324522884	4.34428712480985\\
0.436475539252527	4.36347411692852\\
0.439975462508905	4.38239924094572\\
0.443605662762062	4.40104938197781\\
0.447372588998478	4.41941554043007\\
0.45128497776	4.43748971951831\\
0.453568864019454	4.44759270787496\\
0.457440233463947	4.46400279641325\\
0.461747806828855	4.48126451627119\\
0.466233965591927	4.49816383529154\\
0.47090294585652	4.51468464068612\\
0.475782345973319	4.53082909089712\\
0.480882820937401	4.54656001154174\\
0.486192790832058	4.5618531821692\\
0.49173948108498	4.57668321894043\\
0.497564452735176	4.59102391865066\\
0.503686490411384	4.60484487951492\\
0.51009571964136	4.61810655407895\\
0.516825778998036	4.63077326705133\\
0.523924393572529	4.64280808796534\\
0.531409858143545	4.65414749529134\\
0.539323483740516	4.66476160265216\\
0.547706967382918	4.6746001969582\\
0.55659932159525	4.68357972966371\\
0.566067344931654	4.69164176469813\\
0.576151664865476	4.69868684239294\\
0.58683170530055	4.70462513598284\\
0.596640193945063	4.70876702361474\\
0.610740658086299	4.71273068502705\\
0.623239340033745	4.71455724591803\\
0.638446995879451	4.71499944091442\\
0.654035641915844	4.71352122997346\\
0.671131174161963	4.70989122731924\\
0.68980976849761	4.70387836647101\\
0.699786197415145	4.70000758665339\\
0.710271691565198	4.69547840769027\\
0.721232525874335	4.69020048430431\\
0.732739590206384	4.6841082308233\\
0.744919572894998	4.67712138331976\\
0.757793656588412	4.66914493528683\\
0.771316674841834	4.66020260328163\\
0.785595111633661	4.65023005408273\\
0.800764120154519	4.6391750604748\\
0.816846413203749	4.62696112935115\\
0.833851013035687	4.61334056333795\\
0.851998249559215	4.59823834965626\\
0.864805282529773	4.58732148689988\\
0.892170937392898	4.56296383142044\\
0.91446181373008	4.54235635358174\\
0.938330028250291	4.51972240599763\\
0.959326456712094	4.49946368800488\\
0.991641424056995	4.46795141235597\\
1.02175040004104	4.43810465984356\\
1.05445037231678	4.40508794654652\\
1.08910856110452	4.36923893404832\\
1.12739608662025	4.32820446008772\\
1.16731676879733	4.28338885965794\\
1.2109360877466	4.23426141222099\\
1.26008456111101	4.17999292245935\\
1.26754160019956	4.17178448952034\\
1.31557347127155	4.11910798358561\\
1.37853146885191	4.05110803806928\\
1.44887719946888	3.97614277694744\\
1.52520581751626	3.89318045276488\\
1.54911057458672	3.86635331414935\\
1.60689467679305	3.80004418530561\\
1.69644358073855	3.69679464342655\\
1.79470442027426	3.58241307701557\\
1.90409858145894	3.45511145326142\\
1.95891409558333	3.3916477609509\\
2.02815771037045	3.31256092885805\\
2.16926367853182	3.1553823290482\\
2.32671978411229	2.98246961420674\\
2.49377796094709	2.79480253527032\\
2.59865152066324	2.67247094411303\\
2.66398287412648	2.59416994258162\\
2.83260826915937	2.38227600013927\\
2.99483712350155	2.16378202671937\\
3.14800910267219	1.94902267989034\\
3.26028134115195	1.79420426888684\\
3.29204005094952	1.75242767685829\\
3.41396595998858	1.58551554002286\\
3.50365853118568	1.44372516230242\\
3.56630030550857	1.32633840629391\\
3.60513632967973	1.23223752771352\\
3.64373230479085	1.14504322312231\\
3.6764597279023	1.07439184869323\\
3.70275396129588	1.00808029169292\\
3.71769582678088	0.946646476684489\\
3.71247106338731	0.89900128177125\\
3.68161111096436	0.876883748746152\\
3.62639798869134	0.875442132129691\\
3.5589997737845	0.887528224659156\\
3.5401686528555	0.892890813809832\\
3.47911281790491	0.911446700225771\\
3.40409049478461	0.929367940014819\\
3.36098054162971	0.926807346257266\\
3.34767090180207	0.899457742275749\\
3.3440335039706	0.886611532809238\\
3.33656349769097	0.873747114181351\\
3.30146270564841	0.89279916375665\\
3.20683280687568	0.956593829627683\\
3.13651038849408	1.00004061356764\\
3.0819901648239	1.03470136893204\\
2.96362016272188	1.11388136355756\\
2.85368458685428	1.17247299656575\\
2.80463101279335	1.20691261294662\\
2.79594416552559	1.19627316487556\\
2.77122193304703	1.14968130646175\\
2.66977953732104	1.10790205676422\\
2.49815683959183	1.12232276992896\\
2.37645646963059	1.1712613673164\\
2.36488314870279	1.17789586389762\\
2.32304216254778	1.21241967979914\\
2.36987313556283	1.22131577721662\\
2.42686071759043	1.24276780958397\\
2.44072499784158	1.25843686543134\\
2.40979981325426	1.25271413915437\\
2.35246746592572	1.25940794938315\\
2.2864299790788	1.25924467329408\\
2.21793211667937	1.25839182646619\\
2.17891506591432	1.27111286328675\\
2.14590814898445	1.2859686118353\\
2.1101001540183	1.3015687055231\\
2.07487762832724	1.31635180324325\\
2.06405985477818	1.32095757831249\\
2.04306399501568	1.32830104178155\\
2.00243336475835	1.34018983854768\\
1.95775818213436	1.34927996598695\\
1.91965944253872	1.35546946975112\\
1.9034935015596	1.36031752264534\\
1.88926484159922	1.3653888397015\\
1.86139318713816	1.37623959315426\\
1.83237933994587	1.38773781033628\\
1.80221867512254	1.40033276144005\\
1.78130363545756	1.409735469293\\
1.77124623779838	1.41453485625196\\
1.74035965413357	1.42971631794142\\
1.70966218753663	1.44519242258447\\
1.67946142504412	1.46087431796448\\
1.65494536652394	1.47373476269225\\
1.62162066318636	1.49189232065889\\
1.5931142205697	1.50828336653055\\
1.56451077789479	1.52523407107633\\
1.53620200064434	1.54182507914936\\
1.50763020025674	1.55889052165561\\
1.47967027604453	1.57586840034239\\
1.45188714290438	1.59320868293515\\
1.42451578249765	1.61088859583037\\
1.3977380168389	1.62871784873467\\
1.37161408964859	1.64655740847133\\
1.34586950109696	1.66458067159323\\
1.32011001290466	1.68282622948387\\
1.29467897477642	1.70135415200729\\
1.26963981008657	1.72002935635105\\
1.24495313582281	1.7388593359988\\
1.22059213380248	1.75783373264304\\
1.20934415578643	1.76673154666294\\
1.19658529043781	1.77693274336393\\
1.1729503989073	1.79614404217558\\
1.14968842434334	1.8154521471299\\
1.1268055327316	1.83483884989448\\
1.11269306690811	1.84699637138447\\
1.10429292196296	1.8543064678318\\
1.08214714011219	1.87383468274074\\
1.06038182302474	1.89340634834416\\
1.03899478364956	1.91303397864661\\
1.02251348112847	1.92845824277211\\
0.997378495860254	1.95244991372022\\
0.977146266342353	1.97218161914955\\
0.957300168454449	1.99192171898629\\
0.938965777523216	2.01052874749382\\
0.91876896462449	2.03147392026397\\
0.900079529982299	2.05126584238822\\
0.881776546120669	2.07102683949207\\
0.86386064324078	2.09075340969962\\
0.846332343010871	2.11046331672429\\
0.829190548088718	2.13015109159249\\
0.812434238774208	2.14979166530396\\
0.796062078785419	2.16936797121\\
0.7800707198559	2.18887146108762\\
0.764459413593883	2.20828765994458\\
0.749226874062951	2.22761699163497\\
0.734370609265702	2.2468938938693\\
0.72829093692372	2.25491012834457\\
0.719887959302714	2.26611175634652\\
0.705777330351312	2.28525012655365\\
0.692036903770093	2.30430087928604\\
0.678661272237316	2.32325615547891\\
0.671134819945869	2.33410863450523\\
0.652995224270926	2.36085943927544\\
0.640697917574201	2.37951173795199\\
0.62874775906333	2.39806750818537\\
0.620204845196719	2.41159724196039\\
0.605883369309483	2.43481108624141\\
0.594962859988759	2.45300566445936\\
0.584373794363852	2.47108758081031\\
0.575204317960062	2.48711338618625\\
0.564162454898161	2.50690147415779\\
0.554536577144873	2.52463145800253\\
0.545220701878824	2.54224178540855\\
0.536209088120136	2.55972972668876\\
0.527482518937466	2.57709512129915\\
0.51903459146449	2.59433848828525\\
0.510876303292402	2.61146171554261\\
0.503011871716094	2.62846577711172\\
0.495430954137559	2.64535078588051\\
0.488124113726942	2.66211860617772\\
0.481086131826419	2.67876973143067\\
0.474300873579296	2.69530383214174\\
0.467748181757116	2.71171990156509\\
0.461433755230027	2.72801872066571\\
0.45535898384634	2.74420450844168\\
0.449511349693658	2.76028168422566\\
0.443893931920895	2.77625211717058\\
0.43849972120168	2.79211765936232\\
0.433316001099014	2.80787650695628\\
0.428329579960261	2.82353103272422\\
0.425037252654802	2.8341697899934\\
0.418958893733238	2.85453311979365\\
0.414561386486739	2.86988284064762\\
0.410349846325103	2.88513857961546\\
0.406942655127562	2.8979084464749\\
0.402437492907729	2.91537642185046\\
0.398732518029034	2.93036040609389\\
0.395187681217905	2.94525864577385\\
0.391793572652684	2.96007150028142\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.5731686505318	2.9056013081818\\
1.5731686505318	2.9056013081818\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.7376869800038	2.69124203717402\\
1.7376869800038	2.69124203717402\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.92037469959358	2.44393727532932\\
1.92037469959358	2.44393727532932\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.10580955417753	2.17867320513191\\
2.10580955417753	2.17867320513191\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.27114209047537	1.92079244702855\\
2.26351289033838	1.92789038226816\\
2.25539463440139	1.92124744707242\\
2.26250342871856	1.91372367872735\\
2.27107738080055	1.91988431663361\\
2.27114209047537	1.92079244702855\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.38991420624825	1.69828326676806\\
2.38455358572641	1.70681898270559\\
2.37363515352444	1.70713297018251\\
2.36767570582409	1.69892279179414\\
2.37241547122785	1.69009661339514\\
2.3832890372499	1.68915594120628\\
2.38982282347987	1.69700684466142\\
2.38991420624825	1.69828326676806\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.44873227149745	1.5293255157933\\
2.44468484072607	1.53848784084386\\
2.43482247142633	1.54248901628421\\
2.42470064904392	1.53907517478805\\
2.42002100928325	1.5301693377075\\
2.42470064904392	1.51957585679855\\
2.43482247142633	1.51616201530239\\
2.44468484072607	1.52016319074274\\
2.44873227149745	1.5293255157933\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.44635666683848	1.41667884722835\\
2.44226316784144	1.42613481678297\\
2.43228854415612	1.43026422639657\\
2.4220515142695	1.42674097426636\\
2.41731861042287	1.41754971289685\\
2.42075588350488	1.40786789176431\\
2.43042711312065	1.40314929329718\\
2.4408844830569	1.40605191014526\\
2.44623734323602	1.41494069446518\\
2.44635666683848	1.41667884722835\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.39782668961436	1.35286551495468\\
2.39362516476201	1.36237194304291\\
2.38338731461545	1.36652338783254\\
2.37288013346945	1.36298133507751\\
2.36802233012082	1.3537410276987\\
2.37155031151005	1.34400754285318\\
2.38147676113489	1.33926376520607\\
2.39221009701924	1.34218187087197\\
2.39770421710819	1.35111808713631\\
2.39782668961436	1.35286551495468\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.31803507362112	1.32696388735842\\
2.3133291431346	1.33711483473664\\
2.3039933361843	1.34136820198078\\
2.29359840525151	1.33990056788426\\
2.28546947910547	1.33156174156193\\
2.28627293370597	1.32063293799045\\
2.29555618203221	1.31327036642694\\
2.30608067747999	1.31297562946561\\
2.31471701384962	1.31823664744689\\
2.31803507362112	1.32696388735842\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.216407003483	1.32924410888736\\
2.21151857602719	1.33960558025952\\
2.20182072452923	1.3439471595519\\
2.19102267599904	1.34244908768637\\
2.18341312113364	1.33570635799482\\
2.18257850839556	1.3245508982019\\
2.19102267599904	1.31603913008836\\
2.20182072452923	1.31454105822282\\
2.21151857602719	1.31888263751521\\
2.216407003483	1.32924410888736\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.10453190450428	1.35125825257099\\
2.1007785350859	1.36067978453699\\
2.09100916290793	1.36635934068383\\
2.07910391644527	1.3660411560423\\
2.0697912352495	1.35985160488349\\
2.06676986257934	1.35024900830117\\
2.07123980534591	1.34104725604725\\
2.08142572406027	1.33590103342686\\
2.09328204931154	1.3368542798625\\
2.10209977172053	1.34352839183992\\
2.10453190450428	1.35125825257099\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.98570990617204	1.38802217396633\\
1.98193646914417	1.39749139879859\\
1.97211486444554	1.40319970550453\\
1.96014596588521	1.40287991017617\\
1.95078349389386	1.39665902680549\\
1.94774596727772	1.38700782078724\\
1.95223980885516	1.37775948821695\\
1.96248018718064	1.37258721483242\\
1.97439990296946	1.37354528670992\\
1.98326476984788	1.38025318380118\\
1.98570990617204	1.38802217396633\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.8646846964063	1.43592953909523\\
1.86082447786885	1.4455432859125\\
1.85077699589279	1.45133871440833\\
1.83853283658807	1.4510140382733\\
1.82895504645389	1.44469821002285\\
1.82584766279674	1.4348997045713\\
1.83044485374852	1.42551022133612\\
1.84092074030784	1.42025900725371\\
1.85311458573561	1.42123170149492\\
1.86218332683383	1.42804197640696\\
1.8646846964063	1.43592953909523\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.7416658572716	1.49368350242022\\
1.73780483654948	1.5033064568979\\
1.72775526662534	1.50910743602228\\
1.71550856288521	1.50878244892549\\
1.7059287824087	1.50246057162852\\
1.70282075301208	1.49265268156217\\
1.70741889929736	1.48325420545722\\
1.71789696283069	1.47799796197297\\
1.73009334223825	1.47897158782164\\
1.73916396789428	1.48578838534135\\
1.7416658572716	1.49368350242022\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.62231078777163	1.55798047244972\\
1.61843659919137	1.56762964060537\\
1.60835275560728	1.57344642204899\\
1.5960642849694	1.57312054966202\\
1.58645183303124	1.56678145107859\\
1.58333320382354	1.55694684355531\\
1.58794703190449	1.54752276526898\\
1.59846083045824	1.54225220336782\\
1.6106988051344	1.54322848144918\\
1.61980036579975	1.55006384845661\\
1.62231078777163	1.55798047244972\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.50739733471269	1.62748811003531\\
1.50352308247566	1.6371412407675\\
1.49343907320403	1.64296041096021\\
1.4811504006544	1.64263440474883\\
1.47153779077414	1.63629270291889\\
1.46841911032427	1.6264540566656\\
1.47303301421498	1.61702610823928\\
1.48354698552087	1.61175338190233\\
1.49578516127908	1.61273006090702\\
1.50488687149209	1.61956823496108\\
1.50739733471269	1.62748811003531\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.39783432741162	1.70103129012235\\
1.39395834942024	1.71069050380041\\
1.38386984830815	1.71651334095861\\
1.37157570186862	1.71618712931355\\
1.36195881012894	1.70984143124343\\
1.35883874048807	1.69999658514118\\
1.36345469960499	1.69056269566821\\
1.37397335427445	1.68528664670881\\
1.38621698142917	1.68626394117036\\
1.39532274592546	1.69310642431789\\
1.39783432741162	1.70103129012235\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.2939964236913	1.77771240518748\\
1.2901204126248	1.78737415362628\\
1.28003182542387	1.79319851880732\\
1.26773757407393	1.79287222155814\\
1.25812060026983	1.78652485825657\\
1.25500050400427	1.7766774286801\\
1.25961650251085	1.76724106357574\\
1.27013524693979	1.76196363008109\\
1.28237897857383	1.76294118100323\\
1.29148482077291	1.76978545974802\\
1.2939964236913	1.77771240518748\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.19643890595804	1.85655604085079\\
1.19256260668087	1.86622022832379\\
1.18247326931738	1.87204606382109\\
1.17017810379711	1.87171968420068\\
1.16056041489846	1.86537071855599\\
1.1574400866302	1.85552080307154\\
1.16205642837109	1.84608205582927\\
1.17257595494804	1.84080329008706\\
1.18482059699589	1.84178108778442\\
1.19392711628302	1.84862709431483\\
1.19643890595804	1.85655604085079\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.10832946954911	1.9340549643579\\
1.10445314939281	1.94372101519998\\
1.09436375768456	1.94954797398693\\
1.08206852593814	1.94922153143668\\
1.07245078523519	1.9428713416367\\
1.06933044015973	1.93301952697262\\
1.07394680676588	1.9235789598288\\
1.08446639000475	1.91829917627843\\
1.0967110980066	1.9192771625067\\
1.1058176663447	1.92612448902773\\
1.10832946954911	1.9340549643579\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.02618800174335	2.01241684763297\\
1.02231161710469	2.02208440392365\\
1.01222205755999	2.02791227023603\\
0.999926621283114	2.02758577684367\\
0.99030872058961	2.02123459802712\\
0.987188323607396	2.01138124898248\\
0.991804767006534	2.00193921150824\\
1.00232452523805	1.99665860565279\\
1.01456943692991	1.99763674419849\\
1.02367615675523	2.00448513716312\\
1.02618800174335	2.01241684763297\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.950093357813245	2.09106746230483\\
0.946216965514148	2.10073645360923\\
0.936127386030649	2.10656518498697\\
0.923831925455757	2.10623864313123\\
0.914214005755536	2.09988652157089\\
0.911093602606851	2.09003170993419\\
0.915710055128919	2.08058827092134\\
0.926229834149389	2.0753068812337\\
0.938474770039412	2.0762851649704\\
0.947581507861269	2.08313457448333\\
0.950093357813245	2.09106746230483\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.880082528905473	2.1694922840162\\
0.876206129841966	2.17916232321329\\
0.866116532751878	2.1849916862893\\
0.853821050721074	2.18466510904405\\
0.844203114237323	2.17831229906218\\
0.84108270564345	2.1684564193942\\
0.845699166221353	2.15901195693327\\
0.856218963599122	2.15372999486641\\
0.86846392085689	2.1547083846262\\
0.877570674570251	2.16155853645506\\
0.880082528905473	2.1694922840162\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.81613160122495	2.24722280153351\\
0.81225520138286	2.2568938029505\\
0.802165602266255	2.26272374607886\\
0.789870117765877	2.26239713633746\\
0.780252179350343	2.25604369421749\\
0.777131770129729	2.24618683383752\\
0.781748231634858	2.23674143160277\\
0.792268031125551	2.23145894395283\\
0.804512990842744	2.23243743106757\\
0.813619746385217	2.23928826452265\\
0.81613160122495	2.24722280153351\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.758150614407632	2.32386861979419\\
0.754274203231338	2.33354024472612\\
0.744184574613759	2.33937056372628\\
0.731889054162618	2.33904393292748\\
0.722271087625198	2.33269008118436\\
0.719150669280821	2.32283258530663\\
0.72376714428402	2.31338657410191\\
0.734286974533551	2.30810374587608\\
0.746531970053776	2.30908229607645\\
0.755638752223487	2.31593357122282\\
0.758150614407632	2.32386861979419\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.705987327496904	2.39910882586614\\
0.702110890910059	2.40878092150786\\
0.692021196153206	2.4146115242647\\
0.679725595102787	2.41428487756906\\
0.67010756551792	2.40793071658936\\
0.666987126718657	2.39807274095566\\
0.671603631983654	2.38862627002158\\
0.682123531192505	2.38334318468497\\
0.69436860698081	2.38432178251056\\
0.703475448847065	2.39117339110268\\
0.705987327496904	2.39910882586614\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.659419375431298	2.4727072574296\\
0.655542872836355	2.48237961048477\\
0.645453006271823	2.48821036841746\\
0.633157195851475	2.48788371302843\\
0.623539002490461	2.48152938293889\\
0.620418510556256	2.47167114494472\\
0.625035094431268	2.46222442260197\\
0.635555172773334	2.45694119666117\\
0.647800457071221	2.45791982053119\\
0.656907454009101	2.46477161147223\\
0.659419375431298	2.4727072574296\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.618169147712017	2.54450502119499\\
0.614292547280614	2.55417751127025\\
0.60420242606468	2.56000835180238\\
0.591906305318585	2.5596816917859\\
0.582287869210413	2.55332727167992\\
0.579167298520196	2.54346889403239\\
0.583783998910084	2.53402203786586\\
0.594304342761381	2.52873873708204\\
0.60654993610982	2.5297173748154\\
0.615657162893114	2.53656926282001\\
0.618169147712017	2.54450502119499\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.581905902793951	2.61441856021187\\
0.578029150391609	2.62409110174962\\
0.567938633621575	2.62992197330475\\
0.555642030841532	2.62959531155028\\
0.546023217670314	2.62324085763559\\
0.542902524647124	2.61338242753654\\
0.547519406021435	2.60393552110801\\
0.558040162292469	2.59865219221438\\
0.570286235694076	2.59963083515458\\
0.579393819499927	2.60648275961467\\
0.581905902793951	2.61441856021187\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.550265336311644	2.68242839882304\\
0.546388400211024	2.69210095144389\\
0.536297405306105	2.6979318296802\\
0.524000219856721	2.69760516755143\\
0.514380950902095	2.69125070635562\\
0.511260110006181	2.68139226496049\\
0.515877210149471	2.67194534770741\\
0.526398464942107	2.66666201275998\\
0.538645118618741	2.66764065682155\\
0.547753133983613	2.67449258913277\\
0.550265336311644	2.68242839882304\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.522857946703298	2.74856800245202\\
0.51898079043332	2.75824055929414\\
0.508889222465598	2.76407144007515\\
0.4965913386649	2.76374477780382\\
0.486971523436564	2.75739031383481\\
0.483850505309579	2.74753186813728\\
0.488467867655791	2.73808494676139\\
0.498989719945484	2.73280160950822\\
0.511237069103757	2.73378025399688\\
0.520345601708491	2.74063218929841\\
0.522857946703298	2.74856800245202\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.499287808463123	2.81291125981003\\
0.495410416975883	2.82258383095935\\
0.485318236778266	2.82841472036513\\
0.473019606896073	2.82808805761061\\
0.463399208057887	2.82173358424237\\
0.460278000586629	2.81187512396269\\
0.464895643056532	2.80242818861335\\
0.475418133680381	2.79714484354532\\
0.48766622585434	2.79812348948154\\
0.496775311050701	2.80497543491814\\
0.499287808463123	2.81291125981003\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.479160924546201	2.87555997789815\\
0.475283294090435	2.8852325767712\\
0.465190491899027	2.8910634828896\\
0.452891104036766	2.8907368191988\\
0.443270112281269	2.88438232761723\\
0.440148712446059	2.87452383908101\\
0.44476663950709	2.86507687665466\\
0.455289778645304	2.85979351644339\\
0.467538625684628	2.86077216518463\\
0.476648272285396	2.86762413026042\\
0.479160924546201	2.87555997789815\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.462098749576466	2.93663256618314\\
0.45822088463853	2.9463052062303\\
0.448127472130541	2.95213613716958\\
0.435827340518409	2.95180947208824\\
0.426205766976934	2.94545495345701\\
0.423084178389182	2.93559642295539\\
0.427702384698473	2.92614942031542\\
0.438226160175949	2.92086603761405\\
0.450475747908917	2.92184469052119\\
0.459585945374375	2.92869668476427\\
0.462098749576466	2.93663256618314\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.447743553133702	2.99625559358138\\
0.44386547687548	3.00592828693751\\
0.433771514337294	3.0117592500129\\
0.421470712442061	3.0114325831312\\
0.411848614582771	3.00507802947821\\
0.408726855887239	2.99521944464311\\
0.413345313860962	2.98577238993772\\
0.423869662820827	2.98048897811796\\
0.436119918082558	2.98146763641876\\
0.445230611998915	2.98831966842535\\
0.447743553133702	2.99625559358138\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.435765479505374	3.05455541605941\\
0.431887209239443	3.06422816615019\\
0.421792741732707	3.07005916342676\\
0.409491324467834	3.06973249462902\\
0.39986874524587	3.06337790370375\\
0.39674683037877	3.05351926104367\\
0.401365519399122	3.04407215092711\\
0.411890394858388	3.0387887081178\\
0.424141262961073	3.03976737215886\\
0.433252412656207	3.04661944435566\\
0.435765479505374	3.05455541605941\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.425864282617335	3.11165417404573\\
0.42198585299045	3.12132698227171\\
0.411890970694681	3.12715801459376\\
0.399589047955601	3.12683134383268\\
0.389966073334838	3.12047671471502\\
0.386844030185979	3.11061801280249\\
0.391462908991632	3.10117084590688\\
0.401988216925707	3.09588737134299\\
0.414239588425498	3.09686604126603\\
0.423351112504418	3.10371815464518\\
0.425864282617335	3.11165417404573\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.417771152618198	3.16766497197237\\
0.413892584258513	3.17733783266138\\
0.403797340865233	3.18316889660958\\
0.391494978082024	3.18284222407671\\
0.381871659244054	3.17648756049304\\
0.378749504418607	3.16662880510923\\
0.383368548443189	3.15718158697441\\
0.393894232871253	3.1518980837542\\
0.406146042606937	3.15287675898531\\
0.415257892608298	3.15972890952871\\
0.417771152618198	3.16766497197237\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.411248180219767	3.22269080094233\\
0.407369506111599	3.23236370754206\\
0.397273987473286	3.23819479916649\\
0.384971289268323	3.23786812508311\\
0.37534770805226	3.23151343133803\\
0.372225468101812	3.22165462916119\\
0.376844638063816	3.21220736618662\\
0.387370609472811	3.2069238378891\\
0.399622753251929	3.20790251776534\\
0.408734851686275	3.21475470083139\\
0.411248180219767	3.22269080094233\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.406086737178725	3.27682263389268\\
0.402207974837461	3.28649557802238\\
0.392112226543644	3.2923266922709\\
0.379809248473677	3.29200001692006\\
0.370185448337865	3.28564529851936\\
0.367063137361883	3.27578645809129\\
0.371682412401977	3.26633915846223\\
0.382208623258529	3.26105560966511\\
0.394461045752627	3.26203429333853\\
0.403573351471376	3.26888650299042\\
0.406086737178725	3.27682263389268\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.402106123720889	3.3301397481822\\
0.398227298098206	3.33981272142531\\
0.388131385093788	3.34564385322418\\
0.3758282063026	3.34531717689012\\
0.36620424915595	3.33896243936314\\
0.363081887239939	3.32910356926215\\
0.367701237642804	3.31965624119883\\
0.378227620232888	3.3143726764994\\
0.390480242623399	3.31535136311845\\
0.399592697008034	3.32220359339396\\
0.402106123720889	3.3301397481822\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.399150157456531	3.38270969133248\\
0.395271280797719	3.3923826866907\\
0.38517523495507	3.39821383182116\\
0.372871894283277	3.39788715474023\\
0.363247810508214	3.39153240268455\\
0.360125407509338	3.38167351004344\\
0.36474481869188	3.37222616038089\\
0.375271339784153	3.36694258360177\\
0.387524123390066	3.36792127245836\\
0.396636697672952	3.37477351839998\\
0.399150157456531	3.38270969133248\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.39708591853103	3.43458901563466\\
0.393207007058668	3.44426202644227\\
0.383110870602365	3.45009318088605\\
0.37080741950609	3.44976650328336\\
0.361183249353309	3.44341174107807\\
0.358060818330358	3.43355283269067\\
0.362680270972867	3.42410546793912\\
0.373206886542379	3.41882188272124\\
0.385459780119018	3.41980057314096\\
0.39457243618874	3.42665283002676\\
0.39708591853103	3.43458901563466\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.395799740891282	3.48582418511842\\
0.391920802121857	3.49549720684792\\
0.381824594616014	3.50132836787571\\
0.369521056936663	3.50100168990417\\
0.359896819055711	3.49464692052366\\
0.356774366059276	3.48478800100446\\
0.361393851210259	3.4753406255858\\
0.371920540858721	3.47005703440217\\
0.384173520662647	3.47103572592694\\
0.393286240860864	3.47788799054969\\
0.395799740891282	3.48582418511842\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.395196399008369	3.5364522666322\\
0.391317442404885	3.54612529518621\\
0.381221188480065	3.55195646032801\\
0.368917594233174	3.55162978212599\\
0.359293312103203	3.54527500826206\\
0.356170844750777	3.53541608178719\\
0.360790351140603	3.52596869970322\\
0.371317089187254	3.52068510479191\\
0.383570125326272	3.52166379700717\\
0.39268288742172	3.52851606646433\\
0.395196399008369	3.5364522666322\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.395204159523589	3.5880571136117\\
0.391325189280859	3.59773014653881\\
0.381228899855443	3.60356131431683\\
0.368925262346471	3.60323463596712\\
0.359300946375458	3.59687985923025\\
0.356178468043766	3.58702092829824\\
0.360797990676768	3.57757354194318\\
0.371324765737691	3.5722899446432\\
0.383577844961016	3.57326863730092\\
0.392690639098893	3.58012090985594\\
0.395204159523589	3.5880571136117\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.395786484919962	3.63947998324337\\
0.391907506110056	3.64915301849166\\
0.381811194385757	3.65498418766894\\
0.369507529702708	3.65465750924084\\
0.359883192475223	3.64830273097906\\
0.356760707247158	3.63844379768126\\
0.361380240082938	3.62899640905917\\
0.371907038393523	3.62371281049132\\
0.384160144679262	3.62469150338389\\
0.393272958943851	3.63154377758321\\
0.395786484919962	3.63947998324337\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.396884047597452	3.69031742460764\\
0.393005062386579	3.69999046107242\\
0.38290873400167	3.70582163098304\\
0.370605049015507	3.70549495251385\\
0.360980695906249	3.69914017345288\\
0.35785820552556	3.68928123891522\\
0.362477745984344	3.67983384910502\\
0.373004561665915	3.6745502498727\\
0.385257688171337	3.67552894288835\\
0.394370517473601	3.68238121794942\\
0.396884047597452	3.69031742460764\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.398447371552672	3.74057832251503\\
0.394568382503671	3.75025135940534\\
0.38447204412878	3.75608252957248\\
0.372168346968528	3.75575585108892\\
0.362543984336291	3.7494010717484\\
0.359421490866	3.73954213677702\\
0.364041035895667	3.73009474655122\\
0.374567861993173	3.72481114708646\\
0.386821000622659	3.72578984014517\\
0.395933838941766	3.73264211550767\\
0.398447371552672	3.74057832251503\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.400436539262163	3.79026520817942\\
0.396557547456482	3.7999382451624\\
0.386461201906428	3.80576941538541\\
0.37415749600231	3.80544273689872\\
0.36453312653033	3.79908795749732\\
0.361410630840978	3.78922902243149\\
0.366030179153616	3.77978163211517\\
0.376557012732219	3.77449803259979\\
0.38881016006964	3.77547672566787\\
0.397923004864965	3.78232900109603\\
0.400436539262163	3.79026520817942\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.402820855027507	3.83937492451241\\
0.398941861691094	3.84904796150656\\
0.388845512156809	3.8548791317363\\
0.376541801397388	3.85455245324924\\
0.366917428127428	3.8481976738405\\
0.363794931205872	3.83833873876329\\
0.368414481341482	3.82889134843606\\
0.378941319074196	3.82360774891458\\
0.391194471246969	3.8245864419838\\
0.400307319638416	3.83143871741986\\
0.402820855027507	3.83937492451241\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.405524030170296	3.88702865832688\\
0.401645035826088	3.8967016955119\\
0.391548683668685	3.9025328658567\\
0.379244969712656	3.9022061873632\\
0.369620593942201	3.89585140782906\\
0.366498096209395	3.88599247255731\\
0.371117647545203	3.87654508204367\\
0.381644488012879	3.87126148241793\\
0.393897643369125	3.87224017550646\\
0.403010494128167	3.87909245107773\\
0.405524030170296	3.88702865832688\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.408504673318799	3.93314954661182\\
0.404625678502308	3.94282258417026\\
0.394529325115636	3.94865375474018\\
0.382225609661584	3.94832707623406\\
0.372601232719325	3.94197229645459\\
0.369478734606343	3.93211336080224\\
0.374098286504599	3.92266596992388\\
0.384625128253958	3.91738237009418\\
0.396878285102071	3.91836106322048\\
0.405991136970637	3.92521333905629\\
0.408504673318799	3.93314954661182\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.41180499703274	3.97869898593073\\
0.407926001976068	3.98837202440157\\
0.397829647964243	3.99420319552151\\
0.38552593174836	3.99387651698457\\
0.375901554210173	3.9875217366057\\
0.37277905590385	3.97766280002342\\
0.377398608088142	3.96821540825394\\
0.387925450489309	3.96293180792586\\
0.400178608096122	3.96391050114448\\
0.409291460528944	3.97076277762663\\
0.41180499703274	3.97869898593073\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.415420562139841	4.02365620227011\\
0.411541567020855	4.03332924208306\\
0.401445212846842	4.03916041401204\\
0.389141496433312	4.03883373542978\\
0.379517118740519	4.03247895416921\\
0.376394620384036	4.02262001621904\\
0.381014172642537	4.01317262313878\\
0.391541015212807	4.00788902207762\\
0.403794173016455	4.00886771543203\\
0.412907025595666	4.0157199928649\\
0.415420562139841	4.02365620227011\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.419351360500029	4.06799579784427\\
0.415472365375374	4.07766883986292\\
0.405376011186601	4.08350001312157\\
0.393072294755084	4.08317333446481\\
0.383447917048221	4.07681855175519\\
0.380325418687173	4.06695961155692\\
0.384944970952427	4.05751221632241\\
0.395471813538087	4.05222861405645\\
0.407724971359647	4.05320730763403\\
0.416837823952181	4.0600595866294\\
0.419351360500029	4.06799579784427\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.42360179255311	4.11168804921125\\
0.419722797405983	4.1213610941632\\
0.40962644315872	4.12719226919012\\
0.397322726655926	4.12686559043431\\
0.387698348893307	4.12051080579762\\
0.38457585051417	4.11065186260967\\
0.389195402806186	4.10120446451028\\
0.39972224545283	4.0959208606421\\
0.411975403345375	4.09689955451646\\
0.4210882559907	4.10375183558975\\
0.42360179255311	4.11168804921125\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.428180597856026	4.15469820334387\\
0.424301602615807	4.16437125245129\\
0.414205248126242	4.17020242998323\\
0.401901531328172	4.16987575108708\\
0.392277153334578	4.16352096372043\\
0.389154654880504	4.15366201629716\\
0.393774207283385	4.14421461413925\\
0.404301050182662	4.13893100800127\\
0.41655420836927	4.13990970229607\\
0.425667061233294	4.14676198631304\\
0.428180597856026	4.15469820334387\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.433100866905979	4.19698639175814\\
0.42922187145593	4.20665944621147\\
0.419125516420215	4.21249062696607\\
0.40682179895659	4.21216394788938\\
0.397197420442377	4.20580915701069\\
0.394074921819395	4.19595020413877\\
0.398694474472165	4.18650279675965\\
0.409221317940879	4.18121918770163\\
0.421474476790307	4.18219788253732\\
0.43058733014728	4.18905017034128\\
0.433100866905979	4.19698639175814\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.438380339421476	4.23850681695405\\
0.434501343563537	4.24817987851443\\
0.424404987466154	4.25401106355336\\
0.41210126870875	4.25368438423665\\
0.402476889182499	4.24732958868892\\
0.399354390231176	4.23747062857336\\
0.403973943369708	4.22802321425297\\
0.414500787945356	4.22273960131295\\
0.426753948083247	4.22371829686771\\
0.43586680239847	4.23057058970623\\
0.438380339421476	4.23850681695405\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.444041636268003	4.27920720780859\\
0.44016263974313	4.28888027846559\\
0.430066281909833	4.29471146898822\\
0.417762561036991	4.29438478936429\\
0.408138179855975	4.28802998784046\\
0.405015680367785	4.27817101845346\\
0.409635234300579	4.26872359524865\\
0.420162080686158	4.26343997733987\\
0.432415242930794	4.26441867381501\\
0.441528098812832	4.27127097309747\\
0.444041636268003	4.27920720780859\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.450112855188834	4.31902778572154\\
0.446233857619789	4.32870086820157\\
0.436137497068694	4.33453206585143\\
0.423833772883864	4.33420538582821\\
0.414209389112099	4.32785057653716\\
0.411086888783377	4.31799159509992\\
0.415706443959689	4.30854416034789\\
0.426233293178948	4.30326053598115\\
0.438486458721963	4.30423923365251\\
0.447599317057054	4.31109154131028\\
0.450112855188834	4.31902778572154\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.456628184504689	4.35790018986613\\
0.452749185397211	4.36757328758025\\
0.442652820841838	4.37340449441364\\
0.430349091777276	4.37307781387594\\
0.420724704188422	4.36672299457672\\
0.417602202621297	4.35686399761262\\
0.422221759629753	4.34741654798187\\
0.432748613024024	4.34213291529397\\
0.445001783426719	4.34311161450668\\
0.454114645376025	4.34996393295611\\
0.456628184504689	4.35790018986613\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.463628873137673	4.39574599920121\\
0.459749871798675	4.40541911672172\\
0.449653501435044	4.41125033549494\\
0.437349765292366	4.41092365428834\\
0.427725372166775	4.40456882197716\\
0.42460286880333	4.39470980482602\\
0.429222428469335	4.38526233585091\\
0.439749287919517	4.37997869234438\\
0.452002465371241	4.38095739356104\\
0.461115332563015	4.38780972604111\\
0.463628873137673	4.39574599920121\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.471164391925698	4.43247493816091\\
0.467285387405006	4.44214808157664\\
0.457189008759974	4.4479793159602\\
0.444885262525335	4.44765263387906\\
0.435260861505475	4.4412977845558\\
0.432138355580843	4.43143874101179\\
0.436757919035974	4.42199124674552\\
0.447284787120659	4.41670758909453\\
0.459537974622874	4.4176862929312\\
0.468650849289344	4.42453864375517\\
0.471164391925698	4.43247493816091\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.479294008846706	4.46798261046151\\
0.475414999807023	4.47765578804321\\
0.465318609399836	4.48348704302296\\
0.453014848831488	4.48316035978796\\
0.443390436599321	4.47680548801909\\
0.440267927037008	4.4669464096525\\
0.444887495873873	4.45749888201726\\
0.455414376222228	4.45221520570415\\
0.467667577999252	4.45319391299765\\
0.476780463282107	4.46004628802443\\
0.479294008846706	4.46798261046151\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.488088802874192	4.50214760134403\\
0.484209787399732	4.51182082457502\\
0.474113380243933	4.5176521070734\\
0.461809599265228	4.51732542229673\\
0.4521851710674	4.5109705205382\\
0.449062656325246	4.50111139564502\\
0.453682232825381	4.49166382342538\\
0.464209130636476	4.48638012217775\\
0.476462352739986	4.48735883408993\\
0.485575253139945	4.49421124145417\\
0.488088802874192	4.50214760134403\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.49763428707856	4.53482783141091\\
0.493755262399625	4.54450111639852\\
0.483658831286168	4.55033243612547\\
0.471355021111951	4.55000574926316\\
0.461730570076419	4.54365080693312\\
0.458608047924883	4.53379161909647\\
0.463227635386763	4.52434398656083\\
0.473754558177021	4.51906025158054\\
0.486007809356073	4.52003896974109\\
0.495120731379937	4.52689142085306\\
0.49763428707856	4.53482783141091\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.508033865317443	4.56585580282591\\
0.504154827304754	4.57552917277558\\
0.49405836148584	4.58136054371997\\
0.481754509018525	4.58103385398832\\
0.47213002489992	4.57467885584177\\
0.46900749201503	4.56481958141024\\
0.473627095356273	4.55537186589448\\
0.48415405433176	4.55008808450627\\
0.496407347630119	4.55106681126307\\
0.505520300978727	4.55791932256125\\
0.508033865317443	4.56585580282591\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.519413360382914	4.59503248082933\\
0.515534302818886	4.6047059696755\\
0.505437786111213	4.61053741229395\\
0.493133871629349	4.61021071854691\\
0.483509339000892	4.60385564229035\\
0.480386790377642	4.59399624667735\\
0.485006417002862	4.58454841503863\\
0.495533429036903	4.57926456870686\\
0.50778678409498	4.5802433074933\\
0.516899783375194	4.58709590301648\\
0.519413360382914	4.59503248082933\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.531927103167885	4.62211918718181\\
0.528048016384965	4.63179284586206\\
0.517951423625564	4.63762439086112\\
0.50564741646481	4.63729769137843\\
0.496022811339832	4.630942503548\\
0.492900239196072	4.62108293483703\\
0.4975199006185	4.61163493732601\\
0.508046991946963	4.60635099822758\\
0.520300439303092	4.6073297541974\\
0.529413507226717	4.61418247002922\\
0.531927103167885	4.62211918718181\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.545766104884258	4.64682684883487\\
0.541886973586135	4.65650075551143\\
0.531790264961351	4.66233245000942\\
0.519486116603608	4.66200574215138\\
0.509861401029631	4.65565039139778\\
0.506738793052197	4.64579056992446\\
0.511358507488433	4.63634233020224\\
0.521885719622548	4.63105825564344\\
0.534139307595458	4.63203703670489\\
0.543252480097839	4.63888992821463\\
0.545766104884258	4.64682684883487\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.561169297886926	4.66880143075972\\
0.557290097093221	4.67847570864176\\
0.547193207583443	4.68430762691253\\
0.534888838793884	4.68398090651811\\
0.525263950790784	4.67762531189809\\
0.522141286871066	4.6677651120854\\
0.526761084070613	4.65831650981696\\
0.537288484802297	4.65303223249857\\
0.549542292301221	4.65401105111764\\
0.558655628068306	4.66086420558534\\
0.561169297886926	4.66880143075972\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.57843911655875	4.68760396546751\\
0.574559804424686	4.69727881429212\\
0.564462625115188	4.70311107674262\\
0.552157903167102	4.70278433706629\\
0.542532738911614	4.69642836736096\\
0.539409985365569	4.68656758563323\\
0.544029915161984	4.67711842574081\\
0.55455761804987	4.67183383656256\\
0.566811777256116	4.67281271294813\\
0.575925374593078	4.67966627186542\\
0.57843911655875	4.68760396546751\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.597963578342466	4.70268265047602\\
0.594084082428402	4.71235840390848\\
0.583986424771314	4.71819121168124\\
0.571681119894679	4.71786444145444\\
0.562055499653019	4.71150787745971\\
0.558932598168467	4.70164617373921\\
0.563552746831183	4.69219613034108\\
0.574080948462446	4.68691104704856\\
0.586335688201864	4.68789001496003\\
0.595449717289832	4.6947442146918\\
0.597963578342466	4.70268265047602\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.620248081476979	4.7133331347489\\
0.616368272312698	4.72301036886428\\
0.606269799319411	4.72884406923304\\
0.59396350084992	4.7285172490005\\
0.584337103386762	4.72215971225923\\
0.581213949743273	4.7122964993998\\
0.585834471460273	4.70284500985921\\
0.596363523192043	4.6975591177891\\
0.60861925244143	4.69853823551227\\
0.617734017442427	4.7053934841439\\
0.620248081476979	4.7133331347489\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.645962249548659	4.71864080685597\\
0.642081887309582	4.72832055094766\\
0.631981974758147	4.73415576439852\\
0.619673922000435	4.73382885939889\\
0.610046152274469	4.7274696737085\\
0.606922553418988	4.71760390263561\\
0.611543733800886	4.7081499616699\\
0.622074286470691	4.70286269860228\\
0.634331762799553	4.70384207027841\\
0.643447827129096	4.71069909695029\\
0.645962249548659	4.71864080685597\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.676282310829791	4.71735275284307\\
0.672400934693851	4.72703691546642\\
0.662298383144038	4.73287479252854\\
0.649987114424692	4.73254773830595\\
0.640356829066183	4.72618564982567\\
0.637232414047961	4.71631537530501\\
0.641854801894525	4.70685711888043\\
0.652388106084333	4.70156744232553\\
0.664648785159752	4.70254726105737\\
0.673767231418729	4.70940741776957\\
0.676282310829791	4.71735275284307\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.713515886087717	4.70726403720196\\
0.709632569973844	4.71695632348085\\
0.699524968996614	4.72279909770386\\
0.687207546895373	4.7224717691286\\
0.677572448156139	4.71610434374751\\
0.674446471502049	4.7062257894495\\
0.679071169696826	4.69675959887303\\
0.68960973861156	4.69146548502066\\
0.701876545783309	4.69244612568313\\
0.710999549597107	4.6993120371056\\
0.713515886087717	4.70726403720196\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.758806973558255	4.6857212822994\\
0.754919754803904	4.69542928287531\\
0.744801995927718	4.70128153010468\\
0.732472195109768	4.70095367082507\\
0.722827413325105	4.69457592181023\\
0.719698295138711	4.68468135121516\\
0.724327641045351	4.67519981291513\\
0.734876800971585	4.66989711561041\\
0.74715593599324	4.67087934620513\\
0.756288108209227	4.67775638946671\\
0.758806973558255	4.6857212822994\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.81512461417343	4.64899040573892\\
0.811229088458849	4.65873058448398\\
0.801089708000262	4.66460222959036\\
0.788733558481218	4.66427328358735\\
0.779068165863006	4.65787439486564\\
0.775932360772176	4.64794702769585\\
0.780571599559759	4.63843406185925\\
0.791143302969525	4.63311378821742\\
0.80344867841981	4.63409927451675\\
0.812600366026159	4.64099911244748\\
0.81512461417343	4.64899040573892\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.887017529145901	4.59147623587102\\
0.883103174616199	4.60128660704633\\
0.87291478600465	4.60720056606196\\
0.860498913697992	4.60686924951525\\
0.850786803921684	4.60042424731226\\
0.847635842084721	4.59042533874206\\
0.852297504384773	4.58084381788113\\
0.862920305557355	4.57548520377899\\
0.875285158381509	4.57647779196836\\
0.884481080180264	4.58342735346222\\
0.887017529145901	4.59147623587102\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.98171721660702	4.50448680780296\\
0.97775721429526	4.51446089981452\\
0.967450012392956	4.52047355421062\\
0.95733897994155	4.52074470697881\\
0.946592299516568	4.51529666539566\\
0.941876274602429	4.5055552428776\\
0.945063981812892	4.49538946705605\\
0.954889350689014	4.48883690713362\\
0.964958834739267	4.48802456305393\\
0.976100833271905	4.49288560465266\\
0.981553501630468	4.50235432808257\\
0.98171721660702	4.50448680780296\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.11126495046642	4.37391833242816\\
1.10718697758167	4.38429852702818\\
1.09657271865803	4.39055599112836\\
1.08616047317747	4.39083818408356\\
1.07692423812868	4.38676584016464\\
1.07057361711443	4.37723588606455\\
1.07222853935416	4.36638829004263\\
1.0812317148205	4.35853142170976\\
1.09138812176534	4.35657227196724\\
1.1013751379526	4.35907734930166\\
1.10976418548608	4.36740558212694\\
1.11126495046642	4.37391833242816\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.28881748259621	4.18444651958779\\
1.28442349605811	4.1958626328419\\
1.27564752601523	4.20189987901412\\
1.26456652204904	4.20344528336958\\
1.2540323200595	4.20010111663805\\
1.2467560295727	4.19272804223681\\
1.24497286272768	4.18079788201412\\
1.251815611327	4.17031686123317\\
1.26176758835433	4.1658381071077\\
1.27298670818813	4.16614846224652\\
1.28258558907079	4.17116805284674\\
1.2880938381404	4.17960502406194\\
1.28881748259621	4.18444651958779\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.54959402730341	3.89752609770401\\
1.54622281920586	3.90893591420796\\
1.53697681776653	3.91740927076502\\
1.52423559787921	3.92076544237083\\
1.51127827291618	3.91814067600253\\
1.50143957361214	3.91021048833543\\
1.49725161311943	3.89901581302061\\
1.49979221580464	3.88743774071094\\
1.50840752557607	3.87845603410354\\
1.5208802839822	3.87438224848925\\
1.53084999479198	3.87523583266923\\
1.54221530963381	3.88135058041311\\
1.54873721418381	3.89162830120992\\
1.54959402730341	3.89752609770401\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.94356701191343	3.45708875528663\\
1.9410180180662	3.46893878496106\\
1.93374361399625	3.4790567374472\\
1.92280707377918	3.48596370719161\\
1.90980695305995	3.48865012670263\\
1.89664343379267	3.48672333148228\\
1.88524058132293	3.48046495441582\\
1.87726511051871	3.47078976048279\\
1.87388276791614	3.45911193877504\\
1.87558793864554	3.44713839544766\\
1.88213138389455	3.4366192612455\\
1.89255667126932	3.42909208104335\\
1.90533997315595	3.42565707631566\\
1.91861279924704	3.42681632963048\\
1.93043510720275	3.43240039700521\\
1.93907887182097	3.44159307493795\\
1.94328066440762	3.45305070200472\\
1.94356701191343	3.45708875528663\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.5292162996689	2.79186828337207\\
2.5276364625587	2.80308926831334\\
2.52300028880624	2.81357628555593\\
2.51561103180661	2.82264337642937\\
2.50595202488424	2.82969746003596\\
2.49465506632774	2.83427712683473\\
2.48245909329076	2.83608281956589\\
2.47016184771041	2.83499642737328\\
2.45856769578858	2.83108901146781\\
2.44843501417837	2.82461615699417\\
2.44042658435947	2.81600125513656\\
2.43506623992001	2.80580780898527\\
2.4327046024581	2.79470257464529\\
2.43349614732703	2.78341194853675\\
2.43738909936009	2.77267445360616\\
2.44412881949844	2.76319243233817\\
2.45327446080167	2.75558610634125\\
2.46422780436695	2.75035300748241\\
2.47627238899131	2.74783543419145\\
2.4886203750952	2.74819806162696\\
2.50046407752517	2.75141717022904\\
2.51102879646103	2.75728219722226\\
2.51962349074328	2.76540950958443\\
2.52568597906464	2.77526749758769\\
2.52881971240336	2.78621134753642\\
2.5292162996689	2.79186828337207\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.21423933710355	1.9654706512736\\
3.21243704587578	1.97862983142963\\
3.20714806055536	1.99092826600706\\
3.19871833512086	2.00156151103138\\
3.18769926022206	2.00983404303286\\
3.17481159656643	2.01520475342727\\
3.16089832976392	2.01732234257654\\
3.14686953040722	2.01604829839437\\
3.13364282610505	2.0114659564597\\
3.12208337920889	2.00387504901369\\
3.11294729630663	1.99377209939169\\
3.10683217108345	1.9818179442959\\
3.10413799555529	1.96879450828563\\
3.10504099648143	1.95555365787774\\
3.10948210832393	1.94296148072434\\
3.11717083674067	1.93184163458234\\
3.12760425989979	1.92292147163383\\
3.14009992473451	1.91678446218071\\
3.15384048638516	1.91383202969237\\
3.16792717095033	1.91425729358662\\
3.18143856453395	1.91803243723563\\
3.19349088318065	1.92491052745923\\
3.20329578142636	1.93444166649184\\
3.21021191819105	1.94600241991854\\
3.21378690707447	1.95883659569095\\
3.21423933710355	1.9654706512736\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.66332431081508	1.33072909147553\\
3.66095172039676	1.34773329073748\\
3.65398914093097	1.36362524066788\\
3.64289199664777	1.37736544446863\\
3.62838615479448	1.38805515164539\\
3.61142044646019	1.39499514552357\\
3.59310460327432	1.39773147920258\\
3.57463666955677	1.39608516834694\\
3.55722463791078	1.39016389860068\\
3.54200743409585	1.38035498183987\\
3.52998041958185	1.3673000219967\\
3.52193028468259	1.35185294757057\\
3.51838359092695	1.33502415593097\\
3.519572328525	1.31791442294883\\
3.52541874182482	1.30164290094523\\
3.53554041533102	1.28727391463157\\
3.54927528760701	1.2757473433386\\
3.56572495689494	1.26781714325198\\
3.58381344582074	1.26400203093162\\
3.60235758136896	1.26455155391944\\
3.62014438655374	1.26942976776628\\
3.63601042157575	1.27831758716818\\
3.64891788473813	1.29063365742348\\
3.65802249533981	1.30557238100315\\
3.66272871830737	1.32215661190579\\
3.66332431081508	1.33072909147553\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.7987029133864	0.994836218694734\\
3.79799201739315	1.00537984154571\\
3.79587100230597	1.01575033840097\\
3.79237469513393	1.02577742598885\\
3.78756050514416	1.03529645980839\\
3.78150748120318	1.04415113758741\\
3.77431501379677	1.05219606576161\\
3.76610120304088	1.05929914683276\\
3.75700091948105	1.06534374840607\\
3.74716358952174	1.0702306182908\\
3.7367507418489	1.07387951421855\\
3.72593335513347	1.07623052141907\\
3.71488905056622	1.07724503641912\\
3.70379917532283	1.07690640091046\\
3.6928458248482	1.07522017527876\\
3.68220885285429	1.07221404730229\\
3.67206291812717	1.06793737751931\\
3.66257461663457	1.06246038872942\\
3.65389974602466	1.05587301293713\\
3.64618074743304	1.04828341467084\\
3.63954436660318	1.03981621492424\\
3.63409957272483	1.0306104448831\\
3.62993576916295	1.02081726303697\\
3.62712132545689	1.01059747316103\\
3.62570245469452	1.0001188839225\\
3.62570245469452	0.98955355346697\\
3.62712132545689	0.979074964228436\\
3.62993576916295	0.968855174352496\\
3.63409957272483	0.95906199250637\\
3.63954436660318	0.949856222465225\\
3.64618074743304	0.941389022718629\\
3.65389974602466	0.933799424452334\\
3.66257461663457	0.927212048660046\\
3.67206291812717	0.921735059870156\\
3.68220885285429	0.917458390087175\\
3.6928458248482	0.914452262110704\\
3.70379917532283	0.912766036479009\\
3.71488905056622	0.912427400970344\\
3.72593335513346	0.913441915970398\\
3.7367507418489	0.915792923170919\\
3.74716358952174	0.919441819098671\\
3.75700091948105	0.9243286889834\\
3.76610120304088	0.930373290556703\\
3.77431501379677	0.937476371627858\\
3.78150748120318	0.945521299802053\\
3.78756050514416	0.954375977581082\\
3.79237469513393	0.963895011400613\\
3.79587100230597	0.973922098988497\\
3.79799201739315	0.984292595843756\\
3.7987029133864	0.994836218694734\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.75233730541877	0.853011522491902\\
3.75144087795843	0.865987778511207\\
3.7487663148915	0.878750964765424\\
3.7443575324696	0.891091510089114\\
3.73828692277822	0.902806783069237\\
3.73065416506066	0.913704419247344\\
3.72158458898762	0.923605479738672\\
3.71122711674748	0.932347389403684\\
3.69975181774807	0.939786606327362\\
3.68734711608171	0.945800978773489\\
3.67421669660682	0.950291750912775\\
3.66057616044816	0.953185184390848\\
3.64664948483235	0.95443376910999\\
3.63266534538797	0.954017003343633\\
3.61885336129809	0.951941730374137\\
3.60544032495962	0.948242026126288\\
3.5926464780584	0.942978639641553\\
3.58068189520685	0.936237995580495\\
3.56974303452461	0.928130775132242\\
3.56000951180167	0.918790098632419\\
3.55164115121203	0.908369339730915\\
3.54477536100523	0.897039607000796\\
3.53952487726664	0.884986934340264\\
3.53597591279409	0.872409226301189\\
3.53418674148611	0.859513008501844\\
3.53418674148611	0.846510036481959\\
3.53597591279409	0.833613818682614\\
3.53952487726664	0.82103611064354\\
3.54477536100523	0.808983437983007\\
3.55164115121203	0.797653705252888\\
3.56000951180167	0.787232946351385\\
3.56974303452461	0.777892269851562\\
3.58068189520685	0.769785049403309\\
3.5926464780584	0.763044405342251\\
3.60544032495962	0.757781018857515\\
3.61885336129809	0.754081314609666\\
3.63266534538797	0.752006041640171\\
3.64664948483235	0.751589275873813\\
3.66057616044816	0.752837860592956\\
3.67421669660682	0.755731294071028\\
3.68734711608171	0.760222066210314\\
3.69975181774807	0.766236438656441\\
3.71122711674748	0.77367565558012\\
3.72158458898762	0.782417565245131\\
3.73065416506066	0.79231862573646\\
3.73828692277822	0.803216261914567\\
3.7443575324696	0.814931534894689\\
3.7487663148915	0.82727208021838\\
3.75144087795843	0.840035266472596\\
3.75233730541877	0.853011522491902\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.53801191663431	0.891286668033209\\
3.5368674113689	0.907272495015749\\
3.53345268831749	0.922995835161188\\
3.52782381713817	0.938198511659033\\
3.5200732237401	0.952630896981489\\
3.51032817265259	0.966056011760568\\
3.49874867734507	0.978253415982753\\
3.48552487281038	0.989022828607932\\
3.47087389355338	0.998187416178537\\
3.45503630824841	1.00559669642003\\
3.43827216960833	1.01112900915567\\
3.42085674432615	1.01469351396331\\
3.40307599320352	1.01623168177254\\
3.3852218756823	1.01571825591047\\
3.36758755587858	1.01316166681554\\
3.35046258883602	1.00860389361003\\
3.33412816604	1.00211977480395\\
3.31885249826125	0.993815779448851\\
3.30488641154238	0.983828258918872\\
3.2924592286412	0.972321208025001\\
3.28177500355737	0.959483572224785\\
3.2730091709714	0.945526145143149\\
3.26630566561199	0.930678107346899\\
3.26177455885183	0.915183263206153\\
3.25949025133864	0.899296037633325\\
3.25949025133864	0.883277298433094\\
3.26177455885183	0.867390072860265\\
3.26630566561199	0.85189522871952\\
3.2730091709714	0.83704719092327\\
3.28177500355737	0.823089763841634\\
3.2924592286412	0.810252128041418\\
3.30488641154238	0.798745077147547\\
3.31885249826125	0.788757556617568\\
3.33412816604	0.780453561262464\\
3.35046258883602	0.773969442456388\\
3.36758755587858	0.769411669250875\\
3.3852218756823	0.76685508015595\\
3.40307599320352	0.766341654293874\\
3.42085674432615	0.767879822103106\\
3.43827216960833	0.771444326910744\\
3.45503630824841	0.776976639646393\\
3.47087389355338	0.784385919887882\\
3.48552487281038	0.793550507458486\\
3.49874867734507	0.804319920083666\\
3.51032817265259	0.816517324305851\\
3.5200732237401	0.829942439084929\\
3.52782381713817	0.844374824407386\\
3.53345268831749	0.859577500905231\\
3.5368674113689	0.875300841050669\\
3.53801191663431	0.891286668033209\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.44164878753074	0.854362997652963\\
3.4401666441913	0.874562008585473\\
3.43574455092562	0.894429352316903\\
3.42845511838288	0.913638807612445\\
3.4184180388439	0.931874955747221\\
3.40579812087722	0.948838359673023\\
3.39080258318696	0.964250480766368\\
3.37367765208741	0.977858252424994\\
3.35470451847379	0.989438235414474\\
3.33419472067549	0.998800286734267\\
3.31248502900534	1.00579068176053\\
3.28993191600036	1.01029463840019\\
3.26690570315258	1.01223820180974\\
3.24378448024037	1.01158945873174\\
3.22094789710472	1.00835906150958\\
3.19877092980937	1.00260005317634\\
3.1776177235442	0.994406996489652\\
3.15783561337127	0.983914421213786\\
3.1397494209927	0.971294615144694\\
3.12365612118734	0.956754795149137\\
3.10981996549308	0.940533704669467\\
3.09846814320387	0.922897693562903\\
3.08978705092789	0.904136344644243\\
3.08391923196029	0.884557718744043\\
3.0809610357263	0.864483296358307\\
3.0809610357263	0.844242698947619\\
3.08391923196029	0.824168276561882\\
3.08978705092789	0.804589650661683\\
3.09846814320387	0.785828301743022\\
3.10981996549308	0.768192290636459\\
3.12365612118734	0.751971200156788\\
3.1397494209927	0.737431380161231\\
3.15783561337127	0.724811574092139\\
3.1776177235442	0.714318998816273\\
3.19877092980937	0.706125942129581\\
3.22094789710472	0.700366933796348\\
3.24378448024037	0.697136536574189\\
3.26690570315258	0.696487793496184\\
3.28993191600036	0.698431356905737\\
3.31248502900534	0.702935313545397\\
3.33419472067549	0.709925708571659\\
3.35470451847379	0.719287759891451\\
3.37367765208741	0.730867742880931\\
3.39080258318696	0.744475514539558\\
3.40579812087722	0.759887635632902\\
3.4184180388439	0.776851039558704\\
3.42845511838288	0.79508718769348\\
3.43574455092562	0.814296642989023\\
3.4401666441913	0.834163986720453\\
3.44164878753074	0.854362997652963\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.06365484295256	1.09112537906403\\
3.06179883306873	1.11598289618199\\
3.05626127904821	1.14043225355611\\
3.04713310737492	1.16407199341422\\
3.03456420237539	1.18651395188142\\
3.01876094512221	1.20738963262012\\
2.99998282466259	1.22635625752973\\
2.9785381772153	1.24310239515359\\
2.95477912329858	1.25735307437489\\
2.92909578592088	1.2688742994348\\
2.90190988477189	1.27747689213636\\
2.87366781159687	1.28301959814523\\
2.84483330045658	1.28541140638199\\
2.81587981322675	1.28461304342152\\
2.78728276536725	1.28063761836155\\
2.75951171961331	1.27355040757167\\
2.73302267576844	1.2634677828571\\
2.70825058320025	1.25055530063692\\
2.68560219898384	1.23502498351218\\
2.66544940896191	1.21713183886073\\
2.64812312138945	1.19716967162305\\
2.63390783342939	1.1754662600333\\
2.62303695971705	1.15237797350977\\
2.61568899969822	1.12828392107886\\
2.61198460667328	1.10357972641537\\
2.61198460667328	1.07867103171269\\
2.61568899969822	1.05396683704919\\
2.62303695971705	1.02987278461828\\
2.63390783342939	1.00678449809475\\
2.64812312138945	0.985081086505004\\
2.66544940896191	0.965118919267324\\
2.68560219898384	0.94722577461587\\
2.70825058320025	0.931695457491135\\
2.73302267576844	0.918782975270949\\
2.75951171961331	0.908700350556382\\
2.78728276536725	0.901613139766499\\
2.81587981322675	0.897637714706532\\
2.84483330045658	0.89683935174606\\
2.87366781159687	0.899231159982823\\
2.90190988477189	0.904773865991696\\
2.92909578592088	0.913376458693252\\
2.95477912329858	0.924897683753161\\
2.9785381772153	0.939148362974462\\
2.99998282466259	0.955894500598323\\
3.01876094512221	0.974861125507931\\
3.03456420237539	0.995736806246631\\
3.04713310737492	1.01817876471383\\
3.05626127904821	1.04181850457195\\
3.06179883306873	1.06626786194606\\
3.06365484295256	1.09112537906403\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.0224917041776	1.06124544040443\\
3.02030877978737	1.09009024549784\\
3.01379585017483	1.11846141968906\\
3.00305985746414	1.14589310908226\\
2.98827708635882	1.17193488609598\\
2.96969026955171	1.19615914547162\\
2.94760460206093	1.21816812553994\\
2.92238272993609	1.2376004394567\\
2.89443879562017	1.25413700916462\\
2.8642316377421	1.26750630464627\\
2.83225725699911	1.27748880243947\\
2.79904067183903	1.28392059020641\\
2.76512729767185	1.2866960581698\\
2.73107399116381	1.28576963322239\\
2.69743990666634	1.28115652723623\\
2.664777314917	1.27293248728405\\
2.63362253476931	1.26123255187451\\
2.60448712685199	1.24624883362358\\
2.57784949375754	1.22822736477069\\
2.55414702468494	1.20746405733616\\
2.53376891352106	1.18429984425405\\
2.51704976828784	1.15911508126275\\
2.50426411688778	1.13232330147431\\
2.49562189936339	1.10436442517215\\
2.49126502068749	1.0756975363322\\
2.49126502068749	1.04679334447666\\
2.49562189936339	1.01812645563671\\
2.50426411688778	0.990167579334555\\
2.51704976828784	0.963375799546114\\
2.53376891352106	0.938191036554813\\
2.55414702468494	0.915026823472701\\
2.57784949375754	0.894263516038176\\
2.60448712685199	0.876242047185281\\
2.63362253476931	0.861258328934349\\
2.664777314917	0.849558393524814\\
2.69743990666634	0.841334353572638\\
2.73107399116381	0.836721247586469\\
2.76512729767185	0.835794822639065\\
2.79904067183903	0.83857029060245\\
2.83225725699911	0.845002078369397\\
2.8642316377421	0.854984576162588\\
2.89443879562017	0.868353871644241\\
2.92238272993609	0.884890441352161\\
2.94760460206093	0.904322755268923\\
2.96969026955171	0.926331735337247\\
2.98827708635882	0.950555994712884\\
3.00305985746414	0.976597771726602\\
3.01379585017483	1.0040294611198\\
3.02030877978737	1.03240063531103\\
3.0224917041776	1.06124544040443\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.70718588293598	1.25175760990349\\
2.704707092414	1.28424008099676\\
2.69731142251992	1.31618919081271\\
2.68512030994892	1.34708033585144\\
2.66833393243239	1.37640628436543\\
2.64722792182505	1.40368550509087\\
2.62214883823758	1.42847007397759\\
2.59350847952913	1.45035302908971\\
2.56177711959789	1.46897505290925\\
2.52747578649666	1.48403037231993\\
2.49116770716667	1.49527177939327\\
2.45344905926671	1.50251469053589\\
2.41493918195252	1.50564017734709\\
2.37627040634493	1.50459691941982\\
2.33807767267037	1.49940204702042\\
2.30098810455987	1.49014085981006\\
2.26561071169641	1.47696542622669\\
2.23252638989275	1.4600920865255\\
2.20227838279824	1.43979790047789\\
2.17536336185311	1.41641609805771\\
2.1522232709572	1.39033060781426\\
2.13323806976325	1.36196975277618\\
2.11871949475001	1.33179921739911\\
2.1089059405178	1.30031440103983\\
2.1039585453558	1.26803228351251\\
2.1039585453558	1.23548293629447\\
2.1089059405178	1.20320081876716\\
2.11871949475001	1.17171600240788\\
2.13323806976325	1.1415454670308\\
2.1522232709572	1.11318461199272\\
2.17536336185311	1.08709912174928\\
2.20227838279824	1.06371731932909\\
2.23252638989275	1.04342313328149\\
2.26561071169641	1.0265497935803\\
2.30098810455987	1.01337435999693\\
2.33807767267037	1.00411317278657\\
2.37627040634493	0.998918300387161\\
2.41493918195252	0.997875042459896\\
2.45344905926671	1.00100052927109\\
2.49116770716667	1.00824344041372\\
2.52747578649666	1.01948484748705\\
2.56177711959788	1.03454016689774\\
2.59350847952913	1.05316219071728\\
2.62214883823758	1.07504514582939\\
2.64722792182505	1.09982971471612\\
2.66833393243239	1.12710893544155\\
2.68512030994892	1.15643488395555\\
2.69731142251992	1.18732602899427\\
2.704707092414	1.21927513881022\\
2.70718588293598	1.25175760990349\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.63102010182139	1.27755431700073\\
2.62829207077171	1.31299205552987\\
2.62015277181708	1.34784790737209\\
2.60673585202132	1.38154954040379\\
2.58826161683654	1.41354357474231\\
2.56503341269373	1.44330466922834\\
2.53743264606274	1.47034414751321\\
2.50591252076857	1.49421802211102\\
2.47099059639715	1.51453428466092\\
2.43324028998117	1.5309593426935\\
2.39328146050833	1.54322349720996\\
2.35177023085386	1.55112537113222\\
2.30938821426102	1.55453521590891\\
2.26683132227058	1.55339704198308\\
2.22479833787245	1.54772953813912\\
2.1839794415084	1.53762576463347\\
2.14504487832823	1.52325162514775\\
2.10863395278293	1.50484314265493\\
2.07534453126335	1.4827025839286\\
2.04572322515048	1.45719349633095\\
2.02025641547179	1.42873473837509\\
1.99936226653812	1.39779360207987\\
1.98338385969731	1.36487814004784\\
1.97258355994796	1.33052882325558\\
1.96713870791334	1.29530966653517\\
1.96713870791334	1.25979896746629\\
1.97258355994796	1.22457981074588\\
1.98338385969731	1.19023049395362\\
1.99936226653812	1.15731503192159\\
2.02025641547179	1.12637389562637\\
2.04572322515048	1.09791513767051\\
2.07534453126335	1.07240605007286\\
2.10863395278293	1.05026549134653\\
2.14504487832823	1.03185700885371\\
2.1839794415084	1.01748286936799\\
2.22479833787245	1.00737909586234\\
2.26683132227058	1.00171159201838\\
2.30938821426102	1.00057341809255\\
2.35177023085385	1.00398326286924\\
2.39328146050833	1.01188513679149\\
2.43324028998117	1.02414929130796\\
2.47099059639714	1.04057434934054\\
2.50591252076857	1.06089061189044\\
2.53743264606274	1.08476448648825\\
2.56503341269373	1.11180396477312\\
2.58826161683654	1.14156505925915\\
2.60673585202132	1.17355909359767\\
2.62015277181708	1.20726072662937\\
2.62829207077171	1.24211657847159\\
2.63102010182139	1.27755431700073\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.50222676726469	1.31436468392573\\
2.49932864846561	1.35161350394788\\
2.49068187909894	1.38825069937507\\
2.47642843887862	1.42367468847127\\
2.45680236889901	1.45730381031488\\
2.43212592868659	1.48858587565493\\
2.40280430470743	1.5170072338434\\
2.36931895721662	1.54210120696458\\
2.33221971469421	1.56345575267357\\
2.29211574567676	1.58072022992022\\
2.24966555622679	1.59361115646544\\
2.20556617728148	1.60191686365174\\
2.16054171942392	1.60550097199675\\
2.11533148300736	1.60430463054052\\
2.07067781886385	1.59834748317671\\
2.02731393892412	1.58772734610032\\
1.98595187689791	1.57261860166855\\
1.94727079670018	1.55326933504725\\
1.91190584059838	1.52999726065941\\
1.88043770019398	1.50318450532309\\
1.85338308148245	1.47327133373963\\
1.83118622055505	1.44074891935944\\
1.81421158925456	1.40615127932751\\
1.80273791055763	1.37004650593666\\
1.79695358195127	1.33302743856779\\
1.79695358195127	1.29570192928366\\
1.80273791055763	1.2586828619148\\
1.81421158925456	1.22257808852394\\
1.83118622055505	1.18798044849201\\
1.85338308148245	1.15545803411182\\
1.88043770019398	1.12554486252836\\
1.91190584059838	1.09873210719204\\
1.94727079670018	1.0754600328042\\
1.98595187689791	1.05611076618291\\
2.02731393892412	1.04100202175113\\
2.07067781886385	1.03038188467474\\
2.11533148300736	1.02442473731093\\
2.16054171942392	1.02322839585471\\
2.20556617728148	1.02681250419971\\
2.24966555622679	1.03511821138601\\
2.29211574567676	1.04800913793123\\
2.33221971469421	1.06527361517788\\
2.36931895721662	1.08662816088687\\
2.40280430470743	1.11172213400805\\
2.43212592868659	1.14014349219652\\
2.45680236889901	1.17142555753658\\
2.47642843887862	1.20505467938018\\
2.49068187909894	1.24047866847638\\
2.49932864846561	1.27711586390357\\
2.50222676726469	1.31436468392573\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.37999043676634	1.36147467491204\\
2.37702158981836	1.39929932848153\\
2.36816379735924	1.43650290228513\\
2.35356250409627	1.47247451466953\\
2.33345746286115	1.50662351275387\\
2.30817879787512	1.5383891709337\\
2.27814158411839	1.56724989797993\\
2.24383903181043	1.59273180155234\\
2.20583438791179	1.61441646949876\\
2.16475168762458	1.63194784017103\\
2.12126550775172	1.64503804894738\\
2.0760898901645	1.65347215496159\\
2.02996661725475	1.65711167042611\\
1.98365303188849	1.6558968345976\\
1.93790960185703	1.6498475950468\\
1.89348743301685	1.63906328011989\\
1.85111593615218	1.62372096796981\\
1.81149085007012	1.60407257893792\\
1.77526281758864	1.5804407390289\\
1.74302670199951	1.55321348240072\\
1.71531181942948	1.52283787985449\\
1.69257324748414	1.48981269794423\\
1.67518435288619	1.45468020924388\\
1.66343066080418	1.4180172882466\\
1.65750516653715	1.38042593910158\\
1.65750516653715	1.3425234107225\\
1.66343066080418	1.30493206157747\\
1.67518435288619	1.26826914058019\\
1.69257324748414	1.23313665187984\\
1.71531181942948	1.20011146996958\\
1.74302670199951	1.16973586742335\\
1.77526281758864	1.14250861079517\\
1.81149085007012	1.11887677088615\\
1.85111593615218	1.09922838185426\\
1.89348743301685	1.08388606970418\\
1.93790960185703	1.07310175477727\\
1.98365303188849	1.06705251522647\\
2.02996661725475	1.06583767939797\\
2.0760898901645	1.06947719486248\\
2.12126550775172	1.07791130087669\\
2.16475168762458	1.09100150965304\\
2.20583438791179	1.10853288032531\\
2.24383903181043	1.13021754827173\\
2.27814158411839	1.15569945184414\\
2.30817879787512	1.18456017889037\\
2.33345746286115	1.2163258370702\\
2.35356250409627	1.25047483515454\\
2.36816379735924	1.28644644753894\\
2.37702158981836	1.32365002134254\\
2.37999043676634	1.36147467491204\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.26278127504166	1.40347845924143\\
2.25980162060835	1.44133898222479\\
2.25091158315184	1.47857783646748\\
2.23625713684139	1.51458356101236\\
2.21607890728028	1.54876494285782\\
2.19070822044003	1.58056072465896\\
2.16056166229715	1.60944882055765\\
2.12613423850291	1.63495488881788\\
2.08799124640421	1.65666012050399\\
2.04675899287679	1.67420811631174\\
2.00311451038364	1.68731073863512\\
1.95777444012068	1.69575284277783\\
1.91148326478814	1.69939580962323\\
1.86500108420518	1.69817982175644\\
1.81909113449192	1.69212484566461\\
1.77450725575339	1.68133030388777\\
1.73198151404589	1.66597344250347\\
1.69221218087258	1.64630642075107\\
1.65585226758467	1.62265217058403\\
1.62349880295313	1.59539909413612\\
1.59568302997274	1.56499468616917\\
1.57286168286685	1.53193818622143\\
1.55540948752399	1.49677238110814\\
1.54361300850921	1.46007469237704\\
1.53766594368179	1.42244769506255\\
1.53766594368179	1.3845092234203\\
1.54361300850921	1.34688222610581\\
1.55540948752399	1.31018453737471\\
1.57286168286685	1.27501873226142\\
1.59568302997274	1.24196223231368\\
1.62349880295313	1.21155782434673\\
1.65585226758467	1.18430474789882\\
1.69221218087258	1.16065049773178\\
1.73198151404589	1.14098347597938\\
1.77450725575339	1.12562661459508\\
1.81909113449192	1.11483207281824\\
1.86500108420518	1.10877709672641\\
1.91148326478814	1.10756110885962\\
1.95777444012068	1.11120407570502\\
2.00311451038364	1.11964617984773\\
2.04675899287679	1.13274880217111\\
2.08799124640421	1.15029679797887\\
2.12613423850291	1.17200202966497\\
2.16056166229715	1.1975080979252\\
2.19070822044003	1.22639619382389\\
2.21607890728028	1.25819197562503\\
2.23625713684139	1.29237335747049\\
2.25091158315184	1.32837908201537\\
2.25980162060835	1.36561793625806\\
2.26278127504166	1.40347845924143\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.13963825259927	1.45836218930701\\
2.13665793618185	1.49622319937906\\
2.12776592364279	1.53346253271246\\
2.11310822158215	1.5694687204834\\
2.09292550906251	1.60365054208414\\
2.06754918566548	1.63544673294898\\
2.03739592991967	1.66433520050299\\
2.00296085745078	1.68984159690759\\
1.96480939119676	1.71154710783899\\
1.92356797717874	1.72909532940776\\
1.87991379827472	1.7421981203009\\
1.8345636548954	1.75064033305419\\
1.78826219514132	1.75428334676762\\
1.74176968770155	1.75306734325672\\
1.69584953826291	1.74701228926554\\
1.65125575440964	1.7362176086132\\
1.60872056483976	1.72086054965758\\
1.56894239619006	1.70119327488216\\
1.53257440489002	1.67753872039502\\
1.50021375235137	1.65028529332688\\
1.47239179959411	1.61988049419674\\
1.44956538231335	1.58682356896572\\
1.43210930964976	1.55165731143221\\
1.42031020983388	1.51495915057269\\
1.41436182375849	1.47733166917389\\
1.41436182375849	1.43939270944012\\
1.42031020983388	1.40176522804132\\
1.43210930964976	1.3650670671818\\
1.44956538231335	1.32990080964829\\
1.47239179959411	1.29684388441727\\
1.50021375235137	1.26643908528713\\
1.53257440489002	1.23918565821899\\
1.56894239619006	1.21553110373186\\
1.60872056483976	1.19586382895644\\
1.65125575440964	1.18050677000081\\
1.69584953826291	1.16971208934847\\
1.74176968770155	1.16365703535729\\
1.78826219514132	1.16244103184639\\
1.8345636548954	1.16608404555982\\
1.87991379827471	1.17452625831311\\
1.92356797717874	1.18762904920625\\
1.96480939119676	1.20517727077502\\
2.00296085745078	1.22688278170642\\
2.03739592991967	1.25238917811102\\
2.06754918566548	1.28127764566503\\
2.09292550906251	1.31307383652988\\
2.11310822158215	1.34725565813061\\
2.12776592364279	1.38326184590155\\
2.13665793618185	1.42050117923495\\
2.13963825259927	1.45836218930701\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.02181163664664	1.51941625293904\\
2.01883130883032	1.55727908505374\\
2.00993926228173	1.59452021051189\\
1.99528150415936	1.63052813106306\\
1.97509871444633	1.66471159764728\\
1.94972229399176	1.6965093186883\\
1.91956892291794	1.72539917648572\\
1.88513371874426	1.75090680037321\\
1.84698210657125	1.77261335587173\\
1.80574053481603	1.7901624219401\\
1.76208618894664	1.80326584339867\\
1.71673587211535	1.81170846242933\\
1.67043423527077	1.81535165146101\\
1.62394155000979	1.81413558943054\\
1.57802122493906	1.80808024404284\\
1.53342727052669	1.79728504390175\\
1.49089191827127	1.78192724589516\\
1.45111359748088	1.76225902464174\\
1.41474546708317	1.7386033317907\\
1.38238469077381	1.71134859316468\\
1.35456263160515	1.68094233081841\\
1.33173612701954	1.64788381473899\\
1.31427998759122	1.61271586484649\\
1.302480842647	1.57601593790588\\
1.29653243382064	1.53838664570289\\
1.29653243382064	1.50044586017519\\
1.302480842647	1.46281656797221\\
1.31427998759122	1.42611664103159\\
1.33173612701954	1.39094869113909\\
1.35456263160515	1.35789017505967\\
1.38238469077381	1.3274839127134\\
1.41474546708317	1.30022917408738\\
1.45111359748088	1.27657348123635\\
1.49089191827127	1.25690525998292\\
1.53342727052669	1.24154746197633\\
1.57802122493906	1.23075226183525\\
1.62394155000979	1.22469691644754\\
1.67043423527077	1.22348085441707\\
1.71673587211535	1.22712404344876\\
1.76208618894664	1.23556666247942\\
1.80574053481603	1.24867008393798\\
1.84698210657125	1.26621915000636\\
1.88513371874426	1.28792570550488\\
1.91956892291794	1.31343332939237\\
1.94972229399176	1.34232318718978\\
1.97509871444633	1.3741209082308\\
1.99528150415936	1.40830437481503\\
2.00993926228173	1.44431229536619\\
2.01883130883032	1.48155342082434\\
2.02181163664664	1.51941625293904\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.9078029634057	1.58502265256407\\
1.90482260505761	1.62288710960542\\
1.895930467415	1.66012983330896\\
1.88127255913213	1.69613929918112\\
1.86108956265778	1.73032423278782\\
1.83571288223605	1.76212331846432\\
1.80555920225789	1.79101441610296\\
1.77112364531491	1.81652313467923\\
1.73297164230009	1.83823062173935\\
1.69172964804815	1.85578044094592\\
1.64807485496453	1.86888442475277\\
1.60272407354475	1.87732740610806\\
1.55642196236593	1.88097075149136\\
1.50992880081354	1.87975463727219\\
1.4640080053149	1.87369903201243\\
1.41941359406254	1.86290336858302\\
1.37687780605635	1.847544911479\\
1.33709907775943	1.82787584614142\\
1.30073057479067	1.80421913807933\\
1.26836946696336	1.7769632297851\\
1.24054712277334	1.74655566251939\\
1.21772038434303	1.71349572769603\\
1.20026406608638	1.67832626853083\\
1.18846480026655	1.64162476657097\\
1.18251633050209	1.60399385946398\\
1.18251633050209	1.56605144566417\\
1.18846480026655	1.52842053855717\\
1.20026406608638	1.49171903659732\\
1.21772038434303	1.45654957743212\\
1.24054712277334	1.42348964260876\\
1.26836946696336	1.39308207534304\\
1.30073057479067	1.36582616704881\\
1.33709907775943	1.34216945898673\\
1.37687780605635	1.32250039364915\\
1.41941359406254	1.30714193654513\\
1.4640080053149	1.29634627311571\\
1.50992880081354	1.29029066785595\\
1.55642196236593	1.28907455363679\\
1.60272407354475	1.29271789902009\\
1.64807485496453	1.30116088037538\\
1.69172964804815	1.31426486418223\\
1.73297164230009	1.3318146833888\\
1.77112364531491	1.35352217044892\\
1.80555920225789	1.37903088902519\\
1.83571288223605	1.40792198666382\\
1.86108956265778	1.43972107234032\\
1.88127255913213	1.47390600594702\\
1.895930467415	1.50991547181919\\
1.90482260505761	1.54715819552273\\
1.9078029634057	1.58502265256407\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.79813396920073	1.65542921446239\\
1.79515358995473	1.69329401024514\\
1.78626138996158	1.73053706712796\\
1.77160337889932	1.76654685514648\\
1.75142024090434	1.80073209457699\\
1.72604338254454	1.83253146473312\\
1.69588949113259	1.86142282083607\\
1.66145369273184	1.88693176761736\\
1.6233014222	1.90863944887608\\
1.58205913876441	1.92618942508611\\
1.5384040395789	1.93929352612326\\
1.49305294016517	1.94773658301079\\
1.44675050432181	1.95137996098803\\
1.40025701676525	1.95016383588932\\
1.35433589927579	1.94410817645516\\
1.30974117533306	1.93331241644604\\
1.26720508907131	1.91795382194284\\
1.22742608185098	1.8982845806427\\
1.19105732387087	1.87462766094397\\
1.15869598913156	1.84737150881409\\
1.13087344985478	1.81696366951748\\
1.10804655136627	1.78390343893473\\
1.09059011070812	1.74873366513801\\
1.07879076215333	1.71203183484073\\
1.07284225067896	1.6744005910817\\
1.07284225067896	1.63645783784308\\
1.07879076215333	1.59882659408405\\
1.09059011070812	1.56212476378677\\
1.10804655136627	1.52695498999005\\
1.13087344985478	1.4938947594073\\
1.15869598913156	1.46348692011069\\
1.19105732387087	1.43623076798081\\
1.22742608185098	1.41257384828208\\
1.26720508907131	1.39290460698194\\
1.30974117533306	1.37754601247874\\
1.35433589927579	1.36675025246962\\
1.40025701676525	1.36069459303546\\
1.44675050432181	1.35947846793675\\
1.49305294016517	1.36312184591399\\
1.5384040395789	1.37156490280152\\
1.58205913876441	1.38466900383867\\
1.6233014222	1.4022189800487\\
1.66145369273184	1.42392666130742\\
1.69588949113259	1.44943560808871\\
1.72604338254454	1.47832696419166\\
1.75142024090434	1.51012633434779\\
1.77160337889932	1.5443115737783\\
1.78626138996158	1.58032136179682\\
1.79515358995473	1.61756441867964\\
1.79813396920073	1.65542921446239\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.69435939580315	1.72860553901673\\
1.69137901074766	1.76647037158877\\
1.68248679342139	1.8037134646568\\
1.66782875378701	1.8397232876623\\
1.64764557645006	1.87390856030705\\
1.62226866862443	1.90570796135933\\
1.59211471843504	1.93459934553301\\
1.55767885291033	1.9601083170987\\
1.5195265080102	1.98181601944852\\
1.47828414418312	1.99936601271003\\
1.43462895990293	2.01247012647908\\
1.38927777208861	2.02091319156985\\
1.34297524599025	2.02455657308698\\
1.29648166780629	2.02334044680669\\
1.25056046080513	2.01728478148887\\
1.20596564993616	2.00648901099063\\
1.16342948076097	1.99113040156508\\
1.12365039600143	1.97146114115438\\
1.08728156712955	1.94780419847068\\
1.05492016930993	1.92054801985883\\
1.02709757580009	1.89014015101808\\
1.00427063281626	1.85707988831413\\
0.986814158131152	1.82191008034659\\
0.975014786576489	1.78520821438996\\
0.969066263506985	1.74757693406856\\
0.969066263506985	1.7096341439649\\
0.975014786576489	1.6720028636435\\
0.986814158131152	1.63530099768687\\
1.00427063281626	1.60013118971932\\
1.02709757580009	1.56707092701538\\
1.05492016930993	1.53666305817463\\
1.08728156712955	1.50940687956277\\
1.12365039600143	1.48574993687908\\
1.16342948076097	1.46608067646837\\
1.20596564993616	1.45072206704282\\
1.25056046080513	1.43992629654458\\
1.29648166780629	1.43387063122677\\
1.34297524599025	1.43265450494647\\
1.38927777208861	1.43629788646361\\
1.43462895990293	1.44474095155438\\
1.47828414418312	1.45784506532343\\
1.5195265080102	1.47539505858494\\
1.55767885291033	1.49710276093476\\
1.59211471843504	1.52261173250045\\
1.62226866862443	1.55150311667413\\
1.64764557645006	1.58330251772641\\
1.66782875378701	1.61748779037116\\
1.68248679342139	1.65349761337666\\
1.69137901074766	1.69074070644469\\
1.69435939580315	1.72860553901673\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.5961569583158	1.80419465275714\\
1.59317657304825	1.84205948691297\\
1.58428435508929	1.87930258153879\\
1.56962631441196	1.91531240605049\\
1.54944313563895	1.94949768012512\\
1.52406622600772	1.9812970825075\\
1.49391227367282	2.01018846788963\\
1.45947640569794	2.03569744052229\\
1.42132405808321	2.05740514378009\\
1.38008169132168	2.07495513777568\\
1.33642650393536	2.08805925209284\\
1.29107531289422	2.09650231753676\\
1.24477278350136	2.10014569920629\\
1.19827920200931	2.09892957287513\\
1.15235799174079	2.09287390730402\\
1.10776317769883	2.08207813635422\\
1.06522700549712	2.06671952628626\\
1.02544791790724	2.04705026505284\\
0.989079086447659	2.02339332137963\\
0.956717686325473	1.99613714162772\\
0.928895090836009	1.96572927151508\\
0.906068146228008	1.93266900742831\\
0.888611670300846	1.8974991979897\\
0.87681229790664	1.86079733049792\\
0.870863774413889	1.8231660486025\\
0.870863774413889	1.78522325691179\\
0.87681229790664	1.74759197501637\\
0.888611670300846	1.71089010752458\\
0.906068146228008	1.67572029808598\\
0.928895090836009	1.6426600339992\\
0.956717686325473	1.61225216388657\\
0.989079086447659	1.58499598413465\\
1.02544791790724	1.56133904046145\\
1.06522700549712	1.54166977922803\\
1.10776317769883	1.52631116916007\\
1.15235799174079	1.51551539821027\\
1.19827920200931	1.50945973263915\\
1.24477278350136	1.50824360630799\\
1.29107531289422	1.51188698797752\\
1.33642650393536	1.52033005342145\\
1.38008169132168	1.53343416773861\\
1.42132405808321	1.55098416173419\\
1.45947640569794	1.57269186499199\\
1.49391227367282	1.59820083762465\\
1.52406622600772	1.62709222300679\\
1.54944313563895	1.65889162538916\\
1.56962631441196	1.6930768994638\\
1.58428435508929	1.72908672397549\\
1.59317657304825	1.76632981860131\\
1.5961569583158	1.80419465275714\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.50383935537871	1.88158766055409\\
1.50085897009688	1.91945249636603\\
1.49196675209533	1.95669559262078\\
1.47730871134779	1.99270541870745\\
1.45712553247811	2.02689069427727\\
1.43174862272533	2.05869009805047\\
1.40159467024601	2.08758148469625\\
1.3671588021062	2.11309045844461\\
1.32900645430874	2.13479816265185\\
1.28776408734967	2.15234815741503\\
1.24410889975425	2.16545227230533\\
1.1987577084959	2.17389533811854\\
1.15245517888128	2.17753871994742\\
1.10596159716654	2.17632259356307\\
1.06004038667807	2.1702669277271\\
1.01544557242252	2.15947115630511\\
0.972909400017083	2.1441125455654\\
0.933130312236677	2.1244432834717\\
0.896761480602903	2.10078633876379\\
0.864400080325719	2.07353015781976\\
0.836577484702996	2.04312228637716\\
0.813750539985662	2.01006202084441\\
0.796294063974891	1.97489220986756\\
0.78449469152417	1.93819034077053\\
0.778546168002928	1.9005590572292\\
0.778546168002928	1.86261626387897\\
0.78449469152417	1.82498498033765\\
0.796294063974891	1.78828311124061\\
0.813750539985662	1.75311330026376\\
0.836577484702996	1.72005303473101\\
0.864400080325719	1.68964516328841\\
0.896761480602903	1.66238898234438\\
0.933130312236676	1.63873203763647\\
0.972909400017083	1.61906277554277\\
1.01544557242252	1.60370416480306\\
1.06004038667807	1.59290839338108\\
1.10596159716654	1.58685272754511\\
1.15245517888128	1.58563660116076\\
1.1987577084959	1.58927998298964\\
1.24410889975425	1.59772304880284\\
1.28776408734967	1.61082716369314\\
1.32900645430874	1.62837715845632\\
1.3671588021062	1.65008486266356\\
1.40159467024601	1.67559383641193\\
1.43174862272533	1.7044852230577\\
1.45712553247811	1.7362846268309\\
1.47730871134779	1.77046990240072\\
1.49196675209533	1.8064797284874\\
1.50085897009688	1.84372282474214\\
1.50383935537871	1.88158766055409\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.41756342621372	1.96006533815398\\
1.41458304092476	1.997930175334\\
1.40569082290192	2.03517327293436\\
1.39103278211929	2.0711831003221\\
1.37084960320129	2.10536837712705\\
1.34547269338775	2.13716778204918\\
1.31531874083623	2.16605916973882\\
1.28088287261398	2.19156814440883\\
1.24273052472517	2.21327584940039\\
1.20148815766736	2.23082584479766\\
1.15783296996743	2.24392996016142\\
1.1124817786005	2.25237302627968\\
1.06617924887502	2.2560164082402\\
1.01968566704897	2.25480028181191\\
0.973764456450552	2.24874461575714\\
0.929169642088236	2.2379488439451\\
0.886633469580959	2.22259023265047\\
0.846854381705314	2.20292096984611\\
0.810485549984467	2.17926402428346\\
0.778124149629804	2.15200784235465\\
0.750301553940469	2.12159996981339\\
0.727474609168483	2.08853970308616\\
0.710018133115919	2.0533698908386\\
0.698218760636948	2.01666802041551\\
0.692270237101464	1.97903673551454\\
0.692270237101464	1.94109394079341\\
0.698218760636948	1.90346265589245\\
0.710018133115919	1.86676078546936\\
0.727474609168483	1.8315909732218\\
0.750301553940469	1.79853070649456\\
0.778124149629804	1.76812283395331\\
0.810485549984467	1.74086665202449\\
0.846854381705314	1.71720970646185\\
0.886633469580959	1.69754044365748\\
0.929169642088236	1.68218183236286\\
0.973764456450552	1.67138606055082\\
1.01968566704897	1.66533039449605\\
1.06617924887502	1.66411426806776\\
1.1124817786005	1.66775765002828\\
1.15783296996743	1.67620071614654\\
1.20148815766736	1.6893048315103\\
1.24273052472517	1.70685482690757\\
1.28088287261398	1.72856253189912\\
1.31531874083623	1.75407150656914\\
1.34547269338775	1.78296289425878\\
1.37084960320129	1.81476229918091\\
1.39103278211929	1.84894757598586\\
1.40569082290192	1.8849574033736\\
1.41458304092476	1.92220050097395\\
1.41756342621372	1.96006533815398\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.33740882065086	2.03911191864011\\
1.33442843536025	2.07697675678413\\
1.3255362173325	2.11421985533267\\
1.31087817654179	2.15022968363718\\
1.29069499761265	2.18441496131246\\
1.26531808778511	2.21621436704417\\
1.23516413521695	2.24510575546935\\
1.2007282669757	2.27061473078881\\
1.16257591906583	2.29232243633302\\
1.12133355198526	2.3098724321771\\
1.07767836426124	2.32297654787448\\
1.03232717286929	2.33141961420769\\
0.986024643118253	2.33506299626096\\
0.939531061266548	2.33384686980171\\
0.893609850642792	2.32779120359277\\
0.849015036255868	2.31699543150588\\
0.806478863725119	2.30163681982024\\
0.766699775827523	2.28196755651511\\
0.730330944086607	2.25831061035019\\
0.697969543714087	2.23105442772745\\
0.670146948009398	2.20064655441204\\
0.647320003224817	2.16758628684312\\
0.629863527162619	2.13241647370018\\
0.618064154677137	2.09571460234269\\
0.612115631138371	2.05808331648367\\
0.612115631138371	2.02014052079655\\
0.618064154677137	1.98250923493753\\
0.629863527162619	1.94580736358004\\
0.647320003224817	1.91063755043709\\
0.670146948009398	1.87757728286817\\
0.697969543714086	1.84716940955276\\
0.730330944086607	1.81991322693003\\
0.766699775827523	1.7962562807651\\
0.806478863725119	1.77658701745997\\
0.849015036255868	1.76122840577433\\
0.893609850642792	1.75043263368744\\
0.939531061266548	1.7443769674785\\
0.986024643118253	1.74316084101925\\
1.03232717286929	1.74680422307253\\
1.07767836426124	1.75524728940574\\
1.12133355198526	1.76835140510312\\
1.16257591906583	1.78590140094719\\
1.2007282669757	1.80760910649141\\
1.23516413521695	1.83311808181086\\
1.26531808778511	1.86200947023604\\
1.29069499761265	1.89380887596776\\
1.31087817654179	1.92799415364303\\
1.3255362173325	1.96400398194755\\
1.33442843536025	2.00124708049608\\
1.33740882065086	2.03911191864011\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.26166777242113	2.12010645734903\\
1.25868738712903	2.1579712962735\\
1.24979516909682	2.19521439558966\\
1.23513712829875	2.23122422463637\\
1.21495394935948	2.26540950301625\\
1.18957703951921	2.29720890940339\\
1.15942308693592	2.32610029842406\\
1.12498721867739	2.35160927426928\\
1.08683487074838	2.37331698026091\\
1.04559250364712	2.39086697646672\\
1.00193731590119	2.40397109243419\\
0.956586124486483	2.41241415894142\\
0.910283594712215	2.41605754106979\\
0.86379001283718	2.41484141458547\\
0.817868802190382	2.40878574825172\\
0.773273987781082	2.39798997594231\\
0.730737815228989	2.38263136394011\\
0.690958727311433	2.36296210022958\\
0.654589895552269	2.33930515357705\\
0.62222849516351	2.31204897039254\\
0.594405899444861	2.28164109645039\\
0.571578954648825	2.24858082820006\\
0.554122478577869	2.21341101433222\\
0.542323106086466	2.17670914221826\\
0.536374582544715	2.13907785558361\\
0.536374582544715	2.10113505911445\\
0.542323106086466	2.0635037724798\\
0.554122478577869	2.02680190036585\\
0.571578954648825	1.99163208649801\\
0.594405899444861	1.95857181824768\\
0.62222849516351	1.92816394430553\\
0.654589895552269	1.90090776112101\\
0.690958727311433	1.87725081446849\\
0.730737815228989	1.85758155075795\\
0.773273987781082	1.84222293875575\\
0.817868802190382	1.83142716644635\\
0.86379001283718	1.82537150011259\\
0.910283594712214	1.82415537362828\\
0.956586124486482	1.82779875575665\\
1.00193731590119	1.83624182226388\\
1.04559250364712	1.84934593823135\\
1.08683487074838	1.86689593443715\\
1.12498721867739	1.88860364042879\\
1.15942308693592	1.91411261627401\\
1.18957703951921	1.94300400529468\\
1.21495394935948	1.97480341168182\\
1.23513712829875	2.00898869006169\\
1.24979516909682	2.04499851910841\\
1.25868738712903	2.08224161842457\\
1.26166777242113	2.12010645734903\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.1914669347288	2.20172980723465\\
1.18848654943633	2.23959464679344\\
1.17959433140302	2.27683774673351\\
1.16493629060313	2.31284757638348\\
1.14475311166136	2.34703285533604\\
1.11937620181794	2.37883226225589\\
1.08922224923091	2.40772365176056\\
1.0547863809681	2.43323262803312\\
1.01663403303436	2.45494033438841\\
0.975391665927979	2.47249033088822\\
0.931736478176638	2.48559444707522\\
0.886385286756301	2.49403751372389\\
0.840082756976288	2.49768089591329\\
0.793589175095485	2.4964647694086\\
0.74766796444299	2.49040910297341\\
0.703073150028156	2.47961333048315\\
0.660536977470786	2.46425471822365\\
0.620757889548295	2.44458545418361\\
0.584389057784618	2.42092850713477\\
0.552027657391844	2.39367232349365\\
0.524205061669743	2.3632644490421\\
0.501378116870875	2.33020418023793\\
0.483921640797753	2.29503436578091\\
0.472122268304886	2.25833249305211\\
0.466173744762397	2.22070120578705\\
0.466173744762397	2.18275840868225\\
0.472122268304886	2.14512712141719\\
0.483921640797753	2.10842524868838\\
0.501378116870875	2.07325543423137\\
0.524205061669743	2.0401951654272\\
0.552027657391844	2.00978729097564\\
0.584389057784618	1.98253110733452\\
0.620757889548295	1.95887416028568\\
0.660536977470786	1.93920489624564\\
0.703073150028156	1.92384628398615\\
0.74766796444299	1.91305051149589\\
0.793589175095485	1.90699484506069\\
0.840082756976288	1.905778718556\\
0.8863852867563	1.9094221007454\\
0.931736478176638	1.91786516739408\\
0.975391665927979	1.93096928358107\\
1.01663403303436	1.94851928008088\\
1.0547863809681	1.97022698643617\\
1.08922224923091	1.99573596270873\\
1.11937620181794	2.0246273522134\\
1.14475311166136	2.05642675913326\\
1.16493629060313	2.09061203808582\\
1.17959433140302	2.12662186773578\\
1.18848654943633	2.16386496767585\\
1.1914669347288	2.20172980723465\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.12786508872114	2.28231703784881\\
1.12488470342687	2.32018187787673\\
1.11599248538819	2.35742497827823\\
1.10133444457947	2.39343480837434\\
1.08115126562553	2.42762008775044\\
1.05577435576681	2.45941949506428\\
1.0256204031616	2.4883108849269\\
0.991184534878037	2.5138198615155\\
0.953032186921297	2.53552756813974\\
0.911789819790053	2.55307756485698\\
0.868134632012395	2.56618168120633\\
0.822783440564718	2.57462474795961\\
0.776480910756792	2.57826813019416\\
0.729987328847961	2.5770520036744\\
0.684066118167783	2.57099633716417\\
0.639471303726066	2.56020056454016\\
0.596935131143053	2.54484195209038\\
0.557156043196581	2.52517268780664\\
0.520787211410979	2.50151574046471\\
0.488425810998696	2.4742595564859\\
0.460603215259823	2.4438516816576\\
0.437776270447194	2.41079141244383\\
0.420319794363548	2.37562159755107\\
0.408520421863569	2.33891972436755\\
0.402571898317493	2.30128843663626\\
0.402571898317493	2.26334563906136\\
0.408520421863569	2.22571435133007\\
0.420319794363548	2.18901247814655\\
0.437776270447194	2.15384266325379\\
0.460603215259823	2.12078239404002\\
0.488425810998696	2.09037451921173\\
0.520787211410979	2.06311833523291\\
0.557156043196581	2.03946138789098\\
0.596935131143053	2.01979212360724\\
0.639471303726066	2.00443351115746\\
0.684066118167783	1.99363773853345\\
0.729987328847961	1.98758207202322\\
0.776480910756792	1.98636594550347\\
0.822783440564718	1.99000932773801\\
0.868134632012395	1.99845239449129\\
0.911789819790053	2.01155651084064\\
0.953032186921297	2.02910650755788\\
0.991184534878037	2.05081421418212\\
1.0256204031616	2.07632319077073\\
1.05577435576681	2.10521458063335\\
1.08115126562553	2.13701398794718\\
1.10133444457947	2.17119926732328\\
1.11599248538819	2.2072090974194\\
1.12488470342687	2.24445219782089\\
1.12786508872114	2.28231703784881\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.07070491604228	2.36149781182932\\
1.06772453074482	2.39936265215934\\
1.05883231269662	2.43660575285798\\
1.0441742718722	2.47261558324139\\
1.02399109289665	2.50680086289023\\
0.998614183010752	2.53860027045777\\
0.968460230373256	2.5674916605509\\
0.934024362052814	2.59300063734302\\
0.895872014055219	2.61470834414045\\
0.854629646879812	2.63225834099772\\
0.810974459055406	2.64536245745162\\
0.765623267559166	2.65380552427226\\
0.719320737701657	2.65744890653587\\
0.672827155743039	2.65623278000641\\
0.626905945013687	2.65017711344787\\
0.582311130524216	2.63938134073772\\
0.539774957895654	2.62402272816541\\
0.499995869906585	2.60435346372474\\
0.463627038082039	2.58069651619407\\
0.431265637635102	2.55344033199779\\
0.403443041866435	2.52303245692689\\
0.380616097029363	2.48997218744935\\
0.363159620927024	2.454802372276\\
0.351360248414409	2.41810049879966\\
0.345411724861964	2.38046921076813\\
0.345411724861964	2.34252641289052\\
0.351360248414409	2.30489512485899\\
0.363159620927024	2.26819325138264\\
0.380616097029363	2.23302343620929\\
0.403443041866435	2.19996316673175\\
0.431265637635102	2.16955529166085\\
0.463627038082039	2.14229910746458\\
0.499995869906585	2.1186421599339\\
0.539774957895654	2.09897289549324\\
0.582311130524216	2.08361428292092\\
0.626905945013687	2.07281851021077\\
0.672827155743039	2.06676284365223\\
0.719320737701657	2.06554671712277\\
0.765623267559165	2.06919009938639\\
0.810974459055406	2.07763316620703\\
0.854629646879812	2.09073728266093\\
0.895872014055219	2.10828727951819\\
0.934024362052814	2.12999498631562\\
0.968460230373255	2.15550396310775\\
0.998614183010752	2.18439535320087\\
1.02399109289665	2.21619476076841\\
1.0441742718722	2.25038004041726\\
1.05883231269662	2.28638987080067\\
1.06772453074482	2.3236329714993\\
1.07070491604228	2.36149781182932\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.01976956078359	2.43895123894531\\
1.01678917547839	2.4768160794597\\
1.00789695740709	2.51405918033967\\
0.993238916544598	2.55006901089842\\
0.973055737516622	2.58425429071371\\
0.94767882756481	2.61605369843609\\
0.917524874848989	2.64494508866989\\
0.883089006439101	2.67045406558622\\
0.844936658342405	2.69216177248935\\
0.803694291059871	2.70971176943207\\
0.760039103122071	2.72281588594977\\
0.714687911508032	2.73125895281152\\
0.668385381530253	2.73490233509287\\
0.621891799450868	2.73368620855749\\
0.575970588602236	2.72763054196947\\
0.53137577399693	2.71683476920676\\
0.488839601257881	2.70147615655966\\
0.449060513165486	2.68180689202322\\
0.412691681246472	2.65814994437735\\
0.380330280715477	2.63089376004837\\
0.352507684874541	2.60048588482941\\
0.329680739978176	2.5674256151909\\
0.312224263830494	2.5322557998463\\
0.30042489128723	2.49555392619125\\
0.294476367719334	2.45792263797649\\
0.294476367719334	2.41997983991413\\
0.30042489128723	2.38234855169937\\
0.312224263830494	2.34564667804432\\
0.329680739978176	2.31047686269972\\
0.352507684874541	2.27741659306121\\
0.380330280715477	2.24700871784225\\
0.412691681246472	2.21975253351327\\
0.449060513165486	2.1960955858674\\
0.488839601257881	2.17642632133097\\
0.53137577399693	2.16106770868387\\
0.575970588602236	2.15027193592115\\
0.621891799450868	2.14421626933313\\
0.668385381530253	2.14300014279775\\
0.714687911508031	2.1466435250791\\
0.760039103122071	2.15508659194085\\
0.803694291059871	2.16819070845855\\
0.844936658342405	2.18574070540127\\
0.883089006439101	2.2074484123044\\
0.917524874848989	2.23295738922073\\
0.94767882756481	2.26184877945453\\
0.973055737516622	2.29364818717691\\
0.993238916544598	2.3278334669922\\
1.00789695740709	2.36384329755095\\
1.01678917547839	2.40108639843092\\
1.01976956078359	2.43895123894531\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.97475178847733	2.51448154442308\\
0.971771403161304	2.55234638501062\\
0.962879185057717	2.58958948596253\\
0.948221144141991	2.62559931659084\\
0.92803796504072	2.65978459647218\\
0.902661054996752	2.69158400425598\\
0.872507102171427	2.72047539454559\\
0.838071233636485	2.7459843715112\\
0.79991888540124	2.76769207845626\\
0.758676517968934	2.78524207543288\\
0.7150213298726	2.7983461919759\\
0.669670138093868	2.80678925885396\\
0.623367607947942	2.81043264114235\\
0.576874025699715	2.80921651460462\\
0.53095281468432	2.80316084800489\\
0.486357999917069	2.79236507522133\\
0.44382182702355	2.77700646254456\\
0.404042738786698	2.75733719797013\\
0.36767390673561	2.73368025027856\\
0.335312506087095	2.70642406589693\\
0.307489910145121	2.67601619061922\\
0.28466296516586	2.64295592091685\\
0.267206488954785	2.60778610550431\\
0.255407116368671	2.57108423177837\\
0.249458592779173	2.53345294349091\\
0.249458592779173	2.49551014535526\\
0.255407116368671	2.4578788570678\\
0.267206488954785	2.42117698334185\\
0.28466296516586	2.38600716792932\\
0.307489910145121	2.35294689822694\\
0.335312506087094	2.32253902294924\\
0.36767390673561	2.2952828385676\\
0.404042738786697	2.27162589087604\\
0.44382182702355	2.25195662630161\\
0.486357999917069	2.23659801362484\\
0.53095281468432	2.22580224084127\\
0.576874025699715	2.21974657424155\\
0.623367607947942	2.21853044770382\\
0.669670138093868	2.22217382999221\\
0.7150213298726	2.23061689687027\\
0.758676517968934	2.24372101341329\\
0.799918885401239	2.26127101038991\\
0.838071233636485	2.28297871733497\\
0.872507102171427	2.30848769430057\\
0.902661054996752	2.33737908459019\\
0.92803796504072	2.36917849237399\\
0.948221144141991	2.40336377225532\\
0.962879185057717	2.43937360288363\\
0.971771403161304	2.47661670383555\\
0.97475178847733	2.51448154442308\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.935743651299365	2.58709095381825\\
0.932763265966739	2.62495579443577\\
0.923871047813628	2.66219889541718\\
0.909213006816266	2.69820872607401\\
0.889029827602586	2.73239400598242\\
0.863652917417284	2.76419341379141\\
0.833498964424019	2.7930848041039\\
0.79906309569729	2.81859378108971\\
0.760910747249558	2.84030148805196\\
0.719668379587556	2.85785148504248\\
0.676013191248089	2.87095560159588\\
0.630661999216777	2.87939866848063\\
0.584359468812973	2.8830420507719\\
0.537865886305804	2.88182592423321\\
0.491944675034655	2.87577025762869\\
0.447349860019037	2.86497448483657\\
0.404813686888616	2.84961587214764\\
0.365034598430218	2.82994660755763\\
0.328665766176577	2.80628965984733\\
0.296304365347828	2.77903347544411\\
0.268481769250899	2.74862560014232\\
0.245654824144505	2.71556533041377\\
0.228198347836207	2.68039551497337\\
0.216398975184378	2.64369364121836\\
0.21045045156175	2.6060623529011\\
0.21045045156175	2.5681195547354\\
0.216398975184378	2.53048826641814\\
0.228198347836207	2.49378639266313\\
0.245654824144504	2.45861657722274\\
0.268481769250899	2.42555630749418\\
0.296304365347828	2.3951484321924\\
0.328665766176577	2.36789224778917\\
0.365034598430218	2.34423530007887\\
0.404813686888616	2.32456603548886\\
0.447349860019037	2.30920742279993\\
0.491944675034655	2.29841165000781\\
0.537865886305804	2.29235598340329\\
0.584359468812973	2.2911398568646\\
0.630661999216776	2.29478323915588\\
0.676013191248089	2.30322630604062\\
0.719668379587556	2.31633042259402\\
0.760910747249557	2.33388041958454\\
0.799063095697289	2.35558812654679\\
0.833498964424019	2.3810971035326\\
0.863652917417284	2.40998849384509\\
0.889029827602586	2.44178790165408\\
0.909213006816266	2.47597318156249\\
0.923871047813628	2.51198301221932\\
0.932763265966739	2.54922611320073\\
0.935743651299365	2.58709095381825\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.902602737670631	2.65583062965944\\
0.899622352319183	2.69369547027885\\
0.890730134109912	2.73093857126213\\
0.876072093019975	2.76694840192075\\
0.855888913678827	2.80113368183087\\
0.830512003333254	2.83293308964145\\
0.800358050149548	2.86182447995539\\
0.765922181205336	2.88733345694247\\
0.727769832516648	2.90904116390581\\
0.686527464594177	2.9265911608972\\
0.642872275979	2.93969527745125\\
0.597521083661268	2.94813834433643\\
0.551218552965035	2.95178172662788\\
0.504724970164232	2.95056560008913\\
0.458803758603063	2.94450993348431\\
0.414208943305801	2.93371416069165\\
0.371672769906739	2.91835554800195\\
0.331893681197111	2.89868628341096\\
0.295524848713779	2.87502933569947\\
0.263163447680648	2.84777315129489\\
0.235340851408003	2.81736527599158\\
0.212513906157442	2.78430500626137\\
0.195057429738897	2.74913519081923\\
0.183258057012548	2.71243331706238\\
0.177309533352351	2.67480202874324\\
0.177309533352351	2.63685923057564\\
0.183258057012548	2.5992279422565\\
0.195057429738897	2.56252606849965\\
0.212513906157442	2.5273562530575\\
0.235340851408002	2.49429598332729\\
0.263163447680648	2.46388810802399\\
0.295524848713779	2.4366319236194\\
0.331893681197111	2.41297497590792\\
0.371672769906738	2.39330571131692\\
0.414208943305801	2.37794709862722\\
0.458803758603062	2.36715132583457\\
0.504724970164232	2.36109565922975\\
0.551218552965035	2.35987953269099\\
0.597521083661268	2.36352291498245\\
0.642872275979	2.37196598186762\\
0.686527464594177	2.38507009842167\\
0.727769832516648	2.40262009541307\\
0.765922181205335	2.4243278023764\\
0.800358050149548	2.44983677936349\\
0.830512003333254	2.47872816967742\\
0.855888913678827	2.510527577488\\
0.876072093019975	2.54471285739812\\
0.890730134109912	2.58072268805675\\
0.899622352319183	2.61796578904002\\
0.902602737670631	2.65583062965944\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.873851317982152	2.72266104360298\\
0.870870932609047	2.76052588422896\\
0.861978714335159	2.79776898521869\\
0.847320673138707	2.83377881588356\\
0.827137493650895	2.86796409579961\\
0.801760583120916	2.8997635036157\\
0.771606629718092	2.92865489393464\\
0.737170760523646	2.95416387092615\\
0.699018411557719	2.97587157789325\\
0.657776043335553	2.99342157488769\\
0.614120854403149	3.00652569144401\\
0.568769661755865	3.01496875833065\\
0.522467130723168	3.01861214062274\\
0.475973547584512	3.01739601408377\\
0.430052335689649	3.0113403474779\\
0.385457520068332	3.00054457468337\\
0.342921346360173	2.98518596199101\\
0.303142257361485	2.96551669739661\\
0.266773424613873	2.94185974968102\\
0.234412023345583	2.91460356527171\\
0.20658942687076	2.88419568996314\\
0.183762481454324	2.85113542022719\\
0.166306004908928	2.81596560477895\\
0.154506632096838	2.77926373101573\\
0.148558108393415	2.74163244269007\\
0.148558108393415	2.70368964451589\\
0.154506632096838	2.66605835619023\\
0.166306004908928	2.62935648242702\\
0.183762481454324	2.59418666697877\\
0.20658942687076	2.56112639724283\\
0.234412023345583	2.53071852193425\\
0.266773424613873	2.50346233752494\\
0.303142257361485	2.47980538980935\\
0.342921346360173	2.46013612521495\\
0.385457520068332	2.44477751252259\\
0.430052335689648	2.43398173972806\\
0.475973547584512	2.42792607312219\\
0.522467130723168	2.42670994658322\\
0.568769661755865	2.43035332887531\\
0.614120854403149	2.43879639576195\\
0.657776043335553	2.45190051231827\\
0.699018411557718	2.46945050931271\\
0.737170760523646	2.49115821627981\\
0.771606629718092	2.51666719327132\\
0.801760583120916	2.54555858359026\\
0.827137493650895	2.57735799140636\\
0.847320673138707	2.6115432713224\\
0.861978714335159	2.64755310198727\\
0.870870932609047	2.684796202977\\
0.873851317982152	2.72266104360298\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.849080371139331	2.78765047869078\\
0.846099985744719	2.82551531933139\\
0.837207767406664	2.86275842033552\\
0.822549726104439	2.89876825101431\\
0.802366546470982	2.93295353094357\\
0.776989635757881	2.96475293877195\\
0.746835682137463	2.99364432910206\\
0.712399812694524	3.01915330610343\\
0.674247463453286	3.04086101307892\\
0.633005094933511	3.05841101008015\\
0.589349905686087	3.07151512664153\\
0.543998712711544	3.07995819353143\\
0.497696181344723	3.08360157582493\\
0.451202597870564	3.08238544928549\\
0.405281385644329	3.07632978267728\\
0.360686569701212	3.06553400987858\\
0.318150395686108	3.05017539718028\\
0.278371306400369	3.03050613257828\\
0.242002473390316	3.00684918485355\\
0.209641071888503	2.9795930004337\\
0.181818475212909	2.94918512511337\\
0.158991529631752	2.91612485536465\\
0.141535052960389	2.88095503990281\\
0.129735680063152	2.84425316612541\\
0.123787156316804	2.8066218777852\\
0.123787156316804	2.76867907959635\\
0.129735680063152	2.73104779125614\\
0.141535052960389	2.69434591747875\\
0.158991529631752	2.65917610201691\\
0.181818475212909	2.62611583226818\\
0.209641071888503	2.59570795694786\\
0.242002473390316	2.56845177252801\\
0.278371306400369	2.54479482480328\\
0.318150395686108	2.52512556020127\\
0.360686569701212	2.50976694750297\\
0.405281385644329	2.49897117470427\\
0.451202597870564	2.49291550809606\\
0.497696181344723	2.49169938155663\\
0.543998712711544	2.49534276385012\\
0.589349905686087	2.50378583074002\\
0.633005094933511	2.51688994730141\\
0.674247463453285	2.53443994430263\\
0.712399812694524	2.55614765127812\\
0.746835682137463	2.58165662827949\\
0.776989635757881	2.6105480186096\\
0.802366546470982	2.64234742643799\\
0.822549726104438	2.67653270636724\\
0.837207767406664	2.71254253704603\\
0.846099985744719	2.74978563805016\\
0.849080371139331	2.78765047869078\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.827895636360315	2.85089499196578\\
0.824915250944866	2.88875983263225\\
0.816023032544643	2.9260029336618\\
0.80136499113994	2.96201276436517\\
0.781181811365378	2.99619804431777\\
0.755804900474862	3.02799745216786\\
0.725650946643631	3.05688884251769\\
0.691215076959942	3.08239781953648\\
0.653062727451972	3.10410552652679\\
0.611820358643862	3.12165552353999\\
0.568165169091235	3.13475964011033\\
0.522813975799631	3.14320270700599\\
0.476511444109099	3.14684608930197\\
0.430017860309892	3.14562996276171\\
0.384096647762611	3.13957429614936\\
0.339501831507721	3.12877852334329\\
0.296965657195237	3.1134199106345\\
0.257186567631394	3.09375064601907\\
0.220817734367078	3.07009369827819\\
0.188456332639019	3.04283751383974\\
0.160633735768911	3.01242963849865\\
0.137806790028165	2.97936936872736\\
0.12035031323476	2.94419955324151\\
0.108550940255031	2.90749767943906\\
0.102602416467096	2.86986639107316\\
0.102602416467096	2.83192359285841\\
0.108550940255031	2.79429230449251\\
0.12035031323476	2.75759043069006\\
0.137806790028165	2.72242061520421\\
0.160633735768911	2.68936034543291\\
0.188456332639019	2.65895247009183\\
0.220817734367078	2.63169628565337\\
0.257186567631394	2.60803933791249\\
0.296965657195237	2.58837007329706\\
0.339501831507721	2.57301146058828\\
0.384096647762611	2.56221568778221\\
0.430017860309892	2.55616002116986\\
0.476511444109098	2.55494389462959\\
0.522813975799631	2.55858727692558\\
0.568165169091234	2.56703034382124\\
0.611820358643862	2.58013446039157\\
0.653062727451972	2.59768445740478\\
0.691215076959942	2.61939216439509\\
0.72565094664363	2.64490114141387\\
0.755804900474862	2.67379253176371\\
0.781181811365378	2.7055919396138\\
0.80136499113994	2.73977721956639\\
0.816023032544643	2.77578705026977\\
0.824915250944866	2.81303015129932\\
0.827895636360315	2.85089499196578\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.809905046395926	2.91251276480749\\
0.806924660960526	2.95037760550865\\
0.798032442500777	2.98762070657231\\
0.78337440099795	3.02363053730867\\
0.763191221088278	3.05781581729258\\
0.737814310027884	3.08961522517181\\
0.707660355994797	3.11850661554811\\
0.673224486080588	3.14401559259026\\
0.635072136317219	3.16572329960046\\
0.593829767233025	3.18327329662974\\
0.550174577388162	3.19637741321207\\
0.504823383792969	3.20482048011547\\
0.458520851792479	3.20846386241479\\
0.412027267682036	3.20724773587341\\
0.36610605482735	3.20119206925552\\
0.321511238273934	3.19039629643956\\
0.278975063676705	3.1750376837167\\
0.239195973846573	3.15536841908325\\
0.202827140338797	3.1317114713207\\
0.170465738394105	3.10445528685728\\
0.142643141337748	3.07404741148834\\
0.119816195444194	3.04098714168676\\
0.102359718533931	3.00581732616869\\
0.0905603454752156	2.96911545233262\\
0.0846118216474598	2.93148416393225\\
0.0846118216474598	2.89354136568274\\
0.0905603454752156	2.85591007728237\\
0.102359718533931	2.81920820344629\\
0.119816195444194	2.78403838792823\\
0.142643141337747	2.75097811812665\\
0.170465738394105	2.72057024275771\\
0.202827140338797	2.69331405829429\\
0.239195973846573	2.66965711053174\\
0.278975063676705	2.64998784589829\\
0.321511238273934	2.63462923317543\\
0.36610605482735	2.62383346035947\\
0.412027267682036	2.61777779374158\\
0.458520851792479	2.6165616672002\\
0.504823383792969	2.62020504949952\\
0.550174577388162	2.62864811640292\\
0.593829767233025	2.64175223298525\\
0.635072136317219	2.65930223001453\\
0.673224486080588	2.68100993702473\\
0.707660355994797	2.70651891406688\\
0.737814310027884	2.73541030444318\\
0.763191221088278	2.76720971232241\\
0.78337440099795	2.80139499230631\\
0.798032442500777	2.83740482304267\\
0.806924660960526	2.87464792410634\\
0.809905046395926	2.91251276480749\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.794733880806827	2.97263413875291\\
0.791753495346866	3.01049897950982\\
0.78286127681384	3.04774208062833\\
0.768203235190221	3.08375191141772\\
0.748020055114227	3.11793719145197\\
0.72264314384471	3.14973659937802\\
0.692489189563135	3.17862798979687\\
0.658053319365152	3.20413696687659\\
0.619900969287383	3.22584467391875\\
0.578658599863325	3.24339467097387\\
0.535003409658715	3.25649878757551\\
0.489652215689799	3.26494185449134\\
0.443349683307745	3.26858523679603\\
0.396856098814165	3.26736911025286\\
0.350934885581059	3.26131344362604\\
0.306340068660152	3.25051767079419\\
0.263803893712398	3.23515905804871\\
0.22402480355446	3.2154897933863\\
0.187655969746982	3.19183284558891\\
0.15529456753561	3.16457666108535\\
0.127471970249977	3.13416878567163\\
0.104645024168314	3.10110851582137\\
0.0871885471141987	3.06593870025151\\
0.0753891739582485	3.02923682636139\\
0.069440650081473	2.9916055379056\\
0.069440650081473	2.95366273960022\\
0.0753891739582485	2.91603145114443\\
0.0871885471141987	2.87932957725431\\
0.104645024168314	2.84415976168445\\
0.127471970249976	2.81109949183419\\
0.15529456753561	2.78069161642047\\
0.187655969746982	2.75343543191691\\
0.22402480355446	2.72977848411952\\
0.263803893712397	2.7101092194571\\
0.306340068660152	2.69475060671163\\
0.350934885581058	2.68395483387977\\
0.396856098814165	2.67789916725296\\
0.443349683307745	2.67668304070979\\
0.489652215689799	2.68032642301448\\
0.535003409658715	2.68876948993031\\
0.578658599863325	2.70187360653194\\
0.619900969287383	2.71942360358707\\
0.658053319365152	2.74113131062923\\
0.692489189563135	2.76664028770894\\
0.72264314384471	2.79553167812779\\
0.748020055114227	2.82733108605384\\
0.768203235190221	2.86151636608809\\
0.78286127681384	2.89752619687748\\
0.791753495346866	2.934769297996\\
0.794733880806827	2.97263413875291\\
};
\end{axis}
\end{tikzpicture}%

==> BRUSWOD-sampled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=0,
ymax=5,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.53581123745347	2.95381236811216\\
1.57310164557166	2.90541306919159\\
1.61185252873568	2.85479131011273\\
1.65202329118887	2.80195878554493\\
1.69354748762119	2.74695410555285\\
1.7363287969257	2.68984738023692\\
1.78023712949195	2.63074475059302\\
1.8251051459662	2.56979258231228\\
1.87072553022903	2.50718096819263\\
1.91684941058974	2.44314612616619\\
1.96318634690149	2.3779712480518\\
2.00940628206547	2.31198536511483\\
2.05514378019492	2.24555986538641\\
2.10000473215452	2.1791024341\\
2.14357550403725	2.11304839209105\\
2.18543425112969	2.04784966298421\\
2.22516384976853	1.98396187841145\\
2.26236565472749	1.92183038877594\\
2.29667311705615	1.8618761375617\\
2.32776423618761	1.80448243845678\\
2.3553718919412	1.74998364282109\\
2.37929130232804	1.69865650206319\\
2.39938415088289	1.65071474392736\\
2.41557927222502	1.60630704243191\\
2.42787011935091	1.56551822521112\\
2.43630951013326	1.52837328068232\\
2.44100233038801	1.49484353562508\\
2.44209694548789	1.46485428465151\\
2.43977605078876	1.43829315975562\\
2.43424759649386	1.415018608993\\
2.42573628410334	1.39486798041612\\
2.41447597779441	1.37766485276972\\
2.40070322740945	1.36322539573216\\
2.38465197486416	1.35136366470933\\
2.36654941993801	1.34189583060876\\
2.34661295536909	1.33464341225476\\
2.32504804205666	1.32943562045985\\
2.30204687769816	1.32611094304342\\
2.27778771069984	1.3245181045486\\
2.25243466029848	1.3245165282046\\
2.22613791910745	1.32597641504554\\
2.19903423235664	1.32877853934279\\
2.17124756659317	1.33281384294357\\
2.14288989804887	1.33798289523986\\
2.11406206643341	1.34419527117857\\
2.08485465322079	1.35136888736424\\
2.05534885451693	1.35942932599215\\
2.02561732747403	1.36830916797853\\
1.99572499619075	1.3779473500302\\
1.96572980839122	1.38828855526755\\
1.93568343818898	1.39928264313367\\
1.90563193317762	1.41088412145019\\
1.87561630617018	1.42305166141331\\
1.84567307333344	1.43574765487721\\
1.81583474138627	1.44893781230467\\
1.78613024708193	1.46259079915395\\
1.75658535247319	1.47667790812462\\
1.72722299954474	1.49117276452812\\
1.69806362774848	1.5060510620261\\
1.6691254578402	1.52129032604706\\
1.64042474522285	1.53686970231913\\
1.61197600577674	1.55276976811921\\
1.58379221691859	1.56897236402025\\
1.55588499639081	1.58546044410633\\
1.52826476104727	1.60221794281208\\
1.50094086767867	1.61922965672375\\
1.47392173771417	1.63648113984638\\
1.44721496744076	1.65395861100179\\
1.42082742521086	1.67164887216224\\
1.39476533694773	1.68953923665773\\
1.36903436111895	1.70761746630881\\
1.34363965422181	1.72587171664186\\
1.31858592771333	1.74429048943463\\
1.29387749721984	1.76286259191999\\
1.26951832477578	1.7815771020453\\
1.24551205476656	1.80042333924537\\
1.22186204418601	1.81939084023859\\
1.19857138776302	1.83846933939977\\
1.17564293846394	1.85764875330066\\
1.15307932383655	1.87691916904075\\
1.13088295862552	1.8962708360168\\
1.10905605405965	1.91569416080188\\
1.08760062418519	1.9351797048226\\
1.06651848959662	1.9547181845382\\
1.04581127889771	1.97430047383834\\
1.02548042820749	1.99391760838639\\
1.00552717901117	2.01356079164513\\
0.985952574640834	2.03322140232948\\
0.966757455658142	2.05289100303975\\
0.94794245439756	2.07256134983521\\
0.929507988915537	2.0922244025177\\
0.911454256578365	2.1118723354018\\
0.893781227507311	2.13149754835792\\
0.876488638085436	2.15109267792483\\
0.859575984715705	2.17065060829877\\
0.843042518004514	2.19016448201829\\
0.826887237528115	2.20962771017717\\
0.811108887322694	2.2290339820115\\
0.795705952221133	2.24837727372214\\
0.780676655141456	2.26765185640958\\
0.766018955413797	2.28685230301436\\
0.751730548214144	2.30597349417322\\
0.737808865154741	2.32501062291834\\
0.724251076063078	2.34395919816444\\
0.711054091963777	2.36281504694522\\
0.698214569260589	2.3815743153778\\
0.68572891510025	2.40023346834982\\
0.673593293884246	2.41878928793927\\
0.661803634881723	2.43723887059191\\
0.650355640883597	2.45557962309404\\
0.639244797827859	2.4738092573911\\
0.628466385315954	2.49192578431289\\
0.618015487933386	2.50992750627604\\
0.607887007280348	2.52781300904183\\
0.598075674615301	2.54558115261408\\
0.588576064009801	2.56323106136689\\
0.579382605912923	2.58076211349486\\
0.570489601023004	2.59817392988112\\
0.561891234365536	2.61546636247877\\
0.553581589479441	2.63263948230062\\
0.545554662616932	2.64969356711088\\
0.537804376866786	2.66662908890936\\
0.530324596116658	2.68344670129509\\
0.523109138775842	2.70014722679203\\
0.516151791186233	2.71673164421456\\
0.509446320656389	2.7332010761447\\
0.502986488060924	2.74955677658716\\
0.496766059954278	2.76580011886232\\
0.490778820155344	2.78193258379075\\
0.485018580766815	2.79795574821646\\
0.479479192599927	2.81387127390993\\
0.47415455498189	2.82968089688566\\
0.469038624929718	2.845386417163\\
0.464125425680557	2.86098968899322\\
0.459409054573734	2.87649261157033\\
0.454883690284922	2.89189712023838\\
0.450543599417922	2.90720517820244\\
0.44638314246349	2.9224187687471\\
0.442396779138092	2.93753988796162\\
0.43857907311926	2.95257053796756\\
0.434924696196913	2.96751272064169\\
0.431428431861726	2.98236843182403\\
0.428085178354575	2.99713965599847\\
0.424889951202005	3.01182836143162\\
0.421837885263541	3.02643649575355\\
0.418924236318698	3.04096598196286\\
0.416144382220387	3.0554187148377\\
0.413493823643303	3.06979655773287\\
0.410968184454585	3.08410133974352\\
0.408563211734624	3.09833485321471\\
0.406274775475052	3.11249885157682\\
0.404098867980515	3.12659504748608\\
0.402031602999983	3.14062511125038\\
0.400069214612813	3.15459066952028\\
0.398208055893093	3.16849330422616\\
0.396444597376054	3.18233455174233\\
0.394775425347542	3.19611590226037\\
0.393197239978178	3.20983879935386\\
0.391706853321493	3.2235046397178\\
0.39030118719438	3.23711477306704\\
0.388977270957675	3.25067050217815\\
0.387732239212812	3.26417308306056\\
0.38656332942948	3.27762372524349\\
0.385467879518585	3.29102359216573\\
0.384443325363278	3.30437380165649\\
0.383487198319919	3.31767542649603\\
0.38259712269981	3.33092949504587\\
0.381770813241707	3.34413699193877\\
0.381006072584112	3.35729885881953\\
0.380300788745497	3.37041599512863\\
0.379652932619791	3.38348925892076\\
0.37906055549372	3.3965194677116\\
0.378521786591869	3.40950739934635\\
0.378034830654644	3.42245379288416\\
0.377597965553708	3.43535934949336\\
0.377209539948864	3.44822473335256\\
0.376867970989836	3.46105057255335\\
0.37657174206588	3.4738374600008\\
0.376319400605728	3.48658595430821\\
0.376109555929923	3.499296580683\\
0.375940877157232	3.51196983180108\\
0.375812091166467	3.52460616866713\\
0.375721980614728	3.53720602145887\\
0.375669382012808	3.54976979035316\\
0.375653183858295	3.56229784633252\\
0.375672324826479	3.57479053197061\\
0.375725792019175	3.58724816219552\\
0.375812619271231	3.59967102502974\\
0.375931885514702	3.61205938230607\\
0.376082713199878	3.62441347035874\\
0.376264266772585	3.63673350068924\\
0.376475751207454	3.64901966060637\\
0.376716410596159	3.66127211384002\\
0.376985526789354	3.67349100112891\\
0.37728241809236	3.68567644078153\\
0.377606438012646	3.69782852921064\\
0.377956974058537	3.70994734144122\\
0.378333446588439	3.72203293159159\\
0.378735307708487	3.73408533332836\\
0.379162040219031	3.74610456029465\\
0.379613156607115	3.75809060651233\\
0.380088198085724	3.7700434467579\\
0.380586733676882	3.78196303691265\\
0.381108359339152	3.79384931428694\\
0.381652697137331	3.80570219791897\\
0.382219394453714	3.81752158884823\\
0.382808123240372	3.82930737036369\\
0.38341857931033	3.8410594082271\\
0.384050481667906	3.85277755087136\\
0.384703571876728	3.86446162957432\\
0.385377613464197	3.87611145860799\\
0.386072391362269	3.88772683536336\\
0.386787711383399	3.89930754045083\\
0.387523399730857	3.91085333777654\\
0.388279302542591	3.92236397459426\\
0.389055285468301	3.93383918153324\\
0.389851233278906	3.94527867260167\\
0.390667049507792	3.95668214516592\\
0.391502656123361	3.96804927990531\\
0.392357993232434	3.97937974074227\\
0.393233018814043	3.99067317474782\\
0.394127708483263	4.0019292120219\\
0.395042055284797	4.01314746554857\\
0.395976069516032	4.02432753102542\\
0.396929778579356	4.03546898666709\\
0.397903226863642	4.04657139298219\\
0.398896475654795	4.05763429252333\\
0.399909603075353	4.0686572096095\\
0.400942704053225	4.07963965002036\\
0.401995890319655	4.09058110066148\\
0.40306929043663	4.10148102920004\\
0.404163049853996	4.11233888366986\\
0.405277330996612	4.123154092045\\
0.406412313381992	4.13392606178081\\
0.407568193768903	4.14465417932138\\
0.408745186337557	4.15533780957202\\
0.409943522902028	4.1659762953357\\
0.411163453155717	4.1765689567118\\
0.412405244950719	4.18711509045563\\
0.413669184612079	4.19761396929726\\
0.414955577288034	4.20806484121757\\
0.416264747337443	4.21846692867981\\
0.417597038755742	4.22881942781449\\
0.418952815640953	4.23912150755521\\
0.420332462701237	4.24937230872325\\
0.421736385805912	4.25957094305808\\
0.423165012581776	4.26971649219103\\
0.424618793056752	4.27980800655928\\
0.426098200353232	4.28984450425678\\
0.427603731433679	4.2998249698184\\
0.429135907901037	4.30974835293385\\
0.432282411821314	4.32941948811685\\
0.435542411911667	4.34884875671317\\
0.438921063798045	4.36802635241467\\
0.442424016196172	4.38694175943641\\
0.446057453394268	4.40558368943784\\
0.449828143645357	4.42394001071607\\
0.453743494279242	4.44199766860771\\
0.45781161448596	4.45974259586068\\
0.462041386896159	4.47715961151971\\
0.466442549284073	4.49423230662314\\
0.471025787968391	4.51094291469763\\
0.475802844779395	4.52727216467842\\
0.480786639816832	4.54319911344352\\
0.48599141266434	4.55870095461038\\
0.491432885250805	4.57375279960399\\
0.497128450202399	4.58832742621011\\
0.503097389332665	4.60239498885414\\
0.509361127908759	4.61592268365025\\
0.515943531562939	4.62887435978586\\
0.522871254266539	4.64121006695002\\
0.530174147711871	4.65288552621555\\
0.537885744898514	4.66385150886835\\
0.546043833818117	4.67405310401002\\
0.554691141100362	4.68342885107632\\
0.563876150573863	4.69190970742973\\
0.573654088286545	4.69941781346616\\
0.584088114087617	4.70586500769275\\
0.595250771121162	4.71115103115965\\
0.60722575938537	4.71516134348604\\
0.620110119205018	4.71776445000112\\
0.634016936849546	4.71880860918731\\
0.649078720085813	4.71811774888873\\
0.665451639861389	4.71548636449106\\
0.683320900601899	4.71067309687494\\
0.692884122860227	4.70736106663118\\
0.702907593212481	4.70339258407759\\
0.713425999710588	4.69872339566211\\
0.72447751227902	4.6933050365933\\
0.73610421433603	4.68708432521494\\
0.748352597533762	4.68000278499515\\
0.761274130106053	4.67199598227538\\
0.774925911233835	4.66299276577208\\
0.789371426104479	4.65291439128885\\
0.804681419048249	4.64167351206825\\
0.820934905337205	4.62917301163171\\
0.838220346016165	4.61530465172098\\
0.856637014565939	4.59994750299402\\
0.876296589362763	4.58296612033534\\
0.897325011807928	4.56420841799322\\
0.919864656651016	4.54350319224138\\
0.944076868263086	4.5206572310268\\
0.970144924093208	4.49545194143476\\
0.998277493540243	4.46763941750597\\
1.02871266568833	4.43693786429912\\
1.06172262047494	4.40302629147957\\
1.09761901095814	4.36553839517376\\
1.1367591028918	4.32405556711457\\
1.17955267115104	4.2780990162563\\
1.22646956357751	4.22712107782235\\
1.27804768463106	4.17049594616392\\
1.33490088237934	4.10751034408965\\
1.39772578085416	4.03735509724964\\
1.46730589699022	3.95911931068429\\
1.54451029919311	3.87178997019677\\
1.6302824658142	3.77426145998998\\
1.72561277374144	3.66536182431341\\
1.83148521915816	3.54390558819593\\
1.94878597079072	3.40878617291436\\
2.07815946907633	3.25912309976832\\
2.21979982269781	3.09447741355452\\
2.37317604901399	2.91513811900274\\
2.53671531291094	2.72245661727641\\
2.70751177677622	2.51916177960308\\
2.88118067432122	2.30953441455424\\
3.05200584012684	2.09928850396137\\
3.21348454260501	1.89504827952508\\
3.35922814955435	1.7034547490781\\
3.48398273529783	1.53013249524294\\
3.58442343742671	1.37886396419615\\
3.65945692549823	1.25124437643167\\
3.70999609212389	1.14686379353942\\
3.73838704843629	1.06384529403287\\
3.74774358396272	0.999488500274858\\
3.74138290059139	0.950824385615674\\
3.72244499319277	0.914995953066666\\
3.69369033125817	0.889466397105335\\
3.65742957011871	0.872097877844592\\
3.61553363218207	0.861150448990111\\
3.56948363767986	0.855240479615881\\
3.52043455457754	0.853284186055969\\
3.46927817061265	0.854440556539964\\
3.41669878270729	0.858060363032484\\
3.36321950030194	0.86364353609589\\
3.30923934264332	0.870804911522921\\
3.25506228125843	0.87924737135468\\
3.20091965125842	0.888741102890742\\
3.14698729619207	0.899107729936322\\
3.09339862182819	0.910208234308514\\
3.04025451514758	0.921933783363422\\
2.98763088094596	0.934198766108389\\
2.93558437599537	0.946935499624988\\
2.88415678214305	0.960090195917693\\
2.83337835172345	0.973619879590403\\
2.78327037603745	0.987490023559527\\
2.73384716517862	1.00167272811696\\
2.68511758056888	1.01614531229327\\
2.63708622646597	1.03088921910736\\
2.58975438048675	1.04588916065284\\
2.54312072360635	1.06113244715784\\
2.49718191544286	1.07660845774626\\
2.45193304966647	1.0923082207979\\
2.40736801611907	1.10822407944486\\
2.36347979002167	1.12434942348383\\
2.32026066393885	1.14067847333164\\
2.27770243461004	1.15720610493574\\
2.23579655403233	1.17392770706099\\
2.1945342521016	1.19083906428561\\
2.15390663652534	1.20793626050475\\
2.11390477448117	1.22521559887492\\
2.07451975954661	1.24267353500358\\
2.03574276668216	1.26030662086834\\
1.99756509746803	1.27811145748126\\
1.95997821734287	1.29608465472739\\
1.92297378623365	1.31422279713424\\
1.88654368368342	1.33252241458629\\
1.85068002935894	1.35097995720363\\
1.81537519964187	1.36959177376643\\
1.78062184086408	1.38835409319722\\
1.74641287963366	1.40726300871704\\
1.71274153060647	1.42631446437526\\
1.67960130198445	1.44550424372007\\
1.646985998963	1.46482796043056\\
1.61488972530261	1.48428105077473\\
1.58330688316199	1.50385876779176\\
1.552232171301	1.52355617712456\\
1.52166058173852	1.54336815444913\\
1.49158739493237	1.56328938446329\\
1.46200817353732	1.58331436140886\\
1.43291875478665	1.60343739110864\\
1.40431524153946	1.6236525945042\\
1.37619399203257	1.64395391268139\\
1.34855160837678	1.66433511336939\\
1.3213849238402	1.6847897988956\\
1.29469098896569	1.70531141557302\\
1.26846705657594	1.7258932644894\\
1.24271056572734	1.74652851365872\\
1.21741912468241	1.76721021148565\\
1.19259049298024	1.78793130148251\\
1.16822256269403	1.80868463816658\\
1.14431333897522	1.82946300405382\\
1.12086091999402	1.85025912765234\\
1.09786347639511	1.87106570234785\\
1.0753192303972	1.89187540606042\\
1.05322643467344	1.91268092154214\\
1.03158335115501	1.9334749571754\\
1.01038822990912	1.95425026812144\\
0.989639288242547	1.97499967766426\\
0.969334690188389	1.99571609858691\\
0.949472526530448	2.01639255441569\\
0.930050795520144	2.03702220036581\\
0.911067384436984	2.05759834382156\\
0.89252005213624	2.07811446418904\\
0.874406412721315	2.09856423196316\\
0.856723920467947	2.11894152685746\\
0.839469856114759	2.13924045485624\\
0.822641314622364	2.15945536405839\\
0.806235194488252	2.17958085919518\\
0.790248188687748	2.19961181472001\\
0.774676777295357	2.21954338638255\\
0.759517221822679	2.2393710212169\\
0.744765561290854	2.25909046589157\\
0.730417610037998	2.27869777338545\\
0.716468957243853	2.29818930797359\\
0.702914968136887	2.31756174852285\\
0.689750786832757	2.33681209011578\\
0.676971340737657	2.35593764403673\\
0.664571346436142	2.37493603617032\\
0.652545316970878	2.39380520387593\\
0.640887570410344	2.41254339141517\\
0.629592239592211	2.43114914401998\\
0.618653282922479	2.44962130069909\\
0.608064496105049	2.46795898588793\\
0.597819524673173	2.48616160005339\\
0.587911877192439	2.50422880936902\\
0.578334939004749	2.52216053457896\\
0.569081986384555	2.53995693916988\\
0.56014620098165	2.55761841696952\\
0.551520684429334	2.57514557928864\\
0.543198473002237	2.59253924171986\\
0.535172552214746	2.60980041070254\\
0.527435871258487	2.62693026995755\\
0.519981357185247	2.64393016688962\\
0.512801928750499	2.66080159904819\\
0.505890509841406	2.67754620073031\\
0.499240042422292	2.69416572980179\\
0.49284349893964	2.7106620548047\\
0.486693894137646	2.72703714241152\\
0.480784296244054	2.74329304527851\\
0.475107837494498	2.75943189034296\\
0.469657723971556	2.77545586760163\\
0.46442724474225	2.79136721940067\\
0.459409780284796	2.8071682302602\\
0.454598810201854	2.82286121725072\\
0.449987920223418	2.83844852093237\\
0.445570808507852	2.85393249686279\\
0.441341291254202	2.86931550767441\\
0.437293307643063	2.8845999157174\\
0.433420924126656	2.89978807626097\\
0.429718338092046	2.91488233124189\\
0.42617988092372	2.92988500354629\\
0.422800020493655	2.94479839180845\\
0.419573363108415	2.95962476570801\\
0.416494654944301	2.97436636174541\\
0.413558783001949	2.98902537947396\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65792768657546	2.79427585787435\\
1.83647536345664	2.55295096650608\\
2.02660771059894	2.28131775004\\
2.20476440937133	2.00969205489892\\
2.33716390769185	1.76378780521499\\
2.41123131677524	1.56697434727166\\
2.42293603615894	1.43702387317216\\
2.37954925162348	1.36185662973633\\
2.29680015839325	1.32942239226631\\
2.19221987772523	1.32905083846571\\
2.07240435868743	1.34936370995211\\
1.94936586841527	1.38708523071848\\
1.82452061606929	1.43615006826432\\
1.70153548012753	1.49368832440588\\
1.58161758360558	1.55821266177786\\
1.46673422835662	1.62769239567606\\
1.35715130045879	1.70123421315118\\
1.25327316685656	1.77801219803418\\
1.15558807549539	1.85687958859551\\
1.06409776052051	1.93751261707492\\
0.979116066842607	2.01894393957877\\
0.900655829018039	2.10080516944762\\
0.82876350340339	2.18228781717266\\
0.763406637219853	2.2628981192959\\
0.704471154544825	2.34228531313082\\
0.651799189125454	2.42010822635536\\
0.605075190069997	2.49605370198648\\
0.563963252700033	2.57004813035293\\
0.528075411531627	2.64197481436068\\
0.49709906260669	2.71185379210205\\
0.470484264454005	2.77975330852537\\
0.447723524927525	2.84575843765262\\
0.4285144030237	2.90998097045711\\
0.412434406176874	2.97257920603198\\
0.399009050583876	3.03371910692179\\
0.3879881754796	3.09347570117869\\
0.379071797046933	3.15205761709721\\
0.371884387776621	3.20952887120784\\
0.366209208755983	3.26600484208191\\
0.361864650970695	3.32157748683944\\
0.358650627404661	3.37634083942122\\
0.356402530441172	3.43035160095913\\
0.355001370166139	3.4836480882127\\
0.354349682687543	3.53629614562572\\
0.354374206179372	3.58832544741369\\
0.354956069745887	3.63974645733062\\
0.356046175187739	3.69058427856979\\
0.35760926911609	3.7408444188585\\
0.35959876079294	3.79053114286948\\
0.361981547720724	3.83964081250574\\
0.364738090954817	3.88816528703647\\
0.367848683509783	3.93608878510442\\
0.371302867352587	3.9833962745471\\
0.375100071211393	4.03005319847073\\
0.379238152040267	4.07604854458911\\
0.383722831507477	4.12133461277757\\
0.388566001767071	4.16586836390843\\
0.393781710241508	4.20961814573692\\
0.399391745513157	4.25251940391537\\
0.405426684256744	4.29451370593733\\
0.411919923450626	4.33554370971946\\
0.41890508039192	4.37548469388357\\
0.426438717191362	4.41430262708183\\
0.434583962947663	4.45184565313641\\
0.4434025113889	4.48800140692794\\
0.453010154413063	4.52259205332269\\
0.463463900447641	4.55550982612692\\
0.4749484582636	4.58648603340414\\
0.487598693485841	4.61530157173506\\
0.50163177183204	4.64165237795223\\
0.517275413667469	4.66511682067357\\
0.534858249454883	4.6852809952435\\
0.554853583785816	4.70143347718061\\
0.577734488801223	4.71286063716296\\
0.604226794337711	4.71874113460921\\
0.635413338868658	4.717661030312\\
0.672600329922078	4.7075616760846\\
0.717901957499894	4.68605459974763\\
0.774070058165591	4.64929427353526\\
0.846133558261397	4.59210463087716\\
0.939661376425461	4.50444157566074\\
1.06894606520599	4.37360341036833\\
1.24900624991165	4.17688128268276\\
1.51972807567665	3.86691829109557\\
1.93404267323855	3.39157134356434\\
2.53048775117236	2.67014962124404\\
3.23145596968763	1.80541210819138\\
3.60368535028273	1.2240234003748\\
3.6490654703445	0.879076522431566\\
3.55039547628139	0.872278867429837\\
3.3190104116025	0.885832413804854\\
3.18039937296498	0.848288531602667\\
2.92875780589533	0.887741116804866\\
2.86226672601789	0.91904231456809\\
2.58899174579056	1.3691731468829\\
2.41753185492283	1.28269087205972\\
2.26427205810949	1.34459847554893\\
2.1292802776452	1.38845246183432\\
2.00525459398608	1.44036256135275\\
1.87967589459694	1.50189548752784\\
1.76093246202498	1.57039239328059\\
1.64532898601143	1.6438528065382\\
1.53677167868391	1.71932665549424\\
1.43382700950669	1.79775782139808\\
1.33713132207031	1.87803551963835\\
1.24693223870404	1.95957184498394\\
1.16339466908307	2.04176134126111\\
1.08652292416852	2.12385700936863\\
1.01631311781695	2.20553102325051\\
0.95271870901598	2.28603006693944\\
0.895548500882889	2.365264772184\\
0.844607499643152	2.44266615690508\\
0.799601809994876	2.51818493734481\\
0.760143665877169	2.59165658216744\\
0.725862849970582	2.66305384087294\\
0.696273777343129	2.73238712738035\\
0.670945018282957	2.7997458787091\\
0.649512256185724	2.86523661310977\\
0.631347045326919	2.92899654222134\\
0.616205303820882	2.99114783973345\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65788319929429	2.7941771325604\\
1.83758286628289	2.55157115986437\\
2.03010529276497	2.28048661057231\\
2.20735982960661	2.00364929734576\\
2.34345900113164	1.7560994091911\\
2.41603143716859	1.56141431891016\\
2.42777793383671	1.42994914899273\\
2.38464650655802	1.35335987224912\\
2.30338288956649	1.32282537962398\\
2.19767381963908	1.31964004737654\\
2.07985064003756	1.34242849488905\\
1.95540230541669	1.3797240869818\\
1.83111719265147	1.42859039778294\\
1.70790229449993	1.48628972055546\\
1.58858380302096	1.55086806373186\\
1.47361513138099	1.62025451996946\\
1.36421084284985	1.6941526557506\\
1.26034105764761	1.77075922820052\\
1.16257275513706	1.84971740666081\\
1.0711008625211	1.93050629245971\\
0.98610990232299	2.011844296475\\
0.907629966907086	2.09357052219447\\
0.835738777824742	2.17502566955248\\
0.770393085644421	2.25556124204334\\
0.711449942422908	2.33495231990442\\
0.658758422313118	2.41276033945481\\
0.612016121989565	2.48874585790276\\
0.570904815014377	2.5627120222083\\
0.535104781169039	2.63464242956051\\
0.504058320274467	2.70452360823322\\
0.477441050476539	2.77241757716214\\
0.45475288732717	2.83842170320496\\
0.435585546804653	2.90265426220229\\
0.419487528797444	2.96525839440905\\
0.406147793432015	3.0263691747917\\
0.395081528806734	3.08615141904152\\
0.386155770059852	3.14470172415107\\
0.378951143503263	3.20218487000872\\
0.373255445389881	3.25866595619574\\
0.368907356194277	3.31424724188641\\
0.365673915694872	3.36900740573685\\
0.363458794268705	3.4230142198026\\
0.36207153981589	3.4763172893409\\
0.361420125380825	3.52896563499081\\
0.361433548434944	3.58099036005513\\
0.362007387881925	3.63241222444766\\
0.363107074471168	3.68324892668398\\
0.364671694352116	3.73350919227285\\
0.366660904358928	3.78319619629865\\
0.369041052900406	3.83230449839322\\
0.371800275604115	3.8808300048763\\
0.374911786422145	3.92875195589603\\
0.378368976402698	3.97605738391541\\
0.382167063959247	4.02271929273786\\
0.386304749238276	4.06870977155691\\
0.390791240921516	4.11399382131961\\
0.395631544093857	4.15853006118614\\
0.400848304868287	4.20227047413424\\
0.406457803691969	4.24517824916757\\
0.412493674722642	4.28716880536935\\
0.418980039570475	4.32818401637099\\
0.425959976446128	4.36814318236948\\
0.433502828991686	4.4069398133832\\
0.441635681319318	4.44450027405827\\
0.450469458731564	4.48065338806148\\
0.460072126959825	4.51528449939416\\
0.470544338539761	4.54817422735339\\
0.482027472358549	4.57916726768981\\
0.494680987595543	4.60801575206396\\
0.508678203321526	4.63432747486144\\
0.524316475989359	4.65780361761226\\
0.541938473988709	4.67791546839055\\
0.561879504881438	4.69410198255119\\
0.584834552329872	4.70561261349508\\
0.611254487554763	4.71143377030672\\
0.642613217635916	4.71032464682814\\
0.67986012372838	4.70020035166496\\
0.725121152390654	4.67846590988258\\
0.781363322422166	4.64149168929355\\
0.853441988316886	4.58464989204273\\
0.948120842788715	4.49717678242159\\
1.07579692884529	4.36622741385122\\
1.25725566363067	4.17116655555355\\
1.53058728506824	3.86215389404123\\
1.93660142792035	3.37734588824254\\
2.55504761206567	2.65178026018706\\
3.20237842701627	1.80691838440323\\
3.588376689196	1.2227567524692\\
3.67512595387434	0.919886150915588\\
3.446982939029	0.846238523031785\\
3.25509837015274	0.822649794822493\\
3.03713898585976	0.937827155918286\\
2.62389989013221	1.0209689990688\\
2.42107265689129	1.05168960419347\\
2.2725060206153	1.21400900048177\\
2.09781369841705	1.26887772754507\\
1.84744563911302	1.33431138959349\\
1.69804692375578	1.37870568714396\\
1.5698791684181	1.43074644524776\\
1.44564742649174	1.4904883215524\\
1.32745140897786	1.5566979587061\\
1.21239855774376	1.62869570224542\\
1.10408827813896	1.70401302031263\\
1.00115333134262	1.78225762958756\\
0.904460699501975	1.86254325275955\\
0.81428820054662	1.94402075404178\\
0.730755874969513	2.02618985095545\\
0.65388386278625	2.10833656086121\\
0.583677784609494	2.19001263947933\\
0.520085886117151	2.27055398690782\\
0.462911194453898	2.34975272374939\\
0.411977769404782	2.4271922930353\\
0.366964271893051	2.50272708278762\\
0.327536929951018	2.57621567542091\\
0.293223089870758	2.64760965431754\\
0.263620300596735	2.71694507584471\\
0.238332150270864	2.78430103284414\\
0.21682700148741	2.84978353513059\\
0.198694544067675	2.91355343433359\\
0.183515319435839	2.97570808987667\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65810356711688	2.79412825844951\\
1.839235683388	2.55077258702577\\
2.03179781976016	2.27902812458084\\
2.21023084108079	2.00719775437548\\
2.3491639281684	1.75718232027327\\
2.42583602265546	1.56366521474223\\
2.4371748937823	1.43200999818566\\
2.3958605425895	1.35615486280977\\
2.31624147380042	1.32319977496953\\
2.20906494651468	1.32226407483276\\
2.09288090208251	1.34406971338917\\
1.96959603395031	1.38112995174356\\
1.84583295337687	1.43006608108571\\
1.72259097910316	1.487594405753\\
1.60352758444635	1.55192306408631\\
1.48867450063604	1.62141673749552\\
1.3789403064319	1.69498155433155\\
1.27511841655783	1.77161917952243\\
1.17739452405541	1.85072984925507\\
1.08594387260833	1.93130313565879\\
1.00091931452686	2.01283537606952\\
0.922450270514478	2.09465790699235\\
0.850558419037641	2.17610226190979\\
0.785210056648276	2.25672742402307\\
0.726269733505252	2.336095620892\\
0.673595293233301	2.41382281675027\\
0.626828892891212	2.48980749516504\\
0.585818044257412	2.56377379902102\\
0.549908108129135	2.63570128261354\\
0.51894943112562	2.70558131026275\\
0.492344338106521	2.77347434334076\\
0.469701794059654	2.83947845606228\\
0.450537092427703	2.90371280246373\\
0.4344709603329	2.96633113414643\\
0.421080485604075	3.02745535023848\\
0.410097749816051	3.08722247538042\\
0.401144249843803	3.14579244762264\\
0.393958646785121	3.20324467198441\\
0.388274935120517	3.25973088820624\\
0.383897834833501	3.31530991507789\\
0.380682452125148	3.37006412781251\\
0.378430185746827	3.42407531370523\\
0.377031724753657	3.47738375734354\\
0.376377228226954	3.53003409536129\\
0.37639564710387	3.58205564886886\\
0.376970517766219	3.63347699157999\\
0.378076484447726	3.68431248498152\\
0.379642672127682	3.7345739029847\\
0.381628925405008	3.78426055292283\\
0.38400902168049	3.83337039140462\\
0.386765373641198	3.88189459823284\\
0.389877077262184	3.92981726462566\\
0.393335194953703	3.97712144688144\\
0.397132128644255	4.02378481023732\\
0.401270808445701	4.06977668085556\\
0.405754877316148	4.11506245877237\\
0.410598605739034	4.1596015072841\\
0.415813208550674	4.20334587547007\\
0.421425651345435	4.24624939162049\\
0.427455874202852	4.28824031639764\\
0.433950634637661	4.32926327304116\\
0.440936176594329	4.36922597707642\\
0.448471120703663	4.40803313193638\\
0.456609948565183	4.44557514330483\\
0.465447950012101	4.48174016546415\\
0.475025667948357	4.51636196398768\\
0.485509123858086	4.54928120611546\\
0.496974792381532	4.58025068677894\\
0.509632368583126	4.6091086719172\\
0.523667941216129	4.63544725283504\\
0.539290093079806	4.65888453202135\\
0.556909240805218	4.67900926588018\\
0.576861195825145	4.69522330166007\\
0.599802217216314	4.70677664608067\\
0.626227253633026	4.7125759464592\\
0.65739317514022	4.71135480443283\\
0.694505677794082	4.7010495504145\\
0.739833986616813	4.67953053123744\\
0.796277575558523	4.6426768580136\\
0.86773212336177	4.5863178377987\\
0.962077705833394	4.49947062241749\\
1.09096936623836	4.36809016721717\\
1.27409047987036	4.16957301294327\\
1.54728050039012	3.86041902801742\\
1.97307016049178	3.39059201811966\\
2.59429794498554	2.66632285224736\\
3.29739956847063	1.7924290615026\\
3.66353881581373	1.21689192962274\\
3.80108404205456	0.94818058204571\\
3.58059604928198	0.842412671981405\\
3.50526595212158	0.847849432920931\\
3.09395467242984	0.854322727978482\\
2.84749663518662	1.06179503547635\\
2.82540533966152	0.919569256383297\\
2.3056640676592	1.30943618651863\\
2.32485766153572	1.35880477991588\\
2.074508513985	1.38702755156262\\
1.96007584937966	1.44699429675946\\
1.81995812988391	1.49748408452767\\
1.69477484003135	1.56334823213401\\
1.57492171319916	1.63037814325241\\
1.46164313487959	1.70241234816578\\
1.35254652370034	1.77882728535953\\
1.24921036249243	1.85695914421617\\
1.15250640786018	1.93723276668552\\
1.06235088924377	2.01874536971938\\
0.978788698321577	2.10091277314538\\
0.901933599028015	2.18298884579472\\
0.831732909323863	2.26459542186701\\
0.768124287905796	2.34518668684061\\
0.71096924254163	2.42441543930364\\
0.660024544094373	2.50184033807163\\
0.615009875892623	2.57737667369393\\
0.575553978113857	2.65087415238379\\
0.541246331167273	2.72226957768794\\
0.511649486996221	2.7915986536452\\
0.486331450880788	2.85896310275073\\
0.4647996609857	2.92443949845147\\
0.446691541691289	2.98818612535583\\
0.431637518157309	3.05035122578868\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65811658928215	2.79419672115013\\
1.83987056706717	2.55265490941947\\
2.03113474589361	2.27912229991424\\
2.21266676681344	2.00788082054858\\
2.35129722194334	1.76438001018929\\
2.42482380997097	1.57631159661087\\
2.43658404481465	1.44670530120521\\
2.39395646261613	1.37155784628555\\
2.31478994161138	1.3394468878479\\
2.21063515017246	1.33843203207877\\
2.09597002040645	1.35960594188415\\
1.97216866743997	1.39673328620736\\
1.84816702779034	1.44600652119766\\
1.7251899824915	1.50378313322562\\
1.60557473499077	1.56810166790663\\
1.49062692329908	1.63776340403809\\
1.38097207337246	1.71128982842821\\
1.27713820481919	1.78798542342676\\
1.1793445173443	1.86693188839452\\
1.08788671239612	1.94756820756083\\
1.00287927160067	2.02910757572333\\
0.924423696814409	2.11088095866477\\
0.852538290510209	2.19235554264206\\
0.787179827484791	2.27301422264709\\
0.728262437442169	2.35238974642194\\
0.675549310457195	2.43022152128644\\
0.62884629020289	2.50620184382311\\
0.587752863835503	2.58016551172713\\
0.551906681857649	2.65208678751266\\
0.520915975447868	2.72196916933579\\
0.494319089618986	2.7898589896496\\
0.471643724078053	2.85585341739404\\
0.452515820006684	2.92010916276366\\
0.436418952012964	2.98270660984445\\
0.423120215242255	3.04383288946825\\
0.412022993382552	3.1035989574949\\
0.403090361189536	3.16216572812651\\
0.395865444327799	3.21961852995014\\
0.39022986294531	3.27610457004375\\
0.385888453200513	3.3316789059191\\
0.38264598470149	3.38642861298595\\
0.380420566506525	3.44043880069328\\
0.379023367497666	3.49375096279822\\
0.378384039735966	3.54639926986791\\
0.378415337461084	3.59842356969656\\
0.378994401308527	3.64984703339955\\
0.380098258571633	3.70068489271384\\
0.381663998356341	3.75094600261855\\
0.383657866387814	3.80063226151612\\
0.386036572547274	3.84974304569284\\
0.388793583356981	3.8982660681957\\
0.391904763995428	3.94618949913082\\
0.395362748999995	3.99349369972524\\
0.399160082328324	4.0401580605023\\
0.403297636029289	4.08614289271885\\
0.407783517579849	4.13143096538135\\
0.41262535121589	4.17596700368488\\
0.417843912800196	4.21971371559378\\
0.423454880446075	4.262615023678\\
0.429490950236664	4.30460791929606\\
0.435977871657642	4.34561524655095\\
0.442965874096025	4.38557096395672\\
0.450505376223475	4.42438405705563\\
0.45864955527022	4.46191701707188\\
0.467477350968651	4.49807522231705\\
0.477078411970848	4.5326927717204\\
0.487544105048424	4.56557537299576\\
0.499016142300614	4.59656885337179\\
0.511642797239738	4.62536181751123\\
0.525686761798946	4.65170684483904\\
0.541303214605339	4.67520088957668\\
0.558916854652784	4.69533580513468\\
0.578918099302166	4.71154681439058\\
0.601844491314762	4.72308438568139\\
0.628379751031421	4.72886861678577\\
0.659549761460906	4.72762633488571\\
0.696795691382311	4.71762536484303\\
0.742283381349954	4.69607166178889\\
0.798587879829345	4.65986894181283\\
0.870864053484224	4.60199459783089\\
0.964880562078979	4.51543605760464\\
1.094776327669	4.38604668180704\\
1.27969088333321	4.18925020801159\\
1.55244292636467	3.88684550113365\\
1.97175098792042	3.42075612929015\\
2.59840895285177	2.70319192175696\\
3.26500526437789	1.86087576585759\\
3.62906021292776	1.29975708671788\\
3.72446580790317	0.974959042873759\\
3.54680622107209	0.95806115674384\\
3.37169404891535	0.906699201493304\\
3.15128209845365	0.995160575140205\\
2.70225968011555	1.21680394158838\\
2.41175262048378	1.1977407922819\\
1.93915096367713	1.30363476395205\\
1.93882938448335	1.27021625914942\\
1.82906201782949	1.37344157592235\\
1.74475881295948	1.42318154884136\\
1.62195402216082	1.47306205190727\\
1.49813511997026	1.53652570176007\\
1.37934348118511	1.60243118114141\\
1.26143208347914	1.67705269620723\\
1.15282297893208	1.75232465117278\\
1.04958056762136	1.83055489384312\\
0.952902440906173	1.91087518570192\\
0.862773257454932	1.99246867746211\\
0.779212012180782	2.07463111180588\\
0.702362002968549	2.15677314970826\\
0.63216251317352	2.23842675492788\\
0.568552210554103	2.31901339269402\\
0.511386940148271	2.39817193857453\\
0.460446249042946	2.47558716487496\\
0.415416798300005	2.55110584601299\\
0.376006062771312	2.62460555947115\\
0.341700200654017	2.69599891126742\\
0.312107249538993	2.76533636317849\\
0.286785098944731	2.83268399325281\\
0.265273083404849	2.89817038174605\\
0.247141277003711	2.96191733107695\\
0.232006282010867	3.02408898381973\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65834105059927	2.79422948480499\\
1.84285639744003	2.55142728357387\\
2.03604939512209	2.27981192911005\\
2.21983145262529	2.00320026553445\\
2.35996554606386	1.75709179927807\\
2.43708143253863	1.56253449922007\\
2.44803547919221	1.4312660140106\\
2.4062356506451	1.3562524739992\\
2.32857682825451	1.321785092849\\
2.22676508218482	1.32183965502848\\
2.11040387589018	1.3418152393029\\
1.98666287975752	1.37952729601534\\
1.86302996425548	1.42787189354289\\
1.73991204693243	1.48574792021975\\
1.62082744343875	1.55029332077702\\
1.50595051869938	1.61978886932061\\
1.39640993681199	1.69322934937356\\
1.29254183105427	1.76989112867156\\
1.19482875440582	1.84896089433955\\
1.10335059713805	1.92952459821389\\
1.01835148211806	2.01100079311458\\
0.939869251614009	2.09275963514608\\
0.867985111208823	2.17413074331346\\
0.80262163236215	2.25480257568707\\
0.743701021601567	2.33413604585002\\
0.69098707299209	2.41195441698505\\
0.644270501132565	2.48790324705561\\
0.603175137200366	2.56190903584447\\
0.567354894448735	2.6338445527896\\
0.536254073690428	2.70372802675569\\
0.509707291756846	2.77161630169899\\
0.486912896585449	2.83763204550367\\
0.467716642174299	2.9018633672866\\
0.451638657411209	2.96445947548557\\
0.438308003544043	3.0255762421645\\
0.427266456286077	3.08534349660531\\
0.418285901858704	3.14391195162936\\
0.411091810041188	3.20138679835322\\
0.405408794957557	3.2578707060067\\
0.401080953766602	3.31344430383889\\
0.397870526555449	3.3682112577607\\
0.395625384748137	3.42221712293034\\
0.394242085662132	3.47552188003315\\
0.393604148031588	3.52816445271109\\
0.393609435348248	3.58019113390683\\
0.394191640139256	3.63161438395189\\
0.395291176197095	3.68245145362384\\
0.396856364635123	3.73271260163731\\
0.398845592275616	3.78240048813764\\
0.401228566289	3.83151019949396\\
0.403984967527405	3.88003384709703\\
0.407095282027386	3.92795749047992\\
0.410551944179705	3.97526197674804\\
0.414348904794817	4.02192453943854\\
0.418487767631404	4.06791462404059\\
0.422972249253655	4.1132029718682\\
0.427813626589361	4.15773918389606\\
0.433029790302011	4.20149014975456\\
0.438642074051128	4.2443872555971\\
0.444671687228608	4.28638096105906\\
0.45116461700499	4.32739915429427\\
0.45814575135728	4.36736147591313\\
0.465681776778704	4.40617900870272\\
0.473827601745847	4.44372131566954\\
0.482641291335737	4.47989872918979\\
0.492244238258779	4.51449142565241\\
0.502709254024836	4.54740952349628\\
0.514192755172192	4.57837766394752\\
0.52684395126341	4.60719211564862\\
0.540862883611352	4.63350462529305\\
0.556512092974196	4.65701197919648\\
0.574060708158464	4.6770772720361\\
0.594035912222706	4.69334481251169\\
0.616849231369827	4.70476358719499\\
0.643415309807596	4.71043095533808\\
0.674497925035269	4.70948960426232\\
0.711799450588975	4.69938424286116\\
0.757013053519974	4.67779366750499\\
0.813930293335598	4.64130756682464\\
0.884556690069442	4.5835260004412\\
0.980792928076745	4.49661652578187\\
1.10944772605361	4.36851252698004\\
1.29385778199024	4.16620216446644\\
1.57527013294314	3.86320715891173\\
1.99638889170039	3.37246529096868\\
2.63129195243184	2.64707020622127\\
3.31828615446364	1.78265772213118\\
3.64248829495116	1.2051950017293\\
3.74782844082135	0.897069215513898\\
3.59228421517137	0.816226206562262\\
3.43569572368104	0.808632012337264\\
3.04665353920954	0.853211658888668\\
2.85261820641395	1.04192992019474\\
2.48068692420696	1.06234572944369\\
2.35864571176345	1.29850509726362\\
2.22451064235911	1.3508061866469\\
2.13515188189749	1.42165799043038\\
1.96087906215759	1.46001191470748\\
1.84538939282519	1.51128012148544\\
1.72040453881647	1.57530027905666\\
1.60191375092011	1.64579518912764\\
1.48570916522023	1.71853116499391\\
1.37643355913026	1.79404974376777\\
1.27345631183607	1.87221862269528\\
1.17683536577254	1.95252789697688\\
1.08663038091288	2.03409064244497\\
1.0030744161863	2.11623199714788\\
0.926199134738813	2.19836694844951\\
0.855996345979554	2.27994333763669\\
0.792389110084412	2.36056045482033\\
0.735231541673057	2.43973436994317\\
0.684280154028027	2.51718420676724\\
0.639304341167267	2.59271471750725\\
0.599871724474114	2.66617543284946\\
0.565542449595639	2.73757001098768\\
0.535947100301963	2.80690330948037\\
0.510658719854815	2.87426090783827\\
0.489095286395691	2.93976317669583\\
0.47105950391728	3.00350749337137\\
0.455844254730263	3.0656609959586\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65817667926384	2.79429761618094\\
1.84078391019261	2.55233139844563\\
2.0339844534398	2.2817015259049\\
2.21535063989289	2.00532382745823\\
2.35212265700455	1.76088067519041\\
2.4302641961672	1.56758825384927\\
2.4417170694177	1.43679396646827\\
2.40034579174946	1.360196772445\\
2.31764078414869	1.32715820051267\\
2.21449454301226	1.32581742124954\\
2.09854736471213	1.34711626926279\\
1.97457511536825	1.38384415456829\\
1.85027512844054	1.43300134184325\\
1.72706838663581	1.49083451648327\\
1.60805416972473	1.5552937264224\\
1.49312928846899	1.62498340765097\\
1.38362844582609	1.69832741818747\\
1.27975926719908	1.77505298878621\\
1.18203277167608	1.8540648493473\\
1.09059009812435	1.93459419254414\\
1.00557744964753	2.01609467753787\\
0.927113875449248	2.09775975940106\\
0.85521762500857	2.179259687295\\
0.789855361205778	2.25986150475735\\
0.730923329126427	2.33923818162431\\
0.678237025590995	2.4170443392184\\
0.631509480662336	2.49300384982646\\
0.590425037727377	2.56699479907679\\
0.554567268791338	2.63892915211032\\
0.523557980279894	2.70881428191315\\
0.496945923547878	2.77670432686894\\
0.474274733464641	2.8426947789199\\
0.455067149348478	2.90692734268924\\
0.438934241285793	2.96953588769759\\
0.425544725189449	3.03067952940394\\
0.414575691299853	3.09046614047743\\
0.405613678154614	3.1490081899811\\
0.398362851214362	3.20648991443601\\
0.392716689830402	3.26295802626953\\
0.388367804504519	3.31853409196944\\
0.38513598821342	3.37330544320894\\
0.382905568458197	3.42730494894319\\
0.381523641746098	3.48062296629451\\
0.380868428784291	3.53327178121503\\
0.380873567014488	3.58529789375727\\
0.381454716643986	3.63672016208814\\
0.382566053476665	3.68755547550253\\
0.384125754122092	3.73781752850935\\
0.386116417525595	3.78750434562383\\
0.388500892163576	3.83661449295915\\
0.391252669698434	3.88513683047498\\
0.394362510329576	3.93306087920534\\
0.397820737993831	3.98036576142488\\
0.401618104480553	4.027028395559\\
0.405756392186514	4.07301798516955\\
0.410240964373507	4.11830395486493\\
0.415084174286571	4.16284602896293\\
0.420299333011885	4.20658950759432\\
0.425912889709878	4.24949618020967\\
0.431939839530217	4.29148658245161\\
0.438431378517286	4.33250786729056\\
0.445417158490989	4.37247318790797\\
0.452955009055684	4.41126733640308\\
0.461098218062069	4.44879781559691\\
0.46992008222379	4.48495785302137\\
0.479510988744164	4.51957402675088\\
0.489978897077539	4.55247728440886\\
0.50146860639053	4.58348876851078\\
0.514127980160565	4.61227987307565\\
0.528145478704929	4.63864904541864\\
0.543780780048807	4.66212778833739\\
0.561372599459993	4.68225445191283\\
0.581334857733661	4.69838317469075\\
0.604277012969364	4.70997584069703\\
0.630692139407601	4.71586414341225\\
0.661997832362071	4.71475826756936\\
0.69909988562591	4.70478398103883\\
0.744218668598448	4.68332564930258\\
0.80070950635584	4.64631621651912\\
0.87233372771812	4.58958154330299\\
0.967263074577015	4.50220156150478\\
1.09518698126201	4.37201246984206\\
1.27806375646504	4.17582306132956\\
1.55071728970298	3.86623746441444\\
1.96934449593306	3.39158879557459\\
2.59506296838118	2.65930613495777\\
3.27228672342546	1.81581401506161\\
3.63047699214912	1.23230833569297\\
3.71996559109722	0.928055766029957\\
3.53479513999739	0.885826035789308\\
3.40316257522102	0.82088287244351\\
3.07234178195711	0.903209528207992\\
2.94585091774131	0.895502701012136\\
2.57015510609242	1.14397243390709\\
2.31840272385685	1.38642209647388\\
2.25518854751144	1.36491051707422\\
2.10686992523428	1.34681105310947\\
1.99650420422987	1.38520071190211\\
1.86777546860337	1.43827663014566\\
1.7421239256458	1.50035516723564\\
1.62273523743406	1.56709456167603\\
1.50815938367593	1.64106978593734\\
1.3982437738481	1.71617570135929\\
1.29521691759081	1.79437267849558\\
1.1985139033535	1.87463472325058\\
1.10842828761577	1.9561569398112\\
1.02486724280235	2.03831002001414\\
0.948009705480338	2.12040460192676\\
0.877802470310975	2.20208100698839\\
0.814194725396231	2.28259383327123\\
0.757055957640992	2.36174986227462\\
0.70608901922266	2.4392346037266\\
0.661080115986849	2.51475474058935\\
0.621601480741425	2.58824739186434\\
0.587381331715336	2.65964348633585\\
0.557805766604395	2.72897578962534\\
0.532415364927633	2.79634060055036\\
0.510985217808771	2.86181087525258\\
0.492819121940316	2.92557773671465\\
0.477760820297557	2.98774901348959\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805743049496	2.79413607285991\\
1.83949964289469	2.55134035012171\\
2.03120477313863	2.27744086668852\\
2.21045699816972	2.00303019848153\\
2.34770058357292	1.75450688709538\\
2.42169853120904	1.56252179838967\\
2.43210450895063	1.43298580089304\\
2.39193981721715	1.3569973367179\\
2.30914732408691	1.32575636073022\\
2.20623485110171	1.3237682160927\\
2.08666545207381	1.34559736179661\\
1.96353246678557	1.38374628515552\\
1.83870912312501	1.43274426455115\\
1.71596630384271	1.49059605849657\\
1.59616352573193	1.55535441838458\\
1.48123569413961	1.62479067272292\\
1.37172189261335	1.69846838774496\\
1.26789618808617	1.77518222815566\\
1.17017233370719	1.85422707904738\\
1.07871255139366	1.93479046349804\\
0.993704393562698	2.01632448444168\\
0.915229950823928	2.0981487774307\\
0.843337880729125	2.17952128331511\\
0.777987729153813	2.26008277383977\\
0.719048236884635	2.3394563692267\\
0.66635138236145	2.41723167104404\\
0.61961999022513	2.49319450571764\\
0.57851115195834	2.56717654519679\\
0.542689411240484	2.63910350576678\\
0.511687100867791	2.70898559089114\\
0.485108742953492	2.77687944254006\\
0.462379835654672	2.8428817161485\\
0.443208313463238	2.90712502424518\\
0.42713560841342	2.96972465905746\\
0.413758828531872	3.0308531912004\\
0.40274079890449	3.09060840584446\\
0.393774397613957	3.14916961959171\\
0.386615621104751	3.20663780792541\\
0.38094713183149	3.26310667574796\\
0.376619500334922	3.31868940081535\\
0.373387221620887	3.37345274698678\\
0.371154692281432	3.42745418062775\\
0.369746182379469	3.48076095008612\\
0.369111135495288	3.53341225783267\\
0.369103952913007	3.58543352184216\\
0.369688747803044	3.63685215974936\\
0.370789522916299	3.68768821758249\\
0.372351721518434	3.73794901765255\\
0.374338916359089	3.78763567477173\\
0.376726582727209	3.83674525837038\\
0.379481607562221	3.88526946453495\\
0.382592488183679	3.93319414183791\\
0.386048226322625	3.98049890710937\\
0.389845367877413	4.02716305029702\\
0.393983924298387	4.07315354779543\\
0.398468555573095	4.11843564460276\\
0.403311135172926	4.16297980118818\\
0.408527076277356	4.20672466453725\\
0.41413716045989	4.24962658613304\\
0.420172674683309	4.29162120447395\\
0.426659175619111	4.33264507170549\\
0.433647599854515	4.37261085705883\\
0.441179096469849	4.41140630437186\\
0.44931527731845	4.44893834029616\\
0.458152153434358	4.48511359528573\\
0.467740435424818	4.51970858274328\\
0.478208202192564	4.55265040336188\\
0.489674728321046	4.58363411284554\\
0.502325617105071	4.61245509010414\\
0.516354448377383	4.63879804459162\\
0.531994805415361	4.66226536763983\\
0.549585188431713	4.68241324532912\\
0.569537149663584	4.6986299749627\\
0.592396064824217	4.71020306214132\\
0.618928181332049	4.71596420253595\\
0.650059803695137	4.71471758064296\\
0.687164378682885	4.70471373296816\\
0.732689350039164	4.68334533629419\\
0.788740724004886	4.64653658186789\\
0.860618637479761	4.58951051679373\\
0.955223439879532	4.50186876352274\\
1.08419739845773	4.37284073773237\\
1.26567400674549	4.16919961977515\\
1.53655430273694	3.8679422226507\\
1.9503658677167	3.39166711794229\\
2.57597969564372	2.66345907031783\\
3.25331703641804	1.81751026426148\\
3.64148929207851	1.22714979366861\\
3.73137296978627	0.898940077215794\\
3.53461399530786	0.836066810177213\\
3.40375641235542	0.73921362204817\\
2.99960458308947	0.865126957419867\\
2.93296038531325	1.0444809592499\\
2.74097825537761	1.08167326683102\\
2.36203582940459	1.23185635575457\\
2.22548903150624	1.20188960032777\\
2.03139364450907	1.21991462265152\\
1.93312328189249	1.25205821225373\\
1.80236701147715	1.30473234118853\\
1.6764186578559	1.36405653307692\\
1.55670235661189	1.43086684413991\\
1.44105824004483	1.50286476394278\\
1.33195180520692	1.57822610303755\\
1.22883736141657	1.65643031200681\\
1.13213636013048	1.73667614132864\\
1.04202024430614	1.81825938141275\\
0.958478859690279	1.90036492973435\\
0.881610046720671	1.98246734196724\\
0.811411804044683	2.06409078696458\\
0.747816593030101	2.14474802815475\\
0.690646998332037	2.22391226642844\\
0.639700846116713	2.301351416973\\
0.59470626622839	2.37687407235951\\
0.555231708267541	2.45033673433879\\
0.520999059284606	2.52172921908717\\
0.491320407062146	2.59107060824369\\
0.466007962361772	2.65841279143753\\
0.44449224890395	2.72389407899362\\
0.426422277730507	2.78764281252138\\
0.411260705967475	2.84981384828821\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65795954231339	2.79417716813303\\
1.83809677786318	2.5506613479457\\
2.03014112807854	2.27983708560455\\
2.20968728892146	2.00417412537806\\
2.34772052996722	1.75822903511717\\
2.42385285341564	1.56519430826974\\
2.43564920451123	1.43309966087038\\
2.3922212814673	1.35703052906415\\
2.31430440931875	1.32402623335252\\
2.20764546224972	1.32429132592247\\
2.09320097349148	1.34461552632431\\
1.96992559975985	1.38225900476142\\
1.84586101902613	1.43147602194274\\
1.7228940937859	1.48898824446819\\
1.6032269899536	1.55322698665817\\
1.48843698103768	1.62264269951079\\
1.37865349474643	1.69605848197248\\
1.27483679838687	1.77270807385213\\
1.17702842882791	1.85160112149691\\
1.08557593231599	1.93233257787519\\
1.00054983006497	2.01381807061105\\
0.92208986996659	2.09567416071394\\
0.850192045091376	2.17703514648903\\
0.784833493820457	2.25774250066439\\
0.725912524277509	2.337108480339\\
0.673199617244793	2.41487047621318\\
0.626450137745319	2.49084122563452\\
0.585358113560192	2.56481281348619\\
0.549523349884388	2.63674621757754\\
0.518548489277157	2.70663230220381\\
0.491892496210826	2.77452030869615\\
0.469178215523596	2.84051677492258\\
0.450039440110469	2.90474742889124\\
0.43396425660231	2.96735683262198\\
0.420608704153531	3.02847596153789\\
0.409570661548631	3.08826028337163\\
0.400626816721521	3.14683282655152\\
0.393401524671973	3.20428381605206\\
0.387781824027904	3.26075658988033\\
0.383381172833603	3.31634357192991\\
0.380156402936799	3.37109166627334\\
0.377912571862975	3.42510192676485\\
0.376518152234932	3.47840414149015\\
0.375872191167637	3.53105492712426\\
0.375871585094905	3.58308476091801\\
0.376446472501421	3.63450943960445\\
0.377546125840198	3.68534665504034\\
0.379105401465504	3.73560743637217\\
0.38109320480732	3.78529486252182\\
0.383478315683428	3.83440493994817\\
0.386228545425464	3.88292833564094\\
0.389341565784317	3.93085275415525\\
0.392797583973201	3.97815764253526\\
0.396594759872171	4.02482225217972\\
0.400732641514997	4.07081028395823\\
0.40521899548121	4.11609901218739\\
0.410060043727253	4.16063767064592\\
0.415276984552423	4.20437775576307\\
0.420887793800174	4.2472784137935\\
0.426919324105887	4.28927039657594\\
0.433410687634809	4.33029327478476\\
0.440396296682269	4.37025674682473\\
0.447933809358934	4.4090606330708\\
0.456079786138501	4.44660143393376\\
0.464910095541648	4.48276145039003\\
0.474500831231042	4.51737795187102\\
0.484984413201689	4.55029980202401\\
0.496470179497829	4.58128113746613\\
0.509111662386618	4.61009912652434\\
0.523156634839183	4.63642841153052\\
0.538836541643006	4.65989858479206\\
0.556391497860308	4.67999167617273\\
0.576395527705924	4.69627462403716\\
0.599287683692003	4.70778306774675\\
0.625887035161836	4.71341349603459\\
0.656942570584492	4.71225924026529\\
0.694332004128704	4.70190262611391\\
0.739582995704391	4.68077026959076\\
0.795879739230476	4.64341902316014\\
0.86867317590443	4.58553210523183\\
0.962005961172469	4.49753512409461\\
1.09177002219073	4.36725320918034\\
1.27227200765992	4.17180894312314\\
1.54870877431399	3.86557886007223\\
1.96381584538234	3.3834301381006\\
2.58594506384672	2.6583052161586\\
3.28505998069931	1.79175651387228\\
3.67714244421927	1.20250732101152\\
3.79884334947203	0.868999591103262\\
3.56615836756712	0.802627614458938\\
3.41689537556616	0.775956347145904\\
3.20447155412017	0.835061332996468\\
3.01718519610907	1.15215834061628\\
2.79988574002765	1.27004904510239\\
2.42767732687602	1.29302820605886\\
2.41556344385154	1.25741346847601\\
2.20899000072229	1.29775809316145\\
2.06923040031854	1.3369922703859\\
1.93045477823125	1.38720771426702\\
1.80593799781077	1.45186045789277\\
1.68648727572057	1.51579220547017\\
1.56944804761671	1.58969031447454\\
1.46116364487012	1.66494904965331\\
1.35795775391522	1.74307639889632\\
1.26124881156381	1.82333390875832\\
1.17112886153643	1.90483666407189\\
1.08757899193906	1.98694947745028\\
1.01071837397098	2.0690822583476\\
0.940506043885502	2.15069839388032\\
0.876925182313022	2.23126893874463\\
0.819752280267737	2.31043972389846\\
0.768819771365939	2.38788327425077\\
0.723806942064098	2.46341743275964\\
0.684378094162711	2.53689181194434\\
0.650008458166276	2.60828638135253\\
0.620464637475642	2.67763073650421\\
0.59513503913594	2.74497044951014\\
0.573610012476102	2.81045777025078\\
0.555591813512198	2.87421437937617\\
0.540447699715124	2.9363779918765\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65802988523057	2.79435575407765\\
1.83845280561502	2.55368223836991\\
2.02922386536681	2.2831165893814\\
2.21008754503563	2.0064794418722\\
2.35099007048489	1.76624130981034\\
2.42740598463688	1.57398989933285\\
2.43876412396783	1.44339023100006\\
2.39601045295119	1.36804994880797\\
2.31799341792684	1.33603313379854\\
2.21350637333609	1.33648847262088\\
2.0981312103451	1.35652251632264\\
1.97439007837341	1.39377242455155\\
1.85070586895056	1.44205422768181\\
1.72785777016279	1.49949438587744\\
1.60835215520887	1.56353694209483\\
1.49344006455407	1.63293023404126\\
1.38383360270243	1.70638773117839\\
1.27998430695891	1.78313765689938\\
1.18227477714486	1.86223321461801\\
1.09082249913343	1.94281370027276\\
1.00579041943966	2.02427559028097\\
0.927327867631822	2.10601490441339\\
0.855438961646428	2.18745648280519\\
0.790084786831619	2.26812215441698\\
0.73114844106554	2.3474996715677\\
0.678458360975685	2.42526068115814\\
0.631768645183896	2.50126139741601\\
0.59067201184774	2.57524010888062\\
0.554853111011933	2.64716673523472\\
0.523806687904759	2.71704726095639\\
0.497211292957799	2.78493902293753\\
0.474510954867747	2.85094595823303\\
0.455363205402554	2.91516454483101\\
0.439287295179989	2.97777234864385\\
0.425870680670075	3.03888614547148\\
0.414882316697407	3.09870894950813\\
0.405924352048915	3.15725068849186\\
0.398702411255152	3.2147363625104\\
0.393046993617447	3.27122089593032\\
0.388693793183087	3.32679227864745\\
0.385483183785325	3.38154753357057\\
0.383248741418031	3.43555640549422\\
0.381874424358039	3.48886673777169\\
0.381229471707467	3.54151349596978\\
0.381236062267191	3.59353968971204\\
0.38181797747937	3.64496496556305\\
0.382905661021811	3.69579980584254\\
0.384465252254281	3.74606139449277\\
0.386455289291602	3.79574779959436\\
0.388839821520364	3.84485712838587\\
0.391597030530866	3.89338098309322\\
0.394708522718043	3.94130300029843\\
0.398165145903313	3.98861042508224\\
0.401962332861767	4.03527125939193\\
0.406100152974384	4.08126316375\\
0.410585891646174	4.12654690517792\\
0.415428513349241	4.17108846813566\\
0.420642801914992	4.2148254194453\\
0.426252988196073	4.25772920105467\\
0.432285484075854	4.29972053683849\\
0.438774465280225	4.34074129895757\\
0.445763194434172	4.38069221670381\\
0.45329776357919	4.41950152324835\\
0.46144017652404	4.45704453523728\\
0.47026538282176	4.49319525353182\\
0.479848497373324	4.52782056594078\\
0.490326824662972	4.56073717244601\\
0.501789714038481	4.59170863490432\\
0.514450981465219	4.62055867856867\\
0.52849168793284	4.64686175510424\\
0.544102896337998	4.67031004593101\\
0.561751820382078	4.69047007240837\\
0.581682244892587	4.70670146153941\\
0.604612476676409	4.7182246154249\\
0.63114365634222	4.72405397940446\\
0.662400410318581	4.72293398052059\\
0.699570413802214	4.7129231164188\\
0.744769271793909	4.69113875078855\\
0.801187500864748	4.6546281719443\\
0.873014477820322	4.5976434679375\\
0.967213820499195	4.50997087157628\\
1.09789228603918	4.3796235271886\\
1.27608628220666	4.18161162173791\\
1.55374972238782	3.87751539763765\\
1.96883501534774	3.41068922668233\\
2.59599870201761	2.69468242331102\\
3.28911446318736	1.84352377593823\\
3.63293634902547	1.25252467099503\\
3.74879501559393	0.974906837397975\\
3.51493843867018	0.894044632715229\\
3.40296992878803	0.908375381191377\\
3.07299147926844	0.888437831271243\\
2.93282628403369	1.13513813987995\\
2.73267420316904	1.1203540726548\\
2.48268283563448	1.30374816570785\\
2.29681334680921	1.38408656253949\\
2.08144756142198	1.40153620453769\\
1.96194442315232	1.448206024066\\
1.83114124290685	1.4997280217897\\
1.70575469640803	1.56339923212157\\
1.58754220002402	1.62890482741022\\
1.46976644375868	1.70210508918002\\
1.36103303726639	1.77767265944221\\
1.25840398343762	1.85599280971482\\
1.16174155002049	1.93621697126609\\
1.07154966318454	2.01780765613209\\
0.98800844618598	2.09997626944508\\
0.911142675846221	2.18222724623841\\
0.840945764309414	2.26380922534026\\
0.777345294381069	2.34442526671845\\
0.720187626902857	2.42362484760602\\
0.669268477480724	2.50110506217273\\
0.624216691682903	2.57663212705354\\
0.584779587322866	2.65010232171254\\
0.55047524165864	2.72149159379192\\
0.520884378951467	2.79083018746722\\
0.495583138232578	2.85818573515052\\
0.474040514494656	2.92367913407716\\
0.455901211494932	2.98741800995043\\
0.440714486437656	3.04958102402645\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65801111917149	2.79421652651515\\
1.83981449041958	2.55129368145573\\
2.03248899599088	2.2792663956332\\
2.21253014132233	2.00621307882247\\
2.34835139624691	1.75814338147979\\
2.42689932736132	1.56563215943646\\
2.43836023199146	1.43488893055766\\
2.39531194361511	1.359117846031\\
2.31668233004658	1.32507430585168\\
2.21169506108384	1.32480910517139\\
2.09560275543096	1.34540076979329\\
1.97257845916989	1.38331268285502\\
1.84803645929126	1.43170752233858\\
1.72473524931961	1.4893480968358\\
1.60548581197866	1.55366006348042\\
1.49050770008088	1.62319699797472\\
1.38091613873156	1.69664456297426\\
1.27709857941864	1.77333126403581\\
1.17935691780079	1.85233503999503\\
1.0878683368226	1.93301915179019\\
1.00288891085209	2.01456586439673\\
0.92441685143354	2.09629918312134\\
0.852527156107116	2.17768834096941\\
0.787178898500632	2.25838455053417\\
0.728232486195574	2.33781033615275\\
0.675545209231993	2.41560832628255\\
0.628821742940838	2.49153194599154\\
0.587701541186985	2.56552370332992\\
0.551899773125019	2.6374557296625\\
0.520873603808334	2.70733700891218\\
0.49427842831564	2.77523335706249\\
0.471590403139198	2.84122792494517\\
0.452421920212015	2.90546687238245\\
0.436322851521403	2.96806765880525\\
0.422945893874077	3.02920126071126\\
0.411942232172985	3.08897225180241\\
0.402975222754329	3.14752656714037\\
0.395786656331698	3.20499261510218\\
0.39011424632007	3.26146187952454\\
0.385736684981985	3.31703638471799\\
0.382527487235667	3.37179705110156\\
0.380289170676759	3.4257965604289\\
0.378881684908562	3.47911415536485\\
0.378239353236079	3.53176427347238\\
0.378256947636394	3.58379262356321\\
0.378840385443515	3.63521448586349\\
0.379939995923488	3.68605151049277\\
0.381496974608488	3.73631314169527\\
0.383484719226526	3.78599979559549\\
0.385867147011272	3.83510906009316\\
0.388625564335707	3.88363359503289\\
0.391737645047885	3.93155757173347\\
0.395194081847775	3.97886332565375\\
0.398991411790666	4.02552072780502\\
0.403129379475746	4.07152023008833\\
0.407614483281146	4.1168009606464\\
0.412457305548024	4.16134114525297\\
0.417672598235206	4.20508695781209\\
0.423285860716041	4.2479821851295\\
0.429316661737047	4.28998748111592\\
0.435813682535842	4.33099816681914\\
0.44279569177536	4.37095237464556\\
0.450336763905489	4.40976490399498\\
0.458473983783472	4.44730013360079\\
0.467307913541044	4.4834549791583\\
0.47689784746005	4.51809042314441\\
0.487381829837836	4.55100896186304\\
0.498867197036136	4.5820009922576\\
0.511482423114667	4.61077084785913\\
0.525517331245923	4.63717134039982\\
0.541204554311967	4.66062245022095\\
0.558750200657491	4.68083969959694\\
0.578774035395985	4.69704009713275\\
0.601673005067037	4.70862378058366\\
0.628180235540625	4.71450142349911\\
0.659450934736012	4.7134542268049\\
0.696878012293646	4.70326844781034\\
0.741939989642348	4.68197218548444\\
0.798374696626	4.64503268691932\\
0.87033966440082	4.58799447826277\\
0.964023824123431	4.50024629006428\\
1.09359108434078	4.36983049194493\\
1.27492911566335	4.17119871293066\\
1.5545111735884	3.8658051516019\\
1.96597974507266	3.38451105596606\\
2.59227795973499	2.65671010134441\\
3.30112334826441	1.8096546860517\\
3.6273021568311	1.23797244395346\\
3.73542619290459	0.906825697157916\\
3.53477108704458	0.852562816453783\\
3.38158313288125	0.813978067522679\\
3.033293662684	0.964019289651402\\
2.79250420763475	1.01790063988029\\
2.49105830347892	0.938739340475413\\
1.98996653947567	1.32531205643641\\
2.14954847021123	1.255953871517\\
1.84508447810375	1.28835403377721\\
1.75464432164582	1.33973470278133\\
1.63528432659837	1.39234744927687\\
1.5101403841218	1.45448364643486\\
1.39120132614616	1.52070214353377\\
1.2762805242337	1.5933820085616\\
1.16815038000688	1.66931718515809\\
1.06500057917894	1.74747990060875\\
0.968379634507754	1.82789005347765\\
0.878194847922681	1.90937293891146\\
0.794634835034335	1.99155308435722\\
0.717782953287061	2.0737191234604\\
0.64758008770265	2.15531394664613\\
0.583981216388509	2.23591370182583\\
0.526825326385465	2.31510289467809\\
0.475866861164381	2.39255548568368\\
0.430855359088032	2.46808365567044\\
0.391467399751979	2.54156353177724\\
0.3570928112533	2.61295848531538\\
0.327595774362714	2.6822952921219\\
0.30221724296892	2.74965380009231\\
0.280775305555778	2.81513595333193\\
0.262672792784691	2.87887981428616\\
0.247478805778438	2.94106842053396\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65788626880928	2.79404682202985\\
1.83672243691484	2.5490637368017\\
2.02826380503778	2.27692729856114\\
2.20892956186984	2.00129618310621\\
2.34247468979408	1.75078920990291\\
2.41889745580846	1.55831590610728\\
2.42965102066248	1.42727961999752\\
2.38725900648625	1.35128638366733\\
2.30673558785056	1.31942389967269\\
2.20181481577013	1.31800225405336\\
2.08337176197808	1.33974856550626\\
1.96056947357857	1.37712975359869\\
1.83619792067947	1.42656261522966\\
1.71371051017549	1.48429625108468\\
1.59351737621209	1.54877097653472\\
1.4786220922815	1.61825792994348\\
1.3690595239663	1.6917999764546\\
1.26522305193384	1.76842031511564\\
1.16749205460211	1.84744506227874\\
1.07602986223168	1.92802339886539\\
0.991016223588086	2.00951656142008\\
0.912542788176295	2.09125823645436\\
0.840651711316894	2.17274306133509\\
0.775296987080403	2.25340015588803\\
0.716367558797875	2.33279356094724\\
0.663662317308928	2.41059963096966\\
0.616958268829206	2.4865480176618\\
0.575894003796948	2.56053731899399\\
0.540039617701579	2.63247405284515\\
0.509029046071661	2.70235632185561\\
0.482395319779912	2.77024429904426\\
0.459686186111173	2.83625054451571\\
0.440550507491535	2.90048543112592\\
0.424511030143443	2.96311453754261\\
0.41110170653578	3.02421724631637\\
0.400050697622111	3.08399211130111\\
0.391117592551737	3.142582770025\\
0.383867247436856	3.20004122387565\\
0.378215583311396	3.25652080872555\\
0.373856547577845	3.31209793304031\\
0.3706406173886	3.36686716604347\\
0.368389384947561	3.42086526368248\\
0.36699653793654	3.47417423271069\\
0.366347313809186	3.52682707075934\\
0.366360009663655	3.57884830592303\\
0.366945199417141	3.6302693231413\\
0.368036298412771	3.68110640077527\\
0.369600787834553	3.73136711402955\\
0.371588903998503	3.78105355551763\\
0.373974310477501	3.83016384858248\\
0.376730576922796	3.87868693436771\\
0.379839351754502	3.92660921183994\\
0.383296192913969	3.97391422725181\\
0.387093611982496	4.02057703731241\\
0.391232288791086	4.06656862231037\\
0.395716584749474	4.11185453246294\\
0.400560676169884	4.15639275038558\\
0.405776551967479	4.20013709825237\\
0.41138624534508	4.2430438155371\\
0.4174212585604	4.28503793402846\\
0.423910349446533	4.32604895035489\\
0.430895816450101	4.36600843554052\\
0.438436086985797	4.40480250457391\\
0.446573143611552	4.44236130442172\\
0.455392997412869	4.47850562236415\\
0.46499705355184	4.51312687229833\\
0.475465292975755	4.5460331525792\\
0.486949450509182	4.57701804701645\\
0.499611100632452	4.60582430153453\\
0.51362338629708	4.63217466850317\\
0.529320459292939	4.65566918516229\\
0.546874052279752	4.67581172511995\\
0.56683831632723	4.69199484523743\\
0.589723000936187	4.70357374144657\\
0.616140703204327	4.70946452442835\\
0.6474296124577	4.70837016264614\\
0.684481096822334	4.69788090129394\\
0.729802578966208	4.67649505198273\\
0.785699887200077	4.63948681706167\\
0.858415268093656	4.58153970253571\\
0.951926100075129	4.49447035400781\\
1.0823475523251	4.36311742756985\\
1.26587887838454	4.16316177407085\\
1.53776130811163	3.85772803887608\\
1.95326082362307	3.370775636333\\
2.57465935325943	2.63413745747159\\
3.26539027790583	1.77012461651863\\
3.64483077213416	1.18658503572389\\
3.73265524096245	0.87247573430939\\
3.55406570092328	0.84401885273896\\
3.39452296478468	0.800081715287044\\
3.29752693024958	0.961807492924039\\
2.78847395156676	0.997355357558053\\
2.6777971155486	1.20811755598484\\
2.41321695889048	1.36681120949647\\
2.21487664896297	1.3317519521951\\
2.05589033222096	1.4281546373251\\
1.9426467341729	1.47139050070105\\
1.80470142481774	1.52350354858872\\
1.6794615627658	1.58395886734576\\
1.56196348141295	1.6515205182671\\
1.44594526566785	1.72388409119019\\
1.33720262379996	1.79934247357336\\
1.23415028967011	1.87752943096929\\
1.13744608896653	1.95779146863808\\
1.04726315115966	2.03932807393452\\
0.963711046628043	2.12147900690558\\
0.886853037080198	2.20362022969592\\
0.816645043609394	2.2852422885945\\
0.753036497829871	2.36587857416987\\
0.695885596597148	2.44506190769045\\
0.644955614344373	2.52254311820489\\
0.59991389813306	2.59805792426606\\
0.560472458911241	2.67153602639971\\
0.526206305124154	2.74293217541299\\
0.496648612022175	2.81226580509164\\
0.471306037198111	2.87962491237889\\
0.449810167421086	2.94510462308367\\
0.431654001838371	3.00886363452372\\
0.416494309695036	3.07104829388068\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65801661918431	2.79422100717044\\
1.83736353745929	2.55201752916754\\
2.03046640398832	2.28084216104959\\
2.20665961893775	2.0068141189137\\
2.34750494107365	1.76492696775433\\
2.41838463855889	1.56871437481184\\
2.43067540942535	1.43770571753134\\
2.38810274990814	1.36121224652244\\
2.3056345217552	1.32843012089963\\
2.20052451425907	1.32809094533392\\
2.08380271375468	1.34816493883155\\
1.95995648537686	1.38591233524432\\
1.83618574820684	1.43483750021988\\
1.71317960845449	1.49210252473743\\
1.59354385656702	1.55631310254496\\
1.47872805757883	1.62584742896131\\
1.3691482789887	1.69956051026878\\
1.26531096532458	1.77626461563231\\
1.16753190124873	1.85529643501264\\
1.07607250432813	1.93593485903381\\
0.991080284361694	2.01735356518972\\
0.91261468802219	2.09917550969098\\
0.840727704548198	2.18054819354298\\
0.775363421052531	2.26120578607792\\
0.716432278152693	2.34058465972831\\
0.663765976949521	2.4183738583463\\
0.616989042875145	2.49432079777873\\
0.575950416704485	2.56833000000957\\
0.540121032120438	2.64025482236648\\
0.509091466033745	2.71013927367392\\
0.48253134333755	2.77802396777018\\
0.459865568116242	2.84402311466176\\
0.440687238501077	2.90826162148228\\
0.424584940181939	2.97087502793594\\
0.411178209180554	3.0319791517317\\
0.400136336514727	3.09176671939978\\
0.391183530048765	3.15031044843873\\
0.383986310646569	3.20777688526667\\
0.378323119387037	3.26423623054322\\
0.373930678043212	3.31981899312128\\
0.370728980589451	3.3745870915618\\
0.368473921497609	3.42858407884034\\
0.367090799733415	3.48189589848436\\
0.366435750653472	3.53454378927189\\
0.36643827291679	3.58656834778828\\
0.367031447808543	3.63798874888717\\
0.368113543816879	3.68882783560448\\
0.369677868027167	3.73908881481798\\
0.371662918961356	3.7887760773935\\
0.374051221741024	3.83788597116041\\
0.376809797314354	3.88640926667133\\
0.379918439374799	3.93433447488582\\
0.383375621448895	3.9816390300651\\
0.387173333344824	4.028303246224\\
0.391311855977804	4.07429380478256\\
0.395797100478463	4.11957264865508\\
0.400640074210373	4.16411610765519\\
0.405857390099809	4.20786287014326\\
0.411463759525248	4.25076491596921\\
0.417499986159451	4.29275426304025\\
0.423986246118208	4.33376490187289\\
0.430972771867298	4.37373443249898\\
0.43850801660838	4.41253153707247\\
0.446648537601328	4.45008361117274\\
0.455474785656765	4.48625044992455\\
0.465065572018942	4.52086262444109\\
0.475538065932069	4.55377750525869\\
0.487017863447828	4.58476038536295\\
0.499664564325616	4.6135721930889\\
0.513688765854768	4.63993433942077\\
0.529338431174184	4.66339317789374\\
0.546922159622978	4.68358159532717\\
0.566872154369509	4.69972745853469\\
0.589766563765771	4.71125197722147\\
0.616147962753887	4.71714575953855\\
0.647497302813797	4.71599115861508\\
0.684588305426874	4.70577720651315\\
0.729896870837617	4.68407060101016\\
0.786033512138349	4.64783200415515\\
0.857846216851326	4.59053945473601\\
0.952555546062933	4.50381277081301\\
1.08238206980068	4.3722776730318\\
1.26411228882827	4.17113427728719\\
1.53333829179497	3.87079149697807\\
1.94594763478532	3.38727740813978\\
2.55770501020222	2.66154823927962\\
3.25517842358793	1.79686626338514\\
3.57952016269609	1.19491833967793\\
3.66836490077521	0.872602577846859\\
3.5152338759794	0.815836601581869\\
3.34020575332159	0.834430932963836\\
3.0884515378974	0.889461662154845\\
2.73690607128173	1.08618094001236\\
2.3427890295156	0.915414268839758\\
2.0855074073689	1.09116754057476\\
1.97624935680512	1.09214133220853\\
1.86660599452693	1.14330415721939\\
1.72789963080695	1.1786577084891\\
1.59070835746008	1.23017695598614\\
1.46532942892178	1.29383332750516\\
1.34512362357198	1.36354892167941\\
1.22974713110855	1.43643851627847\\
1.12068811153994	1.5122102544409\\
1.01749075851802	1.59028005179628\\
0.920796808356064	1.67060392952103\\
0.83064987943808	1.75206398791013\\
0.747090091448281	1.83420658369809\\
0.670248246000266	1.91633750197274\\
0.600042433025616	1.997951794581\\
0.53644574221822	2.07862615326373\\
0.479285810539139	2.15776215001593\\
0.428362821869342	2.23524954234322\\
0.383306789368057	2.3107737768077\\
0.343871754908218	2.38423509624794\\
0.309623881560439	2.45563474585225\\
0.280037521740022	2.52496294950318\\
0.25471238008833	2.59232261470918\\
0.233197840992763	2.65780643655676\\
0.215104640040477	2.72155693445162\\
0.199987074402611	2.78372509432098\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65783829022983	2.79390388544529\\
1.83529382890306	2.54686479700985\\
2.02761674618507	2.27643419212714\\
2.20395557404548	1.99975954168387\\
2.34012989446926	1.75317586454627\\
2.41151688987021	1.55797440377147\\
2.42214925799235	1.42683015288073\\
2.380381664547	1.35107796927596\\
2.29937772108855	1.31730968131529\\
2.19333833886581	1.31680143285821\\
2.07658759785317	1.33702076074787\\
1.95265244820181	1.37410912253538\\
1.82794617810233	1.42329010340244\\
1.70488895152989	1.48090310272578\\
1.58534138260232	1.54511343175994\\
1.47037659658706	1.61451846626629\\
1.36086877170975	1.6879912732141\\
1.25705876560385	1.76465656270343\\
1.1592749282291	1.84365667524032\\
1.06780960478686	1.92408142177403\\
0.982823244874507	2.00557742675987\\
0.904354050800689	2.08726911027451\\
0.832455769072145	2.16877906282219\\
0.76710218423084	2.24942756481979\\
0.708162354007082	2.32885582327776\\
0.655473797391036	2.40663495614764\\
0.608703086493822	2.48261655184021\\
0.567613933285535	2.5566020759978\\
0.531730480666215	2.6285246122378\\
0.500813644749634	2.69841109736241\\
0.474142123481824	2.76630166604143\\
0.45146436143742	2.83229839770952\\
0.432292494388418	2.89654397778012\\
0.416229477867358	2.95913935849925\\
0.402912444136334	3.02025039340548\\
0.391910715671104	3.08004321100971\\
0.382929782477648	3.13859327641736\\
0.375717597423598	3.1960634747004\\
0.370075044405743	3.25255466682952\\
0.36572807685262	3.30812897775233\\
0.362482851711522	3.36289485188877\\
0.360241277467572	3.41689736419337\\
0.358853143557846	3.47021585646574\\
0.358207716605816	3.52285981199509\\
0.358205600113794	3.57488340532348\\
0.358799914650687	3.62630545326062\\
0.359886652264619	3.67714357234157\\
0.361453371783284	3.72740576227121\\
0.363444507433668	3.77709242857907\\
0.365828902420736	3.82620267566616\\
0.368587903240255	3.87472555910833\\
0.371698923274315	3.9226494606104\\
0.375157054040736	3.96995503764321\\
0.37895276612718	4.01661752247291\\
0.383091413687968	4.06260936078075\\
0.387575939548934	4.10789380142414\\
0.392419729049125	4.15243263305112\\
0.397633815642771	4.19618301394657\\
0.403244061150345	4.23908106891575\\
0.409283010004519	4.28108136786802\\
0.415768976243793	4.3220932262068\\
0.422762127160966	4.36205504519186\\
0.430286827718674	4.40086267341894\\
0.438435537812176	4.43840991205678\\
0.44726127551099	4.47457062105027\\
0.456853897015068	4.50919092580805\\
0.467335522786031	4.54209190569845\\
0.478807253197938	4.57308452801373\\
0.491466445325877	4.60188834468108\\
0.505485902720466	4.62824315945781\\
0.521143341580893	4.65166365424476\\
0.538748440837921	4.67185457912866\\
0.558705195981585	4.68798443240193\\
0.581557379783526	4.69958500429317\\
0.608153920462295	4.70537184623191\\
0.63923904477231	4.70435366974231\\
0.676408938912533	4.6941981988563\\
0.721689538811831	4.6725049854556\\
0.777931173411043	4.63592647809275\\
0.849373741247062	4.57832680513091\\
0.944345231036138	4.49151911722269\\
1.07137048233332	4.3592941933069\\
1.25364633784525	4.1634770941341\\
1.52322508339905	3.85447853642189\\
1.93034599363712	3.371980259221\\
2.53064041542641	2.63417910222239\\
3.24568925122402	1.7810560465583\\
3.55866167274514	1.18577045732737\\
3.63103004919159	0.903461610665387\\
3.43566458473073	0.80680151311966\\
3.28339327399798	0.696026398266524\\
2.95263535586496	0.81883142596969\\
2.73478707828672	0.863044432186413\\
2.37528826045903	0.986237559468542\\
2.08827112349465	0.992933553348563\\
1.99539663036523	1.18579098306432\\
1.86935036119138	1.10565022455023\\
1.73477377106276	1.15134851834377\\
1.60672252322351	1.20308901475996\\
1.48109846709313	1.2667593976218\\
1.3621721373966	1.33126147919644\\
1.24639131911807	1.40290929653381\\
1.13812098764138	1.47858595611452\\
1.03510528129957	1.55677013253047\\
0.938456846430408	1.63717033932163\\
0.848293951103332	1.718598107079\\
0.764751603469668	1.80069481111919\\
0.687882531590443	1.88292025701988\\
0.617676089735971	1.9645063518857\\
0.554071218840034	2.04509544417798\\
0.496901893994692	2.12424719095872\\
0.446011373182681	2.20177008195459\\
0.400967891618154	2.27726167726201\\
0.361534533536883	2.35075359584522\\
0.327171067908808	2.42215088489924\\
0.297707365056979	2.49148346241293\\
0.272385736317179	2.55883689600609\\
0.250889095128253	2.62432692365991\\
0.232794745772527	2.68806333410939\\
0.217593037824596	2.7502316885627\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65777168704463	2.79423931734907\\
1.83575970831158	2.55133923020659\\
2.02855996836519	2.2794863491653\\
2.20293905045151	2.00533838492864\\
2.33666277479321	1.7593891860667\\
2.41330599208833	1.56906640326922\\
2.42464586188339	1.4375870284548\\
2.38300968383949	1.36250359145955\\
2.30348114457853	1.33011520148141\\
2.1977649258542	1.32832197824096\\
2.07836512156027	1.3498625852458\\
1.95492023958775	1.38729704976417\\
1.82969838749106	1.43585054327073\\
1.70679498856385	1.49361897117912\\
1.58732456088498	1.55775250995511\\
1.47247362944776	1.62721173348569\\
1.36278344897437	1.70061990731772\\
1.25892763123771	1.77727087991425\\
1.16120737756207	1.85617662623357\\
1.06974023848087	1.93686189774205\\
0.984723591376847	2.01837452089148\\
0.906262965720153	2.10017142579412\\
0.834367530110522	2.18157020446213\\
0.769012045910765	2.26227300087204\\
0.710084227297324	2.34163040513682\\
0.65737621308442	2.41947075427045\\
0.610658962558219	2.49543473338151\\
0.569585653510992	2.56938784122197\\
0.533732660247454	2.64132651726521\\
0.502692118695305	2.7112105949383\\
0.476122370154411	2.77910528473764\\
0.453399184728713	2.84511593285213\\
0.434202882646653	2.90933954335522\\
0.418150650549845	2.97194239247642\\
0.404770613898781	3.0330787655431\\
0.393777463525254	3.09284350762974\\
0.384833511286293	3.15139616353162\\
0.37763174112815	3.20885753456962\\
0.371975833063589	3.2653423466965\\
0.367639423502353	3.32092604234614\\
0.36442215608359	3.37568031940101\\
0.362158483378799	3.42968394522284\\
0.360789067770849	3.48299576255789\\
0.360142798810897	3.53564855523063\\
0.360158829184912	3.58766736550746\\
0.360739148121831	3.6390879094748\\
0.361839278707998	3.68992434716516\\
0.363397356921299	3.74018640979426\\
0.365390106743996	3.78987337613997\\
0.367774248345402	3.83898393514417\\
0.37053048090865	3.88750636505678\\
0.373641873908276	3.93543148044235\\
0.377099099370789	3.98273531916426\\
0.380895579079258	4.02939498323101\\
0.38503388566862	4.07538758126233\\
0.389519013700068	4.12067117483935\\
0.394361723815205	4.16520855414058\\
0.399578702089497	4.20895408017492\\
0.405190160567291	4.25185585436401\\
0.41121958181111	4.29384650433532\\
0.417711150240798	4.33486630026884\\
0.424698878735353	4.37482911252891\\
0.43223511218815	4.41363894641855\\
0.440373455567761	4.45116093513207\\
0.449199055025745	4.48734793215841\\
0.458805027956299	4.52197552461497\\
0.469276788201786	4.55489273640704\\
0.480736138100655	4.58583905437419\\
0.493406018900616	4.61466521614765\\
0.507409136941549	4.64093953942709\\
0.523064235843553	4.66442745680851\\
0.540670263107454	4.68451293256328\\
0.560628074820521	4.70078991998052\\
0.583499295165347	4.71219118398636\\
0.609992410496426	4.71805636736467\\
0.641291553287395	4.71694985072717\\
0.678304244753113	4.70681984852706\\
0.723629834504478	4.6854790140809\\
0.779852622949435	4.64814864923874\\
0.851857641523795	4.59104204164399\\
0.945338433561993	4.50366311613135\\
1.07456437016593	4.37302791384001\\
1.25537383800256	4.17605275446136\\
1.5288901348717	3.87610431304714\\
1.92915904738232	3.40205421711883\\
2.55271901547807	2.67851889645687\\
3.21894085570405	1.82547646821605\\
3.57716172218122	1.27565125120399\\
3.69339037126036	0.941053671747313\\
3.55726006689536	0.882485789492148\\
3.41318934725171	0.86239752392654\\
2.97700564080317	1.03642765443009\\
2.80279211071266	1.10559620276223\\
2.45424335957574	1.25273479474292\\
2.18244006787604	1.47842675683121\\
2.11407548530065	1.34241661573807\\
1.91893968586817	1.37214421958954\\
1.77951973612296	1.41524739523825\\
1.66339200609143	1.46676233336861\\
1.53822821209818	1.52992716409278\\
1.41866577884789	1.5968596632739\\
1.30241711118471	1.67038985291639\\
1.1939292153906	1.74536165489435\\
1.0908972377583	1.82357510769503\\
0.994188722178744	1.90384994429904\\
0.903991512019932	1.98540073165588\\
0.820436579736017	2.06759330514207\\
0.743585500083099	2.14968639068989\\
0.67338204219359	2.23132184275279\\
0.609789242615323	2.31196202001151\\
0.552612656053589	2.39114968245423\\
0.501687615337648	2.46856932783819\\
0.456661839941898	2.54410694416265\\
0.417207648579427	2.61759031649449\\
0.38289885614772	2.68898640805819\\
0.353338890788936	2.75832098785697\\
0.328072250079873	2.82567686225489\\
0.306588469345536	2.89116858633986\\
0.288462569018236	2.95490818713852\\
0.273360891735716	3.01707221641047\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.6581286799912	2.79403419525144\\
1.84223517448705	2.54997626606963\\
2.03354123104645	2.27711950994292\\
2.21765953731835	2.00670761463213\\
2.35378083571477	1.76030551110456\\
2.42895716655628	1.56571282231798\\
2.43980490193134	1.4347450470391\\
2.39876655239859	1.35916569796134\\
2.31685907716943	1.32612238867841\\
2.21438249794149	1.32542716037061\\
2.0959904454456	1.34640619386842\\
1.97268234010175	1.38461870630998\\
1.84841218447975	1.43317724841474\\
1.72502714133405	1.49140313358349\\
1.60554426843603	1.5555039317626\\
1.49062291589617	1.62507140890487\\
1.38109480792573	1.69874001039744\\
1.27725506506776	1.77522526478385\\
1.17953631055678	1.8542805832769\\
1.08807673669954	1.93503547948996\\
1.0030730759431	2.0164101657253\\
0.924605862428859	2.09823425397201\\
0.852714762821536	2.17959710281594\\
0.787361458652965	2.2603074740931\\
0.728433638421343	2.33967324587384\\
0.675718398609943	2.41748580585189\\
0.629001742631391	2.49344376130354\\
0.587916044452249	2.56741967855857\\
0.552047915514931	2.63935546336648\\
0.521025490647838	2.70923658462038\\
0.494414504074571	2.77712943100128\\
0.471808255191293	2.84312470683052\\
0.452581037998042	2.90736316254863\\
0.436532881301345	2.969967207853\\
0.423168692167388	3.03109909996317\\
0.412167846332354	3.09089600814152\\
0.403233685782729	3.1494809921534\\
0.396054485721545	3.20692425297279\\
0.390401970904219	3.26341173824145\\
0.386032389165556	3.31898945519178\\
0.382804426538102	3.37374897393304\\
0.38054149281088	3.4277682301176\\
0.379175324845167	3.48107459305053\\
0.378528160987234	3.5337204921457\\
0.378537085241452	3.58574771494644\\
0.379122734139246	3.63717087912785\\
0.380219365229259	3.68800800574519\\
0.381786403648544	3.73827032953125\\
0.383773312760872	3.78795731703021\\
0.386158843178541	3.83706638240833\\
0.388916493899197	3.88559039842915\\
0.392027073448972	3.93351503657059\\
0.395485368283297	3.98082036475832\\
0.399283187019077	4.02748017055552\\
0.403421277870135	4.07347415628382\\
0.407906752536276	4.11875644614532\\
0.412748715309095	4.16329957373257\\
0.417963193976908	4.20704249464312\\
0.423576442664413	4.2499456720473\\
0.429607581227932	4.291940811576\\
0.436096611019818	4.33295321795009\\
0.443086580846997	4.37291729289495\\
0.450611043769206	4.41171633685726\\
0.458765783891351	4.44925114141923\\
0.4675784518871	4.48540077825017\\
0.477181311256708	4.52002110336511\\
0.487642030746867	4.55291483147454\\
0.499120234068718	4.58392835297304\\
0.511761441985603	4.61270179376299\\
0.525802694640812	4.63906009563589\\
0.541419570408229	4.66257369588081\\
0.559115521343754	4.68271147460948\\
0.57901830768455	4.69889321472426\\
0.601894269113422	4.71034546296342\\
0.628410756807101	4.71625127756016\\
0.659532776549347	4.7150043572431\\
0.696769403702062	4.7047847387889\\
0.741957150210069	4.6834521202304\\
0.798773262194348	4.64701864289189\\
0.869870995111682	4.5886308896046\\
0.96446328297525	4.50183782699025\\
1.0934851798269	4.37227075419701\\
1.27422973211849	4.16951275549791\\
1.55655075271087	3.86954743769875\\
1.97225811127248	3.38427186342155\\
2.60086414558953	2.67985672167845\\
3.28327823681032	1.79810565029544\\
3.65139895328398	1.22797680029299\\
3.76815502494501	0.909172607964963\\
3.63634968534265	0.878241326834976\\
3.35096145535243	0.878842402803903\\
3.33275217622826	0.969554949619401\\
2.84367287596765	1.09913417685774\\
2.68348398201322	1.15760093732402\\
2.53432970681342	1.23627905860401\\
2.30511092187516	1.17706819663843\\
2.22218468369989	1.24812063541575\\
2.10169711194746	1.30042419091517\\
1.98448422975494	1.35137762680317\\
1.86014946850728	1.41314637032154\\
1.74007028563352	1.47832874282085\\
1.62618094748796	1.55098668584752\\
1.51706730748756	1.62629526859843\\
1.41415489998448	1.70453744658822\\
1.31748837693572	1.7847860924635\\
1.22736166577001	1.866389519229\\
1.14381918577288	1.94859374278784\\
1.06695715980384	2.03076651293128\\
0.996755744682266	2.11233561171775\\
0.933150929469934	2.19296416004686\\
0.875988410169457	2.27214714131294\\
0.825047925256773	2.3496342145347\\
0.780040939339242	2.42516814802604\\
0.740557370597506	2.49863751553407\\
0.706295333788177	2.57003282555525\\
0.676749716159973	2.63936973271012\\
0.651433125836914	2.70671480835723\\
0.629950514039655	2.77219606053515\\
0.611837391900817	2.83592389957045\\
0.596720944485758	2.89810600016331\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65808772712361	2.79453321335633\\
1.83955741312477	2.55631021971808\\
2.03163870281692	2.28602264737508\\
2.21022273579914	2.01490149010048\\
2.34765343086177	1.77236183639397\\
2.42475227189996	1.58116480282161\\
2.43667213255965	1.45053355950273\\
2.39440377432527	1.37483932916682\\
2.31676160639201	1.34307622703325\\
2.21214141837646	1.34161928786105\\
2.09582371405401	1.36346766289052\\
1.97148347651839	1.40123749324555\\
1.84718335870846	1.45043384020633\\
1.7239638416035	1.50771404157827\\
1.60483878935116	1.57217374398238\\
1.48991455588566	1.64184750256558\\
1.38035026972217	1.71529787278356\\
1.27649593425155	1.79203786462123\\
1.17874995854652	1.87094759697577\\
1.08728584947136	1.95150292157859\\
1.00226235660577	2.03304940900271\\
0.923798423416718	2.11476916593243\\
0.851904896050242	2.19620926890655\\
0.786559835191439	2.27688457001633\\
0.727616305926166	2.35629682536143\\
0.674911962294013	2.43407508197711\\
0.628213367570953	2.51006756428232\\
0.587116817457519	2.58407417575941\\
0.551298735346922	2.65601165912158\\
0.520357649132751	2.72589689953979\\
0.493627174075944	2.79378850508248\\
0.470993379224875	2.85977988778428\\
0.451813697947363	2.92402198271012\\
0.435706416183161	2.98662976642909\\
0.422303509896694	3.04776098539697\\
0.411316114661754	3.10753974647408\\
0.402353808750513	3.16609879791441\\
0.395124136082836	3.22355517922772\\
0.3894822427908	3.2800323403407\\
0.385123600841147	3.33560798482316\\
0.381885758082141	3.39037954726982\\
0.379663794312425	3.44438179905814\\
0.37827368066164	3.49768934150123\\
0.377655852553606	3.55033811961852\\
0.377649329900788	3.60236637348197\\
0.378218870129693	3.65378777023275\\
0.379321160908971	3.70462646050632\\
0.380883994437185	3.75488706263895\\
0.382872648330758	3.80457358461683\\
0.385258151497417	3.85368295799503\\
0.388015706803175	3.90220737344093\\
0.391126352071992	3.9501307219609\\
0.394583497571437	3.99743553457522\\
0.398381060349533	4.04409971932531\\
0.402519472765136	4.09009195893192\\
0.407005433322728	4.13537532218655\\
0.411846380916087	4.17991288411837\\
0.417064661159637	4.22366122051999\\
0.422672179355914	4.26655793599277\\
0.428705335516087	4.30855245460768\\
0.435194616961976	4.3495654564015\\
0.442177530166543	4.38952238790478\\
0.449710321614642	4.42832603879658\\
0.457856117291019	4.46586650334824\\
0.466674766588287	4.50202746490536\\
0.476281485473757	4.53665270357607\\
0.486752754896256	4.56957468730423\\
0.49822833562127	4.60053245129017\\
0.510885703475039	4.62933858748507\\
0.524849549548711	4.655672819794\\
0.540525501670691	4.67916580180793\\
0.558123091084302	4.6993040498273\\
0.578057266318722	4.71545508952801\\
0.600988015390195	4.72699937478467\\
0.62744763353834	4.73286843523341\\
0.658719117871604	4.73149864146667\\
0.695983473502125	4.72138250570515\\
0.741093575415482	4.69992675116155\\
0.797689411521448	4.66294953859989\\
0.868845394423119	4.60570435625531\\
0.964714022296369	4.5188158160655\\
1.09401398447864	4.38777213140071\\
1.27559257433732	4.18944770908456\\
1.54524251260971	3.88614859886078\\
1.96571932379344	3.42396165179262\\
2.5723086222043	2.71607943010372\\
3.28694842510186	1.8601194075059\\
3.6047750033145	1.27778360410574\\
3.71030520803919	1.01794883799996\\
3.50595411697282	0.937395223374854\\
3.3514432100702	1.01219286222535\\
3.00493351903244	1.08007748398652\\
2.92080673400283	1.28505843189554\\
2.42959987136483	1.52081814827449\\
2.03934539486383	1.53685119078336\\
2.01163625384648	1.59282600731922\\
1.87817567215127	1.58383008780645\\
1.76664271584871	1.6332266561916\\
1.64206516796102	1.68105175287076\\
1.5171302838592	1.74881030856623\\
1.39832421190831	1.8124575109314\\
1.28106660001446	1.88598610291298\\
1.17298022185356	1.96159986257643\\
1.06981967863481	2.03980397503493\\
0.973149992146372	2.12013094341656\\
0.883000662146836	2.20169586259104\\
0.799435385850582	2.28381463035891\\
0.722572657419061	2.36604643792949\\
0.652379027371077	2.447626590435\\
0.588780199514	2.52819341030344\\
0.531610889897398	2.60734556911266\\
0.480709482969875	2.68483835175308\\
0.435690213186108	2.7603589038799\\
0.396207366078523	2.83384241794252\\
0.361939417778128	2.90524086420288\\
0.332355868229726	2.97457927131321\\
0.307010931832751	3.04193515777702\\
0.285520294648862	3.10741088139501\\
0.267394387883111	3.17117481145959\\
0.252269481065624	3.2333230435526\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.6578818693286	2.79433844099324\\
1.83759994617737	2.55235217459013\\
2.02873938407039	2.28182593309325\\
2.20805890735404	2.01094665833035\\
2.34435589500948	1.76489905425008\\
2.41676389197982	1.57398148741362\\
2.42835923487434	1.44230544209298\\
2.38589696144654	1.36662982417565\\
2.30358831392466	1.33593279044313\\
2.20052911780969	1.33479607270453\\
2.0805216761386	1.35737314565578\\
1.95676750368318	1.39478456024563\\
1.83198479132416	1.44298098703317\\
1.70895738014288	1.50077303075744\\
1.58949774527221	1.56501488073468\\
1.47461993581908	1.63443744722553\\
1.36492640778765	1.70796006428942\\
1.2610985774055	1.78463276286238\\
1.16332080032926	1.86359463265719\\
1.07185072841431	1.94418070936365\\
0.986842769010594	2.02572412794859\\
0.908380409595196	2.10750770707701\\
0.836490336457247	2.18893334454712\\
0.771126329459509	2.26958520261623\\
0.712211299510664	2.34898685652791\\
0.659497030009005	2.42677351251552\\
0.612773890299416	2.50275256115448\\
0.571722041437536	2.57673606344651\\
0.535862153661627	2.64866594690847\\
0.50485771154368	2.71855145349155\\
0.478224560747844	2.78643814970054\\
0.455531244753281	2.85243773773677\\
0.436345194790019	2.91669562985965\\
0.420255081771003	2.97928204133935\\
0.406843578229225	3.04041594368334\\
0.39584494272358	3.10017379202081\\
0.386853950852643	3.15873806601534\\
0.379669394907917	3.21619817989534\\
0.374023087644618	3.27266136973947\\
0.369633710426302	3.32825289657666\\
0.366420034544731	3.38300594066618\\
0.364175699502045	3.43701033649445\\
0.362780655650572	3.49031741686812\\
0.362110667635103	3.5429742673466\\
0.362134470019862	3.59499306656259\\
0.362718713054318	3.64641787962794\\
0.363814921855022	3.69725655416503\\
0.365378864393575	3.74751673325102\\
0.367369228379724	3.79720408665949\\
0.369753232513273	3.84631343399652\\
0.372511913211002	3.89483707633104\\
0.37562274040267	3.94276099069286\\
0.379079900980713	3.99006878113937\\
0.382877587028945	4.03672806264253\\
0.387015480169045	4.08271854428107\\
0.391500738913109	4.12800710730644\\
0.39634355440345	4.17254510580518\\
0.401559210643817	4.21629692740875\\
0.40717028271248	4.25919622250702\\
0.413201518458659	4.30117707789636\\
0.419693354715696	4.34219132691518\\
0.426681961397782	4.38216790524685\\
0.434215882248652	4.42096070971379\\
0.442357557060149	4.4585294347785\\
0.451190486090204	4.49468610349144\\
0.460768426275952	4.52931041864321\\
0.471234824601238	4.56222247501978\\
0.482711790693788	4.59319782272145\\
0.49539423900869	4.62199937972011\\
0.509375530596294	4.64835920836604\\
0.525037520136234	4.67179749402342\\
0.542642358447702	4.69198682418409\\
0.56260967405892	4.70819526382827\\
0.585488897644852	4.71976974913953\\
0.611991734532548	4.7256334362308\\
0.64304153004046	4.72421357105081\\
0.680295774773527	4.71445805672301\\
0.725464453735162	4.69271228287322\\
0.781961225254741	4.65618856945393\\
0.853577999130358	4.59810964547232\\
0.947942499113017	4.51253151465259\\
1.07620543471298	4.38139098085436\\
1.26048997699516	4.18088214101885\\
1.52643344507698	3.88102179660754\\
1.94252363546575	3.39923384796654\\
2.55718630754545	2.68921255780677\\
3.26806702794032	1.81389256673774\\
3.6179335028123	1.27268695994114\\
3.71165210545899	0.956234751548856\\
3.53753824822661	0.92222444543315\\
3.38601717681775	0.983384948221044\\
3.09762300484444	0.991501736671777\\
2.76997630973912	1.26107428982927\\
2.62842429157524	1.36547903623944\\
2.32895439520303	1.41612129299934\\
2.20495517518328	1.42093115996473\\
2.05528511414428	1.51541494140948\\
1.94254433789857	1.54080814116881\\
1.82051951111044	1.59032573478783\\
1.69493710608864	1.65524419376227\\
1.57685707200392	1.72137455033185\\
1.4609426458875	1.79509395985026\\
1.3525617608522	1.8703877080235\\
1.24934408247041	1.94858407481917\\
1.15268730786681	2.02888896309894\\
1.06249685527834	2.11037792259221\\
0.978947625119588	2.19249597250777\\
0.902085219397842	2.27463201379529\\
0.831887978173236	2.35623910675921\\
0.768284113411127	2.43685297651461\\
0.711138622932998	2.51602720944822\\
0.660203721046788	2.59346580585757\\
0.615161845980922	2.66900064355465\\
0.575770348541116	2.74247549990381\\
0.541433511525419	2.81387153147931\\
0.511877837064211	2.88321643323964\\
0.486521406392325	2.95055855234094\\
0.465046557171559	3.0160669924725\\
0.446963873123748	3.07979568430769\\
0.431819518036425	3.1419648591959\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65798047655357	2.79418872072656\\
1.83771493947344	2.55166623055594\\
2.03132889281838	2.27895235249723\\
2.20866380360715	2.0061153549337\\
2.34163250729678	1.76321763535806\\
2.41477447613317	1.57063613480187\\
2.4252239293372	1.44001623841998\\
2.38355631916595	1.3640057571921\\
2.30093868877007	1.33137321731386\\
2.19515175045014	1.33019800937\\
2.07725722624834	1.35151924973493\\
1.95399299468656	1.38927078510146\\
1.82943256617109	1.43772561462937\\
1.70631451325614	1.49572712852218\\
1.5869128449849	1.55996152899705\\
1.47202964789469	1.62921380728273\\
1.36234473470889	1.70282705425069\\
1.25854073358038	1.7794927598661\\
1.16074698441568	1.8584206547219\\
1.06925751196589	1.93910976967515\\
0.984295434230458	2.02054774281688\\
0.905821414525631	2.1023619906379\\
0.8339259565725	2.18386109055761\\
0.768570354655418	2.26450152114537\\
0.709639006765034	2.34382129852552\\
0.656923866790789	2.42160133027434\\
0.610198185413521	2.49760144804659\\
0.569087256010139	2.5715726209655\\
0.533230039594579	2.64350309808259\\
0.502230357606613	2.71338656848261\\
0.475600412884662	2.78128135450412\\
0.452978063603917	2.84727725350527\\
0.433775150753969	2.91151453193481\\
0.417692785886619	2.97409868641801\\
0.404314878159777	3.03522694452472\\
0.393321520879555	3.09498941124647\\
0.384361766501307	3.1535590614537\\
0.37715443716269	3.21101686996986\\
0.371484874556878	3.26749949283151\\
0.367134043153975	3.32306611413466\\
0.363885208565771	3.37782661932247\\
0.361665573951936	3.43183085158011\\
0.360255899146631	3.48514040047785\\
0.359617671405688	3.53778564455628\\
0.359612135873041	3.58981025266666\\
0.360202104324659	3.64123826049448\\
0.361292383212061	3.6920748450169\\
0.3628572791984	3.74233652433271\\
0.364850628953658	3.79202345388442\\
0.367233474713261	3.84113324965885\\
0.369987646894632	3.88965664058689\\
0.373098035546772	3.93757980936063\\
0.376555779421632	3.98488473259546\\
0.380353086485011	4.03154705304296\\
0.384491408431808	4.07753893650546\\
0.388976366090927	4.12282112919047\\
0.393819028879265	4.16736167816929\\
0.399034834497396	4.2111074442729\\
0.404644419724729	4.25400500298803\\
0.410680559702247	4.29599960671663\\
0.417165713785762	4.33701533329171\\
0.424158281547707	4.37696868820363\\
0.431693048603534	4.41577772366313\\
0.439840127904082	4.4533273057128\\
0.44866596279936	4.48946085336389\\
0.458252048854335	4.52409444289685\\
0.468732588079248	4.55699126340988\\
0.480205011086204	4.58798811117407\\
0.492858091193329	4.61684030610056\\
0.506897560430267	4.64315675749465\\
0.522535437015694	4.66666987234474\\
0.540149612357115	4.6868297906481\\
0.560137369546198	4.70311306513452\\
0.583015824996781	4.71460880881319\\
0.609577479819714	4.72050711937464\\
0.640644187164514	4.71925229423253\\
0.677936725048393	4.70927619334182\\
0.723219562863267	4.6873758637686\\
0.77945306142205	4.65108244469442\\
0.85074315490331	4.59324351145127\\
0.94514096090004	4.50597650268146\\
1.07349531712962	4.3757658646622\\
1.25663759936823	4.1780646630377\\
1.5264592812036	3.86906259895763\\
1.92872292530585	3.40497348684318\\
2.53663506536576	2.66524616138619\\
3.22209388395139	1.85440576419839\\
3.62126297986813	1.23146877312778\\
3.67560412998863	0.907842555457096\\
3.5016326508045	0.824016400469219\\
3.32834356625774	0.839715606876408\\
3.06287462800538	0.913944932545425\\
2.7753948430454	1.02969480214288\\
2.77594933062132	0.971077943000885\\
2.34862085638568	1.10163456656316\\
2.26159778979092	1.18361676811678\\
2.07435438881381	1.1967336847864\\
1.92925893228197	1.22159372309318\\
1.81206911826358	1.27162045076003\\
1.68735949575325	1.33671666371186\\
1.56887641817598	1.40220811080391\\
1.45368464810602	1.47384344964224\\
1.34613420772248	1.54919509846949\\
1.24295991092205	1.62741296417444\\
1.14627941506439	1.70767450457266\\
1.0561340566409	1.78920426639625\\
0.972584623800595	1.87137799682521\\
0.895734255542967	1.95361292508259\\
0.825521809772624	2.03518458072483\\
0.761938132590638	2.11575372327034\\
0.704766477890693	2.19498780585191\\
0.653810838251605	2.27245177911592\\
0.608796410254354	2.34800188382909\\
0.56933544757545	2.42147435443309\\
0.535078401788791	2.49286967915931\\
0.50546051405744	2.56220874198866\\
0.480154658932925	2.62956880151149\\
0.458692359783614	2.69505041596081\\
0.440509812637021	2.75880617140944\\
0.425434222101436	2.82096907496272\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65800806729111	2.79442069302415\\
1.83872452405029	2.5547454711567\\
2.03125887978715	2.28287580171596\\
2.21413690263527	2.01273558903938\\
2.35003362264523	1.76991684176779\\
2.42516654268587	1.57961512903988\\
2.43626484890274	1.44886393529772\\
2.39613720644602	1.37338141671891\\
2.31527453823456	1.34074075184625\\
2.21194493756559	1.33996971718673\\
2.09325801909147	1.3607933051548\\
1.96883675242537	1.39898584181093\\
1.84569024965832	1.44745035992967\\
1.72250409342839	1.50527976621328\\
1.60313662102449	1.56964091500036\\
1.48813451137972	1.63908092372998\\
1.37852516348291	1.7127044279156\\
1.2746623259105	1.78926974873605\\
1.17697010591119	1.86830512884015\\
1.08549527315086	1.94890963841387\\
1.00048625097531	2.03046408895532\\
0.922015959338132	2.11217286884176\\
0.850117061005331	2.19363629409663\\
0.784759406275096	2.27422055639283\\
0.725831711854688	2.35361017665392\\
0.673122880429967	2.43141995581896\\
0.626421580881651	2.50735598372978\\
0.585322837783809	2.58135760919817\\
0.549476779022996	2.65329393212503\\
0.518467221662289	2.72317859073624\\
0.491898904435012	2.79107183845741\\
0.469163801459121	2.85708156546255\\
0.450036238427448	2.92130743671667\\
0.433841972559649	2.98390544429982\\
0.420564517214822	3.04501923458151\\
0.409486460982469	3.10480784231109\\
0.40054977501244	3.16334944572627\\
0.393336890318531	3.22080128162866\\
0.387676247635291	3.27728671544925\\
0.383321827255365	3.33286262946945\\
0.380102763501234	3.38762136961332\\
0.377874579933014	3.44163727304346\\
0.376492360167915	3.49493844338485\\
0.375842840922268	3.54759144844971\\
0.375849407499759	3.59961248205047\\
0.376440232206735	3.65103288781995\\
0.377546103232899	3.70187175607315\\
0.379106934054135	3.75213356441146\\
0.381097737129806	3.80182027622915\\
0.383482277907939	3.85092993970872\\
0.386236803144631	3.8994536086486\\
0.38934793575732	3.94737845038639\\
0.392803981173964	3.99468324162392\\
0.396601120161424	4.04134671710654\\
0.400739433201899	4.08733322152617\\
0.405223287725609	4.13262181333874\\
0.410067543463313	4.17715949541495\\
0.415284002681831	4.22090256992451\\
0.420892787379102	4.26380898629144\\
0.426927422242202	4.30580786886971\\
0.433418360345658	4.34682022002003\\
0.440407007910074	4.3867763302052\\
0.44794567576361	4.42558003471913\\
0.456083122523977	4.46312565745655\\
0.464899944668463	4.49929561923595\\
0.47448809968252	4.53390848920375\\
0.484953392435679	4.56682311022427\\
0.496430362368742	4.59780817003944\\
0.509098496459963	4.62661755318024\\
0.523098427382446	4.65293216948253\\
0.53873267640343	4.67638540905459\\
0.556339071567321	4.69649978566682\\
0.576333888145629	4.71275290707493\\
0.599225546130553	4.72416494392054\\
0.625713562153508	4.73007351341546\\
0.656985092621368	4.72868082901338\\
0.694067567616844	4.71883757867291\\
0.739442355311816	4.69753106259367\\
0.795571803414932	4.66088116915177\\
0.867596667305458	4.60301242774199\\
0.961755143771595	4.51607940494372\\
1.08925324042414	4.38765427990053\\
1.27437442115744	4.1871280114734\\
1.54893035235077	3.88684290572686\\
1.96916347145456	3.41514281930761\\
2.57857625428935	2.69715770270902\\
3.28280167390054	1.85662360088281\\
3.61281307718221	1.28812756361997\\
3.71173920838342	0.984451186466301\\
3.56016806206953	0.985169950512107\\
3.32672164622115	0.923405054919515\\
3.05198281919918	1.06117776969049\\
2.8388831766657	1.22692577357048\\
2.63092863548426	1.36135700650187\\
2.22729260027519	1.47093543793929\\
2.205776035278	1.41674378333359\\
2.09171246541278	1.41325931159337\\
1.98944989126343	1.44690490118508\\
1.86257364258041	1.49786415611606\\
1.73857647095971	1.56271990669591\\
1.61911931743508	1.62758407852974\\
1.50383034198201	1.69740996144779\\
1.39486926492839	1.77274971632261\\
1.29207067986387	1.850984415316\\
1.1954054849595	1.93120410542339\\
1.10527126038496	2.01274244182302\\
1.02171129408337	2.09495152405264\\
0.944844708744934	2.1770025979473\\
0.874647912761323	2.25860416693884\\
0.81103276493217	2.33925251373899\\
0.753878635727611	2.4183693777921\\
0.702926952139752	2.4958471120386\\
0.657960718567651	2.57136609769957\\
0.618450404248318	2.64486899840925\\
0.584194391348017	2.71626950161336\\
0.554617426257417	2.78560220516876\\
0.529310729712928	2.85296053916546\\
0.5077981372351	2.91844181923664\\
0.48974087538886	2.98218384093633\\
0.474614717768244	3.04435696657555\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65808916985142	2.79433277132285\\
1.83840846552999	2.55329872739979\\
2.03308407538317	2.28236596430361\\
2.21096543368807	2.00917918239158\\
2.34998460943223	1.76447261622222\\
2.4277507005569	1.57269266764691\\
2.43868348085118	1.44123931516663\\
2.3964705652203	1.36647214312567\\
2.31780280767191	1.3341811059409\\
2.21292652785077	1.33311069619701\\
2.09653023904194	1.35517595292628\\
1.97258447731635	1.39302491314766\\
1.84853926572281	1.44167339166181\\
1.72571246595624	1.49936325979416\\
1.60598809450435	1.56374985884845\\
1.49109684037476	1.63317072300031\\
1.38160330644674	1.7066949332248\\
1.27775112594413	1.78338159537906\\
1.18003625245109	1.86239371333409\\
1.08858908886921	1.94303007302537\\
1.00356208625289	2.02443005048867\\
0.925089653710929	2.10618964954814\\
0.853193319766724	2.18765715369377\\
0.787845554273538	2.26829263918514\\
0.728910804759001	2.34770626125788\\
0.676206621088103	2.42546999773432\\
0.62947611625799	2.50143697483981\\
0.588378896981476	2.57540470789009\\
0.552497715149621	2.64733614530199\\
0.521512821571169	2.71721689472872\\
0.494863719671634	2.78511586488054\\
0.47213513291422	2.85110636202535\\
0.453069350451609	2.91534897326743\\
0.43695246524173	2.97795411059461\\
0.423626098636908	3.03907946467444\\
0.41260756612273	3.09885566805628\\
0.403564486484289	3.15741243953066\\
0.396412441106053	3.21490551437952\\
0.390746494745449	3.27137502652797\\
0.386404454951356	3.32695301178734\\
0.38316841675929	3.38171088058764\\
0.380927712423253	3.435715178327\\
0.379544195021905	3.48902773065359\\
0.378896792704323	3.54167508900186\\
0.378897590069263	3.59370611470395\\
0.379486344708432	3.64512767825689\\
0.380579339844655	3.69596422747798\\
0.382141971816187	3.74622642263247\\
0.384131676198045	3.79591390422625\\
0.386516423804896	3.84502362800806\\
0.389272915280889	3.89354771286554\\
0.392382354349806	3.94147030111366\\
0.395839160731994	3.98877389043714\\
0.399636066560512	4.03543909212856\\
0.40377452182226	4.08142592639379\\
0.408259045476193	4.12671483326123\\
0.413102532343611	4.17125124986072\\
0.418321064625469	4.21500454622255\\
0.423930505735873	4.25790487609082\\
0.429962348736199	4.2999017521183\\
0.436449087223548	4.34090857335531\\
0.443440653965435	4.38087781752135\\
0.450971351586267	4.41967909603925\\
0.45912397602413	4.45722791364079\\
0.467931513314488	4.49336925449786\\
0.477523176737588	4.528023344849\\
0.487995652264254	4.56092743187617\\
0.499496204320403	4.59191725487218\\
0.512153451808405	4.62071252978298\\
0.52618718572306	4.64708909327511\\
0.541863558793035	4.67049614715985\\
0.559432410024377	4.69065811247307\\
0.579399264346142	4.70691144603083\\
0.602325859103866	4.71844624003267\\
0.628873492033622	4.72413416031167\\
0.660025613963975	4.72310211295408\\
0.697339428013959	4.71255758203158\\
0.742570914563335	4.69118365362479\\
0.798718399804596	4.6542372087814\\
0.8708727427035	4.59742151500347\\
0.964055829045072	4.50898749392064\\
1.09436555113087	4.38019988318164\\
1.27405642369161	4.18506071434033\\
1.55304896996575	3.87860434260173\\
1.97805070355297	3.40112810253957\\
2.59793967203079	2.68181936315895\\
3.30074924456217	1.83567370538575\\
3.65399126479038	1.24615570424493\\
3.68666226606424	0.994992094692291\\
3.49866995003026	0.888498231441897\\
3.35404900798036	0.859351948200095\\
2.90695100793595	1.05335800057105\\
2.77374263292271	1.20427545311031\\
2.71334219742468	1.22982462477898\\
2.36361684610571	1.45318628939877\\
2.08282978930181	1.37902316150743\\
1.9469986439196	1.41232893450231\\
1.77614637186298	1.4705427667547\\
1.65591708674395	1.52402005360858\\
1.53057506724198	1.58176957022245\\
1.41306855957686	1.64690585120199\\
1.2956361036082	1.7211400196747\\
1.1869942442946	1.79754172053767\\
1.08405934802693	1.87586072137506\\
0.987388811495839	1.95615033646167\\
0.897231900604178	2.03758394726426\\
0.813691782954358	2.1197837002504\\
0.736832680700676	2.20196097344116\\
0.666621864851323	2.28353310570196\\
0.603031616451785	2.36414968086981\\
0.545873523398243	2.44335375444812\\
0.494963814333523	2.52079043763849\\
0.44993347132328	2.59634134269726\\
0.410489505306257	2.6698298366905\\
0.376169865943887	2.74122118962584\\
0.346635212181911	2.81056049036279\\
0.321253591097888	2.87790818128236\\
0.299786243042728	2.94341374683735\\
0.281682248008396	3.00714513072249\\
0.266522630503376	3.06931960352986\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.84157767242583	2.53887249302583\\
2.05842758466731	2.22890626386705\\
2.26065492671409	1.93677054384514\\
2.39804762285701	1.68662397569534\\
2.53029866134525	1.42629837080286\\
2.53461783229397	1.28437232046059\\
2.54651454563072	1.14770762438634\\
2.39344298473288	1.16048287040156\\
2.2234111667467	1.2446281169622\\
2.09252144076806	1.27613428985609\\
1.9147660995993	1.38985747666537\\
1.78159961470905	1.49405839942313\\
1.67771505035042	1.53559866240344\\
1.51190043512815	1.64263783475943\\
1.45724681661092	1.65500534584638\\
1.34129431718177	1.7393432634324\\
1.20509310970184	1.83712536580472\\
1.1125971349078	1.93296497616874\\
1.03993452724757	2.01237315761878\\
0.969279714324319	2.07975465653681\\
0.903824466368965	2.12859774543629\\
0.822530616586643	2.22062614856675\\
0.745632360266726	2.30060388112284\\
0.671556867569398	2.38862164992271\\
0.621311272484879	2.44945764050309\\
0.575376446018305	2.51116860517004\\
0.542535904778683	2.58669548638781\\
0.534573147358682	2.64251677106888\\
0.498469374458762	2.70687387922448\\
0.466918106844485	2.7793075234372\\
0.446893435827665	2.84606255384105\\
0.430560773306665	2.9087670708485\\
0.396576060609148	2.9721691827626\\
0.391143895227352	3.01887742678398\\
0.410322639142894	3.06016534312948\\
0.391995993129095	3.11615558305768\\
0.39287932917686	3.172694844261\\
0.384385483210001	3.22814796654335\\
0.390791939694589	3.27804677700258\\
0.394423009449876	3.32996084660783\\
0.398415800561294	3.37876516392535\\
0.385250239184546	3.43396159749177\\
0.389232065224335	3.48743609108204\\
0.397922912583002	3.53621773147699\\
0.409846488351028	3.58002699744625\\
0.408650395185878	3.62851208662282\\
0.425262567803383	3.67167125258796\\
0.416718847745893	3.71957288330061\\
0.426830914882949	3.75978318591704\\
0.443612531186134	3.80540753053131\\
0.450009488195885	3.85265390017249\\
0.452398590512798	3.90035761860236\\
0.461303928150921	3.94307054777125\\
0.488202532249473	3.98303052450279\\
0.498111125473414	4.03037674569674\\
0.511697613222591	4.07436175522969\\
0.51599467592143	4.11814840968004\\
0.520276034623169	4.15148384438533\\
0.533309207071028	4.16388231837569\\
0.541746911238814	4.18772859829754\\
0.550671311952728	4.22452442163898\\
0.560587051461521	4.26187461289967\\
0.576369432462252	4.2835847820285\\
0.605748089112847	4.2786999982715\\
0.642759191495389	4.26332153531084\\
0.68928369150717	4.23319666868821\\
0.716828795078751	4.22571621444654\\
0.762288600890578	4.19606668638112\\
0.837004538678149	4.12876050086068\\
0.871288646238463	4.11041328273392\\
0.940573558592839	4.04830786921408\\
1.0553941167222	3.92493819906329\\
1.25263497007794	3.69999131821401\\
1.39570687158212	3.53811041713772\\
1.51938216131806	3.39678611811687\\
1.74168974456046	3.13192722954672\\
2.02134800885865	2.78691847362877\\
2.40097039476906	2.31661693788929\\
2.87251717481506	1.6973062092569\\
3.13657523495266	1.25028478266737\\
3.05318096439743	1.14471561081879\\
2.94006034476969	1.10692716486648\\
2.89243122827962	0.99189580462681\\
2.63087325129754	1.08608280749675\\
2.61065658617177	0.982265558254084\\
2.38100245373333	1.05687729438106\\
2.22237037102355	1.12457590836733\\
1.99736584791578	1.24833840439322\\
1.84928709684735	1.32095729044424\\
1.68757986094303	1.41067093898593\\
1.55901821765589	1.48791236890329\\
1.42901239726382	1.56617317815323\\
1.32740621864549	1.64171080958855\\
1.22449918469436	1.71137043795956\\
1.09523266367961	1.83277801919243\\
1.01322619696011	1.90049569622172\\
0.917608165588507	1.989897983642\\
0.846395807450381	2.07009365278227\\
0.789790392963274	2.15935832871304\\
0.727692427159086	2.239532850292\\
0.659165414418842	2.32416757397206\\
0.615769013224975	2.4015842428378\\
0.574794707316455	2.47465752611118\\
0.560075497813442	2.53562937986373\\
0.522061316425098	2.60283565081679\\
0.503220896255884	2.67068980642352\\
0.474407151984322	2.73873354971274\\
0.451665474274012	2.80296522501518\\
0.433291105721983	2.867997294633\\
0.42052107937063	2.93113385306351\\
0.406346196667463	2.99336622484744\\
0.389262014133701	3.05544840844627\\
0.393789256316076	3.10365660637217\\
0.415043996207914	3.14673379473163\\
0.397421088714281	3.20994018961035\\
0.389196883588704	3.26564419311329\\
0.37292572731049	3.32291509813994\\
0.369774095330756	3.37849708833328\\
0.371124815378812	3.4279030609724\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.81030868682585	2.58346955593484\\
1.90256950334454	2.43753937202048\\
2.10761182244231	2.16975809878112\\
2.50326236646826	1.63996473463258\\
2.48497893917919	1.50788208306262\\
2.58003685440791	1.30256535199721\\
2.55213691011783	1.19032772347069\\
2.19523863673962	1.44224433664504\\
2.14690953659585	1.42357660737034\\
2.00708155067694	1.44462063757304\\
1.99496485959691	1.37770854868507\\
1.9305675703456	1.35661914950768\\
1.92603945275519	1.28244470064222\\
1.79472433459941	1.3237542044065\\
1.71360959570268	1.34312348622237\\
1.65930352193873	1.30844942550124\\
1.51335865229858	1.39547248732459\\
1.40279194065383	1.47518172478488\\
1.24044300836936	1.62144015825352\\
1.1431447912847	1.71668390398046\\
1.00710242111555	1.85114467924317\\
0.930063252856439	1.94608944423148\\
0.848145810652959	2.04760318713506\\
0.791414536117858	2.12955674778761\\
0.746690472210446	2.20841964340044\\
0.691049891476232	2.27951847820955\\
0.6329802750518	2.35906222609705\\
0.585063519575525	2.43443921509148\\
0.546718510487532	2.51356434963211\\
0.515690882894618	2.58836020655918\\
0.489997153507039	2.65826615701198\\
0.472472672183303	2.72264204963479\\
0.477511586698103	2.77783021441574\\
0.468802203978742	2.84033117999881\\
0.4630305758055	2.89736117891636\\
0.436159214935113	2.9635429149529\\
0.415378845116414	3.02633901763312\\
0.394543116237506	3.09324436016272\\
0.376310782828283	3.15785059759678\\
0.371095595730519	3.21418796522388\\
0.364845638328609	3.26904118437905\\
0.356872296791199	3.32210960091563\\
0.368393318927402	3.37081950777489\\
0.370488048139213	3.42327501426694\\
0.387786199195696	3.46807020383387\\
0.411742258788612	3.50780813665943\\
0.445450511634371	3.53964694553797\\
0.431009576941385	3.59467963692496\\
0.427218935119838	3.64081877978554\\
0.425358221921021	3.68850696117763\\
0.428289666046647	3.72785944462073\\
0.427979311298512	3.75721916069359\\
0.425452460369412	3.8105688231578\\
0.437329669605871	3.85484357927243\\
0.45715331142735	3.89439151861316\\
0.457421681415437	3.94016289578913\\
0.470404443428707	3.98581064115698\\
0.480030189854708	4.0290441426365\\
0.484715945704919	4.06858180542133\\
0.495277508477174	4.10503968489146\\
0.517867068412654	4.13131972811159\\
0.537417863436092	4.14110669751036\\
0.544081986275607	4.19255512441745\\
0.553799797380755	4.21930322924305\\
0.564941160254947	4.23485442993266\\
0.580185249059309	4.25058886118855\\
0.609464527778962	4.24362170766976\\
0.627389434693583	4.25557014189598\\
0.637511047802749	4.27920236098042\\
0.662303150982407	4.27644053519293\\
0.685447514369682	4.27656586912399\\
0.730221049026845	4.2503945801562\\
0.828454898811443	4.14787549476037\\
0.908040562894364	4.06758622266533\\
0.935820728111386	4.05639004147211\\
1.01565708556912	3.97957410753151\\
1.19754108566244	3.77870148356057\\
1.37394961675567	3.57658438394785\\
1.59063812591429	3.3140584432346\\
1.87179953903408	2.97273740637583\\
2.16949960020434	2.59255411034782\\
2.4105749501667	2.24817025886545\\
2.72726489127919	1.81001128148163\\
2.90790845229008	1.47880821349427\\
3.10264140871749	1.13068672358197\\
3.03954241797171	1.00813765876816\\
2.88935080840189	1.00600810575952\\
2.79725434849245	0.938408136783895\\
2.51506613036975	1.07551629407549\\
2.40354879052754	1.07967901655508\\
2.18939455519178	1.18230260463001\\
2.06285063655496	1.2206349139074\\
1.82598966378716	1.36365771980137\\
1.70528787443937	1.43721046807736\\
1.52008501620426	1.56551332749421\\
1.4318768184473	1.61337986881729\\
1.31291823126842	1.68440488477869\\
1.19234203386597	1.79416883016739\\
1.11376573283688	1.87186376329914\\
1.02242323479761	1.95477150195907\\
0.925044311078201	2.05618066876589\\
0.848459979523012	2.12617521335987\\
0.793987957222538	2.18891412759088\\
0.732212927245851	2.27433874544515\\
0.687639514571256	2.34685297564282\\
0.637142058714846	2.41933279840987\\
0.593297635637785	2.49198211048955\\
0.559945137626308	2.56736793779423\\
0.523312146114559	2.63661930301725\\
0.497473414651569	2.70630877731785\\
0.467623540805172	2.774439401192\\
0.452968766332921	2.83507550726134\\
0.442792203826613	2.89035815236514\\
0.45971668751799	2.93789932826122\\
0.450338806175739	2.99815093649204\\
0.438881583602531	3.05560865960748\\
0.415294178137637	3.11496647036756\\
0.401814983222411	3.17590304206911\\
0.400923329856498	3.23001510435711\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.77179443199586	2.62546632681659\\
1.87825761838773	2.46115312853994\\
2.13322587792014	2.12029927823024\\
2.30213890113178	1.8453033305885\\
2.39949911679891	1.62277802785051\\
2.47960291361483	1.41728909518511\\
2.43922453632877	1.33592047640286\\
2.31226723209084	1.3656871840486\\
2.23551410020348	1.34908552233576\\
2.19805949323359	1.27014840263263\\
1.73084503867124	1.63838080288433\\
1.72658307349296	1.61460338805901\\
1.5735678976319	1.68608277926097\\
1.49844071193778	1.72965330472872\\
1.41429647426364	1.78170075507232\\
1.35081044882138	1.80987394985886\\
1.29562065363047	1.82455428942439\\
1.18331552508738	1.92156175640387\\
1.08689165866981	2.01457816737571\\
1.02897323722461	2.05718038352292\\
0.971776844645133	2.09082940638444\\
0.885720135698742	2.18718936408351\\
0.809866545112234	2.28216625519283\\
0.750356098677994	2.3530422442983\\
0.705652551478906	2.42067641651563\\
0.661017218141197	2.50196301009502\\
0.628587794708892	2.57476032246428\\
0.593330106348702	2.64872284319255\\
0.550378952150597	2.72786000874248\\
0.514212819131852	2.80166214625788\\
0.488669095132408	2.8715489165642\\
0.487320325643848	2.92778706739402\\
0.473952755565224	2.9852263679673\\
0.453615536398408	3.04209183001929\\
0.453183286669701	3.09819449504714\\
0.45338805122716	3.1497472329741\\
0.439447481236848	3.20670466238383\\
0.45204511395669	3.25583520256587\\
0.447571957312924	3.30611789861501\\
0.431885659315144	3.35292485346085\\
0.415083376959222	3.40880513709735\\
0.403778215663927	3.46339473248104\\
0.393376829420143	3.52309753426737\\
0.394939804679479	3.5745976909825\\
0.402138683182933	3.62278269415737\\
0.397794835882247	3.67438789692075\\
0.390066597676863	3.72479064456097\\
0.388661732065977	3.7723814432006\\
0.395942275363233	3.8190767360861\\
0.403886799554291	3.86538976235086\\
0.413914003962198	3.91136572280478\\
0.413294216760188	3.96011708600463\\
0.425527875313513	4.00184927438187\\
0.463524474705916	4.03473068644424\\
0.490353185053344	4.06953851574535\\
0.488352705195171	4.11469644392231\\
0.496257610788657	4.15492058265032\\
0.505648466268948	4.20024663082317\\
0.515642093800156	4.23540406848231\\
0.519559466427005	4.263768073214\\
0.527679923349983	4.30534783653714\\
0.550204088620942	4.33747192245682\\
0.559578407929047	4.36194067950513\\
0.571734604231581	4.39121326741415\\
0.590020415088213	4.40341248686963\\
0.610529883865128	4.41539554900255\\
0.641200789177326	4.40907963775021\\
0.694244167788462	4.37500200391392\\
0.773402199251538	4.30376464229354\\
0.777833260349798	4.32956698610553\\
0.814695020649098	4.317301757723\\
0.871782878198133	4.27417985232951\\
0.914744439128946	4.25016505992608\\
0.978438953996356	4.19806845049528\\
1.02333112067024	4.16883765262155\\
1.11060952275448	4.08564974411846\\
1.2567948957717	3.92582607232461\\
1.46587078724202	3.68600031529042\\
1.85091322883975	3.24045162555904\\
2.41242947263749	2.57453284241069\\
2.96636096572859	1.87429849515062\\
3.23824129914886	1.41897560390901\\
3.1962775736998	1.27102022660008\\
3.33568526111442	0.977649653355247\\
2.89107627062279	1.2293685785567\\
2.88864592237622	1.13609874773449\\
2.60392034004251	1.22987568297338\\
2.47813995488822	1.25026462239825\\
2.21677194627159	1.39078638654152\\
2.09594238725157	1.44086180594306\\
1.93823422644263	1.51026735630301\\
1.78735026696758	1.59362876411002\\
1.69736856713032	1.62454651681467\\
1.62916565120901	1.62855666209063\\
1.47829625857041	1.72657364858818\\
1.38262618858514	1.78421893063165\\
1.30600867754894	1.83627835587529\\
1.25740952983073	1.85286473685769\\
1.16855916870961	1.91419265341292\\
1.0794619032939	2.00055075632413\\
1.00924402824207	2.07296406443415\\
0.952131637954551	2.12319319225496\\
0.883464156037581	2.18816529190727\\
0.797393854785883	2.28424563372461\\
0.742620967672131	2.36944554981622\\
0.693961988482374	2.44734757644156\\
0.651006400789766	2.5202854460673\\
0.615099935716283	2.59312538546717\\
0.589995170627321	2.66116010235606\\
0.566227839040849	2.72389102762689\\
0.540952520773906	2.79032054928236\\
0.517604121826443	2.8560794473407\\
0.505469370326666	2.91747798655016\\
0.492579645418863	2.97578366709564\\
0.506839230665286	3.01859708710748\\
0.477240337865205	3.07871548889205\\
0.473328233834312	3.13546291793365\\
0.474547411735803	3.18807557612101\\
0.480945468919815	3.2343529345018\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.79242025778835	2.5977057906113\\
1.93797491096096	2.38121629989016\\
2.15084265460114	2.07953481409879\\
2.20142091118402	1.92986954803558\\
2.32098337723794	1.72258793242536\\
2.39542853657	1.51656814892675\\
2.20662485295103	1.60005307854607\\
2.2646508870917	1.47037589914949\\
2.1643581334834	1.46146879045344\\
2.11160056175954	1.40614661860575\\
1.96258524589953	1.4566374951883\\
1.93383569549758	1.42561614278091\\
1.8402482194998	1.42491733282671\\
1.73007934498735	1.47302296342294\\
1.59113405418753	1.54934992374139\\
1.49961632654708	1.58035021320732\\
1.39349759226547	1.65201852093556\\
1.25519128486323	1.77245760360522\\
1.15442379623478	1.86672626277213\\
1.06199767798257	1.96149865780783\\
0.977050891412143	2.0499819200365\\
0.897083672284865	2.13313838259373\\
0.815436501744218	2.2287145657825\\
0.753443935585495	2.30589213868049\\
0.693601436955934	2.37660536346904\\
0.645848220501114	2.4486446534\\
0.610564230671282	2.52102332294167\\
0.590788916121166	2.5881214161979\\
0.571163482408651	2.65633065078265\\
0.541278043964708	2.72771486687106\\
0.50271286374573	2.79114099428769\\
0.466891014856943	2.84381269771598\\
0.447302876807504	2.915551606713\\
0.443116307874584	2.97328331827241\\
0.435733683778821	3.032307035392\\
0.420237258121076	3.09456610435921\\
0.427219359863794	3.14621244224383\\
0.427321057175566	3.1991755377736\\
0.411598346061444	3.25937199299995\\
0.400239526373538	3.31966554676326\\
0.40381643287836	3.37077543791883\\
0.396978465592707	3.42403102895359\\
0.39906228830578	3.4675556168434\\
0.398535212861529	3.50611296721366\\
0.411562477142471	3.5524417120312\\
0.411113135378315	3.5990107364351\\
0.43410415973496	3.64245756935936\\
0.447262999238247	3.68617479960465\\
0.441179104889869	3.73693837880253\\
0.443155355121658	3.78522438664208\\
0.449232963882702	3.83170463098196\\
0.465922973127589	3.86785079362236\\
0.459942823617167	3.90419343293276\\
0.459145900306694	3.95399889703398\\
0.470106177402211	3.998580434127\\
0.481616582095369	4.03678226946393\\
0.501187167564248	4.06152744122289\\
0.544010146538349	4.08316026960422\\
0.540668206233899	4.10997812572942\\
0.547405950187322	4.14656476145188\\
0.551580315851375	4.19465408670239\\
0.583833019268888	4.19499171388276\\
0.639714998119658	4.15267440133989\\
0.642155795939782	4.18189703438837\\
0.673098390620801	4.17358427736134\\
0.692770641615245	4.17297161249735\\
0.707310575852669	4.19093176965994\\
0.717678720759633	4.21950813558175\\
0.735092311018484	4.23369330489551\\
0.755703303591008	4.23488671038338\\
0.801034395131308	4.20192810024972\\
0.874313945133243	4.13860882889189\\
0.97044673074956	4.04081238658691\\
1.09330247844213	3.90816795913111\\
1.17434646496578	3.82231435831665\\
1.27803013519891	3.70894783151535\\
1.4178772368198	3.54392090333535\\
1.71807422479684	3.18545383348375\\
2.0266511441445	2.80529559468801\\
2.46378123496512	2.2693414986127\\
2.98276425632548	1.5977733684808\\
3.19193344817589	1.20298013979103\\
3.23012574060501	0.985569056178812\\
3.1199603267254	0.91042294761422\\
2.96634047163468	0.893824594125427\\
2.63779434902473	1.0758415083432\\
2.48876190364726	1.11168528354841\\
2.23909795030216	1.2319731838445\\
2.11890868234387	1.27638107814942\\
1.96419513297627	1.32929763648799\\
1.92177196682768	1.29443716806656\\
1.79252478052518	1.34322573972308\\
1.67925396518655	1.4039384243991\\
1.54135941648588	1.4860533909222\\
1.43836593813913	1.5449233476322\\
1.3119461199464	1.62732288142054\\
1.21424191752643	1.69738331194549\\
1.11400375358499	1.78387340493317\\
1.00346489538405	1.89673423406231\\
0.885059305978482	2.00826620403059\\
0.810134165057942	2.09534665791788\\
0.740945168136257	2.17280659378719\\
0.681357131486494	2.25855838780217\\
0.621569590082357	2.33206824347821\\
0.562465611646693	2.41050677648078\\
0.517509153207861	2.49193859674433\\
0.478574565863575	2.56754492060108\\
0.444905004005581	2.63816933517212\\
0.432261332423417	2.70234579359636\\
0.429457645440971	2.75683514253142\\
0.396142703555195	2.8262276577656\\
0.382181916539483	2.88891857566208\\
0.352462133446802	2.95696263328633\\
0.357386486709975	3.00842090898145\\
0.341945995491231	3.0680630312148\\
0.350412293506646	3.11945514205832\\
0.339765548857255	3.17791922260204\\
0.3232927530249	3.23729120227356\\
0.319379557152389	3.29061541184229\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.84978957288515	2.5403589903455\\
2.02076766869548	2.29053800208054\\
2.1118807247246	2.1164933133836\\
2.3166809224626	1.82532422542255\\
2.47756291908919	1.53445126477825\\
2.48357344329463	1.39191008664941\\
2.41807544444174	1.34022407649747\\
2.08487106754882	1.55938544064275\\
2.11266751762795	1.45072528318286\\
2.02827055346584	1.41985923602132\\
1.9613365853374	1.42840971522905\\
1.87141703763958	1.43612426355425\\
1.77617329025805	1.45934902141899\\
1.60159538896922	1.58508406463516\\
1.41491755855564	1.7534669158086\\
1.3755910789181	1.76459200228379\\
1.32582097693068	1.76023357892853\\
1.21604445416288	1.84859602498684\\
1.12911794071312	1.92408114143317\\
1.05044279387523	1.99694218967979\\
0.977191136622794	2.05161921821934\\
0.906741270603349	2.09794867546498\\
0.815496635944634	2.20027395267083\\
0.763361075814401	2.28241474389\\
0.72054531199405	2.36311839839993\\
0.69233477344164	2.43445656025859\\
0.641346423842855	2.51576702270764\\
0.603492225075425	2.58776669055165\\
0.563663349615701	2.64925999292098\\
0.539655194812696	2.71155903582554\\
0.526309813021615	2.77355515616823\\
0.514758038831173	2.82519739535435\\
0.499434015644267	2.87084694047063\\
0.498330686662185	2.93003551850262\\
0.476822486298435	2.98910037006552\\
0.467239851173078	3.04063424485826\\
0.483254816543932	3.0833543232523\\
0.452816966773927	3.14249629406104\\
0.439680721073484	3.19526482677087\\
0.425553446556427	3.2465825034235\\
0.431844919364261	3.30034211397625\\
0.430752028821349	3.35470789822242\\
0.425313691038649	3.40244815742058\\
0.41100929868134	3.44322230156144\\
0.402122954763408	3.49875633049961\\
0.407641031372627	3.54796788962219\\
0.417639286000366	3.59534549974212\\
0.40583593989329	3.65036613790073\\
0.39839874208868	3.69820395783902\\
0.398196026077072	3.73912254631204\\
0.421569615014666	3.78119588093713\\
0.459100446840068	3.7989226742016\\
0.460917724411253	3.8252971834434\\
0.464456960994335	3.87454253460116\\
0.465447140060715	3.91663862927226\\
0.475133259987607	3.96548600112784\\
0.495333545646282	4.00416225576519\\
0.491705221470574	4.04859122509467\\
0.493472887731215	4.0906311288378\\
0.500330707454078	4.13525449035649\\
0.505451239502474	4.17429326942591\\
0.510133955869735	4.21167849142353\\
0.518574848237348	4.24227262727502\\
0.532131642801009	4.26137805224371\\
0.539915885574516	4.2850687838405\\
0.541034015755276	4.32585376228082\\
0.559467071665382	4.33793212809584\\
0.586303157132187	4.33693800322257\\
0.606428729032887	4.34988318324026\\
0.63198244169734	4.34967487131832\\
0.653651164920815	4.35513083742223\\
0.670137124580493	4.36862903221006\\
0.700482605182043	4.36687291124019\\
0.752105333383014	4.33078463282967\\
0.828844964078135	4.26095114068054\\
0.879663324776812	4.22036140829249\\
0.934593886188	4.17384552478657\\
1.03165630545725	4.07410860210206\\
1.15816818353569	3.94130958498901\\
1.29897145925726	3.78775048032993\\
1.50530682522154	3.55085370234304\\
1.78069920791828	3.22393300810571\\
2.14100144488529	2.78259330070327\\
2.50560248870153	2.31631650995296\\
2.96696945427444	1.71511317836104\\
3.24570308507469	1.24554611802995\\
3.13207955367032	1.16083939099201\\
3.06736067481757	1.07123695430708\\
2.5597561159934	1.41986258915009\\
2.58542855904876	1.31122764631545\\
2.24870750439027	1.47559780241484\\
2.17817878931739	1.47307802945174\\
1.97373536784605	1.57642268514468\\
1.90306775183997	1.58218791044832\\
1.80569840446142	1.59337920759187\\
1.74997480069847	1.58680361295912\\
1.67860231019622	1.59816177324885\\
1.55908834540284	1.66400772580129\\
1.43801172426367	1.74544695805147\\
1.34410453212737	1.79800621198319\\
1.25206876745093	1.86201895133009\\
1.16503050637252	1.93303891057005\\
1.06958187682352	2.01539104877904\\
0.975201680471168	2.11289065758463\\
0.912126165747756	2.18103244890685\\
0.851074835336963	2.24737262767785\\
0.794330264084696	2.30977651012344\\
0.736455939657744	2.3912539172105\\
0.707096893092283	2.46534024220822\\
0.663672216608233	2.53896750279577\\
0.621387701490383	2.6079217741843\\
0.584086182040912	2.67815923116142\\
0.549477308874495	2.73550843067647\\
0.525319747291104	2.80226307370259\\
0.513907378975779	2.8633202963656\\
0.491851019051781	2.92972747792716\\
0.475372161087601	2.99275261984459\\
0.453187521899834	3.05434860848963\\
0.436911239298695	3.11175606307946\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.91908519776254	2.47002319002306\\
2.21000565777316	2.09112106269571\\
2.29491525158931	1.92297299743345\\
2.38376908451215	1.7535246266096\\
2.34785438139068	1.67034941170996\\
2.25166401223373	1.6624016138699\\
2.16752566847509	1.6587332548992\\
2.10541293658807	1.61804015819717\\
1.93796510840358	1.70094857247851\\
1.90196756602138	1.68118302125321\\
1.77095213644548	1.75259955566532\\
1.6978960367136	1.77504636991052\\
1.57665363992686	1.85187486968351\\
1.52326982096248	1.87348360438954\\
1.41943679498928	1.92397109952196\\
1.40870509634636	1.90181732657215\\
1.42610294974256	1.83454496046898\\
1.37801964738573	1.83978091852754\\
1.28255921841967	1.90919898361298\\
1.22576334445611	1.94550707450058\\
1.18944707391966	1.95535945496969\\
1.15213409250027	1.96690452639169\\
1.08964070396785	2.007693501694\\
0.999438430050088	2.09866371756437\\
0.923933948950368	2.17334541585974\\
0.846122117660982	2.26092761517986\\
0.800872470663906	2.33927731837932\\
0.761842069646809	2.41241219016722\\
0.737856656457282	2.48241601384294\\
0.706554390803314	2.55311110310636\\
0.661000020754287	2.62910934810686\\
0.634335072081698	2.69533404237307\\
0.603901151602827	2.76153923996861\\
0.565318491502798	2.82821694787208\\
0.538207511490533	2.88945954602852\\
0.516928201123067	2.9533134315056\\
0.496478669320372	3.00846906723843\\
0.472369188870305	3.06224897272375\\
0.448324578917399	3.12600795218935\\
0.436372092430316	3.18317033356415\\
0.434077790261135	3.23832160751715\\
0.432916811640078	3.28895051268\\
0.454332803196631	3.32969390193895\\
0.440580419683285	3.38586208386967\\
0.441854731951	3.43371897072018\\
0.433513161049779	3.48057969110115\\
0.431838215161683	3.5351748756458\\
0.437351720264784	3.57798735614096\\
0.426376846454709	3.6178012932548\\
0.425757225917214	3.66231261759369\\
0.434336680699259	3.71303470224164\\
0.438917221711942	3.7614830200137\\
0.440534193847703	3.81068770330417\\
0.440333787557471	3.85902250786663\\
0.447848944689129	3.9028825622548\\
0.449747373625435	3.94214517030984\\
0.455896590379729	3.97227284135878\\
0.459264715100222	4.0011509583121\\
0.4586053006565	4.04113721852658\\
0.461177427505181	4.08295201033532\\
0.467252972710275	4.12442445778721\\
0.472964097016223	4.1666451523562\\
0.480804537012923	4.20101934515549\\
0.485552012833195	4.23848216620306\\
0.498286310555267	4.26225520333965\\
0.523342210640163	4.26289412533232\\
0.534986180109345	4.28532316898601\\
0.546349400675464	4.32145446119777\\
0.568893476312594	4.33919130868703\\
0.618991646828771	4.30343363587744\\
0.656727639523478	4.28453838133769\\
0.670997566906793	4.29871413314783\\
0.724447631385085	4.25869701111587\\
0.775828510366164	4.22556983177733\\
0.79197537331233	4.23432932580986\\
0.817316124543053	4.23300033212712\\
0.849608137554765	4.22484391503541\\
0.859646430235082	4.25044321770835\\
0.935796966431112	4.17904435478937\\
1.11524930391881	3.97849548017497\\
1.30505048220291	3.76376908393843\\
1.4210256258279	3.63113319818285\\
1.57543854617756	3.45297142390761\\
1.95233972668402	3.01600389355918\\
2.49769014526342	2.36586362646931\\
2.89219243681366	1.82851397643296\\
3.16564450263341	1.38178581622056\\
3.17102253710366	1.19163286219981\\
3.15396997031874	1.04449961990705\\
3.03419754297698	0.995461757107917\\
2.75858603022563	1.12727612347213\\
2.61761922519587	1.13697776753469\\
2.53831377264689	1.06649037921917\\
2.40952855121054	1.06726178458531\\
2.26268146622251	1.09750812968355\\
2.02856661909953	1.24247008422784\\
1.88667249865385	1.32483567938879\\
1.73487140142177	1.40526730654696\\
1.56117310777252	1.53947275631878\\
1.48170821596191	1.58424034477312\\
1.3619068681616	1.65388950701252\\
1.22727589250698	1.76875997124785\\
1.14529088492312	1.82713967375244\\
1.03325220451116	1.92584545959751\\
0.960168488565462	2.00294852632255\\
0.887331854800361	2.07665681090549\\
0.812089066383608	2.15752912885646\\
0.739698269750756	2.24229022839946\\
0.69579562814201	2.32165559549144\\
0.653905900673504	2.39436289845508\\
0.592619910277	2.47823445428283\\
0.556445617881857	2.54785341903426\\
0.517952031808254	2.6159508447377\\
0.490999053854247	2.6841396163585\\
0.471904061795536	2.74892118611542\\
0.445404417555282	2.81507595831317\\
0.420341456599404	2.87181002605748\\
0.407452850151827	2.92460433496547\\
0.408841309049331	2.97872948376027\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.77359532483102	2.62216517743983\\
1.79941257430997	2.54246256211627\\
1.93122200051548	2.33829048112408\\
2.21200621329511	1.95524987539939\\
2.32071676705074	1.73387670057994\\
2.47295628906857	1.46298350272976\\
2.38321223966891	1.42547739446097\\
2.48148215763296	1.20993330346513\\
2.39588163140012	1.15806079489238\\
2.20558730808356	1.25142627447905\\
2.06728545175191	1.29754206802394\\
1.87295303363502	1.41253430023592\\
1.77648548676567	1.45990932468755\\
1.59838032180881	1.56861913828266\\
1.4691804810959	1.66708685798509\\
1.33874045990424	1.75131641032801\\
1.2161068915448	1.85562616225913\\
1.1293714301974	1.92090272857153\\
1.02951571520567	1.99974285395099\\
0.941315155512004	2.0867886548818\\
0.892802577305745	2.14194032828893\\
0.82147953195279	2.21792048371324\\
0.758422550379866	2.29792540752103\\
0.713105557610873	2.3659223004947\\
0.676283331319817	2.43104630606791\\
0.621651071296222	2.49069525470138\\
0.581956881970345	2.55682165763285\\
0.569922839832304	2.57445458200019\\
0.540147685378117	2.61954824082886\\
0.508053596158071	2.69182520096843\\
0.491225453895481	2.74829423533628\\
0.480369581693363	2.81253317179843\\
0.46340462768479	2.87651787760796\\
0.469595176502109	2.9295497892388\\
0.453365865615323	2.99160551607667\\
0.444947451747415	3.04663704973466\\
0.468312484482588	3.08254662632294\\
0.451670705168434	3.13523648961682\\
0.456988591551684	3.1845945665901\\
0.4399023357451	3.23631738967409\\
0.431480694499276	3.28727639142316\\
0.41842527839794	3.32702889354872\\
0.421468519004079	3.37558479637616\\
0.434335463839937	3.41854064038861\\
0.424925212284304	3.46760986852498\\
0.449104257300087	3.50941458262865\\
0.488583207405561	3.53877607995999\\
0.498356698018087	3.58636721739845\\
0.516993317918373	3.62061688020144\\
0.505888455025025	3.64951556771869\\
0.507036874783456	3.67415906928836\\
0.502194123627189	3.71513903516338\\
0.50674253426983	3.74295777317168\\
0.500830472552126	3.78313702823721\\
0.499568724833849	3.81411684691678\\
0.497794249262	3.85198453896235\\
0.498115769834431	3.89577364562463\\
0.501814989860191	3.94316864938885\\
0.5207768975402	3.96915580468694\\
0.540055035005595	3.97076084357388\\
0.536778971595386	4.01005791716329\\
0.54768893968417	4.02786147177283\\
0.574619340033945	4.02439912097253\\
0.605448523499424	4.01176674843389\\
0.650799641615449	3.97644143554653\\
0.669023806702083	3.98461461518261\\
0.66697390760355	4.03004176988914\\
0.675584621279138	4.04983182551776\\
0.681019817342511	4.071334617085\\
0.675666334614181	4.11951994318579\\
0.67543630589912	4.15854162291235\\
0.683344208499646	4.18762554644721\\
0.688576540527355	4.21956647755548\\
0.697439654312808	4.24774211094596\\
0.717254681361256	4.25014867456718\\
0.736362825804332	4.26183253587003\\
0.781567112752749	4.23625723446987\\
0.870025677570638	4.14976990660144\\
0.936924557341107	4.08559000759415\\
0.986709458418616	4.0425697609358\\
1.06529465181975	3.96415091425514\\
1.19754373181543	3.8228971477291\\
1.37960105798142	3.61329218886189\\
1.60863590445026	3.34756223441542\\
1.96463204693506	2.92011842268451\\
2.37192075298019	2.4032350561805\\
2.72640385865606	1.91053220529606\\
2.92912043545929	1.55655958429731\\
2.92974025801303	1.38530335133818\\
2.9739322343704	1.19113742907666\\
2.8251549516824	1.17592209843615\\
2.86901247711378	1.00733344586254\\
2.7401688959578	0.984796588491792\\
2.54664262588686	1.06056740399314\\
2.33403684384835	1.16038048453855\\
2.20697773128229	1.17223111382854\\
1.91328708655937	1.36879380700411\\
1.82188389313911	1.39599400371733\\
1.59300218199756	1.53459835321958\\
1.46663438063603	1.62526012541117\\
1.3076842326945	1.73810670998329\\
1.22418798375018	1.79627275905353\\
1.14667576221964	1.84838251996214\\
1.07107626120342	1.91829898262455\\
0.977616826616672	2.0221173801262\\
0.927034862450349	2.07829735143797\\
0.875995562417227	2.11242767352231\\
0.803937270465876	2.21321061536014\\
0.762187867995011	2.28748128861607\\
0.698337440029907	2.36715569023615\\
0.63968521775226	2.45128673606136\\
0.597165692919918	2.52518761081403\\
0.549602973583437	2.60801917121317\\
0.517072141427239	2.68213642823909\\
0.487037143623636	2.75382107035808\\
0.48117265820099	2.81324661263776\\
0.465866084698998	2.87631518210442\\
0.450842647955381	2.93945845028059\\
0.423407598683674	3.00483050683219\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.79915577646347	2.59390404203946\\
1.9970503956916	2.32157373726792\\
2.41743155009641	1.77384967408524\\
2.62117297989855	1.40869501722668\\
2.52776848767981	1.38962951116896\\
2.60595651510506	1.1863857121964\\
2.44236320100233	1.18358440425836\\
2.32522169680746	1.18735034781243\\
2.24773731912686	1.14756341008548\\
1.96165883620052	1.3421837900028\\
1.960825803604	1.27171303958854\\
1.76886428437861	1.36807538497006\\
1.5996714157454	1.49228420651032\\
1.43554508712574	1.60163588855493\\
1.29592840443196	1.72606875059175\\
1.19903187517568	1.8164836520066\\
1.11126122185577	1.89566671980287\\
1.05282305487741	1.95660831732518\\
0.977330383055159	2.04802447374228\\
0.916644259994386	2.11357777194358\\
0.859922731899478	2.18261126009298\\
0.800641422316406	2.27441420182989\\
0.77814050634446	2.34022082367856\\
0.746858593575683	2.40423516627953\\
0.714925952395039	2.45281566056938\\
0.660776749643548	2.52626980130008\\
0.609115240478746	2.58334509760937\\
0.571677276163035	2.65695687481271\\
0.552354548866271	2.71953086589793\\
0.513840512457066	2.78645777667281\\
0.487952686278273	2.84924937184929\\
0.463278037639159	2.90562571841019\\
0.456101395249149	2.96385103169438\\
0.422499046872418	3.02646286374467\\
0.41513725252427	3.08439620467555\\
0.39477878431827	3.14719838786438\\
0.386414580412343	3.20399276309172\\
0.383157833339004	3.2526515842203\\
0.399709188218595	3.29481448284061\\
0.374079310607163	3.34564246421767\\
0.370544122441904	3.38886449807315\\
0.38168080955249	3.4374819282999\\
0.372527397372767	3.49106524910364\\
0.383337209820067	3.53984900880048\\
0.402060604032293	3.58335960476668\\
0.429653567126246	3.62168509569941\\
0.437317795421583	3.66699671533387\\
0.430426489409617	3.71647704364097\\
0.436945157905837	3.76620730480881\\
0.442121106433181	3.81509886269398\\
0.443289883749907	3.86318662479845\\
0.437339683634323	3.90929742336777\\
0.434309103002052	3.95584248720155\\
0.435276159558644	3.9935724323684\\
0.435141653420948	4.03033199060209\\
0.440510551851652	4.07482817539076\\
0.455064530740107	4.1185073804848\\
0.46662608208795	4.16172447983926\\
0.48604327629406	4.19780438270633\\
0.489195283072111	4.22946073693176\\
0.496754677803833	4.26199375571417\\
0.505780401543368	4.29116220655586\\
0.513063793428846	4.33352001799541\\
0.530345212406136	4.36683553598823\\
0.53982841047548	4.3881247274876\\
0.547505730937847	4.42376785611217\\
0.563923564120123	4.44585287054468\\
0.611864222050144	4.4155969256378\\
0.670815950686372	4.37485760674751\\
0.689255186603633	4.38931994567382\\
0.729368980717961	4.37480428858355\\
0.789267844302659	4.33039789932648\\
0.806812165246638	4.34099779263715\\
0.861799122871949	4.29982062600111\\
0.921325358879647	4.25015051886348\\
0.984008844928465	4.19615137636224\\
1.06374274130381	4.12234070474644\\
1.20416551014186	3.96888742290306\\
1.39243025519435	3.75838345149768\\
1.69447039539747	3.40977660766602\\
2.15805302262295	2.86768193696702\\
2.69380031915029	2.20685312439255\\
3.11009691017557	1.63387117096765\\
3.35800702093475	1.18884748217427\\
3.30653114746566	1.04189139886602\\
3.14604282444509	1.02537937811079\\
2.79695622183075	1.20006820478156\\
2.75455934653038	1.12522318992857\\
2.39213470752641	1.31959193733983\\
2.3791359833053	1.24276922235081\\
2.21696219405014	1.27580349537127\\
2.16943115595071	1.23662730719467\\
2.06948032960199	1.23664784993563\\
1.87378370686213	1.35396981315933\\
1.75877156363089	1.41311691874696\\
1.66316055563533	1.44357152491552\\
1.53984279776407	1.51924708576343\\
1.41018091056168	1.61367841436966\\
1.28023140455753	1.71416435147476\\
1.16663123742215	1.81304186061992\\
1.07593676835428	1.87815077464752\\
0.981182196089161	1.95921313433623\\
0.885501315799964	2.06605687217178\\
0.826898952957459	2.14965000929438\\
0.762517321330996	2.22214079256629\\
0.701648030472861	2.30195514741706\\
0.649338180309521	2.37942015713535\\
0.599120288540662	2.44599777623557\\
0.564205140299106	2.52309250966709\\
0.526047360128763	2.59774352513773\\
0.49444987260162	2.67035994677795\\
0.459833581331258	2.74423685230518\\
0.429258729374472	2.81469543728538\\
0.415052536934439	2.87583130767284\\
0.416028928452775	2.93070026459657\\
0.398867997846968	2.9936963749392\\
0.409420515162611	3.04353224987382\\
0.41948516078225	3.09197788372936\\
0.408281289014584	3.14537686751088\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.87196403769021	2.51554001654917\\
2.11010990246946	2.19030548093943\\
2.24583472291703	1.95950132491533\\
2.33534300653985	1.75846247888458\\
2.3788879314777	1.58241204954037\\
2.36300280079467	1.47589868878671\\
2.29685663618346	1.41401339190355\\
2.33411383050209	1.25742327773865\\
2.32715330804411	1.13652311442402\\
2.159833341701	1.19412733654194\\
1.9746968438976	1.29841026773261\\
1.79837488851478	1.41035300755589\\
1.59780466146589	1.55506321459886\\
1.50276865374685	1.60117417812084\\
1.39563980752277	1.67708289479333\\
1.30896597434549	1.73307459896709\\
1.19004961671524	1.84685158952241\\
1.09666748420012	1.93681485196021\\
1.01460867194702	2.02066330441168\\
0.916090335969093	2.11711528269339\\
0.839391485861447	2.20128429251737\\
0.766639465481383	2.28490052558598\\
0.723070494334064	2.34960264115476\\
0.667982117141602	2.43640592142102\\
0.63255450361327	2.50713800835672\\
0.584764309423895	2.57567538037134\\
0.547380481808159	2.65303640806912\\
0.512383066358467	2.72244359051549\\
0.482353031539225	2.78868707361546\\
0.454301654733704	2.85972849768404\\
0.42818326221829	2.92348539238315\\
0.404825669553209	2.98837359741102\\
0.378442697851966	3.04729269899741\\
0.359025368279401	3.10767495345302\\
0.349806509906634	3.16594688536974\\
0.339297643753807	3.21906492423883\\
0.337937163647386	3.27283319546644\\
0.341299411034174	3.32242730540738\\
0.369374141524731	3.35228638026413\\
0.435773623749183	3.363615962479\\
0.419862671709867	3.42552227844528\\
0.423517931226449	3.4674816111611\\
0.411653327994782	3.51359768178222\\
0.410688951755805	3.55928843867494\\
0.403636968694923	3.59415166077841\\
0.401697638906404	3.63696561414505\\
0.39630094230383	3.68706009677418\\
0.399933946072308	3.73747008032064\\
0.413711533132056	3.78381881334523\\
0.422492781327293	3.82502909560346\\
0.424997996573327	3.86190188552059\\
0.434592854581694	3.89840330210016\\
0.440635442774907	3.9172277993048\\
0.44404472690915	3.95775929248053\\
0.458161177511115	3.982749918436\\
0.485405827145165	3.98134454179965\\
0.492876932374294	4.03398318818032\\
0.51025241994743	4.06560110006928\\
0.518172590723771	4.08967137063558\\
0.52634806891361	4.11934883294252\\
0.54173216017411	4.13262575985774\\
0.543417316717526	4.17923421509852\\
0.557499336141363	4.21778551954048\\
0.562955915019976	4.24405907208931\\
0.573712006008805	4.2692664204925\\
0.579503676375232	4.31469697687241\\
0.605748572665879	4.32367922522581\\
0.652658860543044	4.29017385611319\\
0.67578395468387	4.29568056929538\\
0.700620932012555	4.29632075567153\\
0.741953274334568	4.27071616563577\\
0.826837056552093	4.19040101985229\\
0.962964042291822	4.04528336697762\\
1.05631851347729	3.94577099022785\\
1.08960367689545	3.9225673203622\\
1.22806285680802	3.77450515030938\\
1.50045380566291	3.45825394891522\\
1.82151100382346	3.07422056461925\\
2.36372352073934	2.4374057938106\\
2.94341675695927	1.70541492735498\\
3.20031727476825	1.26272715823304\\
3.20479194385017	1.08999690029667\\
3.05983074452426	1.06473590565217\\
2.83294592404353	1.12295645900942\\
2.63701218063706	1.17530145981082\\
2.4157405018686	1.25411010219083\\
2.2640356671185	1.29103860369769\\
2.20546472463118	1.23051467046686\\
2.11186963205305	1.22192575877854\\
2.01295519956448	1.22671853756519\\
1.84781791514208	1.31484574132929\\
1.67398828256191	1.42748042939656\\
1.55220571471884	1.50782372299366\\
1.40378778186201	1.62253364521404\\
1.30343494394746	1.68631151955118\\
1.21144750256659	1.74576049263272\\
1.12455299121058	1.81972581108987\\
1.02474761684411	1.90735601064536\\
0.915765214903309	2.02033698555338\\
0.854470421637235	2.10647339480313\\
0.788572024130416	2.19386069726357\\
0.729020679710781	2.2634459930525\\
0.675254662553354	2.3322469328385\\
0.629578235685311	2.41244428041247\\
0.590569595182846	2.48577850215591\\
0.556140446437006	2.55983453929811\\
0.520565745458988	2.62981908115599\\
0.478848666084747	2.70474253290634\\
0.442786331853762	2.76964231603192\\
0.42585732923517	2.83401363147835\\
0.424380542153788	2.8877378591874\\
0.393671397974454	2.95270712137094\\
0.37986672433242	3.01675513447113\\
0.378665084139244	3.07311923842397\\
0.378378973055991	3.12830794860522\\
0.37669014962816	3.18114735123683\\
0.351691042880259	3.24326069972276\\
0.344254915812493	3.3003647961174\\
0.336943151786362	3.35193614287135\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.97386557346393	2.41119258453174\\
2.44096530600411	1.83266092382042\\
2.73504202246182	1.39606359123013\\
2.78792694365422	1.18199461207539\\
2.6932098711886	1.1359564647667\\
2.61290632615335	1.06637820966929\\
2.09661684793854	1.46827563191433\\
2.14984775670864	1.38747522237308\\
2.03296085967927	1.37347944896454\\
1.85674174321094	1.48276332585334\\
1.70052081675381	1.57451701943445\\
1.61104852588276	1.61732358438101\\
1.5416463084292	1.63808310363962\\
1.4149403732611	1.73266502885762\\
1.35733055009737	1.74927272795293\\
1.21845498019596	1.85619432240476\\
1.16188632866452	1.92602350717481\\
1.11081587592085	1.97134785011206\\
1.04164761329492	2.03554758070187\\
0.958790078064153	2.13395198429808\\
0.88044717546053	2.23455431395698\\
0.829630716970828	2.3085199102353\\
0.7675828100675	2.36489987332247\\
0.720710148058346	2.41877139274895\\
0.680060494101633	2.48470171942206\\
0.642780572191222	2.5395206150041\\
0.611921463855753	2.60994061059192\\
0.588955417631151	2.67695718569363\\
0.572260129744099	2.73838973932684\\
0.590643739328417	2.76994744554042\\
0.547195610495038	2.82499305163524\\
0.536129874323817	2.88766897114793\\
0.50654883336639	2.94997442405396\\
0.49740031649647	3.00930094918823\\
0.473888001999564	3.07177100029537\\
0.457337651504497	3.13077399961598\\
0.461250758349723	3.17927158291411\\
0.476503806910907	3.22705137601755\\
0.481046490217259	3.27667489927915\\
0.467152429078592	3.3337647065747\\
0.468365407909851	3.38208698009222\\
0.451522111693918	3.42879630445381\\
0.448450088621045	3.4797766798589\\
0.454063346743241	3.52502954810966\\
0.445738659221608	3.57011471093818\\
0.448246215212271	3.62254074468181\\
0.444194248967731	3.67011179475434\\
0.439500174462271	3.71512286021872\\
0.440320432931121	3.76304185299086\\
0.450532465039002	3.80712380187842\\
0.472274539771133	3.84091554885626\\
0.469276456800901	3.8776964707698\\
0.47205057003783	3.92910834224186\\
0.476883325585435	3.97516246344376\\
0.480400040142956	4.01772672712408\\
0.483989152019648	4.05446996736509\\
0.492588515428262	4.09465143011466\\
0.517211132511201	4.11760101101677\\
0.534051247147177	4.12587229514577\\
0.54351350324912	4.16257137410124\\
0.567833696003116	4.152611160001\\
0.589453378728676	4.14988656706067\\
0.592399322891929	4.18404180627161\\
0.608966970403754	4.20899723539493\\
0.625914332630043	4.21618210438185\\
0.629775525212693	4.25562793549132\\
0.637197358009155	4.28617999749563\\
0.659078286602704	4.2920853625203\\
0.705538703904189	4.26363739120836\\
0.738087896636831	4.25320811548172\\
0.791189763790841	4.21442244192856\\
0.835446326334477	4.18949498162442\\
0.8723393877629	4.17109572883855\\
0.946343349072	4.10578999940611\\
0.983704085367708	4.083895594092\\
1.05877262132776	4.01279070580339\\
1.18594753007952	3.87039878143559\\
1.32945376482178	3.71174142670306\\
1.5161974168845	3.4946768423423\\
1.78865605300124	3.17863144106514\\
2.14942273884593	2.73983919848881\\
2.49788286680738	2.28298961202264\\
2.8208420521141	1.8264443977871\\
2.98064451785735	1.50572633977262\\
3.09430998306307	1.23301330761874\\
2.90380374747178	1.24121236412819\\
2.86060544394437	1.14812046788505\\
2.67583288720176	1.16989021334638\\
2.61828753257876	1.10732934037622\\
2.47104019017835	1.1110281166733\\
2.4155190206417	1.05221287559938\\
2.21872659283715	1.1416203809513\\
2.06234444870058	1.22594263503437\\
1.9219612086586	1.27422978908324\\
1.75896840927163	1.37492037566092\\
1.6056958070473	1.47245775734217\\
1.4863041952874	1.54157867182375\\
1.35723977468597	1.62542734763086\\
1.23444059137535	1.73401369219903\\
1.12313503741427	1.84315718997884\\
1.03968756352499	1.92108683194771\\
0.959863316573226	1.98779623049487\\
0.877710857126228	2.08473965343756\\
0.813422663599282	2.1552430495294\\
0.764012168083799	2.22327358847839\\
0.710570488711468	2.30556708295127\\
0.657909670964047	2.37936397145164\\
0.613864593794903	2.45895297573373\\
0.579071431538645	2.5214493932079\\
0.535726679037244	2.57526590046882\\
0.50259909582441	2.65304091515909\\
0.483582282013303	2.71700377937309\\
0.466209370573583	2.77872108420192\\
0.445898142418522	2.83725504216023\\
0.444845378904179	2.89505825185151\\
0.419909984666577	2.96089143996259\\
0.394383873782311	3.02684042176778\\
0.375728149191257	3.0896071659347\\
0.378667030272457	3.14197207680631\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.77176505694105	2.62045760763333\\
1.83804475939474	2.4973206015269\\
1.9532209472196	2.32148704676687\\
2.10992643802266	2.0789132531976\\
2.39915750493992	1.68459118644642\\
2.48316956748539	1.46275180872801\\
2.49059542433961	1.33281889715656\\
2.60336259423008	1.1092385813445\\
2.57893082196872	0.981335575073247\\
2.23323052235213	1.20972814991252\\
2.16634264021718	1.20380634099912\\
1.98234238287682	1.27360468998272\\
1.79658789289401	1.38748028432422\\
1.62302209278511	1.47264204146578\\
1.51446888925601	1.54940274592071\\
1.41045800561872	1.62235102994193\\
1.26717349802512	1.7167403843115\\
1.13348916449129	1.82833618331637\\
1.04834868802683	1.91502286099625\\
0.962763815487515	2.00764573872358\\
0.889464276465803	2.07793901796648\\
0.849015995623212	2.11158451315025\\
0.808344316733626	2.14568240067388\\
0.726493132863408	2.24308398472586\\
0.67354952436138	2.31671111163724\\
0.626760784285909	2.38794749284609\\
0.57287826743028	2.46854989314821\\
0.527863700038581	2.54590811514947\\
0.500777302589035	2.61765366705366\\
0.486253596776905	2.68152473898921\\
0.469362065180487	2.74346815150116\\
0.422027195230751	2.81247906311549\\
0.389848305681533	2.87607690921413\\
0.359602527988322	2.94681041318818\\
0.343038062143434	3.00909239915389\\
0.337395810922482	3.06453688932906\\
0.35593847479715	3.10936601242823\\
0.355200799232238	3.16413430922811\\
0.386040190025765	3.20096283233667\\
0.38318216348941	3.2560628792002\\
0.380443871279299	3.30984397688841\\
0.371618513372288	3.36643243685573\\
0.358617852285382	3.42074051607029\\
0.345406619885168	3.47346523925905\\
0.338737758967515	3.52802817016493\\
0.336486656735055	3.58273470420729\\
0.327888592411663	3.62847201349381\\
0.324603160317361	3.66152299238299\\
0.33614397251656	3.70458424913086\\
0.367776253809407	3.73774072093562\\
0.351781820306321	3.79415276794208\\
0.357840537164897	3.84315296600136\\
0.369530691581679	3.88957822583796\\
0.368876198843753	3.94072251761478\\
0.370036091878931	3.98771066595267\\
0.38161915233624	4.03211575221388\\
0.416742468547443	4.06525730192081\\
0.451970927787819	4.09589123816845\\
0.444640955932382	4.14491282722895\\
0.452415940538176	4.18238750617301\\
0.459951407558193	4.22805232422875\\
0.463529741140598	4.26619781646266\\
0.471772532884642	4.29809322055519\\
0.480526260194951	4.33251881706529\\
0.492900265128511	4.35165505168002\\
0.497020517000743	4.39194865931263\\
0.504620672291229	4.42783749908394\\
0.517955463847976	4.45447417836409\\
0.546715280466029	4.45157541820753\\
0.565200612685114	4.46377081714853\\
0.57640257861065	4.49291678400974\\
0.583106179356458	4.53112914603628\\
0.595449653471442	4.56130283801631\\
0.623801509876799	4.55952697511825\\
0.667842889294004	4.53751769045342\\
0.687400829229924	4.55105480916588\\
0.704948282609012	4.56918489913009\\
0.75047441219868	4.54682095821687\\
0.781933118739384	4.54243631399958\\
0.841102776980101	4.49967709123232\\
0.968742152491946	4.37189151981941\\
1.12495672758815	4.21135582970347\\
1.27243308234543	4.0531564454285\\
1.5057805476281	3.79428365813991\\
1.87554296223027	3.36720135795647\\
2.40487893315916	2.74190975820227\\
3.08806210225814	1.90656277111633\\
3.56097832876785	1.21624043582344\\
3.45593489039672	1.11054892753633\\
3.446949290465	0.944367820762049\\
3.34421025698367	0.831226058365479\\
2.82015169826183	1.18114380975101\\
2.77837169621034	1.13081148067771\\
2.53365977325921	1.20027089342667\\
2.46903863823321	1.14846092431481\\
2.06134256706378	1.43500520679458\\
2.08585840847973	1.35375902602546\\
1.98421278130953	1.33535858463029\\
1.82559773493662	1.43723799364631\\
1.73352399647279	1.47945779984189\\
1.66711642088264	1.48382231223303\\
1.54502150320808	1.55761265490868\\
1.45398155046296	1.61287253081882\\
1.34054844925509	1.6921483694302\\
1.23273448416893	1.77561775912772\\
1.1228017052836	1.87011220811355\\
1.01464950642285	1.98086753764574\\
0.957895116107937	2.03972376634677\\
0.914191664934006	2.07634574694797\\
0.838111289148808	2.17816383913432\\
0.773605359102134	2.26058840805842\\
0.715556989684	2.33752384502688\\
0.662594608054861	2.41778552538682\\
0.623277150502899	2.49203448162103\\
0.592939626453511	2.56663000822391\\
0.556011687688056	2.63848345852721\\
0.511332047487517	2.70762425550956\\
0.475375617575023	2.7834306332915\\
0.447094302250788	2.84902773615708\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.82448861212334	2.56445975313056\\
1.92672208150767	2.39939530589772\\
1.94349763203818	2.33759847963907\\
2.09337156306863	2.1154442300383\\
2.20794224601804	1.89751303784838\\
2.20576750624754	1.78651450593741\\
2.24564772274826	1.64904610885808\\
2.16941173043264	1.62942356722355\\
2.22149929462371	1.49694356909357\\
2.13451688351221	1.46760339675784\\
2.00041198539298	1.50888187510698\\
1.96275235002056	1.48113624426841\\
1.80810345651661	1.56484448439849\\
1.74489690330074	1.57127620564722\\
1.61778930166153	1.63861505087273\\
1.52870577885145	1.68910459173314\\
1.45336911876261	1.72856148367798\\
1.37691067121758	1.77022264384763\\
1.25914632923265	1.8557616572938\\
1.18363702976734	1.91600912029523\\
1.09416430124247	2.00375899979043\\
1.00940376743965	2.08864383628433\\
0.929950983799647	2.16256169634695\\
0.856922428407443	2.23724668071753\\
0.808223294230966	2.29976431784524\\
0.761833262459209	2.34928847114371\\
0.727700871151876	2.39598627215793\\
0.690092749256533	2.46366293219911\\
0.66591065907698	2.52507382506111\\
0.631144232441987	2.57574085733436\\
0.592782699435549	2.64938366529287\\
0.566885224344179	2.71338832979481\\
0.544117813894125	2.77012338419624\\
0.547613144764289	2.82112087138072\\
0.513250072756053	2.88449875563562\\
0.496021203039129	2.94906055310999\\
0.477959820332723	3.00917907342396\\
0.460496044629963	3.0665296828979\\
0.444020413122749	3.12106137045949\\
0.425382417587043	3.17422724599803\\
0.411700716493972	3.23515268214878\\
0.401415439674342	3.28678252858933\\
0.395987839588126	3.33381397933595\\
0.406733080034895	3.38030662235157\\
0.394515556723852	3.42922996624922\\
0.391085634552749	3.48231520144782\\
0.395501491484381	3.53379118153786\\
0.394639392609461	3.58082837530469\\
0.396860480690578	3.61930587356097\\
0.400374091979321	3.6711470288229\\
0.406833039009471	3.71826303484121\\
0.408324034504815	3.76565347589474\\
0.397283090854224	3.81282070502465\\
0.397365424585586	3.86381291969023\\
0.407677760102669	3.90969605504407\\
0.410563445878855	3.95793979129191\\
0.418874268162621	4.00355671976653\\
0.421820200398674	4.05195236199535\\
0.436726872725908	4.07629917526893\\
0.461515650008755	4.08190610343948\\
0.466818404123663	4.13386569514211\\
0.474013938802116	4.16881681285803\\
0.487915751433451	4.20914518796643\\
0.493830489289058	4.2361484321331\\
0.527645053640346	4.22822433362002\\
0.581771986669646	4.18558353199154\\
0.586076074786205	4.20977220198895\\
0.619742237204258	4.19746937213026\\
0.633806773142636	4.21210324914409\\
0.63564471588059	4.24905862381904\\
0.648803379299341	4.27271584663644\\
0.66050516983154	4.298499210873\\
0.692875341861439	4.28617589111699\\
0.717958969336821	4.28707141822048\\
0.751232935107977	4.27697761230226\\
0.769057138221291	4.28797163891913\\
0.778963766540628	4.3111031404178\\
0.838178316809112	4.26444843930016\\
0.948613324021301	4.1535894231885\\
1.04589728534222	4.0531730287759\\
1.17459143000268	3.91244232233436\\
1.27884624154917	3.79596660233335\\
1.47595409331094	3.5680028200486\\
1.88704926685671	3.08863530647832\\
2.32362557641233	2.55309953662345\\
2.74200118707773	2.00650449965116\\
3.05666371043273	1.53708415391173\\
3.11301454524323	1.3109925277407\\
2.95602350966572	1.32364185774249\\
2.97024742503622	1.16617743146462\\
2.9877850810603	0.967298169744013\\
2.78798817201112	1.02564543843174\\
2.68631823730492	1.00719014919384\\
2.42322889253196	1.1296289119003\\
2.35186985676626	1.09321504120535\\
2.23632253196735	1.0808185845162\\
2.00694806581814	1.21059217238327\\
1.86946515802907	1.27695300689657\\
1.66981153332418	1.40945509942355\\
1.55030802233148	1.47815790488211\\
1.40490190028306	1.56870442540928\\
1.25972425302511	1.70027483012394\\
1.16400698440003	1.77983426290903\\
1.07184442496595	1.85085458337138\\
0.97936725049425	1.94882043303971\\
0.901175529859091	2.03560934180449\\
0.812377875322295	2.12476065633113\\
0.728767623958074	2.22038934245363\\
0.678912341009429	2.29496059238118\\
0.620131482491078	2.37870607089533\\
0.568373994999276	2.4626231356627\\
0.531167203363081	2.53440874006604\\
0.513823822739847	2.60067459997321\\
0.495024496212642	2.66220955955396\\
0.513185007541432	2.70782642478427\\
0.481396928210383	2.78120990149309\\
0.4830968981095	2.83362678049974\\
0.45219828517578	2.89925924421186\\
0.433077018030344	2.95996877366265\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.84219232681443	2.54979828207186\\
2.00943645409039	2.31132465730987\\
2.14640174781988	2.09549985255057\\
2.29976966380689	1.84080132127871\\
2.30193661092048	1.71666128573636\\
2.34742731315664	1.57328076514335\\
2.31151452179931	1.49669384196\\
2.39659602150411	1.29592050554278\\
2.39015041327859	1.16551855748957\\
2.27968339788371	1.14675887640726\\
1.9785553892851	1.34036876141129\\
2.01300327497873	1.22680918613516\\
1.89555037404438	1.22364251824861\\
1.79218389109826	1.24196420150685\\
1.66435533183467	1.30300116218957\\
1.49663894678291	1.44291788352705\\
1.37732317721027	1.54096706125967\\
1.21802754057686	1.68626090143579\\
1.11330519835002	1.78552618829406\\
1.02831608305086	1.84420208913353\\
0.923078939628563	1.94853867614629\\
0.844574839266265	2.02281096737354\\
0.760511214268728	2.12069615367428\\
0.704584730717048	2.19373248571108\\
0.649635579676025	2.27679173068828\\
0.616549295621595	2.35238914899069\\
0.564913001180001	2.43003789018708\\
0.535234228198735	2.50080970252957\\
0.521935233394214	2.56307750895058\\
0.486912759396739	2.63529733331135\\
0.472958189012443	2.70256967555209\\
0.459315954018348	2.76549370724957\\
0.429568055272564	2.83457923911177\\
0.413941989107216	2.89536966695946\\
0.402263555604534	2.95409068099349\\
0.417409098290896	2.99599239525275\\
0.386926710205784	3.05509984259965\\
0.376823624001934	3.11472619218156\\
0.381093100738448	3.16622183046197\\
0.37153843400336	3.22247221593299\\
0.392289243552365	3.26603684156123\\
0.403527391716378	3.30432099763458\\
0.383528855186086	3.35214351274373\\
0.391546029927857	3.40582785032874\\
0.393097328209494	3.45630859374943\\
0.378045421978147	3.50365830585603\\
0.384245036945195	3.53706673516413\\
0.394979226355033	3.58843374083852\\
0.396054770908299	3.63850678100048\\
0.396969239359185	3.68902500700118\\
0.414194288252809	3.73297906085899\\
0.435974564201595	3.76123089457146\\
0.451249180642637	3.78171455256685\\
0.474133770051841	3.82261554166938\\
0.467933621796567	3.86165652937963\\
0.46999714295564	3.90539309251493\\
0.477959150506643	3.95310018198164\\
0.492973441692877	3.9960598441707\\
0.491012558218432	4.03546287890837\\
0.493664262789891	4.06744331893473\\
0.491383632388917	4.12117033439262\\
0.498757587950549	4.16441225701527\\
0.502676009982892	4.20510724189982\\
0.50313846710815	4.23273578605044\\
0.507886404662112	4.26497434206762\\
0.51712237069751	4.2946172453283\\
0.530570333134283	4.30667573111012\\
0.554931233258995	4.31087097743612\\
0.595349946789265	4.28817376825239\\
0.608088238187336	4.30768693434602\\
0.615328980938142	4.35223482422516\\
0.655429026783309	4.35385485367057\\
0.719980722472391	4.29601150455261\\
0.757287035394719	4.27667292069958\\
0.802038561928684	4.24950649836296\\
0.891077704205692	4.16659121721877\\
1.00444556444077	4.0466164828498\\
1.05470241631814	4.00286118626129\\
1.17551997706846	3.86964820997512\\
1.34565209350788	3.67265478371715\\
1.61180188437464	3.36061717567606\\
1.92077870974676	2.98116990285657\\
2.30202537133323	2.51285152837048\\
2.70241200832761	1.98420086324286\\
2.83165264004471	1.7070011543924\\
3.02377274246623	1.38185754470922\\
3.05750741147723	1.18082166826791\\
2.94412954116348	1.13142666634455\\
2.57772427493665	1.34955732789628\\
2.60420675290479	1.2247059844088\\
2.40981516139587	1.26037481058577\\
2.31952227955239	1.26091848083279\\
2.20375296046493	1.257403484133\\
1.93640222327763	1.43512534420494\\
1.86444262939781	1.44239193632487\\
1.73561726509803	1.4910791292678\\
1.66974717728946	1.4986649051379\\
1.51068962765314	1.61112229426517\\
1.40054202218667	1.6901653657965\\
1.30251854813684	1.75043151104175\\
1.16797550864935	1.8627201896343\\
1.0802990290317	1.94589952791083\\
0.989076647539184	2.03814253238755\\
0.907046100640703	2.12633228869906\\
0.846111428894292	2.20210856786955\\
0.781877426033875	2.28599956677673\\
0.730000459602408	2.36745669476862\\
0.675602873152091	2.43869149748581\\
0.637206635000521	2.51107191989122\\
0.610401643031262	2.58025209984687\\
0.580401369871726	2.64426570812662\\
0.565045862088041	2.70787722372113\\
0.527629642683398	2.77068376021536\\
0.48917719383967	2.83416270191152\\
0.461893524040728	2.90125857800857\\
0.450424602661042	2.96262187353463\\
0.439102543498848	3.01820690192267\\
0.417092200290821	3.07124797988996\\
0.39367631316753	3.13698690924248\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.86729131875493	2.52078526135309\\
2.06961507072901	2.2307665259029\\
2.12614472385556	2.07490571276295\\
2.23557942307388	1.86849003777936\\
2.37208112078613	1.62182756776272\\
2.34551648316702	1.53460776854138\\
2.35061587387188	1.43373080253457\\
2.3409949444501	1.31007560663177\\
2.28607445541156	1.24192010845195\\
2.22111673669462	1.19616758265873\\
2.01707747179841	1.29669554418394\\
1.87091912906212	1.39193385736669\\
1.71520603260644	1.49175052328062\\
1.63732414777537	1.51611675630346\\
1.50784101627917	1.58308713820095\\
1.39373773008902	1.62948058084401\\
1.28930343335408	1.70226565934962\\
1.20959928175925	1.77431840930973\\
1.08453842824848	1.88954011030131\\
0.996780041075714	1.97577624178426\\
0.926048926710432	2.0487530375748\\
0.844915240860765	2.12694637000913\\
0.777870218006601	2.1946151873928\\
0.73426951390953	2.2586119612444\\
0.704066756576813	2.3211596720326\\
0.647353139037723	2.38040747056171\\
0.593957460343678	2.47383347555031\\
0.563886948102299	2.54723883798921\\
0.544960207193921	2.61296008648558\\
0.504505827490231	2.68111594129647\\
0.47458367436882	2.74218196414304\\
0.438197420853193	2.81607616419085\\
0.413859442075373	2.87541417226638\\
0.396163062958168	2.93896542760456\\
0.38311388633196	2.99789035152763\\
0.362293710730026	3.05891482707915\\
0.35295786235284	3.11866469898763\\
0.360409408775173	3.16960517478303\\
0.384810999392581	3.20969341423901\\
0.419150795078868	3.24334046190999\\
0.404953350077825	3.30172815807798\\
0.390906495786852	3.34798326403894\\
0.393867504234349	3.38727421888003\\
0.42528468276294	3.42698394587325\\
0.428436455047611	3.47081400908696\\
0.419550667749155	3.51325928914403\\
0.42451100834191	3.5602050345356\\
0.417039652426133	3.60188347088413\\
0.401239419652171	3.65334563659668\\
0.403872680155527	3.70232497909146\\
0.412912144814432	3.75101237238274\\
0.414364807070781	3.79979846410391\\
0.411542907740724	3.84943042877745\\
0.411927300276981	3.89930560304394\\
0.405899224440966	3.95144518420984\\
0.409054525927661	3.99944112796735\\
0.422401376127804	4.0349702731853\\
0.426038054183077	4.06836365784323\\
0.426490134792852	4.12039770443918\\
0.43692403769061	4.15854783095059\\
0.449370292164479	4.19796617251046\\
0.456574565503429	4.22319696317059\\
0.465063865467936	4.25538247838756\\
0.472107786646519	4.29313966679177\\
0.479336047190687	4.32494300314892\\
0.493140490257773	4.35068504317913\\
0.512264036534011	4.37344842665205\\
0.543861534017396	4.37044027105528\\
0.54918357589836	4.41014415868377\\
0.563005187855066	4.44942841299716\\
0.57115568693719	4.48247652914498\\
0.582995965758733	4.50453283893297\\
0.607851073158119	4.5138605594547\\
0.624361862536785	4.53508098474808\\
0.641058646319022	4.55565944843176\\
0.69508067915449	4.52179314521903\\
0.748955920834541	4.48684029003266\\
0.755183427123575	4.51751544579622\\
0.767788391847124	4.54745814288946\\
0.805146406427061	4.53870226439319\\
0.896132350763672	4.45787525954843\\
1.02167649350378	4.33063862206548\\
1.22761463969858	4.10924170756004\\
1.50601840569374	3.79697104987591\\
1.88982261313276	3.35482020086116\\
2.48710349514194	2.64837205011521\\
2.88756322661513	2.10001999733764\\
3.30809063168904	1.52224627442292\\
3.48820238647847	1.1233091320429\\
3.01323574902236	1.39626611116982\\
3.01635293203164	1.26572791728391\\
2.43116325856953	1.65026984326437\\
2.60522937430313	1.41566710656455\\
2.51886315464788	1.3201157102339\\
2.41363067365891	1.33031174362608\\
2.3917309268112	1.23746150778857\\
2.10452568064561	1.41293695164389\\
2.07800390917231	1.36288935795381\\
1.96538172795496	1.37408671099819\\
1.86536236514679	1.3996317137689\\
1.75806079089103	1.43260177480374\\
1.65808684316755	1.46091192116971\\
1.50305949455474	1.56518058944854\\
1.39643249230331	1.64137907299315\\
1.26239621284512	1.74030154302137\\
1.17376448261868	1.80496916204236\\
1.11497308919762	1.8398786436199\\
1.03547820617139	1.91976322149465\\
0.976082876050123	1.99115459867582\\
0.917400780367545	2.03793313052055\\
0.82924898715339	2.13276662973755\\
0.760231037879911	2.22039663534168\\
0.69611231477178	2.30248141495022\\
0.645754447741365	2.37505112611887\\
0.603793498101764	2.44915453440421\\
0.574984452020897	2.51942486935372\\
0.534990712092315	2.58995261389626\\
0.493934952487124	2.66427519848783\\
0.471973802994741	2.7290394409165\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.81638750655686	2.57675319124456\\
1.9570523430301	2.37306344093209\\
2.07577001182407	2.18107619683213\\
2.11736391491004	2.04245497458952\\
2.12396593181307	1.93643588561067\\
2.21475007385364	1.73937108741081\\
2.21976559376013	1.61674554326921\\
2.0936192942633	1.66076825696265\\
2.06617718058895	1.61690403964876\\
2.13236462591176	1.45201084838144\\
2.08302745051405	1.39724264114115\\
2.01607591824956	1.37571605880213\\
1.80176601869156	1.52675725699619\\
1.72604760340253	1.54784590567393\\
1.63923457419349	1.56542041948101\\
1.54670648984709	1.62080711184368\\
1.41655244824135	1.71334398653237\\
1.36223597162363	1.71968958663141\\
1.2852359273494	1.76276656654894\\
1.19129161372319	1.84335490261088\\
1.09228185728754	1.94055564240652\\
1.00528954208001	2.0277701428394\\
0.920489604833211	2.11742076642218\\
0.865405402630075	2.20398903420462\\
0.7956993014955	2.28070305003099\\
0.728011985424681	2.36101939895967\\
0.677290385051717	2.43032362847517\\
0.631550004138449	2.50754107928285\\
0.606767771954711	2.57779139253371\\
0.570068307987102	2.64638061201744\\
0.527189893081975	2.70946644163816\\
0.504902902757144	2.76809261356045\\
0.495399738195005	2.82771554017157\\
0.472568754185698	2.89129241200896\\
0.467486190539202	2.94704847877594\\
0.436108362672101	3.01093991198588\\
0.423412910579208	3.07502884287097\\
0.400377026271292	3.14183191285975\\
0.387494875928712	3.19708300118591\\
0.375077491510758	3.24706098416184\\
0.375867854592162	3.30340165554139\\
0.38172679143863	3.35347941323852\\
0.405039851716368	3.39533645651615\\
0.430064297626709	3.43497425693762\\
0.437169339283032	3.46519437555086\\
0.440058027340338	3.47573583442078\\
0.423693925060381	3.53633897253975\\
0.423960150381132	3.58390832200019\\
0.419006226357426	3.63244419144375\\
0.427337711337003	3.66772767936386\\
0.435460691038418	3.68811017173335\\
0.433505056748008	3.74286470296599\\
0.441947916684053	3.7889532888484\\
0.441111129021664	3.83779046543804\\
0.43998799517159	3.88526055617539\\
0.453317137955793	3.92966747267422\\
0.455566921644293	3.97389895004439\\
0.456977301269657	4.01922623785415\\
0.469037925014526	4.05863128214529\\
0.493166771130114	4.09445105833498\\
0.489679567644358	4.13423081056608\\
0.495594837502499	4.16716315535112\\
0.507318891645046	4.19320056032292\\
0.511756927663949	4.24270641681128\\
0.52099237142325	4.28592114489619\\
0.53555923852537	4.31608609122127\\
0.552412744497293	4.32584466529758\\
0.568582724745389	4.34218988336414\\
0.595655760679121	4.34252705857974\\
0.610601068410799	4.35990173806543\\
0.629265744297414	4.36776823304863\\
0.640962272620854	4.38543669474147\\
0.655228530654221	4.40380724296932\\
0.671071375809377	4.41943598120666\\
0.68353045649731	4.43792275328633\\
0.714413833539234	4.42950553628956\\
0.768683262847915	4.38834029591298\\
0.792159253750099	4.39451503881879\\
0.859819450021756	4.34369784313293\\
1.01131831335191	4.18446092247425\\
1.16638181755614	4.01666089672497\\
1.30544456193162	3.86283462752326\\
1.48054623730569	3.66527795183935\\
1.77836884152271	3.31501356981831\\
2.2677558274935	2.73964132368358\\
2.8885003612954	1.97486116186142\\
3.2446346331989	1.42013622900214\\
3.26877971024474	1.22128162396169\\
3.30487750649405	1.00292526063049\\
3.11160268178083	0.995970967644664\\
3.05703543404952	0.901805182603217\\
2.73965444092035	1.05107757372249\\
2.63291765521574	1.04211041665549\\
2.44179183574014	1.08329234961501\\
2.25851065435799	1.15875538260829\\
2.15880494868082	1.1546994347582\\
1.97674337035438	1.22991776799163\\
1.88795024052672	1.23825911035648\\
1.75412265493442	1.29821059141535\\
1.62436027118568	1.36433560828521\\
1.47455936149227	1.4682864720934\\
1.34893813407886	1.55292457149191\\
1.24643847900352	1.61699685584378\\
1.12648458657864	1.71770652681906\\
1.07376787396908	1.75244290427149\\
0.961830449667864	1.86962187128119\\
0.8857676216954	1.95574496845223\\
0.797829103560721	2.05339647852999\\
0.722445177191283	2.14319667023693\\
0.666899134295475	2.21863421320007\\
0.614192753557444	2.2884554726535\\
0.569288818041262	2.36539896897633\\
0.529720595257001	2.44220529124015\\
0.49680917693664	2.51536136593699\\
0.4683572438482	2.58174534006028\\
0.46138632285295	2.64395291775031\\
0.43621841269651	2.71295872141618\\
0.418958353344631	2.7773416084414\\
0.398924931778269	2.84191922208547\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.83678311855584	2.55314510404505\\
2.02756103373763	2.28120975950747\\
2.2511012627242	1.95345227846463\\
2.43733034882346	1.64110265143639\\
2.45688939673311	1.4895641919027\\
2.53155005525692	1.2930149712691\\
2.48299524660131	1.20261781361961\\
2.46547923835799	1.10041991674565\\
2.40112887114626	1.0399963119371\\
2.19614611463015	1.13383956939579\\
1.98079647804075	1.26627257760241\\
1.78032292785132	1.38913979589668\\
1.57688233533493	1.52863452752527\\
1.44337797006268	1.62158155283489\\
1.31006046875677	1.72320231633259\\
1.22574717215741	1.79328613979421\\
1.16633489390747	1.83104187927662\\
1.07869366930005	1.91664370771263\\
1.02090269622428	1.96531896801985\\
0.944153488532167	2.02983962272665\\
0.863026977068868	2.10720741355681\\
0.78888786439045	2.18921750226372\\
0.739787766394926	2.27234936486031\\
0.697678314654323	2.34843142349689\\
0.671627619056109	2.41911892334272\\
0.630029235457501	2.49504080243199\\
0.616165947760475	2.55639286852173\\
0.572123269993837	2.62801627909147\\
0.546298014510766	2.69097865872188\\
0.517843771616883	2.74308217276693\\
0.504439576700786	2.80736105696258\\
0.484040577836149	2.86818751355864\\
0.484196924587766	2.92122542765669\\
0.477283286634643	2.97894042567668\\
0.449768067590024	3.046597360641\\
0.458326007496108	3.09787253107838\\
0.466682157889616	3.1474476665149\\
0.460366202081695	3.20445251690051\\
0.445540559312172	3.26100154599716\\
0.425562814335966	3.31894706004826\\
0.415149250995539	3.37423470891291\\
0.411454243921911	3.42536321199504\\
0.424433181548746	3.47359796255762\\
0.422174848814921	3.52440813146634\\
0.415478441733579	3.57218402453113\\
0.41187970313846	3.62177046210848\\
0.410313009818963	3.67245803581124\\
0.415835418947629	3.72019167311173\\
0.406460822867063	3.77003576127751\\
0.402113933360323	3.81016820543549\\
0.400996987420481	3.84750989582252\\
0.400592104788493	3.89014853335995\\
0.406046859013639	3.93812578514485\\
0.414514857588869	3.98086955466548\\
0.417637961523255	4.00890329318607\\
0.434961919765152	4.02976001806193\\
0.444189101887024	4.07933036608689\\
0.451637250764862	4.11274614031401\\
0.468454434813852	4.13926716056668\\
0.478705786082371	4.18022663305682\\
0.487535547600655	4.21203312358029\\
0.491343752225983	4.2590496919902\\
0.497724824489999	4.29349717884751\\
0.508537417521965	4.31909000591275\\
0.52562255235768	4.33245365664357\\
0.544372965815946	4.34384318710054\\
0.57372907410529	4.34410851222687\\
0.575145879924779	4.390834044845\\
0.583446668631472	4.41964370887236\\
0.596256228712466	4.45011635216603\\
0.615953440810185	4.45591015507913\\
0.629903340838038	4.47619619088534\\
0.643753270768401	4.5012848855232\\
0.666552843750553	4.50863752670313\\
0.714401635363028	4.48275908569412\\
0.764964009764567	4.45501882801014\\
0.82943119280061	4.40484305237164\\
0.917271746835269	4.31969404389649\\
0.983449730242603	4.25805160662556\\
1.07458552998279	4.16913496035043\\
1.23831581554075	3.99068446596948\\
1.4688876019471	3.72545261328588\\
1.66591610972857	3.48863158538242\\
1.99663397382731	3.09438286802057\\
2.3732196181601	2.63486304548522\\
2.90863488227573	1.96556110197102\\
3.24683614663168	1.43305573881976\\
3.41750382602582	1.08122026165931\\
3.27348851473089	1.0178065642669\\
2.89893082976213	1.21863405170968\\
2.77552922672267	1.20902648571475\\
2.37442036242024	1.45811471837818\\
2.39239921288289	1.36723587486605\\
2.22211226880587	1.39329217000951\\
2.21710439926674	1.30341347362075\\
2.06839279827346	1.33276516545424\\
1.93960752208064	1.39449494308813\\
1.85085384883354	1.41025051448535\\
1.68087013522371	1.51800830955985\\
1.5851986812442	1.56215884876438\\
1.49936906161929	1.58578165242839\\
1.38186119734344	1.66466686107012\\
1.26601196584935	1.75991199583484\\
1.1810510262138	1.82547994141329\\
1.09210794678268	1.9082241627113\\
1.01100788523429	1.99711742723573\\
0.934303509011654	2.07885758977966\\
0.852187393049617	2.17989353881952\\
0.774718844766128	2.27346198161632\\
0.722832890530331	2.34800470029213\\
0.669631171426029	2.41905449783797\\
0.623744753815955	2.49459989797371\\
0.583898940457774	2.56375499106427\\
0.549231826854032	2.62704677860402\\
0.517855720631296	2.69199717835574\\
0.499531140604176	2.76038520559726\\
0.479958208663748	2.82563235364078\\
0.456044500233316	2.88841769227855\\
0.43792673750392	2.95177928969769\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.85311415542079	2.53688661952809\\
2.06526560556967	2.24206124215822\\
2.19232224351633	2.02825749579496\\
2.32004369707501	1.82037529721075\\
2.52969746407271	1.48680164820354\\
2.64791167851214	1.23172414182553\\
2.57761369556988	1.1412012583641\\
1.95481697286451	1.63428423062827\\
1.98847136757204	1.56682989802418\\
1.71078592316938	1.73881839829569\\
1.65238011557401	1.7589185155949\\
1.56548348092722	1.77838553845732\\
1.43104321277605	1.90613215605169\\
1.35572406307929	1.94926328649986\\
1.33570010259345	1.93940371537786\\
1.23435808473934	2.03079935116105\\
1.13096394408815	2.12712566307681\\
1.06068881276157	2.20493303161245\\
1.02313095361688	2.23768417629081\\
1.00189414643949	2.24669414826982\\
0.988281579345815	2.23025929052012\\
0.909617863735598	2.30094318990793\\
0.860597382039741	2.35544797411549\\
0.810353188465472	2.42537539622679\\
0.756312364401529	2.48481550983958\\
0.700887906736907	2.56196659159198\\
0.676013961295008	2.62182047603133\\
0.637979228988412	2.68526157759928\\
0.611577813990223	2.74642631205411\\
0.582683990225812	2.80004953521388\\
0.5499849594109	2.87124368011419\\
0.519737015371743	2.93609835401236\\
0.492514673929348	3.00461724437743\\
0.48204365199663	3.06638435507667\\
0.486895156484379	3.11777325413853\\
0.470487774232334	3.17284443157141\\
0.453382813791255	3.22276544356609\\
0.444215882005867	3.28209712931253\\
0.423514209714606	3.34330479243825\\
0.410566086869963	3.39516331774702\\
0.411848044473378	3.43447367238047\\
0.417482481881978	3.48648641264248\\
0.411782726767747	3.5358653568435\\
0.41435749463533	3.58702050730577\\
0.41255426770015	3.63402618165047\\
0.409579086861569	3.66766917110568\\
0.417609949641425	3.70387195432704\\
0.427405063346441	3.75474369107243\\
0.436315821256149	3.80285666822391\\
0.454020643996024	3.84692993948078\\
0.458427067411816	3.88633057466391\\
0.463648571535637	3.91576664867038\\
0.473339840693571	3.95623263271605\\
0.485281015405667	3.96752641326472\\
0.495358832293235	3.98337760159101\\
0.499996811842449	4.01160997370477\\
0.503955969443128	4.05030249627004\\
0.502118636915042	4.0946927096912\\
0.500642549503794	4.13781222927167\\
0.508834230269041	4.16915015129328\\
0.510582798092046	4.21584809520263\\
0.51116097819718	4.26032257034367\\
0.520209741781993	4.29923174913964\\
0.527044046061839	4.33358265801067\\
0.538563369858949	4.37214326048767\\
0.547197642498393	4.40330999925553\\
0.554722699417211	4.44036741650066\\
0.569570267929682	4.4673684510988\\
0.581261332022407	4.49344291378514\\
0.59961050384593	4.50904719794339\\
0.613295059749339	4.53242165335235\\
0.628028466528033	4.5562992720091\\
0.642836869547057	4.58209704123141\\
0.682220266462553	4.56603959578007\\
0.747673521707377	4.51405856530706\\
0.834519022690314	4.43627892731913\\
0.941923037123126	4.33175689154296\\
1.00443799301269	4.28101221297927\\
1.10592400768638	4.17891235002808\\
1.20673583783923	4.07652223892643\\
1.42633223714783	3.83243375891795\\
1.73799532658704	3.46878371313816\\
2.06840933995226	3.07291137474269\\
2.5691375830632	2.46965152583088\\
3.15007502388186	1.73305841827562\\
3.44296738966829	1.23240717929872\\
3.35136753646731	1.12529643875686\\
3.30667686515182	0.990400536424457\\
2.51442007679942	1.5886159710316\\
2.52632168950702	1.53166702415315\\
2.20757699622288	1.67541911036215\\
2.31303991823635	1.5074818808066\\
2.26741884229341	1.4094757425\\
2.23034238138802	1.34962376892306\\
2.14958374146192	1.32126684354076\\
1.96289552477221	1.41483563212608\\
1.85083033621375	1.45443253266631\\
1.72845281593713	1.52135212570558\\
1.60932607443379	1.5897229711247\\
1.48145784286261	1.68917217174704\\
1.39621004496078	1.73868582193561\\
1.32051828360798	1.77606545988862\\
1.23033948354535	1.83570598494038\\
1.12842341840201	1.92764244376517\\
1.05617999101974	2.0111466346323\\
0.983151521132046	2.08377875815611\\
0.904042714189323	2.17137754798655\\
0.84232537080065	2.24313505100604\\
0.767545703096567	2.33691801942233\\
0.71076944292736	2.41466589698555\\
0.662437585588864	2.48419162458918\\
0.621399940541072	2.55072342275833\\
0.584041848502023	2.62732364211342\\
0.556141609892524	2.69837392312447\\
0.53753210625965	2.7639423292401\\
0.527571426162669	2.8224494773917\\
0.511058654466243	2.885591684977\\
0.518755053753417	2.93791775832586\\
0.497027810449903	3.00507494754411\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.76653488458825	2.62950891661653\\
1.87659524158742	2.45639487461427\\
2.15568086228105	2.07741283292784\\
2.27237252603086	1.84433723861735\\
2.32721638993011	1.67752751548594\\
2.46611669936545	1.4213173182331\\
2.32776797675185	1.44253469056639\\
2.29913721756632	1.39678223167959\\
2.21814210042866	1.36275661325272\\
2.00575806488789	1.4987546220183\\
1.99368756165669	1.4470720052983\\
1.86250921407918	1.49503167843916\\
1.79256745633524	1.51175836491431\\
1.7110457571411	1.53867053154388\\
1.60401557481712	1.58998481886504\\
1.49600272162178	1.63861554607618\\
1.4059669926818	1.69965158314258\\
1.27873522636704	1.81158042741443\\
1.20142771844009	1.85674133219191\\
1.11985942669351	1.9060896411339\\
1.02851054573969	1.99165917210129\\
0.973933022456169	2.04531473227805\\
0.893663436259045	2.1302510763287\\
0.81095997374291	2.21712594733452\\
0.756421741528633	2.27279837677285\\
0.697573527260378	2.3615878422448\\
0.641688721901618	2.43063429533291\\
0.583600368113647	2.50163824296373\\
0.530693108684051	2.57758020310035\\
0.500903447348533	2.64776755624088\\
0.46684544115985	2.71509437904968\\
0.449054595893691	2.78337378701986\\
0.427896339070823	2.84986916382986\\
0.419526645444986	2.90585837921169\\
0.444292234759105	2.94543791609981\\
0.420435668727673	3.01021507299398\\
0.416523168286576	3.06530003848413\\
0.392351815050578	3.12942600167173\\
0.377145149401498	3.1884226051467\\
0.374950197430104	3.24504866568576\\
0.378217951760805	3.29679879148504\\
0.395256438732103	3.341457439315\\
0.402640610377507	3.39074925059731\\
0.414804970414139	3.43838414566706\\
0.411463195930837	3.49235356718401\\
0.417173319366212	3.54070225332772\\
0.44463033638989	3.58029248179892\\
0.458816448386327	3.62648447606439\\
0.461287670811879	3.67562741196448\\
0.456125581970531	3.7257717533995\\
0.46318657305759	3.77187449026547\\
0.462235463074788	3.81589014052937\\
0.461733563650394	3.86503250881364\\
0.467425750782718	3.91321526795919\\
0.488724898237531	3.95554409457967\\
0.507236225264266	3.99496368812655\\
0.506212421489767	4.03741902216413\\
0.505365289860418	4.08214676572123\\
0.509007950131744	4.1224730810013\\
0.513121547039444	4.15626556229226\\
0.516276898230525	4.19831378608632\\
0.52374141365548	4.229004577001\\
0.530390185979272	4.2646131351079\\
0.538546705165751	4.29854291824152\\
0.548095013815126	4.32440450704934\\
0.553762646899639	4.36641673491484\\
0.561547076233931	4.39823617057602\\
0.568557768991867	4.42877702390926\\
0.578942970605443	4.45403190101956\\
0.594741277860148	4.47827919261975\\
0.619568540474701	4.48645015491327\\
0.645076416626011	4.49224881468656\\
0.673314325327464	4.49504915769875\\
0.7286100337164	4.46157428980898\\
0.808532170239844	4.38851885025506\\
0.848672986748021	4.3647066953492\\
0.908370052067966	4.31905043213842\\
0.969850587967021	4.27045232430411\\
1.10184310137634	4.13065746107557\\
1.34443784225653	3.86225520354303\\
1.72617112478711	3.42752222407096\\
2.19477092083787	2.8780279557629\\
2.80020057710229	2.14669299887674\\
3.31573490553177	1.44549860389897\\
3.4632041628688	1.08535465956269\\
3.45795646625371	0.882030959145082\\
3.2351749418389	0.894664892225468\\
3.08951740805205	0.867198779066415\\
2.1674808648052	1.62333809320384\\
2.25421294343335	1.51213946940056\\
1.98989723293525	1.60990884653325\\
2.03584907763668	1.51802188570957\\
2.03850232937264	1.3872789990687\\
1.86901448768582	1.47967882032153\\
1.83740864384103	1.45301317793712\\
1.69649109751943	1.5269596873626\\
1.58977367795526	1.6036819322737\\
1.49056972419309	1.65205361100852\\
1.3752940124743	1.71810804555821\\
1.2597554522427	1.80785571506436\\
1.17012081392629	1.87392760440318\\
1.08774700568927	1.94752183755713\\
1.00636897074787	2.02011608108585\\
0.946871119544809	2.08397715238408\\
0.88968833479622	2.14211040963658\\
0.83016980559918	2.20060435460829\\
0.781090391931907	2.25597444407898\\
0.725634535675912	2.33985786293259\\
0.675543514590234	2.41597404987291\\
0.633618635485566	2.48728019899865\\
0.614361823642477	2.55032198343136\\
0.569374595350598	2.62265683722434\\
0.528802314271249	2.70092090294148\\
0.50082714093897	2.77048746502952\\
0.478868869102042	2.83543965972291\\
0.464574173558544	2.89495006809647\\
0.471449005103473	2.94172674355515\\
0.435491734763171	3.00459617684867\\
0.427025916176405	3.06329183728174\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.80208389111221	2.58294271075562\\
1.91583130807713	2.39125261466709\\
2.04225289317918	2.19526833326793\\
2.18272802647967	1.97069578151866\\
2.24390355408349	1.80109607969961\\
2.11775147209722	1.83294541968778\\
2.17091111274559	1.69414841103518\\
2.24454690794254	1.51123497187021\\
2.1832162708859	1.48200296038867\\
2.08710936643171	1.49083900588398\\
1.98853177249493	1.52314509830704\\
1.87348558238324	1.57167154064491\\
1.77083928486724	1.62593541612869\\
1.66782543428248	1.68058510261444\\
1.5784113663529	1.72076323209405\\
1.47332227804877	1.76715433520102\\
1.46637605804904	1.71121873181795\\
1.34877757148401	1.77800005679506\\
1.25265336161402	1.86832841160179\\
1.14444516193941	1.96443021974947\\
1.06048937764998	2.04472765967305\\
0.995658994830374	2.1029694822295\\
0.920990791155618	2.17340527235933\\
0.862158220710805	2.2469312540275\\
0.802528421340796	2.324923327398\\
0.743338973416866	2.37427798166859\\
0.69255054509602	2.43664707479283\\
0.661845210313196	2.50763214450779\\
0.623805575463426	2.57629826741232\\
0.586390002448817	2.65033765459613\\
0.565406110312376	2.71398952268965\\
0.539462434371047	2.78172442956083\\
0.520319067677335	2.84777920359746\\
0.496563616500879	2.9086313996082\\
0.459021729121231	2.97358360330072\\
0.447755328563578	3.03722242381618\\
0.449497596876792	3.08443526910207\\
0.427544611789419	3.13933650428231\\
0.416994128317231	3.19894738904398\\
0.392523801587844	3.25843595824976\\
0.382015843101017	3.31583673952876\\
0.371273034786861	3.37268992594185\\
0.370452579333227	3.426247019913\\
0.373217348201541	3.47781207577757\\
0.365348571484335	3.53410051718149\\
0.363782011333861	3.5852926170425\\
0.360254288174903	3.63467762805418\\
0.371994747341813	3.68335441002373\\
0.375927646686764	3.7327649325462\\
0.392415412503068	3.7746472674161\\
0.417961966766798	3.8094901790797\\
0.407629158765233	3.85622184006562\\
0.408932741328113	3.89573761104234\\
0.409453026145707	3.93390293491378\\
0.416746784998175	3.98187213737547\\
0.441559613171026	4.02127540044201\\
0.4571320622846	4.05993545030546\\
0.45569165154322	4.10126942701263\\
0.465464512917384	4.13089446223555\\
0.485911111912423	4.14202391751759\\
0.505892238166992	4.16137682992604\\
0.549475903430917	4.13154579297135\\
0.543988847116709	4.18141922144981\\
0.548270068162521	4.22259802909168\\
0.551495601461223	4.25319630770388\\
0.556109429690025	4.28365151422722\\
0.570598586068555	4.30119174237559\\
0.583522601019248	4.33100027088263\\
0.59947539807217	4.36119755200262\\
0.627663125447113	4.35384258802577\\
0.651568845272122	4.36127385941798\\
0.667905333708147	4.37694400647291\\
0.690186383477681	4.38011765253518\\
0.726314576018174	4.36427055253784\\
0.753106214441561	4.35556214450371\\
0.798741817911626	4.32298999713172\\
0.880227920478882	4.25145432410174\\
0.955196311384814	4.18271060736917\\
1.0213295160184	4.12521940212976\\
1.09469086337548	4.06322507601021\\
1.30940501500713	3.82448231911156\\
1.55948421480278	3.53706736779509\\
1.966327620418	3.05656861594882\\
2.42814915863293	2.49825788123994\\
2.92244493989907	1.87293961780812\\
3.12905620033631	1.49215820070392\\
3.26992128481823	1.16443481214257\\
3.08185000426369	1.15002053504675\\
3.00520256633983	1.06901156286429\\
2.80221969031278	1.09718086476745\\
2.71263537342482	1.05251714575755\\
2.59547326860667	1.02602564704353\\
2.36662225591707	1.13194106796438\\
2.1876348008386	1.21929175455917\\
2.09941905710212	1.20432183007634\\
1.94425251979633	1.26850757581168\\
1.74219587099289	1.40468282362188\\
1.65508472661586	1.4408269010914\\
1.52365530028359	1.51636601192443\\
1.41480995981849	1.59102373191135\\
1.2830044149976	1.69252375949445\\
1.21623969855604	1.7274351436816\\
1.12609099293463	1.80223214768472\\
1.01673724901191	1.90558762680338\\
0.932920224844808	1.99488257903801\\
0.856809415717708	2.08266844116439\\
0.774267004802815	2.17919148559464\\
0.704678420232105	2.27238689848102\\
0.642779381422466	2.35962603192154\\
0.593345988789671	2.43688135496379\\
0.562009888646659	2.50853600285076\\
0.527215699910756	2.58145605390761\\
0.493897690926955	2.65329508575471\\
0.476562374947935	2.71916372585961\\
0.468030990958607	2.77875029813356\\
0.472606018100559	2.8254953413528\\
0.43181237343996	2.88834421015993\\
0.406128122307961	2.95699511710733\\
0.396859728027007	3.01766405315301\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.5	3\\
1.65805694203318	2.79420000241127\\
1.80301853379471	2.58913417632205\\
1.89415754262841	2.43312013744376\\
2.0797642867921	2.17033982315277\\
2.41778293727776	1.71876800999943\\
2.46920137814678	1.52974691976346\\
2.46569397984413	1.4165679461372\\
2.4177102749198	1.35493299720092\\
2.41863944430505	1.24427388443815\\
2.43995877921204	1.09899792603459\\
2.27813159894726	1.14185017798599\\
1.99193016802563	1.34023082599394\\
1.96321289603424	1.28613667613639\\
1.7733436630811	1.36411674879068\\
1.63314506307317	1.46345685603756\\
1.52582470638171	1.51369071148909\\
1.41347932424517	1.56506242510783\\
1.23527060451618	1.69980349414944\\
1.1498009370953	1.78289255314166\\
1.01620402923714	1.903769893984\\
0.909748677607184	2.00872474548673\\
0.854254482261778	2.0703627100603\\
0.798083902035315	2.13930029594727\\
0.740818554359678	2.22630464261749\\
0.671175143493755	2.31240934839994\\
0.611006898201638	2.39466032059204\\
0.56293423991637	2.47521699448377\\
0.53986240082848	2.54702826303321\\
0.522600923506163	2.61380468696717\\
0.496249401757331	2.68459412324684\\
0.484469306491507	2.7469664630884\\
0.451974841910301	2.81753131012679\\
0.437026166318909	2.87927310253361\\
0.447110388913463	2.9284857738991\\
0.420539622113629	2.98859755075459\\
0.421837607056951	3.02966681792681\\
0.436680078309052	3.07854168756977\\
0.412527500778928	3.14232366576704\\
0.393104333041236	3.20461269345298\\
0.399526306351415	3.25474618298958\\
0.416565988088719	3.28976728729396\\
0.4095675359479	3.32871670009717\\
0.421859818365311	3.38031271136113\\
0.421335192308765	3.43317264290294\\
0.423079601673251	3.48599950496631\\
0.434922360815416	3.5331798229672\\
0.441904408269134	3.58124952220502\\
0.456767820072978	3.62617425136798\\
0.456353382157882	3.67526309711447\\
0.451532134748463	3.72829722950361\\
0.447331836253739	3.78266914042103\\
0.452508421615126	3.82604615769711\\
0.453619749350651	3.86760344067204\\
0.46087833540192	3.91346295556488\\
0.458219901495766	3.95290114122624\\
0.458909402328708	3.99358158934617\\
0.456828760018095	4.03195452086571\\
0.459199193242864	4.0654176097279\\
0.46991760963886	4.09102858650515\\
0.473022935823851	4.14287855388439\\
0.478491203366377	4.17851389521734\\
0.485146009920795	4.20550794459307\\
0.492767591994605	4.2428315099448\\
0.502849030965866	4.2854035420391\\
0.516176598197626	4.32101508106641\\
0.540456778669206	4.34593446048655\\
0.56146107076811	4.35419007047345\\
0.566664145168315	4.40365505624679\\
0.580452024272046	4.43794547831658\\
0.594627389136261	4.45687499499654\\
0.614885034106489	4.47034059959765\\
0.628926431447949	4.49520139517873\\
0.650483580775519	4.50856666776116\\
0.664882683578692	4.53597785449589\\
0.692132528814528	4.54179808206132\\
0.743921057173066	4.50522390771319\\
0.796107778113891	4.4730729435378\\
0.849625846013587	4.43922278167296\\
0.946162545888119	4.34766997392406\\
1.1236359388639	4.15509446998328\\
1.42530737979633	3.81612098267384\\
1.77713140197089	3.40739375744742\\
2.26092223135873	2.83816487246337\\
2.96706714949864	1.98682376879694\\
3.42432527278088	1.32110492987392\\
3.37971528214185	1.15990228248456\\
3.3993606165803	0.971192650951033\\
3.18270236218167	0.981493841572667\\
3.13804242242524	0.873953814959849\\
2.9310574423868	0.888687184063483\\
2.69984246066211	0.980882601668674\\
2.45468673198475	1.08978947886563\\
2.25853037821448	1.1682680164804\\
2.06698407205421	1.245671622126\\
1.97229018671957	1.24535112501395\\
1.75359048695839	1.39295540354744\\
1.63238592794639	1.4784018684085\\
1.4804544237568	1.57389393105979\\
1.34568007749551	1.69490788188783\\
1.21345697145981	1.79942259738923\\
1.12081268500841	1.87719653761908\\
1.02891538638594	1.96974395101195\\
0.963708339629556	2.04342814878044\\
0.893746746429685	2.11069817256068\\
0.831681681828344	2.16108141851759\\
0.766310273293465	2.23009849591003\\
0.707650757196389	2.305669662888\\
0.651056106874563	2.38711656514948\\
0.611626954853683	2.46175537591516\\
0.568423955454517	2.54103840542093\\
0.526910571662997	2.61578079197048\\
0.50471970240922	2.68196668282454\\
0.485399082141141	2.74625924553306\\
0.481184556333071	2.80460892647628\\
0.471510427290091	2.86603070595422\\
0.464353789777132	2.92664614663303\\
0.458126913827925	2.98494337869478\\
0.443259742411491	3.04797287031981\\
0.440681483014779	3.10309591403325\\
0.447031941054078	3.1550549992987\\
};
\end{axis}
\end{tikzpicture}%

==> VDPOL-adapt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=-3,
ymax=3,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00844317925081	-0.0262847877135906\\
2.00792254735956	-0.0515220197488861\\
2.00707169145354	-0.0757509199892476\\
2.00590381541882	-0.0990104739849491\\
2.00443160504659	-0.121339269679796\\
2.00266723428213	-0.142775360198703\\
2.0006223731687	-0.163356146921049\\
1.99830819722708	-0.183118281100154\\
1.99573539803422	-0.202097582344611\\
1.99291419478706	-0.220328972347219\\
1.98985434665801	-0.237846422327416\\
1.9865651657687	-0.254682912740742\\
1.98305553062758	-0.270870403901106\\
1.97933389989386	-0.286439816255963\\
1.97540832634703	-0.301421019149151\\
1.97128647095574	-0.315842826999514\\
1.96697561695369	-0.329733001914404\\
1.96248268384269	-0.343118261844744\\
1.95781424125442	-0.356024293471906\\
1.95297652261252	-0.368475769095641\\
1.94797543854621	-0.380496366866745\\
1.94281659001478	-0.392108793777382\\
1.93750528110948	-0.403334810886105\\
1.93204653150629	-0.414195260314089\\
1.92644508854882	-0.424710093604137\\
1.92070543894525	-0.434898401082377\\
1.91483182006842	-0.4447784419101\\
1.90882823085146	-0.454367674551803\\
1.90269844227521	-0.463682787425204\\
1.89644600744622	-0.472739729530128\\
1.8900742712669	-0.481553740884637\\
1.88358637970133	-0.490139382623123\\
1.87698528864218	-0.498510566634512\\
1.8702737723854	-0.506680584640324\\
1.86345443172089	-0.514662136630875\\
1.85652970164811	-0.522467358594262\\
1.84950185872641	-0.530107849487263\\
1.84237302807049	-0.537594697409834\\
1.83514519000185	-0.544938504955856\\
1.82782018636729	-0.552149413722249\\
1.82039972653582	-0.559237127966788\\
1.8128853930854	-0.566210937411819\\
1.80527864719081	-0.573079739196948\\
1.79758083372401	-0.579852058989181\\
1.78979318607831	-0.586536071262972\\
1.78191683072692	-0.593139618765269\\
1.77395279152724	-0.599670231185713\\
1.76590199378075	-0.606135143051226\\
1.7577652680592	-0.612541310869651\\
1.74954335380662	-0.618895429544734\\
1.74123690272694	-0.625203948089334\\
1.73284648196634	-0.631473084661647\\
1.72437257709912	-0.637708840951012\\
1.71581559492569	-0.643917015940069\\
1.70717586609088	-0.650103219069614\\
1.6984536475302	-0.656272882832423\\
1.68964912475165	-0.66243127482214\\
1.6807624139601	-0.668583509262892\\
1.6717935640311	-0.674734558044693\\
1.66274255834042	-0.680889261289165\\
1.65360931645557	-0.687052337469502\\
1.64439369569499	-0.693228393107606\\
1.63509549256044	-0.699421932070999\\
1.6257144440478	-0.7056373644908\\
1.61625022884137	-0.711879015323066\\
1.60670246839572	-0.718151132570175\\
1.59707072791041	-0.724457895186439\\
1.58735451720069	-0.730803420680222\\
1.57755329146901	-0.737191772437585\\
1.56766645198024	-0.743626966776385\\
1.55769334664443	-0.750112979752154\\
1.54763327051044	-0.756653753730058\\
1.53748546617308	-0.7632532037351\\
1.52724912409696	-0.769915223596187\\
1.51692338285964	-0.776643691896395\\
1.50650732931649	-0.783442477741965\\
1.49599999868959	-0.790315446358142\\
1.48540037458324	-0.797266464527223\\
1.47470738892756	-0.804299405875392\\
1.46391992185271	-0.811418156016203\\
1.45303680149512	-0.818626617563258\\
1.44205680373783	-0.825928715013382\\
1.43097865188625	-0.833328399513106\\
1.4198010162812	-0.840829653508103\\
1.40852251385042	-0.84843649528609\\
1.39714170760037	-0.856152983411942\\
1.38565710604915	-0.863983221062875\\
1.37406716260266	-0.871931360261761\\
1.36237027487433	-0.880001606013026\\
1.35056478395089	-0.888198220339141\\
1.33864897360428	-0.896525526217845\\
1.32662106945226	-0.904987911418247\\
1.31447923806803	-0.913589832231419\\
1.30222158604091	-0.922335817093136\\
1.28984615898961	-0.931230470090157\\
1.27735094052904	-0.940278474345901\\
1.26473385119332	-0.949484595273739\\
1.25199274731569	-0.958853683689872\\
1.23912541986846	-0.968390678771942\\
1.22612959326407	-0.978100610849776\\
1.21300292412032	-0.987988604012423\\
1.19974299999223	-0.998059878511864\\
1.18634733807291	-1.00831975294375\\
1.17281338386729	-1.01877364618073\\
1.15913850984173	-1.02942707903221\\
1.14532001405328	-1.04028567560147\\
1.13135511876321	-1.05135516430693\\
1.11724096903938	-1.06264137853142\\
1.10297463135246	-1.07415025685944\\
1.08855309217202	-1.08588784285779\\
1.07397325656906	-1.09786028435088\\
1.05923194683169	-1.11007383213696\\
1.04432590110202	-1.12253483808628\\
1.02925177204301	-1.13524975255657\\
1.01400612554475	-1.14822512105516\\
0.99858543948077	-1.16146758007057\\
0.982986102526001	-1.17498385198933\\
0.967204413049239	-1.18878073900639\\
0.951236578094189	-1.20286511592917\\
0.935078712464592	-1.21724392176717\\
0.918726837930417	-1.23192414998974\\
0.902176882573738	-1.24691283732481\\
0.885424680294678	-1.26221705096111\\
0.868465970499716	-1.27784387400589\\
0.851296397996717	-1.29380038903825\\
0.833911513123247	-1.3100936595865\\
0.8163067721371	-1.32673070934514\\
0.798477537900529	-1.34371849893435\\
0.780419080892391	-1.36106389999105\\
0.762126580585316	-1.37877366636702\\
0.743595127228128	-1.39685440219478\\
0.724819724076969	-1.41531252656829\\
0.705795290122157	-1.43415423457078\\
0.686516663361404	-1.45338545436754\\
0.666978604673894	-1.47301180006837\\
0.647175802353748	-1.49303852005045\\
0.627102877365647	-1.51347044042075\\
0.606754389389705	-1.53431190328581\\
0.586124843727229	-1.55556669948792\\
0.56520869914349	-1.57723799546029\\
0.544000376728512	-1.59932825384886\\
0.522494269861364	-1.62183914754957\\
0.500684755368231	-1.6447714668135\\
0.478566205969073	-1.66812501908198\\
0.456133004112195	-1.69189852122888\\
0.433379557300174	-1.71608948391098\\
0.410300315014167	-1.74069408776033\\
0.386889787347347	-1.76570705119184\\
0.363142565460365	-1.79112148965671\\
0.339053343973967	-1.81692876623565\\
0.314616945414818	-1.84311833354807\\
0.28982834682992	-1.86967756705353\\
0.264682708683724	-1.89659158993543\\
0.239175406147171	-1.92384308990386\\
0.213302062885818	-1.95141212839424\\
0.187058587441288	-1.97927594285162\\
0.160441212295807	-2.00740874296992\\
0.133446535690449	-2.03578150202242\\
0.106071566256083	-2.0643617446608\\
0.0783137704917946	-2.09311333287478\\
0.0501711231027545	-2.12199625211996\\
0.0216421601799336	-2.15096639997735\\
-0.00727396482993483	-2.17997538008907\\
-0.0365774224553426	-2.20897030452004\\
-0.0662676459678028	-2.23789360811897\\
-0.0963432677729212	-2.26668287889064\\
-0.126802053667834	-2.29527070883564\\
-0.157640835270515	-2.32358457015424\\
-0.188855440994731	-2.35154672213563\\
-0.220440626018129	-2.37907415444776\\
-0.252390001769662	-2.40607857288981\\
-0.284695965545396	-2.43246643394913\\
-0.317349630947944	-2.45813903469628\\
-0.35034075993251	-2.4829926646308\\
-0.383657697330807	-2.50691882603265\\
-0.417287308810164	-2.52980452915263\\
-0.451214923307316	-2.55153266816429\\
-0.485424281051539	-2.57198248317379\\
-0.519897488356882	-2.5910301127237\\
-0.554614980415591	-2.60854924010696\\
-0.589555493359904	-2.62441183542166\\
-0.624696046874295	-2.63848899364487\\
-0.660011938632129	-2.6506518670754\\
-0.695476751793275	-2.6607726883116\\
-0.731062376733253	-2.66872587755506\\
-0.766739048073921	-2.67438922542527\\
-0.80247539795058	-2.67764513980735\\
-0.838238526278124	-2.67838194248874\\
-0.873994088571508	-2.67649519866364\\
-0.909706401631734	-2.67188905981927\\
-0.945338567133085	-2.66447759821975\\
-0.980852612842912	-2.65418610926596\\
-1.01620965087839	-2.64095235655334\\
-1.05137005206136	-2.62472773357775\\
-1.08629363508328	-2.60547831585705\\
-1.12093986884451	-2.58318577780356\\
-1.15526808599741	-2.55784815006455\\
-1.18923770541309	-2.52948039526023\\
-1.22280846101591	-2.49811478306588\\
-1.25594063419912	-2.46380104936811\\
-1.28859528686144	-2.42660632866982\\
-1.32073449199168	-2.38661485390055\\
-1.3523215586861	-2.34392742314962\\
-1.38332124851369	-2.29866063839056\\
-1.4136999802498	-2.25094592680537\\
-1.44342602017536	-2.20092836064208\\
-1.47246965538588	-2.14876529644004\\
-1.50080334786091	-2.09462485876295\\
-1.52840186740653	-2.03868429709805\\
-1.5552424019828	-1.98112824723791\\
-1.58130464436043	-1.92214693010677\\
-1.6065708544955	-1.86193432165254\\
-1.63102589745762	-1.80068632709046\\
-1.65465725718747	-1.73859899139785\\
-1.67745502676672	-1.6758667758691\\
-1.699411876267	-1.61268092752532\\
-1.72052299957639	-1.54922796469028\\
-1.74078604188939	-1.48568829806258\\
-1.76020100977434	-1.42223500237252\\
-1.77877016590622	-1.35903274938107\\
-1.79649791066699	-1.29623690869054\\
-1.81339065287466	-1.23399281874014\\
-1.82945667190811	-1.17243522657465\\
-1.84470597345282	-1.1116878915868\\
-1.85915014100863	-1.0518633455135\\
-1.87280218518059	-0.993062798550543\\
-1.88567639262571	-0.935376179557532\\
-1.89778817635782	-0.878882296947492\\
-1.90915392892748	-0.823649105971092\\
-1.91979087979949	-0.76973406767474\\
-1.92971695805362	-0.717184584786217\\
-1.938950661339	-0.666038500105265\\
-1.94751093182348	-0.616324643591187\\
-1.95541703970112	-0.56806341518099\\
-1.9626884746536	-0.521267391389735\\
-1.96934484550959	-0.47594194487861\\
-1.97540578821005	-0.432085867379033\\
-1.98089088206637	-0.389691987594452\\
-1.98581957419579	-0.34874777691955\\
-1.99021111192979	-0.309235937003817\\
-1.99408448291963	-0.27113496430616\\
-1.99745836260509	-0.234419687831792\\
-2.00035106866845	-0.199061777196205\\
-2.00278052206303	-0.165030219018344\\
-2.00476421418444	-0.132291760401439\\
-2.00631917974038	-0.100811318919574\\
-2.00746197487114	-0.0705523590878669\\
-2.00820866007572	-0.041477235764782\\
-2.008574787507	-0.0135475053213373\\
-2.0085753922133	0.0132757942827543\\
-2.00822498691961	0.0390318931375262\\
-2.00753755996221	0.063760067182008\\
-2.00652657601174	0.0874994424909399\\
-2.00520497924239	0.110288824299855\\
-2.00358519862897	0.132166548985448\\
-2.00167915507725	0.153170357216387\\
-1.99949827011661	0.173337286514045\\
-1.99705347590719	0.192703581509261\\
-1.99435522633673	0.211304620244554\\
-1.99141350900296	0.229174854946221\\
-1.98823785789879	0.246347765775384\\
-1.98483736663615	0.262855826157265\\
-1.98122070206287	0.278730478381462\\
-1.97739611814358	0.294002118260736\\
-1.97337146999129	0.308700087729976\\
-1.9691542279505	0.322852674359309\\
-1.96475149164595	0.336487116844723\\
-1.96017000392287	0.349629615625191\\
-1.95541616461564	0.362305347856681\\
-1.95049604409122	0.374538486050098\\
-1.94541539652278	0.386352219751911\\
-1.94017967285656	0.397768779713398\\
-1.93479403344233	0.408809464055828\\
-1.9292633603033	0.419494665995696\\
-1.92359226902786	0.429843902747352\\
-1.91778512026912	0.439875845265994\\
-1.91184603084361	0.449608348539602\\
-1.90577888442295	0.459058482174946\\
-1.89958734181665	0.468242561060505\\
-1.8932748508458	0.477176175918761\\
-1.88684465581051	0.485874223589845\\
-1.88029980655545	0.494350936913491\\
-1.8736431671398	0.50261991409857\\
-1.86687742411882	0.51069414748933\\
-1.86000509444581	0.518586051655201\\
-1.85302853300381	0.526307490746272\\
-1.84594993977718	0.533869805070055\\
-1.83877136667364	0.5412838368569\\
-1.83149472400791	0.548559955191635\\
-1.82412178665794	0.555708080097812\\
-1.81665419990531	0.562737705768342\\
-1.80909348497113	0.569657922942969\\
-1.80144104425875	0.576477440438471\\
-1.79369816631466	0.583204605841973\\
-1.7858660305184	0.589847425381089\\
-1.77794571151282	0.596413582989439\\
-1.76993818338465	0.602910458585861\\
-1.76184432360652	0.609345145591024\\
-1.75366491674964	0.615724467703164\\
-1.74540065797762	0.622054994959484\\
-1.7370521563302	0.628343059107238\\
-1.7286199378063	0.634594768311495\\
-1.72010444825496	0.640816021225933\\
-1.71150605608243	0.647012520453021\\
-1.70282505478357	0.65318978541998\\
-1.69406166530489	0.659353164696943\\
-1.68521603824685	0.665507847783059\\
-1.67628825591211	0.671658876385906\\
-1.66727833420639	0.677811155219033\\
-1.6581862243983	0.683969462341778\\
-1.64901181474393	0.690138459064978\\
-1.63975493198208	0.696322699445453\\
-1.63041534270515	0.702526639390799\\
-1.620992754611	0.708754645395746\\
-1.61148681764069	0.71501100293237\\
-1.601897125006	0.721299924509801\\
-1.59222321411183	0.727625557427539\\
-1.58246456737666	0.733991991234109\\
-1.57262061295558	0.740403264915318\\
-1.56269072536888	0.746863373822505\\
-1.55267422603979	0.753376276358761\\
-1.54257038374455	0.759945900438598\\
-1.53237841497746	0.766576149733184\\
-1.52209748423416	0.773270909716586\\
-1.51172670421528	0.780034053523003\\
-1.50126513595312	0.786869447628932\\
-1.49071178886345	0.793780957368352\\
-1.48006562072492	0.800772452293349\\
-1.46932553758766	0.80784781138968\\
-1.45849039361338	0.815010928152174\\
-1.44755899084832	0.822265715533454\\
-1.4365300789312	0.829616110766487\\
-1.42540235473738	0.837066080073279\\
-1.41417446196098	0.844619623259182\\
-1.40284499063629	0.852280778202677\\
-1.39141247660014	0.860053625239103\\
-1.37987540089598	0.867942291445594\\
-1.36823218912198	0.875950954824944\\
-1.35648121072333	0.884083848392205\\
-1.34462077823118	0.892345264161663\\
-1.33264914644849	0.900739557033601\\
-1.32056451158511	0.909271148578591\\
-1.30836501034277	0.91794453071413\\
-1.2960487189517	0.926764269270751\\
-1.28361365216073	0.935735007438218\\
-1.27105776218161	0.944861469086883\\
-1.2583789375907	0.954148461951714\\
-1.2455750021882	0.963600880669912\\
-1.23264371381863	0.973223709657531\\
-1.21958276315369	0.983022025810272\\
-1.20638977244021	0.993001001011671\\
-1.19306229421649	1.00316590442783\\
-1.17959780999892	1.01352210456762\\
-1.16599372894327	1.02407507108285\\
-1.15224738648371	1.03483037628038\\
-1.13835604295354	1.04579369631576\\
-1.12431688219251	1.05697081203321\\
-1.11012701014548	1.0683676094142\\
-1.09578345345789	1.07999007959216\\
-1.08128315807402	1.09184431838694\\
-1.06662298784533	1.10393652530752\\
-1.05179972315564	1.11627300196692\\
-1.03681005957194	1.12886014984757\\
-1.02165060652961	1.14170446734927\\
-1.00631788606232	1.15481254604612\\
-0.990808331587723	1.16819106607171\\
-0.975118286760928	1.18184679054467\\
-0.959244004409432	1.19578655893888\\
-0.943181645564182	1.21001727929452\\
-0.926927278602989	1.22454591915691\\
-0.910476878524131	1.23937949512129\\
-0.893826326369605	1.25452506085112\\
-0.876971408819336	1.26998969342737\\
-0.859907817979692	1.28578047787462\\
-0.842631151391672	1.30190448969865\\
-0.825136912286555	1.3183687752575\\
-0.807420510119183	1.33518032977526\\
-0.789477261411686	1.35234607279455\\
-0.771302390943314	1.36987282084999\\
-0.752891033324998	1.38776725713093\\
-0.734238235000483	1.40603589788738\\
-0.71533895671923	1.4246850553186\\
-0.696188076529872	1.44372079666959\\
-0.676780393346805	1.4631488992464\\
-0.657110631146387	1.48297480104829\\
-0.63717344385336	1.50320354670117\\
-0.616963420982446	1.52383972836584\\
-0.596475094104405	1.54488742128413\\
-0.5757029442105	1.56635011361822\\
-0.554641410053898	1.5882306302331\\
-0.533284897551173	1.61053105007013\\
-0.511627790331915	1.63325261676138\\
-0.489664461528958	1.65639564214119\\
-0.467389286906395	1.67995940232332\\
-0.444796659426574	1.70394202603351\\
-0.421881005361664	1.72834037491116\\
-0.39863680205849	1.75314991553481\\
-0.375058597468614	1.77836458297089\\
-0.351141031558006	1.80397663570475\\
-0.326878859711802	1.82997650188889\\
-0.302266978250083	1.8563526169318\\
-0.2773004521695	1.88309125255871\\
-0.251974545222645	1.91017633760582\\
-0.226284752444519	1.93758927094535\\
-0.200226835225065	1.96530872713399\\
-0.173796859022762	1.99331045554652\\
-0.146991233797079	2.02156707400787\\
-0.119806757227878	2.050047858163\\
-0.0922406607665885	2.07871852812826\\
-0.0642906585446256	2.10754103426216\\
-0.0359549991365371	2.13647334423981\\
-0.0072325201436458	2.16546923398272\\
0.0218772944724744	2.19447808538803\\
0.0513742544194186	2.22344469421599\\
0.0812574006266199	2.25230909192726\\
0.111524940535461	2.28100638570417\\
0.142174181400329	2.30946662133333\\
0.173201461939541	2.33761467406159\\
0.204602082746121	2.3653701729481\\
0.236370235944688	2.39264746460846\\
0.268498934661617	2.41935562256235\\
0.300979942960285	2.44539850863499\\
0.333803706980432	2.47067489300099\\
0.366959288108767	2.49507863947329\\
0.400434299095522	2.51849896250348\\
0.434214844116107	2.54082076204638\\
0.468285463855906	2.56192504192696\\
0.502629086766872	2.58168941660656\\
0.537226987703707	2.5999887102563\\
0.572058755191546	2.61669565079914\\
0.607102268602785	2.63168166005313\\
0.642333686523824	2.64481773932442\\
0.677727447571003	2.65597544774471\\
0.713256284863216	2.66502796834344\\
0.748891255275638	2.67185125437649\\
0.784601784481595	2.67632524576242\\
0.820355728636097	2.67833514277592\\
0.856119453364153	2.67777272139846\\
0.891857930491553	2.67453767209971\\
0.927534852695449	2.66853894137689\\
0.963112765961465	2.65969605324562\\
0.998553219417585	2.64794038616515\\
1.033816931779	2.63321637970462\\
1.06886397329097	2.61548264471954\\
1.10365396170686	2.59471295098954\\
1.13814627049549	2.57089706724102\\
1.1723002471494	2.54404143027586\\
1.20607543917065	2.51416962254308\\
1.23943182505617	2.48132264090342\\
1.27233004740274	2.44555894346275\\
1.30473164510603	2.40695426608153\\
1.33659928155073	2.3656012053623\\
1.36789696568266	2.32160857039614\\
1.39859026292132	2.27510051112037\\
1.42864649301277	2.22621543659904\\
1.4580349121353	2.17510474167629\\
1.48672687684854	2.12193136507081\\
1.51469598781094	2.0668682059248\\
1.54191821157455	2.01009642889949\\
1.56837197918125	1.95180369009662\\
1.59403826072685	1.89218231721207\\
1.6189006155051	1.83142747751136\\
1.64294521779034	1.76973536631382\\
1.66616085874036	1.70730144697389\\
1.68853892530092	1.64431877071252\\
1.71007335734964	1.5809764014421\\
1.73076058462763	1.51745796693106\\
1.75059944526685	1.45394035355392\\
1.76959108792071	1.39059255754558\\
1.7877388596504	1.32757470135937\\
1.8050481818054	1.26503721951836\\
1.82152641616861	1.203120214396\\
1.8371827236178	1.14195297876565\\
1.85202791749148	1.08165367879786\\
1.86607431374422	1.02232918851349\\
1.8793355798416	0.964075064544924\\
1.89182658418455	0.906975648425555\\
1.90356324767414	0.85110428249988\\
1.91456239883721	0.796523624895332\\
1.92484163373717	0.743286048774585\\
1.93441918169719	0.691434111244377\\
1.94331377767086	0.641001077772502\\
1.95154454191105	0.592011488701156\\
1.95913086741455	0.54448175538155\\
1.96609231546114	0.498420774534662\\
1.97244851942001	0.453830550623517\\
1.97821909687018	0.410706817235451\\
1.98342356996753	0.369039649712887\\
1.98808129389709	0.328814062469435\\
1.99221139316841	0.290010585588443\\
1.99583270544756	0.252605816383008\\
1.99896373256798	0.216572942597499\\
2.00162259832468	0.181882234836128\\
2.00382701262908	0.148501506611544\\
2.00559424158542	0.11639654111436\\
2.00694108304196	0.0855314844126182\\
2.00788384716939	0.0558692053057903\\
2.00843834162538	0.027371622485711\\
2.00861986087482	4.58205522135824e-15\\
};
\addplot [color=mycolor1,mark size=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857667794388	-0.0130850828568587\\
2.0083743632444	-0.0309145558761451\\
2.0075639336295	-0.0630273981682987\\
2.00501561623796	-0.113187819248421\\
1.99849973525839	-0.181792522899163\\
1.9844719431112	-0.265020183144265\\
1.9582504860674	-0.35590600732155\\
1.91434023400057	-0.447543125324106\\
1.84644276266098	-0.536546067994432\\
1.74648908675925	-0.625791798772078\\
1.6023476579008	-0.726861397581704\\
1.39325027995256	-0.865839143626086\\
1.08348348847439	-1.0983991676331\\
0.607999366376011	-1.54005376297658\\
-0.175098811756248	-2.31848603269632\\
-0.788291168332651	-2.67430331067085\\
-1.4335772697803	-2.20906990485502\\
-1.701832670278	-1.52553200759433\\
-1.85447135577763	-0.957918381998275\\
-1.96802701280266	-0.408149107408386\\
-1.98787666910596	-0.0234053773467681\\
-1.97288033932856	0.260668179890985\\
-1.8998356885685	0.462590377663188\\
-1.79157342240577	0.598329583868084\\
-1.6221955953795	0.709554040787531\\
-1.43008838277785	0.857718150015297\\
-1.16091052020593	1.01189693185794\\
-0.854103629977304	1.31582667781239\\
-0.370305806117244	1.7540140972613\\
0.287585577287163	2.42014798218141\\
0.971554744711921	2.66871343740337\\
1.61393382902389	1.85272185724082\\
1.77114912659496	1.2679977597326\\
1.87935007400191	0.844540187373318\\
1.96220882590575	0.418286159791377\\
1.9801582536803	0.129088109804832\\
1.98763413005886	-0.112288185284533\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857666854942	-0.0130850570305398\\
2.00844316866482	-0.0262847567538238\\
2.00792254397707	-0.0515219804497735\\
2.00756328172239	-0.0630254891454733\\
2.00707190202609	-0.0757514322587052\\
2.00590440281593	-0.099011834195457\\
2.0050127062914	-0.113178775897481\\
2.00267056014419	-0.142784013899232\\
2.00062806363295	-0.163370965834556\\
1.99849049729792	-0.181761599928811\\
1.9957493636207	-0.202135992162141\\
1.99293424386502	-0.220384006851337\\
1.9898817404447	-0.237921587443098\\
1.9866012232075	-0.254782800866412\\
1.98445031350328	-0.264941123474837\\
1.9793921803939	-0.286604582800435\\
1.97548057206473	-0.301625168698184\\
1.97137443814017	-0.316090782468007\\
1.96708077737268	-0.330029309904634\\
1.96260627764992	-0.34346757217054\\
1.95821141291524	-0.355746745742756\\
1.95314096911252	-0.368944136632838\\
1.94816296848025	-0.381029806057575\\
1.94302913508531	-0.392710774683275\\
1.93774457651652	-0.40400897570861\\
1.93231397509452	-0.414945450541447\\
1.9267417006178	-0.42554016302378\\
1.92103192310883	-0.435811813656659\\
1.91518872556009	-0.445777653825124\\
1.90921621984203	-0.455453410680613\\
1.90311850329317	-0.464854342234592\\
1.8968993314382	-0.473996081532811\\
1.89056207796392	-0.482894377990334\\
1.88410978105447	-0.491564792094995\\
1.87754518983907	-0.500022390386465\\
1.87087081083972	-0.508281440435306\\
1.86408895441898	-0.516355105822034\\
1.85720178122766	-0.524255141116179\\
1.85021134865257	-0.531991586855344\\
1.84311966127559	-0.539572495782656\\
1.83592879697154	-0.547005010748443\\
1.82864082013698	-0.554297580580763\\
1.82125761286382	-0.561459801514746\\
1.81378087449719	-0.568502044248612\\
1.80621212929461	-0.575435105585134\\
1.79855273408519	-0.582269860073098\\
1.79080388592886	-0.58901691164876\\
1.78296662977549	-0.59568624527731\\
1.77504186612418	-0.602286878594327\\
1.76703035868236	-0.608826513547244\\
1.75893274202506	-0.615311188036806\\
1.75074952925407	-0.621744927558529\\
1.74248112627418	-0.628129452046839\\
1.73412800912049	-0.634465853467313\\
1.72569076709958	-0.640757288849579\\
1.71716994087553	-0.647008549073741\\
1.70856600929914	-0.653225717783229\\
1.6998793846421	-0.659415873690255\\
1.69111040783121	-0.665586792881253\\
1.68225934368253	-0.67174665112233\\
1.67332637613558	-0.677903726164712\\
1.66431160348751	-0.684066100050194\\
1.6552150336273	-0.690241361416584\\
1.64603657926993	-0.696436307803155\\
1.63677605319056	-0.702656647956088\\
1.62743316345872	-0.708906704133923\\
1.61800750867249	-0.715189114413004\\
1.60849857319269	-0.721504534992929\\
1.59890572547212	-0.727851369281851\\
1.58922837435892	-0.734227285930172\\
1.57946608303889	-0.740632263709176\\
1.56961838662505	-0.74706806312241\\
1.55968477416628	-0.75353791152301\\
1.54966468729843	-0.760046288248059\\
1.5395575188955	-0.766598709752938\\
1.5293626117208	-0.773201514745687\\
1.51907925707803	-0.779861649321358\\
1.5087066934625	-0.78658645209637\\
1.49824410521222	-0.793383439342866\\
1.48769062115905	-0.800260090123069\\
1.47704531327987	-0.807223631423637\\
1.46630719534771	-0.814280823290019\\
1.4554752215829	-0.82143774396081\\
1.44454828530419	-0.828699575002108\\
1.43352521757993	-0.836070386441867\\
1.42240478587918	-0.843552921904259\\
1.41118569272287	-0.851148383744022\\
1.39986657433497	-0.858856218180819\\
1.38844599956829	-0.866673934382792\\
1.37692248263591	-0.874598456180056\\
1.36529451007298	-0.882628646872223\\
1.35356054134882	-0.890765162963746\\
1.34171900548598	-0.899010242614497\\
1.32976829791109	-0.907367533850635\\
1.31770677730562	-0.915841922775473\\
1.30553276245667	-0.924439361780349\\
1.29324452910779	-0.933166697755488\\
1.28084030680972	-0.942031500300877\\
1.26831827577125	-0.951041889937127\\
1.25567656370997	-0.960206366316345\\
1.24291324270307	-0.969533636432998\\
1.23002632603814	-0.979032442834786\\
1.21701376506397	-0.988711391833505\\
1.20387344604131	-0.998578781715918\\
1.19060318699372	-1.00864243095462\\
1.1772007345583	-1.01890950641891\\
1.16366376083653	-1.02938635158566\\
1.14998986024503	-1.04007831475017\\
1.13617654636638	-1.05098957723705\\
1.12222124879991	-1.06212298161109\\
1.10812131001248	-1.07347985988811\\
1.09387398218926	-1.08505986174586\\
1.08401690703313	-1.09312901028712\\
1.0649257235476	-1.10887851378606\\
1.05021896163225	-1.12110941670774\\
1.03535321971157	-1.13355216505648\\
1.02032556516508	-1.14620768750544\\
1.0051330389186	-1.15907897091712\\
0.98977264277667	-1.17217086800575\\
0.974241326755064	-1.18548990499969\\
0.958535976413316	-1.19904408930387\\
0.942653400187188	-1.21284271716215\\
0.926590316721184	-1.22689618131978\\
0.910343342201039	-1.24121577868574\\
0.893908977686225	-1.25581351799521\\
0.877283596442441	-1.27070192747193\\
0.860463431274116	-1.28589386249062\\
0.843444561856905	-1.30140231323942\\
0.826222902070186	-1.31724021238223\\
0.808794187329562	-1.33342024272117\\
0.791153961919354	-1.34995464485896\\
0.773297566325101	-1.36685502486134\\
0.755220124566058	-1.38413216191945\\
0.736916531527695	-1.40179581601228\\
0.718381440294192	-1.41985453556905\\
0.699609249480938	-1.43831546513158\\
0.680594090567033	-1.45718415301678\\
0.661329815227778	-1.47646435897899\\
0.641809982667179	-1.49615786187238\\
0.622027846950444	-1.51626426731343\\
0.610269155676359	-1.52828013642179\\
0.601976344966045	-1.53678076980457\\
0.581648183824204	-1.55770090898355\\
0.56103621876084	-1.57901669349219\\
0.540133598985296	-1.60072168839957\\
0.518933749020131	-1.62281094008722\\
0.497430346213637	-1.6452807283624\\
0.475617298252365	-1.66812831857128\\
0.453488720673647	-1.69135171371226\\
0.43103891437812	-1.71494940654914\\
0.408262343142247	-1.73892013172443\\
0.385153611130844	-1.76326261787252\\
0.361707440409597	-1.78797533973301\\
0.33791864845759	-1.81305627026386\\
0.313782125679826	-1.83850263275472\\
0.289292812919751	-1.86431065294011\\
0.264445678971777	-1.89047531111271\\
0.239235698093799	-1.91699009423654\\
0.213657827519733	-1.9438467480603\\
0.187706984972021	-1.9710350292305\\
0.161378026174167	-1.99854245740481\\
0.134665722363252	-2.02635406736523\\
0.107564737802463	-2.05445216113135\\
0.0800696072936144	-2.08281606007362\\
0.0521747136896682	-2.11142185702657\\
0.0238742654072575	-2.14024216840205\\
-0.00483772606078751	-2.16924588630248\\
-0.0339674686329162	-2.19839793063411\\
-0.0635214121263381	-2.22765900122023\\
-0.0935062707445006	-2.25698532991444\\
-0.12392904556456	-2.28632843271389\\
-0.154797047024865	-2.31563486187252\\
-0.173957241481214	-2.33357023777792\\
-0.186117912000603	-2.3448460479481\\
-0.217899065876697	-2.37390064398986\\
-0.25014591451893	-2.40272984580652\\
-0.282861248140924	-2.43124946887555\\
-0.316045273311883	-2.45935934808231\\
-0.349695652642908	-2.48694319348272\\
-0.383807544473292	-2.51386844606579\\
-0.418373642556831	-2.53998613351631\\
-0.453384215748125	-2.56513072597737\\
-0.488827147688887	-2.58911999181305\\
-0.524687976494246	-2.61175485337096\\
-0.560949934439051	-2.63281924274487\\
-0.597593987644177	-2.65207995753734\\
-0.634598875762832	-2.66928651662229\\
-0.671941151666857	-2.68417101590763\\
-0.709595221133037	-2.69644798409784\\
-0.7475333825294	-2.7058142384566\\
-0.785725866501531	-2.71194874056941\\
-0.824141003582823	-2.7145231818417\\
-0.862744847603859	-2.71327288463429\\
-0.901498160266673	-2.70798790585143\\
-0.940355574004769	-2.6984947982607\\
-0.979265594589617	-2.68465833195213\\
-1.01817060506395	-2.66638326921343\\
-1.05700686967506	-2.64361613940502\\
-1.09570453780807	-2.6163470138352\\
-1.13418764791925	-2.58461128063528\\
-1.17237413146925	-2.54849141963467\\
-1.21017581685649	-2.50811877723603\\
-1.24749843335035	-2.46367534129037\\
-1.28424161502451	-2.41539551597221\\
-1.32029890469023	-2.36356789665466\\
-1.35555775782965	-2.30853704478456\\
-1.38989954652907	-2.25070526275761\\
-1.42319956341222	-2.19053436879348\\
-1.44547683452115	-2.14797085665092\\
-1.45532708790188	-2.12854727482831\\
-1.48615349905868	-2.0653035803568\\
-1.51557735673419	-2.00131845970789\\
-1.54353075942679	-1.93704110717535\\
-1.56997878399476	-1.87285659389637\\
-1.59491905878447	-1.80908737468326\\
-1.61838133675855	-1.74599479485518\\
-1.64042706862404	-1.68378059706984\\
-1.66114897596062	-1.62258842815524\\
-1.68067062434873	-1.56250534594138\\
-1.69823178600887	-1.5065241314913\\
-1.71675644408988	-1.44559725769001\\
-1.73368266525216	-1.38802464557988\\
-1.75007774717522	-1.33041222749299\\
-1.76606448917683	-1.27255990189176\\
-1.78173500246499	-1.21445119903462\\
-1.79715030987498	-1.15620377020077\\
-1.81233994560627	-1.09801987691492\\
-1.82730155495958	-1.04013688017196\\
-1.8420004940738	-0.982777729661795\\
-1.85636942966304	-0.926101452993987\\
-1.85932727500875	-0.914328724027021\\
-1.87030427806516	-0.870171406282514\\
-1.88365444602454	-0.815079008760152\\
-1.89627587558313	-0.760977279129259\\
-1.90805291064353	-0.708035713279941\\
-1.91889849915839	-0.656426062914145\\
-1.92875430366229	-0.606308360357672\\
-1.93759081180364	-0.557816943372198\\
-1.94540744687656	-0.511046479967294\\
-1.95223267835285	-0.466037993212431\\
-1.95812413241381	-0.422764886049004\\
-1.96316870248219	-0.381118966102351\\
-1.96429659757171	-0.371065968188503\\
-1.96748069060618	-0.340908434029972\\
-1.97117702172444	-0.301970826267312\\
-1.97435846422666	-0.264209770387904\\
-1.97711134274405	-0.227561377894371\\
-1.97950769014567	-0.191987994290537\\
-1.98160535781229	-0.157472272643824\\
-1.98344812591025	-0.12401124714763\\
-1.98506581366535	-0.0916104066837301\\
-1.98647438963672	-0.0602777683846626\\
-1.98767608199069	-0.0300179511961225\\
-1.98865948877463	-0.000826249439342508\\
-1.98917292794052	0.0176850302983803\\
-1.98986591159709	0.0544400563799643\\
-1.99003349535554	0.0805622991974465\\
-1.98988328448164	0.105701994285974\\
-1.98940076011173	0.129877503331731\\
-1.98857620202933	0.153108211368223\\
-1.98740475340835	0.175415345548959\\
-1.98588648555637	0.19682279392014\\
-1.9840264626578	0.217357924193343\\
-1.9818348065172	0.237052402518199\\
-1.97932676130246	0.255943012255085\\
-1.97652275828804	0.274072472747804\\
-1.97344848059822	0.291490258096269\\
-1.97013448925115	0.308253176625075\\
-1.96660763884229	0.32441986530217\\
-1.96288750682856	0.340043217904532\\
-1.95899119992679	0.355170810040816\\
-1.95493355522289	0.369845061634133\\
-1.95072714464365	0.384103328614013\\
-1.94638227942863	0.397977994608385\\
-1.94190701460193	0.411496562635545\\
-1.93730715344408	0.424681746796121\\
-1.93258625196384	0.437551563965058\\
-1.92774562337004	0.450119425483577\\
-1.92278434254341	0.462394228851153\\
-1.91769925050843	0.474380449417483\\
-1.91248495890516	0.486078232074463\\
-1.90713385446106	0.497483482948152\\
-1.90168716047169	0.508487647867186\\
-1.89597973044757	0.519377541085271\\
-1.8901523930879	0.529829287040861\\
-1.88414384335958	0.539921019173113\\
-1.87794623586267	0.549634065469826\\
-1.87155413322887	0.558953756864917\\
-1.86496451152891	0.567869922413899\\
-1.85817676568003	0.576377384469365\\
-1.85119271485333	0.584476453856475\\
-1.84401660788124	0.592173425048433\\
-1.83665512866494	0.599481071341977\\
-1.82911740158176	0.606419140032854\\
-1.8214149968926	0.613014847591313\\
-1.81356193614937	0.619303374837577\\
-1.80557469760241	0.625328362117338\\
-1.7899883335455	0.636321435757501\\
-1.78100828832279	0.642389795039816\\
-1.77268832322518	0.647941180304668\\
-1.76433229283485	0.653506112121748\\
-1.75595427974675	0.65912402191405\\
-1.74756617738592	0.664829421058738\\
-1.73917769090272	0.670651961507134\\
-1.73079633806809	0.676616496404711\\
-1.72242745016881	0.682743140711085\\
-1.71407417290278	0.68904733182001\\
-1.70573746727422	0.695539890179367\\
-1.697416110489	0.70222707991116\\
-1.68910669684981	0.709110669431502\\
-1.68080363865151	0.716187992070616\\
-1.67249916707631	0.723452006692821\\
-1.66418333308906	0.730891358316526\\
-1.65584400833252	0.738490438734222\\
-1.64746688602257	0.746229447132478\\
-1.63903548184352	0.754084450711927\\
-1.63053113484333	0.762027445307263\\
-1.62193270349922	0.770025926459031\\
-1.61321492253179	0.778039925450109\\
-1.60435279716854	0.786028097307121\\
-1.59532416269077	0.79395184915531\\
-1.58610971660803	0.801775755909556\\
-1.57669302622732	0.809467938363185\\
-1.56706053622238	0.81700044127677\\
-1.55720157620288	0.824349611466954\\
-1.54710836828368	0.831496475895242\\
-1.53677603465405	0.838427119756824\\
-1.52620260514688	0.84513306456938\\
-1.51538902480798	0.851611646261882\\
-1.50433916146524	0.857866393263415\\
-1.4930598132979	0.863907404591975\\
-1.48156071640578	0.869751727943286\\
-1.4698545523785	0.875423737779605\\
-1.45795695586475	0.880955513418531\\
-1.44588652214146	0.886387217121815\\
-1.43366481468309	0.89176747218417\\
-1.421316420906	0.89715372486452\\
-1.40887059919446	0.90261001428499\\
-1.39635863917797	0.908197068571608\\
-1.38380874279028	0.913968308258184\\
-1.37124571186187	0.919970118186359\\
-1.35869096716124	0.926242219053923\\
-1.34616256743606	0.932818038963142\\
-1.33367522845445	0.939725084969077\\
-1.32124034204618	0.946985314627902\\
-1.30886599514389	0.954615507545232\\
-1.29655698882434	0.962627636924437\\
-1.2843148573496	0.971029241114972\\
-1.27213788720831	0.979823795160691\\
-1.26002113615688	0.989011082348171\\
-1.24795645226072	0.998587565755035\\
-1.23593249293546	1.00854675979827\\
-1.22393474398821	1.01887960178256\\
-1.21194553865872	1.02957482344857\\
-1.19994407666066	1.04061932252134\\
-1.18790644322283	1.05199853425852\\
-1.17580562813036	1.06369680299876\\
-1.16361149971578	1.07569776228059\\
-1.15129086032025	1.08798449723949\\
-1.13881084699651	1.10053852221446\\
-1.12614096528605	1.11333959763233\\
-1.11325316473875	1.1263662490636\\
-1.10012186728676	1.13959630063522\\
-1.08672399561839	1.15300740844323\\
-1.07303900155194	1.16657759396549\\
-1.05904889440956	1.18028577747439\\
-1.04473826939112	1.19411231144954\\
-1.03009433594806	1.20803951399049\\
-1.01510694615726	1.22205220222943\\
-0.999768623094899	1.2361382257439\\
-0.984074589210305	1.25028899996946\\
-0.968022794699823	1.26450003961245\\
-0.951613945880674	1.27877149206267\\
-0.934851533564807	1.29310867080608\\
-0.917741861432772	1.3075225888375\\
-0.90029407440757	1.32203049207334\\
-0.882520187028515	1.33665639276427\\
-0.864435111825094	1.35143160290796\\
-0.84990030915696	1.36326694495124\\
-0.827406958451424	1.38158779236782\\
-0.808511044311169	1.39703814717263\\
-0.789392040422327	1.41277097122237\\
-0.770070431821083	1.4288084594972\\
-0.75056414708676	1.44517054151076\\
-0.730888603504693	1.46187509180932\\
-0.711056752229054	1.4789381404709\\
-0.691079123445704	1.49637408360449\\
-0.670963871535047	1.51419589384912\\
-0.650716820234867	1.53241533087305\\
-0.630341507803172	1.55104315187291\\
-0.609839232181055	1.57008932207286\\
-0.589209096155518	1.58956322522369\\
-0.568448052522341	1.60947387410205\\
-0.547550949248913	1.62983012100952\\
-0.526510574637077	1.65064086827181\\
-0.505317702485991	1.67191527873787\\
-0.483961137254957	1.69366298627907\\
-0.462427759226276	1.71589430628834\\
-0.440702569668098	1.73862044617931\\
-0.418768735997252	1.76185371588545\\
-0.396607636942115	1.78560773835925\\
-0.37809025333525	1.80566082753374\\
-0.351521848546378	1.83473946753191\\
-0.32855816642548	1.86014525802233\\
-0.305290319761095	1.88612063441573\\
-0.281701130004622	1.91266477232161\\
-0.257773801211891	1.93977057720601\\
-0.233491935679256	1.96742484250225\\
-0.208839549579739	1.99560840772166\\
-0.183801088599121	2.02429631656435\\
-0.158361443572071	2.05345797502988\\
-0.132505966118266	2.08305730952804\\
-0.106220484278488	2.11305292498956\\
-0.0794913181507609	2.14339826297686\\
-0.0523052955264514	2.17404175979477\\
-0.0246497675263901	2.20492700460128\\
0.0034873757630062	2.23599289751824\\
0.0321176896536367	2.26717380774212\\
0.0612521592195823	2.29839973165475\\
0.0909011836609996	2.32959645093403\\
0.121074560668003	2.36068569066467\\
0.151781470784549	2.39158527744894\\
0.183030461772321	2.42220929751737\\
0.214829432974614	2.45246825483952\\
0.247185619680213	2.48226922923469\\
0.280105577487291	2.51151603448265\\
0.313594858209726	2.5401090654629\\
0.347655482636787	2.56794145136238\\
0.38228483867134	2.59489484490301\\
0.417475881802755	2.62083914058201\\
0.453217115288833	2.64563260784064\\
0.489492569705669	2.66912202405188\\
0.526281782497531	2.69114280750821\\
0.563559777526718	2.71151915040935\\
0.601297044623438	2.73006415185\\
0.639459519135676	2.74657995080757\\
0.678008561479057	2.76085785912995\\
0.71690093668673	2.77267849452326\\
0.756088793959216	2.78181191353954\\
0.795519646214294	2.78801774456458\\
0.835136349636867	2.79104532080559\\
0.874877083228828	2.79063381327896\\
0.914675328358931	2.78651236379807\\
0.954459848312661	2.77840021796092\\
0.979243638593588	2.77118828233562\\
0.994154682014831	2.76600969667028\\
1.03368039895106	2.74916999640654\\
1.07295777806609	2.72787172417246\\
1.11190881696539	2.70210662361809\\
1.15045671814378	2.67186310211234\\
1.18852587924139	2.63713487591478\\
1.22604188329977	2.59792961534755\\
1.26293148901788	2.55427758996716\\
1.2991226210081	2.50624031373638\\
1.33454436005231	2.45391919019603\\
1.36912693335788	2.3974641576369\\
1.40280170481373	2.33708233427156\\
1.43550116524632	2.2730466634062\\
1.46715892267573	2.20570455861253\\
1.49770969257166	2.13548654889953\\
1.52708928810945	2.06291492388544\\
1.55523461042615	1.98861237896948\\
1.58208363887651	1.91331066050378\\
1.60757542128904	1.83785921096519\\
1.63165410807784	1.76318657394773\\
1.6542975330312	1.69000947107706\\
1.67552238327722	1.61885016563169\\
1.69537921022798	1.55010308089145\\
1.71395179056908	1.48403491233892\\
1.73135649532341	1.42078463584377\\
1.74774165891504	1.36036351584722\\
1.76328694823299	1.30265511354648\\
1.76823230502298	1.28429949243999\\
1.77820156927815	1.24736577189159\\
1.79269553440332	1.1935904459499\\
1.80693338804309	1.14027218592992\\
1.82102693276413	1.08663237263828\\
1.83503519231858	1.03217735084444\\
1.84896436103793	0.976698727844404\\
1.86276775322689	0.920273672024436\\
1.87634575255727	0.863265211424817\\
1.88345576450175	0.832786724313474\\
1.8895437198708	0.806320903740877\\
1.90211486452081	0.750268620308846\\
1.91378884221075	0.695832816760992\\
1.92436276042174	0.643553718098274\\
1.93370502801745	0.593787045762318\\
1.94175533608767	0.546704285170941\\
1.94852463879208	0.502292953253738\\
1.95409513420385	0.460356865987618\\
1.95811233198728	0.425328535036816\\
1.96232887353291	0.382265935958711\\
1.96548358183672	0.345183693335723\\
1.9683035180159	0.308951380358584\\
1.97095533443999	0.273342177991824\\
1.9735531750433	0.238220859324342\\
1.9761586472034	0.203543848990871\\
1.97878079361953	0.169359282593437\\
1.98137606419109	0.135807066122819\\
1.98384886462433	0.103109451849375\\
1.98607218088985	0.071463924016888\\
1.98793071077628	0.0410101611973325\\
1.98933035014236	0.0118603901604102\\
1.99019819777722	-0.0159001430497986\\
1.99048252648447	-0.0422131531710126\\
1.99015275416625	-0.0670472957789242\\
1.98919941490726	-0.0903981473433752\\
1.98763413005886	-0.112288185284533\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857665815677	-0.013085123839168\\
2.00844316796704	-0.026285321826091\\
2.00792521965221	-0.0515170453461493\\
2.00756698677314	-0.0630197784168721\\
2.00707498029581	-0.0757473770554199\\
2.00590677925802	-0.0990086046619167\\
2.00501713215588	-0.113174972176014\\
2.00266265730111	-0.142771955139859\\
2.00060997695516	-0.163363780792289\\
1.99846924512406	-0.181757013501164\\
1.99573074597715	-0.20214229982058\\
1.9929196775267	-0.220477812566242\\
1.9898617809155	-0.238114401062059\\
1.98658965587142	-0.255023256883882\\
1.98444256931154	-0.265188457747302\\
1.97936980838371	-0.286871885699753\\
1.97543179870783	-0.30192548128624\\
1.9712957724232	-0.31642493879788\\
1.96697698969766	-0.33047260434099\\
1.96249212850355	-0.344007327269524\\
1.95808796334555	-0.356308758917989\\
1.95302621980306	-0.369469736208371\\
1.94806514839938	-0.381510063912109\\
1.94297170391748	-0.393162369338508\\
1.93776398746651	-0.404502727969061\\
1.93241560165032	-0.415540773695391\\
1.92689110437704	-0.426217423374632\\
1.92119513309005	-0.436538418928759\\
1.91535579709424	-0.446531235764331\\
1.90938324841861	-0.456223484791866\\
1.9032709815334	-0.465712291097491\\
1.89701046502204	-0.474953031181556\\
1.89062354269484	-0.48398148283723\\
1.88413662689332	-0.492830122809529\\
1.87757437833902	-0.501488822046028\\
1.87092159022788	-0.510029513118153\\
1.86416254314811	-0.518417642054478\\
1.85729636952475	-0.526606951801669\\
1.85031101474372	-0.534525276882556\\
1.8432198144208	-0.542117760978023\\
1.8360401985386	-0.549464903780452\\
1.8287886834635	-0.556626351044273\\
1.82146484744476	-0.563651517198244\\
1.81407319077627	-0.570524456386209\\
1.80660457751558	-0.577251652264832\\
1.79904652409407	-0.583852881579637\\
1.7913891310835	-0.59037530456948\\
1.78363410762682	-0.596845053473047\\
1.77577621838006	-0.603212148164308\\
1.76781263208226	-0.609502633504729\\
1.7597480875314	-0.61578518562644\\
1.75158040618459	-0.622090230654063\\
1.74331230869457	-0.628472617777778\\
1.73494935985729	-0.63494469850129\\
1.72649222292037	-0.641449069871664\\
1.71793798144729	-0.647990699317942\\
1.70929630495789	-0.654568027256189\\
1.70057505736841	-0.661186176392986\\
1.69176477739104	-0.667797444223384\\
1.68285971862276	-0.674366891414665\\
1.67386974869692	-0.68090707574837\\
1.66481100192862	-0.687455512878786\\
1.65568208637236	-0.693992496227816\\
1.6464769288267	-0.700496584863152\\
1.63719682202907	-0.706967095024021\\
1.62783872448181	-0.713414939112641\\
1.61839881696701	-0.719864589762458\\
1.60887930919632	-0.726268924049801\\
1.59928544882222	-0.732627002615253\\
1.58961368619247	-0.738957363129764\\
1.57986104540942	-0.74528134555355\\
1.57002702984061	-0.75162805725487\\
1.56011291251247	-0.758026953240395\\
1.5501176627598	-0.76447019361681\\
1.54004193297524	-0.770996659951367\\
1.52988436842809	-0.777660674192454\\
1.51964276070756	-0.784441363147829\\
1.50931681988146	-0.791304172592044\\
1.49890604590702	-0.798238624888472\\
1.48840596086777	-0.805244849663614\\
1.47781249007005	-0.812294347117126\\
1.46712256286077	-0.819410591198138\\
1.45633447723142	-0.826637977364767\\
1.44544563365516	-0.833997316504578\\
1.43445371207035	-0.841486555507915\\
1.4233580700094	-0.849074914053923\\
1.41215543020884	-0.856752482981006\\
1.40084508029863	-0.864504626133503\\
1.389424966678	-0.872324359864811\\
1.37789249864413	-0.88018563649335\\
1.36624448927293	-0.888069640900774\\
1.35448063708449	-0.89599469389921\\
1.34259788819972	-0.903959256627013\\
1.33059430502959	-0.911971262915816\\
1.31847023198362	-0.920076468859606\\
1.30622569398748	-0.928308006440624\\
1.29385769335536	-0.936670871768468\\
1.28136509832214	-0.945190024646162\\
1.2687465920813	-0.953894595368359\\
1.25600256580648	-0.962782959939068\\
1.24312820319524	-0.971858753411804\\
1.23011917238581	-0.981115562967779\\
1.21697393225428	-0.99054940070865\\
1.20369313623108	-1.00019427028491\\
1.19027737279994	-1.01007748323473\\
1.17672809308537	-1.02021650471605\\
1.16304752480836	-1.03060227754164\\
1.14923846125225	-1.04122414903852\\
1.1353045695608	-1.05206682349323\\
1.12124936630242	-1.06312808712879\\
1.1070752267171	-1.0744211980684\\
1.09278237639414	-1.08595525784126\\
1.08291492592518	-1.09401486945307\\
1.06386984866528	-1.10978858888246\\
1.04925986490091	-1.12209838849218\\
1.03453690069788	-1.13466798786636\\
1.01970490702613	-1.14748452191849\\
1.00476351439158	-1.16055149055759\\
0.989693031865793	-1.17386518843611\\
0.974480838330521	-1.18740869559756\\
0.959124951028518	-1.20119245181928\\
0.943625398638375	-1.21521023703703\\
0.927985395919159	-1.22947715118522\\
0.912203293890295	-1.24399502349192\\
0.896268248285604	-1.25873952997346\\
0.880170340578202	-1.27371861623364\\
0.863897488273434	-1.28897916042372\\
0.847433594194857	-1.30454557920108\\
0.830762531745086	-1.32042648768356\\
0.813868351109159	-1.33666004831815\\
0.796742278182651	-1.35326924916307\\
0.779381633235261	-1.37023883513483\\
0.761778226401747	-1.38754981955466\\
0.743915898422536	-1.40520745280104\\
0.725785203732024	-1.42323449694351\\
0.707376445173953	-1.44166388237746\\
0.688679414854473	-1.46050696075437\\
0.669675910144375	-1.47975567141266\\
0.650343649557747	-1.49941558734507\\
0.630665271023195	-1.51949565224316\\
0.618923111431157	-1.53150606120248\\
0.6106229403107	-1.54001125437276\\
0.590227232570739	-1.56100437486339\\
0.569503089087116	-1.58247568129993\\
0.548444570059201	-1.60446782911463\\
0.527054357547555	-1.62702037823142\\
0.505346792350137	-1.65015910728262\\
0.483318617168744	-1.67391295309757\\
0.460961911032204	-1.69827919832601\\
0.438284813560797	-1.72327865123861\\
0.41527139845424	-1.74890170595888\\
0.391929945104189	-1.77510715203562\\
0.368239594610182	-1.80190512969092\\
0.344168255285943	-1.82927118883887\\
0.319717150262304	-1.85713558720639\\
0.294874904498687	-1.88542948306622\\
0.269628034756182	-1.91415349669021\\
0.243971002903559	-1.94331872985716\\
0.217920765913772	-1.97288720491606\\
0.191485547777296	-2.00282097465083\\
0.164675793096796	-2.03304689031568\\
0.137488168444317	-2.06353424020539\\
0.109893038683923	-2.09418255461326\\
0.0818842196261662	-2.12488618519702\\
0.0534679588715119	-2.15559685807889\\
0.0246673603137332	-2.18623154669495\\
-0.00451008610819925	-2.21673582251965\\
-0.0340670411428551	-2.24709828558402\\
-0.0640024119338103	-2.27729827131188\\
-0.0943057714455685	-2.30734099605545\\
-0.124972486014224	-2.33717000496644\\
-0.155988570762439	-2.3667286362149\\
-0.175173456471253	-2.38470718841072\\
-0.187325106190525	-2.39596670328409\\
-0.218989814326923	-2.42482215233572\\
-0.250995500250922	-2.45322826515156\\
-0.283331486709806	-2.48113201083516\\
-0.316027968803459	-2.5084501162897\\
-0.349104982721196	-2.53507200375655\\
-0.382550662206004	-2.56089475101293\\
-0.416361475080867	-2.5858168858319\\
-0.450586597076632	-2.6097013874478\\
-0.485219430377939	-2.63238825753798\\
-0.520312606006693	-2.65368993421737\\
-0.555880131383592	-2.67344296031059\\
-0.591846823131101	-2.69144681773955\\
-0.628210032147452	-2.70749756833023\\
-0.664975859783108	-2.72137984451126\\
-0.70214358326974	-2.73285651126374\\
-0.739749958873647	-2.74165405831314\\
-0.777809395255113	-2.74753837692057\\
-0.816308198364407	-2.75024365830195\\
-0.855257157388955	-2.74960221000882\\
-0.894648324125983	-2.74516543462944\\
-0.934458498088678	-2.73670887128414\\
-0.974626399046802	-2.72505300002902\\
-1.01507777642685	-2.71025755803791\\
-1.05572510300871	-2.69285239789369\\
-1.09646343777125	-2.6724304904673\\
-1.13718752758539	-2.64870241819265\\
-1.17777164049413	-2.62135576631123\\
-1.21805684085555	-2.59013375763388\\
-1.25786933874671	-2.55470705224935\\
-1.29702589242704	-2.51470419288303\\
-1.3353189635099	-2.46940863877047\\
-1.37251326335332	-2.41892588602466\\
-1.40836102637084	-2.36391832128903\\
-1.44257981024121	-2.30513826284014\\
-1.46505707313759	-2.26277302535366\\
-1.47486598395001	-2.24333396329958\\
-1.50496477790574	-2.17981841738792\\
-1.5328581636928	-2.11461717919482\\
-1.5586402694291	-2.04794449136531\\
-1.58264911556118	-1.98068705203405\\
-1.60485248120317	-1.9137257797697\\
-1.6253828213383	-1.84712064162903\\
-1.64474156007599	-1.78190032874452\\
-1.66343534556761	-1.71850171546167\\
-1.68169229157224	-1.65702742215588\\
-1.69889930902564	-1.60053379335029\\
-1.71770231332519	-1.54015218515808\\
-1.73559496366211	-1.48332029933606\\
-1.75387360570105	-1.42504155117513\\
-1.77220075531557	-1.36511560924967\\
-1.79015207399049	-1.30478664560955\\
-1.80752492161443	-1.24579323795413\\
-1.8241045134774	-1.188496960444\\
-1.8399269446664	-1.13263928026671\\
-1.85515273375154	-1.07708228810905\\
-1.8697393925105	-1.02146759135208\\
-1.87270208784135	-1.00968097197307\\
-1.88368705311335	-0.965741646763639\\
-1.89727863925609	-0.91142505731527\\
-1.91077612847969	-0.859018144895866\\
-1.9240658132459	-0.809620729861048\\
-1.93689831309543	-0.761816147830008\\
-1.94921006398789	-0.714215913017966\\
-1.96065632297194	-0.667774296064165\\
-1.97131203308608	-0.622936425689507\\
-1.98130086139593	-0.57902922914402\\
-1.98990855425759	-0.535604687940587\\
-1.99606172349454	-0.493503931128606\\
-1.9972309007644	-0.48343491775907\\
-2.00007280134899	-0.453561808742453\\
-2.00251164901762	-0.416241014974777\\
-2.00381595843822	-0.380345362338709\\
-2.00414044887712	-0.344397688085059\\
-2.00386595227635	-0.308560170972479\\
-2.00351632060209	-0.273428213378944\\
-2.00320472803287	-0.238876870575916\\
-2.0034162898018	-0.20522170747603\\
-2.00405064121776	-0.172809043942748\\
-2.00467649935672	-0.141827853557908\\
-2.00526271928288	-0.112332181424931\\
-2.00567664396114	-0.093743800321745\\
-2.00684767998757	-0.0571435756453366\\
-2.00798314945979	-0.0309834529346495\\
-2.00938972476464	-0.00564525911178029\\
-2.01089569187911	0.0187852493626128\\
-2.01232327678026	0.0424655859925987\\
-2.01339896589696	0.0653433966659827\\
-2.01415166667346	0.0874629628344228\\
-2.01441472140505	0.109003670852105\\
-2.01374949551252	0.129794313804489\\
-2.01213823106634	0.149484478384006\\
-2.00970996091907	0.167935934706761\\
-2.0067536935797	0.185368703894694\\
-2.00344459488038	0.202128538488338\\
-2.00001088640073	0.218275218189583\\
-1.9965725621051	0.233864890446214\\
-1.9931136386593	0.249002387902447\\
-1.98956648830112	0.263814174604225\\
-1.9858360748639	0.27832153732584\\
-1.98182812697088	0.29248545349091\\
-1.97752431608059	0.306311130931143\\
-1.97292894393266	0.319871685472103\\
-1.96804778726843	0.333116465054565\\
-1.96292010426838	0.34605024383615\\
-1.95759350160025	0.358780760275951\\
-1.952173572489	0.371179867129771\\
-1.94674529064619	0.383280919418654\\
-1.94130424118621	0.395034473859265\\
-1.93584629576097	0.406163262370963\\
-1.93012137746866	0.416941574541933\\
-1.92416972096211	0.427095957228033\\
-1.91789940119682	0.436757581918624\\
-1.91147784122149	0.445860182035089\\
-1.90495519691757	0.454584258887648\\
-1.8983174318559	0.462990007985357\\
-1.89153432041614	0.471095566693189\\
-1.88458016105211	0.478840212624124\\
-1.87742815107601	0.486278477491719\\
-1.87008207208283	0.493679993279186\\
-1.86258713329376	0.500946990798634\\
-1.85495194407991	0.507920042968458\\
-1.84714820627784	0.514625450178141\\
-1.83918341360919	0.520970665551823\\
-1.83102780152529	0.526986624124959\\
-1.82281128207096	0.532740262348561\\
-1.80632302989641	0.543200372942597\\
-1.78980348970463	0.552109344662987\\
-1.77335750520967	0.559847179252142\\
-1.75708026307612	0.567288125150082\\
-1.74093501181369	0.575360396413397\\
-1.72483657512568	0.584812409378733\\
-1.70857934647766	0.596027279556341\\
-1.70036865954039	0.602313423896531\\
-1.69214007884976	0.608998975090731\\
-1.68385157670563	0.616015808565305\\
-1.67546957790248	0.623371425031513\\
-1.66698213709997	0.631080576088362\\
-1.65838153791541	0.639141723210314\\
-1.64967723424962	0.647598292920484\\
-1.64089961903954	0.65645702035222\\
-1.63199050429197	0.665414617514341\\
-1.62287143294511	0.674395943109817\\
-1.61349046103454	0.683495951499715\\
-1.60385437398388	0.692604297766515\\
-1.59393980511764	0.701540334912203\\
-1.58375089338022	0.710282369214522\\
-1.57326316770237	0.718732468117984\\
-1.56246671751149	0.727013687469512\\
-1.55139641167096	0.735106977396775\\
-1.54009390636088	0.742933301850839\\
-1.52855853488736	0.750234288184801\\
-1.51678243904378	0.756981436391545\\
-1.50477499212824	0.763283105467919\\
-1.49257728117132	0.769300768298131\\
-1.48023149193306	0.775070109078414\\
-1.46785607327883	0.780643200749441\\
-1.45548772732253	0.78603750185539\\
-1.44309407343912	0.791314081047165\\
-1.43073708005029	0.796422914764563\\
-1.41845341822269	0.801389935353756\\
-1.40623667800818	0.806463887768707\\
-1.39408057186279	0.811728075050416\\
-1.38200817917464	0.817462204790086\\
-1.37002594180598	0.823804445533722\\
-1.35807081072245	0.830745894799467\\
-1.34617556581572	0.838099697965318\\
-1.33433926538977	0.845945478382141\\
-1.32267280946822	0.854428618161962\\
-1.3112121127544	0.863491623988873\\
-1.2999025633638	0.872997440109414\\
-1.28863003436774	0.88286444554512\\
-1.27726651732098	0.893014368330668\\
-1.26576231421681	0.903403540606212\\
-1.25410830425321	0.913989480615239\\
-1.2423588356956	0.924959381226227\\
-1.23048626867757	0.936323477450473\\
-1.21845199965373	0.948080604131249\\
-1.20624915932686	0.960058514412164\\
-1.19382868472551	0.972177091296179\\
-1.18120885191333	0.984646895913512\\
-1.16839983672638	0.997355754531558\\
-1.15537544965836	1.01020883805959\\
-1.14216169593071	1.02307825539997\\
-1.12867983553764	1.03595652560211\\
-1.11493628577149	1.04888255138753\\
-1.1009536190253	1.06168495196087\\
-1.08670140728625	1.07441576513223\\
-1.07227313486905	1.08750922989941\\
-1.05769340010766	1.10121847912074\\
-1.04279854540376	1.11550174263845\\
-1.02746564337315	1.13027250817122\\
-1.01164505330906	1.14536292956343\\
-0.995416304842024	1.16067213230685\\
-0.978692098863449	1.17598565352289\\
-0.961390736642513	1.19129111939322\\
-0.943689967147255	1.20660024182452\\
-0.925638130314028	1.22187323350897\\
-0.907315858582433	1.23692583718671\\
-0.892723319246373	1.24881426240389\\
-0.870360329429465	1.26706712405248\\
-0.8517577064249	1.28237300737461\\
-0.832979823302049	1.29784167862089\\
-0.81385386646012	1.31340128177773\\
-0.794607770064914	1.3290638611971\\
-0.775284999850573	1.34479851371324\\
-0.755990041188042	1.36076853127786\\
-0.736673659574505	1.37701947419472\\
-0.717391885302065	1.39358826862581\\
-0.697945366348773	1.41047164598504\\
-0.678331628428933	1.4276449529698\\
-0.658478979847101	1.44512887915821\\
-0.63834395147669	1.46301953888537\\
-0.617989525529057	1.48125914213175\\
-0.597312752352703	1.49983127371555\\
-0.576264930582587	1.51889108822462\\
-0.55489824608499	1.53850352351999\\
-0.533377543633381	1.55876239801638\\
-0.51167834582305	1.57971470459419\\
-0.489840330133482	1.6013779967407\\
-0.46796588035573	1.62377686628212\\
-0.445919669226704	1.64708438628953\\
-0.427448017145233	1.66706230787676\\
-0.400795959659539	1.69619830613742\\
-0.377636842856439	1.7215873347633\\
-0.354110642116653	1.7474161168143\\
-0.330199545280724	1.77363380697685\\
-0.305951717083819	1.80020067573705\\
-0.281425565236056	1.82704813024933\\
-0.256631501207972	1.85417165458773\\
-0.231467706089858	1.88165254708499\\
-0.205834515796971	1.90954398504692\\
-0.179750290112158	1.93783173722731\\
-0.153282059859892	1.96641859829012\\
-0.126402217774804	1.99530597211372\\
-0.0990349568369088	2.02457557401581\\
-0.0710862276813324	2.05429237095874\\
-0.042566538285575	2.08444088882092\\
-0.0135306080673331	2.11489439496844\\
0.0159592354558755	2.14562067166133\\
0.0459352852968669	2.17660783394052\\
0.0764060400988918	2.20759669130957\\
0.107489349935223	2.23843684200924\\
0.139164081646399	2.26903458002067\\
0.171390959930538	2.2992115264394\\
0.204063321327481	2.32893330412724\\
0.23713038597163	2.35817749297367\\
0.270523001830548	2.38675449636159\\
0.304283848840078	2.41467941503779\\
0.338431347370858	2.44203569825387\\
0.37286520602478	2.46874188063179\\
0.40762960630488	2.49459628633386\\
0.442836056770211	2.51946855066251\\
0.478640763013066	2.54315939565081\\
0.515059014920681	2.565551268987\\
0.551930159740573	2.58648340092677\\
0.58923839664453	2.6056704636237\\
0.6269246454181	2.62287589729464\\
0.664912853977528	2.63783056744088\\
0.703162221706472	2.65019642040029\\
0.741687982681092	2.65964810644824\\
0.780512880768333	2.66577609500094\\
0.819691339368	2.66815193845667\\
0.859133302724098	2.66624065945448\\
0.898757272008382	2.65947317568935\\
0.923526880761184	2.65252005563847\\
0.938443000990271	2.647237379499\\
0.978055113147769	2.62910028947154\\
1.01746411351123	2.60507454442053\\
1.05659795375507	2.57450276974144\\
1.09546356801811	2.53839630236608\\
1.13394266539496	2.49779805504027\\
1.17184882999038	2.4534840858178\\
1.20903370403548	2.40591899030866\\
1.24540462175699	2.35559108536905\\
1.28083540333017	2.30364968963643\\
1.31519683807168	2.2504495994927\\
1.34845594293904	2.19470820610101\\
1.38067631009597	2.13477583758129\\
1.41188680432426	2.07095139443587\\
1.44203142013205	2.00342040880267\\
1.47101756860087	1.93382809383066\\
1.49879044526115	1.86239519674088\\
1.52536190310895	1.78926741416479\\
1.55072171221043	1.71485025642459\\
1.57484971055151	1.6394352687987\\
1.59754030789886	1.56348694517909\\
1.6183181360487	1.48759430185706\\
1.63683748194098	1.41250670486961\\
1.65375718556556	1.33915592508057\\
1.67004598622682	1.26862072906781\\
1.68599984005065	1.20211293448343\\
1.70148103851983	1.14098284889065\\
1.7064274341995	1.12237049674597\\
1.71638938696083	1.08680048504574\\
1.73079593408243	1.03850810682738\\
1.74489643021998	0.992524731552725\\
1.75887278547588	0.945975445602589\\
1.77286046191967	0.896550146919527\\
1.78680414088121	0.844990290488634\\
1.80054790599303	0.789965826772572\\
1.81407478838739	0.732941020575967\\
1.82118095911535	0.702649425288712\\
1.82728807363034	0.675912710403296\\
1.84003022226675	0.618201457169167\\
1.85216591420699	0.561927346505944\\
1.86348877727479	0.506529631064079\\
1.87307494404554	0.452537747913266\\
1.88112436126305	0.400858301858168\\
1.8879663302924	0.35222245651178\\
1.89341975571913	0.307724536471415\\
1.89743174204822	0.271951740290064\\
1.90127507815858	0.229203897686371\\
1.90306178979466	0.19249819776395\\
1.90412648952475	0.154683343280765\\
1.90504769362969	0.117711634028686\\
1.90584149013734	0.0821939434383968\\
1.90668435257458	0.0485872509241346\\
1.90829125737239	0.0170249502187089\\
1.91046575255557	-0.0145011369916432\\
1.91306621011635	-0.0471854921051055\\
1.91552851141687	-0.0788739822774244\\
1.91716573856782	-0.109900379171574\\
1.91819456121879	-0.140786278206253\\
1.91864000644598	-0.171158738304655\\
1.91837967225999	-0.200030843105022\\
1.91725634625219	-0.227275747366976\\
1.91563067900411	-0.253101992976044\\
1.91377625035479	-0.27611370309591\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857671788808	-0.0130850074916022\\
2.00844254674065	-0.0262847391902955\\
2.00792248515428	-0.0515244609131971\\
2.00756309650115	-0.0630287950833686\\
2.00707169747444	-0.0757510605493074\\
2.00590160134756	-0.0990053026361228\\
2.00500988153706	-0.113170585476687\\
2.00266278267031	-0.142752349106736\\
2.0006219621315	-0.163338281294802\\
1.99848744604744	-0.181750440701848\\
1.99573175883567	-0.202081325608954\\
1.99289101161263	-0.220205584881796\\
1.98981922578603	-0.237593095929356\\
1.98652641567631	-0.254367081560039\\
1.98437165569931	-0.264513986537105\\
1.97933570804075	-0.28620815128817\\
1.97545596351833	-0.30125955994585\\
1.97139280729035	-0.315749867112325\\
1.96713939863934	-0.329691281646496\\
1.96269476887421	-0.343132735983663\\
1.95830878522112	-0.35540371570396\\
1.95322497949902	-0.36866885811489\\
1.94822227652452	-0.380985136900453\\
1.94307531592772	-0.392938777140041\\
1.93778985790282	-0.40448994993889\\
1.93233414364336	-0.415679759449012\\
1.92671456599197	-0.426502950742747\\
1.9209802566344	-0.43696708920031\\
1.91513329938045	-0.446994942258362\\
1.90916456749235	-0.456652013143128\\
1.9030901513283	-0.466036344171141\\
1.89690658589463	-0.475163766058244\\
1.89061171872712	-0.484031999498479\\
1.88420266997037	-0.492649700452573\\
1.87768101589806	-0.501009975186836\\
1.87105608997425	-0.509141303074934\\
1.86431568263651	-0.517062408295551\\
1.85746168696103	-0.52485710998202\\
1.85049045998474	-0.53253585316899\\
1.84339930804321	-0.540113073700746\\
1.83618258695847	-0.547615834215997\\
1.82884904602999	-0.555035120174104\\
1.8213938528203	-0.562355257378895\\
1.8138211293198	-0.569600195711236\\
1.80614140485405	-0.576780278654779\\
1.79836043007184	-0.583846098722202\\
1.79047516557123	-0.590737543009315\\
1.78249442174685	-0.597486242179122\\
1.77443586109113	-0.604124815665857\\
1.76632141356292	-0.610690999504584\\
1.75816696787459	-0.617181518395942\\
1.74996468034162	-0.623618701561509\\
1.74169561277872	-0.630006287542047\\
1.73334803863719	-0.636337862272569\\
1.7249133430273	-0.642603606360527\\
1.71638997380495	-0.648853498852212\\
1.70777603571532	-0.655062751659345\\
1.69907588378787	-0.661213964477396\\
1.69028767522712	-0.667320719422447\\
1.68141285098951	-0.673392925312459\\
1.67245425873256	-0.679438011454286\\
1.66341954317953	-0.685484005272088\\
1.65430198097408	-0.691530668154402\\
1.64509971432538	-0.697606323814733\\
1.63581577057221	-0.703767768686785\\
1.62645875165129	-0.710001901252752\\
1.61702716211129	-0.716262839576509\\
1.60751593583149	-0.722564313720652\\
1.59792287899921	-0.728909790706733\\
1.58824246649535	-0.735264656023047\\
1.57847241393759	-0.741622421662672\\
1.56861475102551	-0.74800705145623\\
1.5586711327976	-0.754409971125204\\
1.54864273415081	-0.76081457893207\\
1.53852977168263	-0.767211820176349\\
1.52833238613659	-0.773611692107322\\
1.5180494308787	-0.780051182091538\\
1.5076797528295	-0.786553813967763\\
1.49722433927804	-0.793117778452783\\
1.4866818551581	-0.799806479645867\\
1.47605059634175	-0.806689837719752\\
1.46532920064111	-0.813775671756471\\
1.4545163369849	-0.821040580733775\\
1.44361092258196	-0.828450243379642\\
1.43261080923965	-0.835982110181237\\
1.42151132466828	-0.84362019208233\\
1.41030917639508	-0.851338913330602\\
1.39900112046061	-0.859112750350472\\
1.38758135713932	-0.866933927925996\\
1.37604322469685	-0.874788998649008\\
1.3643848608526	-0.882703787852664\\
1.35260281890445	-0.890726497171578\\
1.3406950099002	-0.898849832357767\\
1.32866224805054	-0.907071076994471\\
1.3165043380953	-0.915418389237812\\
1.30422489965675	-0.923896194708911\\
1.29182575684386	-0.932514432885605\\
1.27930859177445	-0.941303866676577\\
1.26667320866166	-0.950296244851799\\
1.25391880341089	-0.959515803210175\\
1.24104179721218	-0.968959081681272\\
1.22803988402953	-0.978628185195155\\
1.21491712683112	-0.988518994838986\\
1.20167345083167	-0.998636851669887\\
1.18830984467734	-1.0089720299918\\
1.17482697546701	-1.01951179748268\\
1.16122374057641	-1.03024421451937\\
1.14749767445198	-1.04114511819606\\
1.13364617145553	-1.05219990154298\\
1.11966650902805	-1.06341484016062\\
1.10555295970469	-1.07480584912923\\
1.0912995996537	-1.08639934059708\\
1.08144135090536	-1.09447021951286\\
1.06234290096854	-1.11024467452903\\
1.04760783548721	-1.12253158633172\\
1.03268597972891	-1.13503074317122\\
1.01756707385477	-1.14775827578236\\
1.00224471744118	-1.16073086541076\\
0.986735424423418	-1.17396047040448\\
0.971054825288869	-1.18746634469495\\
0.955202289590222	-1.20127588484691\\
0.939172759997077	-1.21540954686495\\
0.922969413271867	-1.22990640350805\\
0.906595238267093	-1.24477013641886\\
0.890043723141876	-1.25998377484462\\
0.873311572517105	-1.2755746580292\\
0.856398256739855	-1.29156491315664\\
0.83930709279107	-1.3079547818461\\
0.822038316322926	-1.32471568832279\\
0.804585344200101	-1.3418217220324\\
0.786938349727997	-1.35923818188738\\
0.769102214928817	-1.37696080033775\\
0.75107195921748	-1.39499426499317\\
0.732846063231226	-1.4133278526707\\
0.714411905902618	-1.43197415854036\\
0.695756283881112	-1.45096329915146\\
0.676865905617515	-1.4703010700934\\
0.657712981234126	-1.48996643942326\\
0.638275861575923	-1.50992669969552\\
0.61854050066565	-1.53017264933402\\
0.606790813671702	-1.54221124225051\\
0.598492273002904	-1.55069869297685\\
0.578097467548193	-1.57146771100708\\
0.557358191210092	-1.59247226799481\\
0.536266302553762	-1.61369461144755\\
0.514798441115622	-1.63509776330272\\
0.492928317827695	-1.65671178317277\\
0.47064691036734	-1.67855595349035\\
0.447945409867292	-1.70062760644432\\
0.424809430846618	-1.7229043434624\\
0.401246855744207	-1.74541506085839\\
0.3772548862996	-1.76820523405642\\
0.352807301651836	-1.79128786307398\\
0.327913561072046	-1.81466879711852\\
0.302588887916458	-1.83838931350054\\
0.276806735051467	-1.8624355276581\\
0.250607915965108	-1.88681463398244\\
0.224013714677308	-1.91149646424278\\
0.197024260184454	-1.9364670646822\\
0.169631444941009	-1.9617194269611\\
0.141859059035586	-1.98725535139626\\
0.113726917981809	-2.01307326705748\\
0.0852479513772385	-2.03915500207785\\
0.0564383731587164	-2.06547755817436\\
0.0273117655886215	-2.09206329868255\\
-0.00210538098103843	-2.11891958513889\\
-0.0318082724626507	-2.1460316156893\\
-0.0617985544308271	-2.17342635069859\\
-0.0920827957265908	-2.20110403689248\\
-0.122640640059531	-2.22909326679752\\
-0.153460287952889	-2.25743047207159\\
-0.184547696354568	-2.28616802220116\\
-0.203747516709071	-2.30400073553872\\
-0.215892213472499	-2.31531895126897\\
-0.247508155044909	-2.34489315832022\\
-0.27948228252869	-2.37486289864408\\
-0.311888016032571	-2.40517819610257\\
-0.344778377516247	-2.43573525453845\\
-0.378142031919505	-2.46638897043791\\
-0.411969006899916	-2.49693449339199\\
-0.446253344669988	-2.52715125052746\\
-0.481035004148257	-2.55679898322895\\
-0.516278087955991	-2.58559050737974\\
-0.551939760980059	-2.61319689341471\\
-0.58802675517793	-2.63924656022541\\
-0.624536057486411	-2.66332736182697\\
-0.661445397063461	-2.68501850600307\\
-0.698705353497043	-2.70383966854956\\
-0.736270191543428	-2.71929911978393\\
-0.774131013541376	-2.73086350567784\\
-0.812291183648731	-2.73794403691497\\
-0.850715881833819	-2.73998122817312\\
-0.889354850600828	-2.73703749775904\\
-0.928167860698343	-2.72918502815797\\
-0.9671083893923	-2.71572161526707\\
-1.00612673017614	-2.6974195170412\\
-1.04516016692571	-2.67457254594941\\
-1.08413789875578	-2.64724011219981\\
-1.12298748461376	-2.61524675781006\\
-1.16163140658796	-2.57812317170207\\
-1.1999848053733	-2.53610291032437\\
-1.23795952402688	-2.48973625321302\\
-1.27544976908458	-2.43932904013432\\
-1.31235091314014	-2.38508030176222\\
-1.34855377293841	-2.32803128078515\\
-1.3839384376187	-2.26849024642854\\
-1.41837922339239	-2.20772454312665\\
-1.45174179569258	-2.14627442443249\\
-1.47403288573275	-2.10344152605996\\
-1.48387858604306	-2.08410641424458\\
-1.51462097434355	-2.0223816249992\\
-1.5437509390022	-1.9619353814415\\
-1.57128741484847	-1.90279022137482\\
-1.59710181380385	-1.8453046407033\\
-1.62138934079598	-1.78931470163049\\
-1.644407081642	-1.73426762524532\\
-1.66647155062901	-1.67965084870752\\
-1.68759712163818	-1.62511894865389\\
-1.70749048878532	-1.56975671858275\\
-1.72518731665994	-1.51540986517559\\
-1.74353789351979	-1.45280036375491\\
-1.76014384641933	-1.39154632217242\\
-1.77638349698553	-1.32918612577933\\
-1.79252018704855	-1.26867311388809\\
-1.80872223702829	-1.20860212329146\\
-1.82482422935325	-1.14863283816218\\
-1.8406092189117	-1.0893432021148\\
-1.8560811081289	-1.03031806811588\\
-1.87108507312137	-0.972809205751245\\
-1.88554344957148	-0.916622774251792\\
-1.88849981925138	-0.904874457709442\\
-1.89952761826926	-0.860277022619879\\
-1.91247334916452	-0.80417220150552\\
-1.92399591962258	-0.749357514282607\\
-1.93449762624734	-0.696155203105184\\
-1.94409461169539	-0.645649014688655\\
-1.95282162009939	-0.598470033026265\\
-1.96104789026609	-0.554454582120076\\
-1.96876635691593	-0.512416692829973\\
-1.97559195223395	-0.471124607971374\\
-1.98127019797335	-0.430768142383729\\
-1.9862820571195	-0.390659997715974\\
-1.98741085585659	-0.380663122656062\\
-1.99057553078515	-0.349991345453185\\
-1.99440744818238	-0.309416621219752\\
-1.99778392494468	-0.269223110501924\\
-2.00007216041783	-0.22990662784536\\
-2.00121764417831	-0.191266235615757\\
-2.00163557854356	-0.15342414597503\\
-2.0017284720967	-0.116893047294677\\
-2.0020379978432	-0.0816855032694047\\
-2.00314928960258	-0.0480378051785002\\
-2.00474625760497	-0.0166467926899787\\
-2.00606485899601	0.0128381835120637\\
-2.00664933304062	0.0313090799639202\\
-2.00698036148636	0.0682590461336716\\
-2.00645851556513	0.0947875586990675\\
-2.00506891321146	0.120825447347796\\
-2.00279518261316	0.146324681230219\\
-1.99996650593042	0.17089858455626\\
-1.99686693359449	0.19424536673568\\
-1.99383109458214	0.21640182835343\\
-1.99122719379975	0.237536023274906\\
-1.98890083508352	0.257829014846065\\
-1.98665387694154	0.277169318049713\\
-1.98435111983339	0.295585591773959\\
-1.98153275460291	0.31318409132449\\
-1.97823172203832	0.329950430959642\\
-1.97470325536239	0.346095723860007\\
-1.97103148038873	0.361740175259691\\
-1.96724049760727	0.376843210426382\\
-1.96334450735967	0.391436899931276\\
-1.95935200859315	0.405607452627107\\
-1.95525033738145	0.419322733415228\\
-1.95107920247214	0.432685865406158\\
-1.94681973919079	0.445728648886831\\
-1.94247828301777	0.458522391324036\\
-1.93799837046673	0.471110757491606\\
-1.93332882938902	0.483457957804408\\
-1.92844968274737	0.495559888287976\\
-1.92338574217608	0.507461186176379\\
-1.91816801120953	0.519090156515375\\
-1.91277382361794	0.530190293633554\\
-1.90703487820779	0.54105017229367\\
-1.90108292801535	0.55143842454509\\
-1.89486608911219	0.561495227184119\\
-1.88843641211361	0.571344952250113\\
-1.88182182028671	0.581092970926115\\
-1.87500286410554	0.590705356039311\\
-1.86798068817758	0.600004024625602\\
-1.86072614109731	0.608623242346319\\
-1.85327034484531	0.616370047496362\\
-1.84571952792439	0.62345819805393\\
-1.83809495690637	0.630048775205013\\
-1.83035915641944	0.63641758478757\\
-1.81438671876626	0.64816923209403\\
-1.79871525755714	0.658947815325051\\
-1.78974539023062	0.665037370965691\\
-1.77321846334736	0.676195744827539\\
-1.76496564354795	0.681921267523804\\
-1.75673105600142	0.68784474395149\\
-1.74851522537467	0.694046765624797\\
-1.74033881204121	0.700624308167435\\
-1.7322004580215	0.70754450322502\\
-1.72412074115781	0.714718762349948\\
-1.71611983669233	0.722135832179578\\
-1.70815771922368	0.729835131656646\\
-1.70022286238957	0.737704144290174\\
-1.69230088047802	0.745661253516197\\
-1.68437100809673	0.7536797180626\\
-1.67640314509257	0.761798982648786\\
-1.66835669295803	0.770004232660064\\
-1.66022378567573	0.778181427426866\\
-1.65197740214612	0.78628356038946\\
-1.64356208546273	0.794319038641266\\
-1.6349397464601	0.802305280320184\\
-1.62608523506191	0.81030117888319\\
-1.61688484480322	0.818283049165428\\
-1.60729131891491	0.826201947690936\\
-1.597329815966	0.834141987750653\\
-1.58701805219236	0.842244827601259\\
-1.5764124494926	0.850668440972037\\
-1.56551591571708	0.859385223425091\\
-1.5543245668374	0.868117161371859\\
-1.54284961460213	0.876598972982262\\
-1.53113035792323	0.884824695850045\\
-1.51922961896282	0.892918073536529\\
-1.50716339862411	0.900820180247337\\
-1.4949187853742	0.908521679710984\\
-1.48250750535838	0.916038379239097\\
-1.47002477073519	0.92341889750893\\
-1.45747910222559	0.930531833363826\\
-1.44489088770577	0.937282698658315\\
-1.43237078730953	0.943381771294518\\
-1.4199866699636	0.948856437594307\\
-1.40775528451084	0.95390686495337\\
-1.39577622786933	0.958780793654673\\
-1.38406916418452	0.963758025879402\\
-1.37264337509165	0.9689703518421\\
-1.36150179553892	0.9745565880055\\
-1.35062801680726	0.980470140252886\\
-1.34003723894124	0.986854717677471\\
-1.32969384783133	0.993870469561327\\
-1.31943536838195	1.00158570584067\\
-1.30916745594936	1.00992181059325\\
-1.29889939676726	1.0187785285516\\
-1.28857039236607	1.02808737430644\\
-1.27812346581852	1.03782134694028\\
-1.26751611326593	1.04775565196777\\
-1.25669901931791	1.05783132975701\\
-1.24573902098859	1.06808492689262\\
-1.23462473694066	1.07848023778073\\
-1.22334535829634	1.08917585155578\\
-1.21182882322832	1.10020717110168\\
-1.1999498496936	1.11173586313618\\
-1.18775007375368	1.12374438036021\\
-1.17525349026254	1.13619555992027\\
-1.1624239930007	1.14917347406035\\
-1.14916459913683	1.16272640033453\\
-1.13556168355733	1.17660001025734\\
-1.12163424588971	1.19055136888764\\
-1.10744654216554	1.20454753312333\\
-1.09310639514212	1.21850921836735\\
-1.07868988913454	1.23234074248611\\
-1.06422467536418	1.24615051575475\\
-1.04969280246079	1.25977845227224\\
-1.03496987152787	1.27318259280539\\
-1.01988176898101	1.28621198821954\\
-1.00447504048676	1.29899146339908\\
-0.98874953311364	1.31173264164018\\
-0.972767077711417	1.32446668093003\\
-0.95634742348841	1.33742233573159\\
-0.939424963361312	1.3508807559143\\
-0.922072227250309	1.3648356309762\\
-0.904325544920062	1.37920240874889\\
-0.886258586233601	1.39393896555846\\
-0.871708940303752	1.40578660596864\\
-0.849408519047089	1.42424633204543\\
-0.831090953263736	1.4400951739809\\
-0.812941939466846	1.45650278178336\\
-0.795016878093252	1.47344524690322\\
-0.777279594414925	1.49089396342609\\
-0.759713765977439	1.50875483510602\\
-0.742379973203703	1.52699979642267\\
-0.725266554363	1.54552436810506\\
-0.708379970987725	1.56433048720623\\
-0.691710276345441	1.58355631610114\\
-0.675140998182431	1.60333732905485\\
-0.658397726491644	1.6237514358062\\
-0.641395956061656	1.64467814476141\\
-0.624095976840558	1.66615345688024\\
-0.606412674134986	1.68815214115382\\
-0.588381493568034	1.71060914654883\\
-0.570101118700609	1.7334416169627\\
-0.551415335452935	1.75650468369136\\
-0.532039511760403	1.77987868316429\\
-0.511805959755967	1.80366125956239\\
-0.490735826320019	1.82783924632435\\
-0.468959764257256	1.85218338797329\\
-0.450496109370611	1.87237993510755\\
-0.42393046732593	1.90125948759359\\
-0.401017011869919	1.92614563336321\\
-0.377797721678104	1.95125918997628\\
-0.354126455306417	1.97659045521721\\
-0.329901188758298	2.00231498420415\\
-0.305107384816056	2.02848861976438\\
-0.279818553996881	2.05501606659774\\
-0.254031020438188	2.08193857847436\\
-0.227806205270065	2.10940131559046\\
-0.201229113314044	2.13745498750028\\
-0.174248105972061	2.16599800037147\\
-0.146757070843563	2.1948386597395\\
-0.118787287749479	2.22395636182693\\
-0.0903621608648745	2.25348411861285\\
-0.0614846062248815	2.28332869335046\\
-0.032066959160615	2.31335545616915\\
-0.00215794380625343	2.34348309425391\\
0.0282317860051475	2.37378251644919\\
0.0591561940794568	2.40416235838074\\
0.0906357423193759	2.43447866314784\\
0.122582948161953	2.4645970664987\\
0.154967988639737	2.4943990273907\\
0.187720518577042	2.52381875473137\\
0.220792362725972	2.55288713531746\\
0.254206217527192	2.58160801833436\\
0.28799648874665	2.60990422929024\\
0.322220657322453	2.63761726278701\\
0.356890966134893	2.66448582930233\\
0.392064540001277	2.69029615222172\\
0.427844500070667	2.71496864217458\\
0.464189044169671	2.73831164414709\\
0.501102326850384	2.7601203285362\\
0.538671599305656	2.78022912326852\\
0.576860172614451	2.79832020084905\\
0.615519097832183	2.81404154882239\\
0.654503620582667	2.82710054843084\\
0.69372445904185	2.8374255940569\\
0.732981834633693	2.8447769608477\\
0.772310752321351	2.84888830142528\\
0.81172482351875	2.84941226510315\\
0.85120515035177	2.84601979071962\\
0.890811552057312	2.83832796471076\\
0.915570120304526	2.83119564343157\\
0.930490120527702	2.82598208659508\\
0.970128267504091	2.80870641996213\\
1.00961862154532	2.78620196120493\\
1.04886915649227	2.75941219179925\\
1.08774472971969	2.728827362666\\
1.12614529304064	2.69421149505981\\
1.16403339829843	2.65580293723517\\
1.20129015875229	2.61261913432724\\
1.2377991506323	2.56457901566722\\
1.27348137425858	2.51116439508576\\
1.30818028950874	2.4515749237571\\
1.34179015055072	2.38634384382493\\
1.37431472802956	2.31672066239805\\
1.40573805664135	2.2430917046004\\
1.43605270949171	2.16728290271759\\
1.46527726370087	2.09088603952884\\
1.49333004531347	2.01323367249344\\
1.52006295024626	1.93588862189444\\
1.5454761677118	1.85978367556565\\
1.56961708954466	1.78557736821465\\
1.59290798164766	1.71411505452359\\
1.6154462926888	1.64585596027434\\
1.63673826762076	1.58097491669002\\
1.6563342230151	1.51935791606581\\
1.67428570459204	1.46059154741789\\
1.69082669044175	1.40393222286798\\
1.70637911217418	1.34835007294944\\
1.71133620660361	1.33015418182923\\
1.72122242191876	1.29278482489755\\
1.7352616692634	1.23712709182554\\
1.74870568202329	1.18103165267966\\
1.76183819604969	1.12105302831027\\
1.77480993588683	1.05669608988822\\
1.78782203940515	0.992703354851549\\
1.80090383772551	0.931110092311286\\
1.81402538547041	0.871125259005774\\
1.82104771656749	0.840332799474357\\
1.82718150359147	0.813791356284949\\
1.8399429731681	0.756070305371331\\
1.85140490838187	0.700320391901894\\
1.86125269531983	0.649827546076528\\
1.86951544770742	0.602773849763391\\
1.87651899802579	0.55707209815319\\
1.88244317767029	0.512122957362811\\
1.8875920206745	0.467532386008236\\
1.89150996163024	0.431568016002834\\
1.89618834964367	0.39149815397145\\
1.89996215733923	0.361262494641338\\
1.90334198120856	0.334636874425149\\
1.90677783139001	0.308924146603216\\
1.91042689019976	0.281564796344102\\
1.91422446674907	0.25259754383892\\
1.9179789143056	0.22276709505619\\
1.92108364986149	0.190988982453291\\
1.92337388204954	0.158219523082187\\
1.92503324108398	0.125917374484211\\
1.92621249004373	0.0945926270157401\\
1.92681407139832	0.0650013109185154\\
1.92656068721511	0.0364536354633797\\
1.92525674066933	0.00922354807587468\\
1.9235727585778	-0.0168378565292018\\
1.92216666264479	-0.0418059671999426\\
1.92040678335446	-0.0642997862664566\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857663971253	-0.0130850592717337\\
2.00844310021987	-0.0262838051368937\\
2.00792296227583	-0.0515212189000721\\
2.007563841517	-0.0630263365739656\\
2.00707331039068	-0.0757469884127627\\
2.00590294585331	-0.0989780240573662\\
2.00500855806843	-0.113136981399378\\
2.0026790111324	-0.142777678683221\\
2.00065591355791	-0.163413533002188\\
1.99852895408908	-0.181811743029002\\
1.99576905927465	-0.202194694803459\\
1.99290318736921	-0.220453523626372\\
1.98979839956609	-0.238000161272602\\
1.98648487474161	-0.254919574936663\\
1.98432936985807	-0.265098048648413\\
1.97927605714238	-0.286680543042611\\
1.97536550802392	-0.301661335357964\\
1.97124695807937	-0.316154373117372\\
1.96693877169557	-0.330149723437039\\
1.96246471287376	-0.343636332745075\\
1.95807195165253	-0.355938609216443\\
1.95299311478916	-0.369095023103189\\
1.94802748189059	-0.381057594600168\\
1.94293915070125	-0.392572773842317\\
1.93773468510154	-0.403749676956643\\
1.93239261265832	-0.41462325159526\\
1.92690223188551	-0.425184503580789\\
1.92125417493369	-0.435440557288965\\
1.91543878800967	-0.445427439519768\\
1.909457832888	-0.455071383399764\\
1.90333396351614	-0.464374316407112\\
1.89706842486787	-0.473358365983879\\
1.89066714210036	-0.48200139933998\\
1.88415000225658	-0.490372004837167\\
1.87754811567224	-0.498555149329422\\
1.87088322741838	-0.506542181704471\\
1.86413482705554	-0.514395575030854\\
1.85727164838128	-0.522124920569806\\
1.85028728396749	-0.529740381074534\\
1.84319553993102	-0.537311075054522\\
1.83599163408336	-0.544807857570261\\
1.82866730063478	-0.552198170591679\\
1.82121845121424	-0.559478500073103\\
1.81364963095235	-0.566687231679132\\
1.80598282643232	-0.573832417841857\\
1.79824469734427	-0.58090333012862\\
1.79043379648344	-0.5878712839536\\
1.78253949972198	-0.594712283605914\\
1.77457828059513	-0.601386433863656\\
1.76655972977626	-0.607942942911488\\
1.75846610725465	-0.614406583496205\\
1.75028865110144	-0.620820736404181\\
1.74202063667147	-0.627205990232555\\
1.73366377914316	-0.633577669398322\\
1.7252094868457	-0.639908855123591\\
1.71665179941896	-0.646187571093226\\
1.70799356684659	-0.65242225123376\\
1.69924090905148	-0.658652228953483\\
1.69039547015593	-0.664893205590588\\
1.68147236598875	-0.671146732065525\\
1.67247470146183	-0.677447660739706\\
1.66340577375627	-0.683801449654371\\
1.65426436197626	-0.690207643608739\\
1.6450502689599	-0.696658130312668\\
1.63576339590627	-0.703142963801056\\
1.62639740900305	-0.70961575265511\\
1.61695332318244	-0.716047800772722\\
1.607435699784	-0.722453960156769\\
1.59784254160891	-0.728811904364865\\
1.5881642352298	-0.735128459511779\\
1.5783961680151	-0.74144638044326\\
1.56853836529613	-0.747790531891646\\
1.55859227331877	-0.754160069176008\\
1.54855665290784	-0.76053448674964\\
1.53843252094865	-0.766904053453195\\
1.5282178570975	-0.773254712075784\\
1.51791168593607	-0.779591482501798\\
1.50751364659558	-0.785935885256413\\
1.49702383517287	-0.792311098413646\\
1.48644270493552	-0.798753441853096\\
1.47576956059903	-0.805273465006624\\
1.46500292514269	-0.811908895682529\\
1.45414257876545	-0.818686975510852\\
1.44318998404516	-0.825612480302956\\
1.43214490433868	-0.832688396265911\\
1.4210073427117	-0.83994214703283\\
1.40977655216308	-0.847392121458564\\
1.39845180810534	-0.855039461980468\\
1.38703085538171	-0.862853668930952\\
1.37550822821565	-0.870801084846677\\
1.36387716844461	-0.878871883139642\\
1.35213245546092	-0.887058397447995\\
1.34026874959675	-0.895353158886439\\
1.32828329046613	-0.9037398238894\\
1.31618043058915	-0.912219319674205\\
1.30396368327401	-0.920791800340313\\
1.29163338105211	-0.929463819801174\\
1.27919000629363	-0.938238752632861\\
1.26663203828507	-0.94712950041943\\
1.25395932052894	-0.956159455324039\\
1.24117447479404	-0.965336342359603\\
1.22827746279159	-0.974691602316459\\
1.21526732235703	-0.984253031521695\\
1.20213734166291	-0.99404278797967\\
1.18888446423851	-1.00406440566429\\
1.17550494760237	-1.01430659120715\\
1.16199206300062	-1.02476918469587\\
1.14834287900321	-1.03547020473233\\
1.1345544627705	-1.04641652423632\\
1.12062173773716	-1.05760415714595\\
1.10653964877521	-1.06902226228365\\
1.09230461854693	-1.08065074333026\\
1.08245112989213	-1.08873138783312\\
1.06333026480178	-1.1044196126797\\
1.04854395781048	-1.11647753519413\\
1.03354354027516	-1.12861890408603\\
1.01832343852731	-1.1408409618363\\
1.00287636042114	-1.15317635142895\\
0.987195063293333	-1.16566723757022\\
0.971275998812742	-1.17832907690822\\
0.955128787451915	-1.19116572128382\\
0.938750855949797	-1.2041604569888\\
0.922151270389665	-1.21732898916135\\
0.905341150365011	-1.23066456114575\\
0.888330240590831	-1.2441858693018\\
0.871119526174595	-1.25796345275851\\
0.853713449327702	-1.27203440425827\\
0.836118299561041	-1.28646219635121\\
0.818335327067354	-1.30130384954576\\
0.800363307292028	-1.31656578952365\\
0.78221274474626	-1.33223390506599\\
0.763886468930207	-1.34834190559925\\
0.745387148671649	-1.36492682984532\\
0.726721402368612	-1.38202608269038\\
0.707883758061804	-1.3996482940338\\
0.688873730703135	-1.41777843244696\\
0.669681749987111	-1.4364066356414\\
0.650296235468519	-1.45552075500853\\
0.630704625491107	-1.47514455041456\\
0.610887563581717	-1.49524305912363\\
0.599124248846543	-1.5072599970343\\
0.590833489113694	-1.51575902874132\\
0.570534652652865	-1.53667112638018\\
0.549989807428567	-1.5579755362892\\
0.529187211456105	-1.57964584664164\\
0.508091057197753	-1.60162451328742\\
0.486664467813601	-1.62386559055368\\
0.464912412386741	-1.64636785141164\\
0.442830760833893	-1.66917006855053\\
0.420393536374339	-1.69224381938054\\
0.397585121445836	-1.71558400394011\\
0.37441711763051	-1.73920965505618\\
0.350883842824377	-1.76318061005694\\
0.32698703257693	-1.78750266590812\\
0.302728526590004	-1.81219576845552\\
0.27809685610686	-1.83723639121051\\
0.253067362370925	-1.86263078898309\\
0.227634672176777	-1.8884103884037\\
0.201801783692157	-1.91456972215775\\
0.175580716365867	-1.94109327410532\\
0.148954807693285	-1.96796282517717\\
0.121899710087046	-1.99515364603539\\
0.0944395220896654	-2.02265107131605\\
0.0665791395351387	-2.05045538211202\\
0.0383302435311883	-2.07859301775018\\
0.00970790200973815	-2.10704262215077\\
-0.0192715039540704	-2.13572977383417\\
-0.0486277247620516	-2.16459786412465\\
-0.0783759079720774	-2.19362963520482\\
-0.108506446925512	-2.22279940304458\\
-0.13901694803179	-2.25204744255198\\
-0.169919407915677	-2.2813067540898\\
-0.189083596261398	-2.29923478541426\\
-0.201243799546647	-2.31051398941914\\
-0.233037606412858	-2.33959640007012\\
-0.26533668609413	-2.3684677317272\\
-0.298100433251703	-2.39703758019661\\
-0.331325540287177	-2.42518113007981\\
-0.364970986374334	-2.45276849050699\\
-0.399026170852581	-2.47965706770397\\
-0.433513805430862	-2.50568408870676\\
-0.468423245030527	-2.53066964758985\\
-0.503745633856575	-2.55443225834622\\
-0.539491873563217	-2.57678221961068\\
-0.575674267337442	-2.59751925332507\\
-0.612246730550457	-2.61642409317011\\
-0.649205275150305	-2.63326031417091\\
-0.686495885080786	-2.64780346846797\\
-0.724096504222507	-2.65978643160465\\
-0.761992868588362	-2.66894305366896\\
-0.800159243956884	-2.67498792940983\\
-0.838600273738387	-2.67772891716\\
-0.87730718801866	-2.67703265221359\\
-0.916238863358071	-2.67270684281031\\
-0.955355887318464	-2.66394537295281\\
-0.994606955520381	-2.65006784645308\\
-1.03392918004662	-2.6310757527781\\
-1.0732495842334	-2.60683951218883\\
-1.11249604910947	-2.57801680131602\\
-1.15158594694379	-2.54504861496226\\
-1.19042293994866	-2.50850944547086\\
-1.22890595884707	-2.46879016756601\\
-1.26692419523094	-2.42624516182637\\
-1.30434873745798	-2.37997770332312\\
-1.34103674518807	-2.32967768776627\\
-1.37683135445778	-2.27536026572826\\
-1.41157610389208	-2.21785602532049\\
-1.44511444821658	-2.1577356379465\\
-1.46744266773024	-2.11515533652865\\
-1.47728342948575	-2.09573150459769\\
-1.50794602617274	-2.03258501672051\\
-1.53712930040983	-1.9692500121863\\
-1.56488756622737	-1.90588322570224\\
-1.59124884624605	-1.84250372697478\\
-1.61644378578647	-1.77920964551389\\
-1.64060653212168	-1.71642570185062\\
-1.66368161359327	-1.65454681675955\\
-1.68542924223502	-1.5934871509486\\
-1.70557783016309	-1.533201657884\\
-1.72332380350899	-1.47711594376163\\
-1.74165218197174	-1.4156121896634\\
-1.75824973677704	-1.35469109904869\\
-1.77450319235551	-1.29145734365808\\
-1.79061979712245	-1.22693901173131\\
-1.8065585469679	-1.16265546281557\\
-1.82241037035508	-1.10120352067058\\
-1.83824247679563	-1.04209246499022\\
-1.85384413016235	-0.983961119725311\\
-1.86905397494232	-0.926803720388874\\
-1.88368729393456	-0.869619983446537\\
-1.88665419923366	-0.857804406501355\\
-1.89763545363364	-0.814050023340866\\
-1.9113259800286	-0.760307021017076\\
-1.92440002316779	-0.708448780211853\\
-1.93666043584905	-0.658060747362895\\
-1.94794605175019	-0.608706716560498\\
-1.95827740995652	-0.560380153865706\\
-1.96841667723435	-0.51260872158837\\
-1.97804002400042	-0.466007497832463\\
-1.98623042213507	-0.420950874904057\\
-1.99279332710132	-0.37703331192039\\
-1.99799538592629	-0.335083293388396\\
-1.99912574387856	-0.325027404709038\\
-2.00234775586319	-0.2948130446523\\
-2.0061930823701	-0.25569019533576\\
-2.00962981611061	-0.217675752994845\\
-2.01301866327693	-0.180831057876313\\
-2.01639670890023	-0.145173271350128\\
-2.01985983536375	-0.111150731726198\\
-2.02301914520733	-0.0785079964099818\\
-2.02588673866523	-0.046786013728783\\
-2.0282034398772	-0.0157008633615149\\
-2.02997269276505	0.0149843388365072\\
-2.03128824187647	0.0446915148149385\\
-2.03186566909185	0.063271680784971\\
-2.03200972012548	0.099720899129365\\
-2.03088702288136	0.125038922116586\\
-2.02888875947378	0.148761672452531\\
-2.02597831155358	0.17084400673983\\
-2.0221276601523	0.191427473089702\\
-2.01727364582242	0.210994518296392\\
-2.0119660029738	0.229843096517595\\
-2.0069500567649	0.248162251861284\\
-2.00260566592727	0.266026003818473\\
-1.99879084483426	0.283657858235224\\
-1.99534767088936	0.301052136945867\\
-1.99205802363017	0.318152579948079\\
-1.98876629070966	0.334934672897391\\
-1.98550007514852	0.351511422503973\\
-1.98226489591698	0.367942529628173\\
-1.97903332845031	0.384152010438493\\
-1.97575161926248	0.400183215886767\\
-1.97235256133006	0.415960783295389\\
-1.96880477642367	0.431381999357589\\
-1.96506693524617	0.446543613586502\\
-1.96108491574826	0.461503494676672\\
-1.95690035133465	0.476364909366473\\
-1.95252945206337	0.491045346516414\\
-1.94796015709049	0.505386579698378\\
-1.9432056873711	0.519236496090176\\
-1.93822435539985	0.532425967432007\\
-1.93298471274301	0.544848630518273\\
-1.92756244270297	0.556224167690002\\
-1.92182940382204	0.566713578597765\\
-1.9159119408737	0.576117678804931\\
-1.90972266828181	0.584804423483174\\
-1.90330938134584	0.592782014239283\\
-1.88985610758647	0.607527213293966\\
-1.88288789765296	0.614871769348957\\
-1.87576322805318	0.622263200459016\\
-1.86848004226848	0.629630979688455\\
-1.86103119171955	0.63688784812203\\
-1.85336920976601	0.643896245340269\\
-1.84551858200077	0.650781380509901\\
-1.83757729717474	0.657353847378011\\
-1.82956779434502	0.6635680448968\\
-1.82147350346962	0.669485174770911\\
-1.80499489083095	0.680707629866819\\
-1.7880757208483	0.691321468691894\\
-1.77083385384875	0.701448107283862\\
-1.76214786168595	0.706485785377983\\
-1.75343209714921	0.711675561617726\\
-1.74470718241009	0.716991411307106\\
-1.73597230696025	0.722443552854719\\
-1.72722405611727	0.72809634867059\\
-1.71846053522994	0.734055618853461\\
-1.7096877014229	0.740357766034763\\
-1.70092301158892	0.74694766588682\\
-1.69219859008467	0.753850786222612\\
-1.68352812231754	0.761054757287308\\
-1.67488194807842	0.768545021532346\\
-1.66628346073857	0.776280961944287\\
-1.65771746947223	0.784155967349111\\
-1.6491520666082	0.792117015987727\\
-1.6405679387703	0.800101032735558\\
-1.63190866704468	0.807977335181562\\
-1.62310526386411	0.815792239632515\\
-1.6140863823378	0.823897282486021\\
-1.60479201534939	0.832319780492698\\
-1.59522253578798	0.840777977519591\\
-1.58536067100738	0.849079393095339\\
-1.57516702401237	0.857272681211232\\
-1.56463184282312	0.865341036069607\\
-1.55376036661429	0.873008304588875\\
-1.54259672692086	0.880035362338892\\
-1.5311460121417	0.886526339521186\\
-1.51939025610902	0.892750676891894\\
-1.5073910980401	0.898765750587833\\
-1.49520205366362	0.904618353958862\\
-1.48286940392324	0.910266556398555\\
-1.47044814575047	0.915680805172092\\
-1.45800439099437	0.920995291193935\\
-1.44558927321109	0.926339226976765\\
-1.43322405442972	0.931721209020442\\
-1.42097988519704	0.937184881350175\\
-1.40890977754043	0.942805501738485\\
-1.39704434183468	0.948665652778995\\
-1.38550264095218	0.954680455515693\\
-1.37440787175296	0.960915083608784\\
-1.36368561445216	0.967463034842636\\
-1.35317540423256	0.974366402654377\\
-1.3426740116557	0.981634741657029\\
-1.33214340601657	0.989252092289374\\
-1.32154827544238	0.997164940372509\\
-1.31084131076311	1.00543767095189\\
-1.30001122245038	1.01407283997076\\
-1.28904261491837	1.02298756564705\\
-1.27797172232891	1.03219741323333\\
-1.26685643958421	1.04181005424756\\
-1.25567299146816	1.05189028416545\\
-1.24443734115965	1.06235550189437\\
-1.23304758606593	1.07320098560156\\
-1.22140474031449	1.08436727926899\\
-1.20950412340391	1.09599588437208\\
-1.19730351174788	1.10801456309853\\
-1.18485410247883	1.12041357277208\\
-1.17221283091725	1.13316161505677\\
-1.15941224119932	1.14611220208555\\
-1.14656168890552	1.15904558752211\\
-1.1336392470583	1.17201032553539\\
-1.12048702012799	1.18479902388006\\
-1.10696776150621	1.19738599573418\\
-1.09294510586988	1.20983425528223\\
-1.0784448703239	1.22229574585412\\
-1.06358104893713	1.23471695868172\\
-1.04842558498103	1.24719815112588\\
-1.03286356990364	1.25961249144615\\
-1.01683111228214	1.27202258014123\\
-1.00041783098692	1.28449393243281\\
-0.983625873550651	1.29710181807478\\
-0.966446667295278	1.31013898365219\\
-0.949032412741305	1.3235956083685\\
-0.931374951327783	1.33749288905094\\
-0.913432764504869	1.3519350534058\\
-0.895214683049562	1.36674209574995\\
-0.880635344470707	1.37860410767367\\
-0.858250367610149	1.39685038076666\\
-0.839575979744659	1.41222603897009\\
-0.820844234629127	1.42788409753453\\
-0.802090084985465	1.44378904025929\\
-0.783154490992159	1.45994764891561\\
-0.763823904042185	1.47640273679752\\
-0.744116022045814	1.49315356407602\\
-0.723984834369468	1.51038351982492\\
-0.703522354271611	1.52816711363057\\
-0.682812929574806	1.54652424119346\\
-0.661940856217706	1.56539607974015\\
-0.641021863770759	1.58468841112724\\
-0.620063708424869	1.60444702261804\\
-0.599042094798008	1.62465287771183\\
-0.578028928316667	1.64531839777858\\
-0.556988162264331	1.66640439526419\\
-0.53583930512265	1.68795502832103\\
-0.514505390827538	1.71010782379741\\
-0.492984313391368	1.73289806541677\\
-0.471190325489624	1.75615823346103\\
-0.449220430667297	1.77974815886361\\
-0.427114563503741	1.80369139926556\\
-0.408635493168197	1.82376044638289\\
-0.382043466706947	1.85289806910581\\
-0.359109074638183	1.87861164271815\\
-0.33597784941506	1.90514971979431\\
-0.312660680588541	1.93256687693715\\
-0.289098978749951	1.96086576642339\\
-0.265220671757931	1.99002312199648\\
-0.240942249702595	2.01985743817868\\
-0.216267291702007	2.05031147926166\\
-0.191213962298233	2.08134449227744\\
-0.165668545416107	2.11294197230287\\
-0.139532663861966	2.14505837095435\\
-0.112787526508214	2.17759342070176\\
-0.0854724311917974	2.21040581969374\\
-0.0576244272680885	2.24347411593268\\
-0.0292484485016173	2.27675978735665\\
-0.000292631765299395	2.31015874834559\\
0.0292165924251765	2.34357882036572\\
0.059289224839779	2.3768465902324\\
0.0898255786769698	2.40982178855265\\
0.120841624447836	2.4424541458327\\
0.152324826678506	2.47467080128626\\
0.184230204521226	2.50633873085322\\
0.216611559250494	2.53715383744484\\
0.249517426324875	2.56684384112349\\
0.283017775610621	2.59513014845179\\
0.31705470070378	2.62170738177215\\
0.351498223278465	2.64622547497392\\
0.386488656561033	2.6685039469861\\
0.422134161459579	2.68839817653333\\
0.458463709729391	2.70567904296603\\
0.495389996986196	2.72023246392269\\
0.532866695957504	2.7319971261226\\
0.570771024333837	2.74103799766176\\
0.60912501697518	2.74744373634851\\
0.647936285657831	2.75117621977902\\
0.687162225618451	2.75234080249298\\
0.726773792556644	2.75106041189328\\
0.766666815621636	2.74744205593255\\
0.806775819940154	2.74153602915105\\
0.847018933506078	2.73352016897251\\
0.887283863214753	2.7236950141153\\
0.927312339797533	2.71228053409894\\
0.95213493719916	2.70445636184041\\
0.96703100650222	2.69946146751773\\
1.00635737440993	2.68487165510725\\
1.04521796618649	2.66830476187002\\
1.0834987447138	2.64955098919202\\
1.12107283237053	2.62757244220486\\
1.1578677397089	2.60126933386094\\
1.19381879715045	2.57031834573931\\
1.22890873875861	2.53448940591486\\
1.26312250338958	2.49318977095848\\
1.29639762322347	2.44712193940715\\
1.32874829240271	2.39631037079644\\
1.36015387127236	2.34035747901093\\
1.39063281372993	2.27974634582264\\
1.42016399958596	2.21564558598299\\
1.44873160726179	2.14869472585836\\
1.47633981402433	2.07906833372074\\
1.50301970631405	2.00685909448976\\
1.52886344878947	1.93254055503801\\
1.55394664657177	1.8573535639264\\
1.57824779947384	1.78245198914519\\
1.60123549645038	1.70843021665956\\
1.62233884752962	1.63580760099201\\
1.64159585905731	1.56511430683222\\
1.65923839072493	1.49682757133879\\
1.67581725356843	1.43135633632646\\
1.69187147666937	1.3690676648999\\
1.70744723625042	1.31030718118638\\
1.71239685432173	1.29187193311149\\
1.72236766657507	1.25529264923844\\
1.7369705008254	1.20059096556893\\
1.75148550253739	1.14299925331354\\
1.76596805786625	1.08382166506341\\
1.78047189837936	1.02366432130817\\
1.79500251374146	0.962514507726071\\
1.80938517690938	0.901831981205604\\
1.82338492988831	0.843814368057729\\
1.83057459756384	0.813380342780715\\
1.83660195873995	0.786843843872039\\
1.84881898671337	0.731502831282453\\
1.86010693981606	0.681642337064328\\
1.87061654589603	0.637196315313506\\
1.88029410868617	0.596003967842822\\
1.88875492552144	0.558504690154138\\
1.89594307520362	0.523959021657085\\
1.901880089198	0.491249886812775\\
1.90600628641046	0.459379801320817\\
1.91036577826463	0.412337361536713\\
1.91447562084893	0.367194654384708\\
1.91879167128154	0.320700826556816\\
1.92309090249854	0.275983285173772\\
1.92702003391634	0.234809255975891\\
1.92978710203099	0.197121584641202\\
1.93200817792218	0.161202327394079\\
1.93436688714877	0.126658642994338\\
1.93684078849382	0.0944857644233063\\
1.93889756137733	0.0657980193076898\\
1.94054312401221	0.0400516232473675\\
1.94147260396667	0.0159055903496038\\
1.94213275848778	-0.00802365498649033\\
1.94299938438025	-0.0320804506840751\\
1.94350592423588	-0.0557515438811374\\
1.94332451609896	-0.0785101152226877\\
1.94198148581618	-0.100099435000259\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857669659812	-0.013085114171317\\
2.00844274123606	-0.0262843683481022\\
2.00792225723061	-0.051520992597428\\
2.00756254825062	-0.0630228237826917\\
2.007071394336	-0.0757511961332725\\
2.0058995695321	-0.0989996422794627\\
2.00500585656027	-0.113156940047602\\
2.00267218884186	-0.142792555681856\\
2.00063025693745	-0.163404708913204\\
1.99848917192477	-0.181792504869313\\
1.99575051791969	-0.20220705355739\\
1.99294374854252	-0.220576683794015\\
1.98990699932297	-0.238239808084411\\
1.98663080053903	-0.255176661314648\\
1.98447818281116	-0.265349699221409\\
1.97940808894963	-0.287005757526586\\
1.97544902545042	-0.302069417682996\\
1.97126304178194	-0.31653512847046\\
1.96687875285391	-0.33046947118732\\
1.96233624973883	-0.34394024444951\\
1.95791544073868	-0.356224285952423\\
1.9528726608274	-0.36939895934291\\
1.94794339438219	-0.381355682730263\\
1.94287790887564	-0.39278140678823\\
1.93766328668613	-0.403793191091061\\
1.93229618835781	-0.414446537815822\\
1.92676878429831	-0.424740646404508\\
1.92106911818791	-0.434831680034521\\
1.91521977487665	-0.444749870510797\\
1.90925424393241	-0.454422214486901\\
1.90315703917524	-0.463791366014927\\
1.89694598611831	-0.472894476152598\\
1.89063112771123	-0.481801868087191\\
1.8842041731111	-0.49052245274768\\
1.87766823299954	-0.498982638972923\\
1.87101312125193	-0.507108207905463\\
1.86423667781486	-0.515044469997052\\
1.85734787935574	-0.522917583946659\\
1.85036227489667	-0.530673425942445\\
1.84327162075275	-0.538251692930734\\
1.83607425905551	-0.54564767329818\\
1.82876804711113	-0.552908621432898\\
1.82134515616856	-0.560065780137583\\
1.81380593849246	-0.567095205924643\\
1.80616250540314	-0.574025369893086\\
1.79842761836381	-0.580859662949688\\
1.79060912908289	-0.587621667583634\\
1.7826973090375	-0.594337538277991\\
1.77471303346562	-0.601031181707445\\
1.76667615677694	-0.607675446684777\\
1.75857745767478	-0.614264233071835\\
1.75039866719756	-0.62074777687735\\
1.74213026520308	-0.627134996632516\\
1.73377275625466	-0.633438998269807\\
1.72532903617371	-0.639664356596486\\
1.7168100098079	-0.645811967189565\\
1.70820971201891	-0.651883474945403\\
1.69952100714807	-0.657907132204433\\
1.6907411082618	-0.663853452744049\\
1.68186628329296	-0.66970950451957\\
1.672899993979	-0.675492966640684\\
1.66385020906445	-0.681289834996654\\
1.65472155556826	-0.687153350568674\\
1.64551428821432	-0.69311427665968\\
1.63622927178578	-0.699207276516951\\
1.62687225036614	-0.705419729806347\\
1.61744287267195	-0.711725179655484\\
1.60793479772183	-0.718079969513205\\
1.59834208948685	-0.724432965027363\\
1.5886644468222	-0.730776393314856\\
1.57890286347947	-0.737111823667577\\
1.56906042867064	-0.743436443461119\\
1.55913772841714	-0.749732618151252\\
1.54913478908025	-0.755979029306589\\
1.5390506928207	-0.762198041346441\\
1.52888392422461	-0.768425191117632\\
1.51863239340153	-0.774669060528144\\
1.50829533306362	-0.780971062606914\\
1.49787026653575	-0.787368642353887\\
1.48735438007582	-0.793889262528604\\
1.47674621724999	-0.800572852535687\\
1.46604377379098	-0.807429298528893\\
1.45524615958491	-0.814442427506734\\
1.44435110435504	-0.821604154558028\\
1.43335712919502	-0.828917590758154\\
1.42226218244297	-0.836369742296091\\
1.41106359917743	-0.843950485156975\\
1.39975695634097	-0.851658615861527\\
1.38833723309604	-0.859475990538095\\
1.37680350772256	-0.867392096457746\\
1.36515878779964	-0.875379632179237\\
1.35340453097326	-0.883411850296783\\
1.34153585585982	-0.891467277703417\\
1.32954919598731	-0.899529729362347\\
1.31743684236831	-0.907587042503224\\
1.30519530166149	-0.915659598320533\\
1.29282732976917	-0.923782093290007\\
1.28033390043259	-0.932004614016445\\
1.26771485138175	-0.940369015136345\\
1.25496909024602	-0.94890909236821\\
1.2420948940745	-0.957624250995043\\
1.22909215159355	-0.966521871973364\\
1.21595945982326	-0.975611384232897\\
1.20269945279056	-0.984922125655363\\
1.18931658346655	-0.994500050864032\\
1.17580856686664	-1.00433900003975\\
1.16217335575201	-1.01443530066731\\
1.14841220523769	-1.02481762263964\\
1.13452510450088	-1.03551472162412\\
1.12051026065065	-1.04651138814124\\
1.10636556973054	-1.05779052385744\\
1.09209096018949	-1.06934550167001\\
1.08222780434697	-1.07741445660115\\
1.06315673785309	-1.09311566503297\\
1.0484899724449	-1.10520673207258\\
1.03368526010728	-1.11736598479023\\
1.01872211029667	-1.12959510889304\\
1.00359383667813	-1.14190661600283\\
0.988301472119143	-1.15429691779363\\
0.972838228414052	-1.16678170320146\\
0.957183276885452	-1.17938213080617\\
0.941337438064472	-1.19213145113348\\
0.925301011629409	-1.2050650272145\\
0.909061390323038	-1.21821624519631\\
0.892609625557993	-1.23164297732756\\
0.875941755950522	-1.24539627562945\\
0.859044062194501	-1.25948703011747\\
0.841907711271757	-1.2739393001844\\
0.824539976506081	-1.28878712508458\\
0.806948952119542	-1.30407289140201\\
0.78913843268201	-1.31982654342017\\
0.771122435671775	-1.33606269269756\\
0.752903276522695	-1.35279801762505\\
0.734477299100853	-1.37006126366427\\
0.715844479518049	-1.3878694256988\\
0.697001579139013	-1.40621773693256\\
0.677940946812937	-1.42506054932457\\
0.658648813547714	-1.44438279196174\\
0.639119106187079	-1.46416420899531\\
0.619339340596145	-1.48435741243873\\
0.607581340202141	-1.49639211632142\\
0.599288570170911	-1.50488274821478\\
0.578967735876008	-1.52568185111956\\
0.558402124305822	-1.54669977959773\\
0.53758912370455	-1.56789528028271\\
0.516536049899421	-1.5892515946109\\
0.495231161238698	-1.61076786226512\\
0.473660412248386	-1.63244355778158\\
0.451820013495703	-1.65427087585574\\
0.429680945231377	-1.67626382458574\\
0.407237916117423	-1.69848213129007\\
0.384483659894576	-1.72095555015377\\
0.361417707264587	-1.74369860776501\\
0.338053930601215	-1.76671157305198\\
0.314378743156486	-1.79002698260955\\
0.290371137866164	-1.81370328833431\\
0.266006508185721	-1.8377681542691\\
0.241275589081269	-1.8622132625225\\
0.216174610584849	-1.88706393274467\\
0.190682362453745	-1.91236567495228\\
0.164769994374564	-1.93817999232383\\
0.138411376584866	-1.96453389215836\\
0.111609934676251	-1.99143221679065\\
0.0843677332696277	-2.01886854372807\\
0.0566838332251408	-2.04677886064436\\
0.0285751785649538	-2.07510032581731\\
3.30111606266781e-05	-2.1037756426979\\
-0.0289631318993596	-2.13275689968237\\
-0.0584171394904244	-2.16199431532589\\
-0.0883351270047196	-2.19143195391096\\
-0.118705520615237	-2.22096245158556\\
-0.149539855518763	-2.25041369554307\\
-0.16869488477166	-2.26838020610398\\
-0.180856970712605	-2.27964045247654\\
-0.212650883169197	-2.30849198090033\\
-0.244953579912007	-2.33683692468323\\
-0.27775289040641	-2.36455278745495\\
-0.31102020364446	-2.39152765379625\\
-0.344768711117444	-2.41762654773606\\
-0.379045908582817	-2.44273089725491\\
-0.413845104813244	-2.46671037378833\\
-0.449123094136406	-2.48943846533835\\
-0.48483986558261	-2.51081544125224\\
-0.521002252098702	-2.53070565054564\\
-0.557595194878708	-2.54898654888906\\
-0.594539132391986	-2.56551937547015\\
-0.631768916906694	-2.58017795323709\\
-0.669283066876361	-2.59280944864537\\
-0.707053929905844	-2.60323385104693\\
-0.745066382912758	-2.61131192945764\\
-0.783293462738964	-2.61689832325315\\
-0.821681484864222	-2.61953116199544\\
-0.860175273423887	-2.61836784654405\\
-0.898726839933005	-2.61278782380451\\
-0.937284954400926	-2.60258528641177\\
-0.975801486332762	-2.58746360911748\\
-1.01420655781147	-2.56636902715879\\
-1.05243208740747	-2.53916049816068\\
-1.09042315017643	-2.50642872506528\\
-1.12812942050081	-2.46935446488363\\
-1.1654955139936	-2.42807737868397\\
-1.20246027571248	-2.38320947835638\\
-1.23894420877262	-2.33543388384313\\
-1.27487046308071	-2.28415483032369\\
-1.31017212399242	-2.22957840557456\\
-1.34477982461663	-2.17224701714773\\
-1.37862195706991	-2.11299880352754\\
-1.41161929824973	-2.05229533171919\\
-1.43383071556177	-2.0097158615568\\
-1.44369566931275	-1.9902979545749\\
-1.47482760618519	-1.92729999695869\\
-1.50483046213284	-1.86394975262642\\
-1.53358875345042	-1.80096678456679\\
-1.56075937761399	-1.73897292207504\\
-1.58614594263245	-1.67795366790968\\
-1.60982997566939	-1.61768957523677\\
-1.63193325189991	-1.55784755549547\\
-1.6527451108407	-1.49830835461086\\
-1.67244012224042	-1.43930945856297\\
-1.6900742472264	-1.38369730789584\\
-1.70856910047231	-1.32242992187264\\
-1.72551525999931	-1.26612222123284\\
-1.74222082141612	-1.21510676144636\\
-1.75886054866548	-1.16875383974538\\
-1.77534077953388	-1.12387060518561\\
-1.79164979198314	-1.07711241302399\\
-1.80804614393376	-1.02809359725195\\
-1.82444190966924	-0.977170834409198\\
-1.84038434398323	-0.923791545170036\\
-1.85539561539705	-0.868334637020656\\
-1.85837407080195	-0.85659178667126\\
-1.86914459100622	-0.812228408267155\\
-1.88178728953833	-0.756695525710998\\
-1.89333801492973	-0.702290547743237\\
-1.90444290128413	-0.648349359388715\\
-1.91501753309242	-0.595476540553816\\
-1.92546016679971	-0.544481431336335\\
-1.93549422793402	-0.495920153744275\\
-1.94461954341704	-0.449458526498071\\
-1.95223308690905	-0.40448798169812\\
-1.95859825080889	-0.360862912737102\\
-1.96379799538479	-0.318873802819071\\
-1.96494339997187	-0.308811893973801\\
-1.96807233317633	-0.278775799083481\\
-1.97184593220929	-0.240278153921572\\
-1.97548169923276	-0.203194794234022\\
-1.97853756150091	-0.167530045308982\\
-1.98111660042802	-0.133267261850951\\
-1.98327227873802	-0.100230232129231\\
-1.9849934141646	-0.0680435748896237\\
-1.98614695043536	-0.0360940738981889\\
-1.98651521511852	-0.0046720536448125\\
-1.98666184228712	0.0258847271910603\\
-1.9870368009166	0.055346221077242\\
-1.98740161218871	0.0738844382784918\\
-1.98860168063061	0.110258849715262\\
-1.98932236482688	0.135778110333588\\
-1.98991272902865	0.160233797703357\\
-1.99070423949116	0.183725480126085\\
-1.99171140036573	0.206253128836199\\
-1.99231334434908	0.227585235551501\\
-1.99212800216344	0.248012522456225\\
-1.99081403815295	0.267738014841549\\
-1.98863774689065	0.286778389857986\\
-1.98587152220446	0.305102697591976\\
-1.98274063547679	0.322871343323936\\
-1.97949383485486	0.340113016438859\\
-1.97617910761993	0.356885340718782\\
-1.97271858630502	0.373243689796685\\
-1.96912463757296	0.38914745716579\\
-1.96544101362919	0.404719616604374\\
-1.96166590316273	0.42002831361581\\
-1.95772236950536	0.435085879292106\\
-1.95355036293421	0.449884837151092\\
-1.94916335099283	0.464484548102819\\
-1.94454407998227	0.478871749842297\\
-1.93969549754022	0.492928868043214\\
-1.93465749106009	0.506582056800896\\
-1.9294439858252	0.519795860714937\\
-1.92408794503471	0.532583610154939\\
-1.91859873158931	0.544951029067195\\
-1.91305080474859	0.556816634781758\\
-1.9075531351573	0.567976490575379\\
-1.90188492900188	0.578737933105621\\
-1.89622063194177	0.588921877429404\\
-1.8905137356626	0.598856344874666\\
-1.88474994451861	0.60865355674954\\
-1.87889678359457	0.618372650845429\\
-1.87300916719541	0.628192463969118\\
-1.86705038186884	0.637946332727932\\
-1.86105058554521	0.647505691912036\\
-1.85496908781135	0.656637207386243\\
-1.8487558249363	0.665164681074598\\
-1.84226268040539	0.672958192949724\\
-1.82810732657909	0.687182976707206\\
-1.82045907451876	0.69378339631091\\
-1.81251056467559	0.699892814312853\\
-1.79603779409678	0.711129634554302\\
-1.77904511552665	0.721805387627016\\
-1.77037952889028	0.727226826649787\\
-1.76164382209262	0.732796269201008\\
-1.7529126498459	0.738577208362552\\
-1.74420582572785	0.744552255881637\\
-1.73550519235836	0.750760546556369\\
-1.72682428043522	0.757177341722864\\
-1.71817237335498	0.763810867691731\\
-1.7095528397899	0.770594441609\\
-1.70099308175916	0.777498038487246\\
-1.69250554779366	0.784546096301687\\
-1.68408011517284	0.791788550458053\\
-1.675687945048	0.799203201925141\\
-1.66731597526585	0.806759376773515\\
-1.6589375980511	0.81443800365825\\
-1.65050563614298	0.822197649970998\\
-1.64199926604427	0.83003592863545\\
-1.63341228256507	0.838057214759618\\
-1.62477084826828	0.846122645856012\\
-1.61611100783796	0.854102434387801\\
-1.60742027816485	0.861812571272888\\
-1.59868882461881	0.869079830339223\\
-1.58989636655257	0.875811438265085\\
-1.58099955877656	0.882180195199362\\
-1.57189830479583	0.888284140069244\\
-1.56251129101766	0.894010651691384\\
-1.55283285769559	0.899327943731969\\
-1.54286731387667	0.904151292257344\\
-1.53262881099357	0.908435873627407\\
-1.52213069475397	0.912190851202632\\
-1.51131929196966	0.915640061132905\\
-1.50016429802162	0.919144813399641\\
-1.48872314302686	0.922915022220595\\
-1.477051382659	0.926885570871758\\
-1.46512438314202	0.931115829354035\\
-1.45294483378326	0.935748222975025\\
-1.4406003355019	0.941043703889282\\
-1.42811156774124	0.946921043772153\\
-1.4155586317829	0.95342868996987\\
-1.40296858962721	0.960566387285467\\
-1.39032468308465	0.968261090491132\\
-1.37766809169736	0.976285027549131\\
-1.36508986377847	0.984566830182265\\
-1.35256126128559	0.993109274650487\\
-1.34003331773381	1.00204032415114\\
-1.32757625859337	1.01137217864006\\
-1.31529924725791	1.02121532562821\\
-1.30323873414539	1.03159658520881\\
-1.29127122301673	1.04255820894427\\
-1.27930524784326	1.05400332957366\\
-1.26732149910959	1.06567471880792\\
-1.25529463217249	1.07755178702029\\
-1.24324695749168	1.08958221856848\\
-1.23116477672755	1.10175599853877\\
-1.21905367938621	1.11402033661353\\
-1.20696253820968	1.1263264335382\\
-1.19483417203591	1.13851144410865\\
-1.18262805649432	1.15050741131293\\
-1.17020561527038	1.16250327234931\\
-1.15755838380505	1.17475581108993\\
-1.14460614976871	1.18732172426711\\
-1.13128353869436	1.20014204411285\\
-1.11762194176039	1.21308405070305\\
-1.10352453723402	1.22595295657865\\
-1.08887610373193	1.23874176052058\\
-1.07370509797048	1.25152399892245\\
-1.05822444688396	1.26425696546792\\
-1.04250915801158	1.27694128850869\\
-1.02660104230761	1.28980194039156\\
-1.01050472932707	1.30298346766369\\
-0.994211159055142	1.31662446357022\\
-0.977752080891903	1.33069466258519\\
-0.961223095670863	1.34506433729677\\
-0.944586166828537	1.35969330469489\\
-0.927782359255203	1.37441024541726\\
-0.91073562515143	1.3891352879323\\
-0.893412784457335	1.40378634515972\\
-0.875689713638054	1.41850817885745\\
-0.861256728958114	1.43035914034858\\
-0.838479596914251	1.44851881289364\\
-0.818963271473632	1.4635478993315\\
-0.798836059034463	1.47872193926519\\
-0.778277703818463	1.49414482734729\\
-0.757318477510924	1.50988366091363\\
-0.736037352737842	1.5258657390744\\
-0.71464465508753	1.54207158306866\\
-0.693279761439391	1.55857978288791\\
-0.671900007123142	1.57546496210723\\
-0.650575513527181	1.59273325086466\\
-0.629350296282635	1.61037110212866\\
-0.608173165671249	1.62842761786539\\
-0.587060845818964	1.64690297722685\\
-0.565845137316508	1.66585009802622\\
-0.544492962198467	1.68537655160578\\
-0.523099118999804	1.70551749319894\\
-0.501733872832461	1.72623948321355\\
-0.480370930302713	1.74748091239045\\
-0.458970677772236	1.76928548267758\\
-0.437359701246739	1.79171860199146\\
-0.41543164826627	1.81476412085521\\
-0.393152544726973	1.83836084039693\\
-0.374584801638194	1.8583521146354\\
-0.348180447140462	1.88759754634266\\
-0.325570621391262	1.91342572226287\\
-0.302807325999904	1.94008249816415\\
-0.27996667607109	1.96748536277758\\
-0.257078630028602	1.99568469551504\\
-0.234114780949372	2.02468444839863\\
-0.210965428683831	2.05439866881637\\
-0.187509107680443	2.08475024897875\\
-0.163670831103949	2.11569415979858\\
-0.139351480857057	2.14713060286899\\
-0.114365302011437	2.17887012618605\\
-0.0886362712045495	2.21085543189152\\
-0.0622228484492104	2.24311339375326\\
-0.0352246765671874	2.2755948325462\\
-0.00764977455795614	2.30812719200978\\
0.0205122120979265	2.34058246293887\\
0.049230051820394	2.3729221212229\\
0.0784873025197476	2.40516760320525\\
0.108315696149408	2.43728397514737\\
0.138725222926361	2.46911226492658\\
0.169754292947157	2.50047770072105\\
0.201398392506406	2.53131769946044\\
0.233671541946879	2.56149360427228\\
0.266558460663073	2.59086417676997\\
0.300064974977728	2.61940911875212\\
0.334178347190424	2.64708615585555\\
0.368864857129879	2.67373752537248\\
0.403980765616795	2.699239695986\\
0.439473364901909	2.72343309227336\\
0.475376741762471	2.74622943653896\\
0.511686001731419	2.76747447323335\\
0.548365001688337	2.78699593031356\\
0.585306216718824	2.80469342703479\\
0.622449076147751	2.82042048635405\\
0.659956133428843	2.83393779695749\\
0.69793227256771	2.84511833163866\\
0.736379509645872	2.85383703902241\\
0.775272189776248	2.85978717212651\\
0.814520809688387	2.86267579817162\\
0.853986630944524	2.86219167494352\\
0.893532650078202	2.85801095421017\\
0.933129953893193	2.84983884067936\\
0.957880461253874	2.8426249717914\\
0.972807364023414	2.83745973647616\\
1.01249044519983	2.82081278433422\\
1.05197838634529	2.79963191137379\\
1.0910647824098	2.77338216291666\\
1.12963746018994	2.7402517246277\\
1.16759455461477	2.70003669298448\\
1.20485903415597	2.65264420535837\\
1.24141067478753	2.5974115092271\\
1.27726009991288	2.53528332295625\\
1.31247097332363	2.46766249052558\\
1.34697942227404	2.3963171684468\\
1.38069117729521	2.32160684906002\\
1.41344508846904	2.243985116414\\
1.44511555010658	2.16477909422987\\
1.4756638520817	2.08490240268754\\
1.5049771668398	2.00519546652125\\
1.53304083452956	1.92633387552707\\
1.55987634813414	1.84838634770662\\
1.58538961969812	1.77180470886277\\
1.60950508846564	1.69790144084569\\
1.63241362815508	1.6276006768082\\
1.65422917132327	1.56134042512334\\
1.67489742022604	1.4991622098411\\
1.69443156515485	1.44067710456536\\
1.7130676292056	1.3850314008159\\
1.73043529795703	1.33097265090072\\
1.74631320908351	1.2768592319844\\
1.75128036601306	1.25877448395855\\
1.76114046673332	1.22060259256958\\
1.77508329642415	1.15960955935862\\
1.78841797913927	1.09309716870569\\
1.80131176269553	1.02455182444642\\
1.81396562405716	0.955679056547206\\
1.82659878782279	0.889020101959112\\
1.83938531077604	0.826994723111399\\
1.85234623802317	0.769176005504625\\
1.85935416669648	0.73868003757702\\
1.86551278186563	0.712095439804834\\
1.87831453709788	0.655058674597023\\
1.89049086560199	0.599421113876727\\
1.90194637993904	0.546275329571333\\
1.91255900521435	0.494488504359043\\
1.92199893765168	0.449284691235246\\
1.92996105710295	0.410513059524391\\
1.93621891329474	0.375200541411756\\
1.94035586476372	0.342506360120668\\
1.94486502264028	0.296452454303181\\
1.94810140178981	0.253086571841098\\
1.951138487537	0.209495942033306\\
1.95408675323428	0.166334098029142\\
1.95663210572105	0.123082097666863\\
1.95897495605654	0.0798954320984075\\
1.96146798354683	0.0405186265415771\\
1.96390552167927	0.00490261914824369\\
1.96642148969484	-0.0272399345738844\\
1.96855124748285	-0.0570992520810377\\
1.96921923443956	-0.0863907243243059\\
1.96810410685714	-0.115575367228557\\
1.96690055915512	-0.14334882417214\\
1.96592826483295	-0.170471458336683\\
1.96502805030527	-0.197167943605831\\
1.96337056804618	-0.221872823944345\\
1.96142006512517	-0.243908808136877\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00857667418219	-0.0130850931380691\\
2.00844332890817	-0.0262842823903642\\
2.00792236257532	-0.0515229459411162\\
2.00756336465877	-0.063026933021658\\
2.00707230978685	-0.0757488269527324\\
2.00590947304126	-0.0990009549434323\\
2.0050208660915	-0.113174785464317\\
2.00265933248124	-0.142741531979401\\
2.00059134361608	-0.163289022189569\\
1.99844255909262	-0.18166056467473\\
1.99571411805394	-0.202011423214189\\
1.99292869937179	-0.220214819998867\\
1.98991331611537	-0.237714208647121\\
1.9866656341144	-0.254543170576219\\
1.98452283017297	-0.264698323118151\\
1.97943378184049	-0.286299531355937\\
1.97547345696766	-0.301254487161754\\
1.97131636517642	-0.315652979786013\\
1.96698384541232	-0.329484113202558\\
1.96247700287532	-0.342792728182214\\
1.95806822964589	-0.355006661837284\\
1.95301583312228	-0.368266826762901\\
1.94808577789334	-0.380517613405248\\
1.9430312392943	-0.392422926249082\\
1.93784838727885	-0.403913953875056\\
1.9325061437054	-0.414968214611679\\
1.92700159758112	-0.425603103595254\\
1.92133581272046	-0.435892896151008\\
1.91551259334504	-0.445860677438437\\
1.90953209414175	-0.45552552917721\\
1.90341084042385	-0.4648552023277\\
1.89715881490499	-0.473816906900378\\
1.8907853331799	-0.482463348416684\\
1.88429348718805	-0.490846133698064\\
1.87769545147038	-0.499029340824759\\
1.87100640025064	-0.507104729835791\\
1.86422322982331	-0.515035694365301\\
1.85734445031007	-0.522837503323864\\
1.85037245881584	-0.530537243774579\\
1.84328204323226	-0.538113758653295\\
1.83608200576554	-0.545499753344726\\
1.82879229173357	-0.552674992989293\\
1.82142953570538	-0.559705727232234\\
1.81400158481127	-0.566630273914386\\
1.80650157435866	-0.573493180617432\\
1.7989158660738	-0.58027494866035\\
1.79122779450489	-0.58698104733577\\
1.7834466455483	-0.593601171256849\\
1.77557815369696	-0.600088700993106\\
1.76761751510748	-0.606533645702776\\
1.75955531264482	-0.612957271111254\\
1.75138398681672	-0.619368690455484\\
1.74311568308263	-0.625754749873377\\
1.73475788009649	-0.632118695480742\\
1.7263235256755	-0.638438117084101\\
1.71781038762426	-0.644684107517469\\
1.70921382156594	-0.650892205151219\\
1.7005361821673	-0.657082461846533\\
1.69178439389393	-0.663265106150672\\
1.68295896668786	-0.669440119172487\\
1.67405778707834	-0.675620055323365\\
1.6650727369881	-0.681880720320893\\
1.65600299126593	-0.688221048526082\\
1.6468489382688	-0.6945866230113\\
1.63761048479194	-0.700925659189369\\
1.62828359180782	-0.707286129260476\\
1.61886754512561	-0.71365170577028\\
1.6093601565225	-0.720015424162975\\
1.59976777126415	-0.726368559791425\\
1.59009513865675	-0.732711126135691\\
1.58034394315702	-0.739061885814639\\
1.57051469104728	-0.74542026880037\\
1.56060903230644	-0.751779404078361\\
1.55062627328719	-0.758134820443203\\
1.54056384040689	-0.764521069559454\\
1.53041889056058	-0.770963756029865\\
1.5201898050979	-0.777442018616676\\
1.50987262421682	-0.783939103587926\\
1.4994627710642	-0.790489038005595\\
1.48895543171354	-0.797137962749826\\
1.47834804364971	-0.80391110208061\\
1.46763886241568	-0.810842554810751\\
1.45682657216797	-0.817905634765195\\
1.44591223184297	-0.825074352785767\\
1.43489726433335	-0.832345869813429\\
1.42378039187985	-0.839735242634691\\
1.41256106772427	-0.847256752298124\\
1.40123996620218	-0.854935280583214\\
1.38981930011249	-0.86275278620256\\
1.37830101541683	-0.870704751490679\\
1.36668776411367	-0.878800841957513\\
1.35498487970025	-0.887048563622165\\
1.34318949881469	-0.895435523799063\\
1.33129812975549	-0.903956047844518\\
1.31930826904763	-0.91262622338524\\
1.30721926123342	-0.921462783112363\\
1.29503162632767	-0.930449370723251\\
1.28274264364098	-0.939563895579347\\
1.2703440193738	-0.948809204675338\\
1.25782754488639	-0.95820058714024\\
1.24518470898894	-0.967734058719647\\
1.23241109948907	-0.977413350671014\\
1.21950342426057	-0.987273711371156\\
1.20645717998953	-0.997320000520985\\
1.19326906086039	-1.00753545140561\\
1.17993703874117	-1.01792137899639\\
1.16645573600596	-1.02847438794653\\
1.15282305920244	-1.0392030065397\\
1.13903657455635	-1.05010115364142\\
1.12509545830869	-1.06117844330471\\
1.11100240289188	-1.07246896974785\\
1.09675985775473	-1.08400544520628\\
1.08690395159706	-1.09206812700572\\
1.06781133058383	-1.10782696603207\\
1.05310833909351	-1.12006268654277\\
1.03825722021275	-1.13251550463719\\
1.02325547616427	-1.14519670344061\\
1.0081025066392	-1.15808527724577\\
0.992802676677529	-1.17119229465752\\
0.977358108038904	-1.18450656673056\\
0.961765908572522	-1.19801808269957\\
0.946019673201511	-1.21170477229219\\
0.930108678928936	-1.22560089721082\\
0.91402979768396	-1.2397110759442\\
0.897783639138321	-1.25408736101826\\
0.881362721376397	-1.26873831794707\\
0.864753680618337	-1.28364470921311\\
0.847952506656008	-1.29883562628635\\
0.830945224075233	-1.31433246068678\\
0.813727301719208	-1.33013803641021\\
0.796287355647411	-1.34627235951139\\
0.778617299001698	-1.36273794971655\\
0.760713358692954	-1.37955697548968\\
0.742561879254943	-1.39674888164682\\
0.72414924308864	-1.41436251323885\\
0.70547478160687	-1.43242089445654\\
0.686530376403266	-1.45091739303982\\
0.667301042006307	-1.46986865144306\\
0.647787014214175	-1.48931909446325\\
0.627997444961771	-1.50929309941458\\
0.616237008361204	-1.52128562148763\\
0.60794536474098	-1.52979969693646\\
0.587632665107353	-1.55085433205953\\
0.567069632133203	-1.57247237817028\\
0.546267886544862	-1.59463484539467\\
0.525220667148213	-1.61735641866945\\
0.503922599905718	-1.64068147044791\\
0.482334142830334	-1.66461529361289\\
0.460431345065228	-1.6891432903293\\
0.438211916222232	-1.7142430672211\\
0.415644327749363	-1.73991704904775\\
0.392711460100152	-1.76615330363892\\
0.369402417312078	-1.79289614723209\\
0.345716567786666	-1.82008050963904\\
0.32166293136231	-1.84764324072772\\
0.297247685867106	-1.87551699046526\\
0.272468003509419	-1.90365984192181\\
0.247316704271151	-1.93203707852571\\
0.221762622696573	-1.96065709016267\\
0.19580492949866	-1.98948612654187\\
0.169443379553828	-2.01843690306329\\
0.142661356339737	-2.04752590210709\\
0.115446745996647	-2.07673716612597\\
0.0877937300101854	-2.10598873289247\\
0.0597082677737061	-2.13522509893213\\
0.0312230715800666	-2.16445002111957\\
0.00234490407136071	-2.19367939808989\\
-0.0269384353345339	-2.2229108130093\\
-0.0566249969746276	-2.25211355232274\\
-0.0867212923629119	-2.28128787785315\\
-0.117228801024788	-2.31046308782159\\
-0.148139381482374	-2.33964980666924\\
-0.167307015052754	-2.35756046114315\\
-0.179463025228912	-2.36884633069909\\
-0.211170671296115	-2.39802535229034\\
-0.243303554443165	-2.42713004550256\\
-0.275879441156626	-2.4560923787755\\
-0.308911359725517	-2.48483183041122\\
-0.342387442054756	-2.51325453493646\\
-0.376323268079318	-2.54121091359786\\
-0.410661070556554	-2.56851734457045\\
-0.445379925628852	-2.59496481089522\\
-0.480492739678748	-2.62034308304619\\
-0.515953382491625	-2.64439963618178\\
-0.551730535924331	-2.6668709680959\\
-0.587846179920992	-2.68748477056781\\
-0.624292483382055	-2.70595478954196\\
-0.66107142891909	-2.72196358416392\\
-0.698227790971923	-2.73515075371719\\
-0.735823781873358	-2.74513502101631\\
-0.773866945348466	-2.75153069159038\\
-0.812371693915974	-2.75394191211933\\
-0.851345677704189	-2.75212937953262\\
-0.890781872584859	-2.74674804268188\\
-0.9306501446498	-2.73841184776502\\
-0.97089258190301	-2.72680353361846\\
-1.01144574356832	-2.71096487139355\\
-1.05222732419661	-2.69012744795124\\
-1.09314099633267	-2.6641408357354\\
-1.13405706092184	-2.63234020773333\\
-1.17482265890104	-2.59424524268426\\
-1.21527534735097	-2.55074574669508\\
-1.25524624663649	-2.50214627015148\\
-1.29454307314157	-2.44927501753725\\
-1.33295400218332	-2.39317482524379\\
-1.37024418681931	-2.33477631271817\\
-1.40614780028136	-2.27459855409281\\
-1.44038577070326	-2.21336508203823\\
-1.4628644535863	-2.17061711591853\\
-1.47267296581657	-2.15122806031971\\
-1.50291906452253	-2.08853624963465\\
-1.53118665927222	-2.02555379679785\\
-1.5578148194057	-1.96232746883045\\
-1.58345039362743	-1.8988911601459\\
-1.60832617888502	-1.83568680026994\\
-1.63230756775513	-1.77302210020948\\
-1.65521366381224	-1.71114705581077\\
-1.676939258566	-1.65037916681941\\
-1.69724728568937	-1.59074779886405\\
-1.71506722136925	-1.53480496847005\\
-1.73334142612448	-1.47525948829034\\
-1.74975539064037	-1.42112214027763\\
-1.76546102491748	-1.36607610421303\\
-1.78059186352332	-1.31044824708124\\
-1.79568304817613	-1.25547191699431\\
-1.81077245478516	-1.2011594747277\\
-1.82533883693449	-1.14646205029824\\
-1.83937446465175	-1.09064185658535\\
-1.85294589912944	-1.0327824369879\\
-1.86665953102994	-0.976490558308175\\
-1.86959513943636	-0.964742994145638\\
-1.880865502978	-0.920299101962429\\
-1.89550960277195	-0.864862704132747\\
-1.9097225372272	-0.809182574322658\\
-1.92296206053132	-0.752754742327604\\
-1.93484285640335	-0.696455361654753\\
-1.94528193545971	-0.642495724579394\\
-1.95431432823904	-0.592413397847384\\
-1.96180504512745	-0.545638855212989\\
-1.96756663262624	-0.501254229171647\\
-1.972059135412	-0.45891846393997\\
-1.97642608671506	-0.417717095656177\\
-1.97752511290473	-0.407670365321939\\
-1.98097552971821	-0.377455046771546\\
-1.98592004869436	-0.338257948462731\\
-1.99104929335934	-0.300143791120184\\
-1.996068770384	-0.263530221966069\\
-2.0006819000829	-0.228149145191928\\
-2.00464671744586	-0.19418094427292\\
-2.00769125155905	-0.161970387043645\\
-2.00950279475883	-0.130989270086725\\
-2.01031630646814	-0.100995407607512\\
-2.01068704152293	-0.0716684915146561\\
-2.01134106416783	-0.0426385292156668\\
-2.01177938031597	-0.0241230157356788\\
-2.01294506407673	0.0128373860610422\\
-2.01436338331139	0.0394460817528512\\
-2.01598651367672	0.0652828347829589\\
-2.01753475583685	0.0901588429498985\\
-2.01844979586315	0.114119184449285\\
-2.01832875591267	0.137008838740599\\
-2.01740069792192	0.158969954555372\\
-2.01547474759466	0.180124938392845\\
-2.0125660542351	0.20039985074877\\
-2.00930570329915	0.219577275717784\\
-2.00608446925816	0.237805758042853\\
-2.00301342936813	0.255155042937046\\
-1.99970413553269	0.271916765216031\\
-1.99619306643843	0.288201647917584\\
-1.99251333314326	0.304100777912207\\
-1.98867509909309	0.31964436530407\\
-1.98468385775265	0.334806205730304\\
-1.98051554520451	0.349531692092371\\
-1.97615006472655	0.363802514039652\\
-1.97157867152624	0.377658506852188\\
-1.96681836451309	0.391105235324075\\
-1.96189092357527	0.404157973592756\\
-1.95685758684065	0.416890694311413\\
-1.95175971295093	0.429388362362497\\
-1.94658228760693	0.441609999114212\\
-1.94128745958059	0.453585673426139\\
-1.93588912689498	0.465216801095466\\
-1.9304324762554	0.476310140422011\\
-1.92472559819457	0.487104054474938\\
-1.91887732103382	0.497156602691761\\
-1.9128734381012	0.506422944061836\\
-1.90673609212263	0.514877144901686\\
-1.89407734986886	0.52979780333959\\
-1.88107029521927	0.542849598032822\\
-1.86762041403257	0.555126477731872\\
-1.85329778824145	0.566522138849985\\
-1.8380966576706	0.577274340632883\\
-1.82265927780971	0.58782224535318\\
-1.81365875848987	0.593927355643641\\
-1.805311108345	0.599548544298723\\
-1.79696938746365	0.605219146872479\\
-1.78863961725832	0.611050394235556\\
-1.78031074253754	0.617101937748203\\
-1.77197523182427	0.62337425945677\\
-1.76363812354892	0.629880848054031\\
-1.75532285984263	0.636620899725412\\
-1.74702501005237	0.643632349302954\\
-1.7387658543573	0.650846012591096\\
-1.73055984995713	0.658195426117338\\
-1.72237314185839	0.66570871796201\\
-1.71417799200296	0.673467326772524\\
-1.70597816104689	0.681493632804027\\
-1.69777532245426	0.689676030084913\\
-1.68954753665739	0.697977302565881\\
-1.68125033486867	0.706324700055423\\
-1.6728741023819	0.714633315488286\\
-1.66440582520343	0.722788340577269\\
-1.65580215292817	0.730697535528651\\
-1.64709975053095	0.738238712386561\\
-1.63830106964214	0.745567576468927\\
-1.62930707617443	0.752672469221788\\
-1.62006333284605	0.759435119299821\\
-1.61061578441509	0.765782090671734\\
-1.60096432715545	0.771634495791189\\
-1.59106203765491	0.776965646027677\\
-1.58087542328243	0.781771511104413\\
-1.57036220676411	0.786202738529021\\
-1.55949966646345	0.790466949183138\\
-1.54834189398967	0.794710653485554\\
-1.53693819959825	0.799042879649054\\
-1.52527120411052	0.803618861798464\\
-1.51336172677046	0.808502420587901\\
-1.50125610875872	0.813580258895758\\
-1.48896489704314	0.818943514082974\\
-1.47655307446821	0.824394067380169\\
-1.46409522914655	0.829773020554299\\
-1.45171267950108	0.835149541714832\\
-1.43953241538371	0.840686218345601\\
-1.42760183352199	0.846470002313901\\
-1.41595000254739	0.852544317534848\\
-1.4045341513242	0.859061257846205\\
-1.39332981546111	0.865990889893852\\
-1.38234864237791	0.873262422735459\\
-1.37154007945222	0.880726317752748\\
-1.3607448552625	0.88843313789143\\
-1.34984800657716	0.896412565867372\\
-1.3389067420648	0.904557256304867\\
-1.32792623709749	0.912803027287645\\
-1.31693881005151	0.921014589354675\\
-1.30605511231696	0.929089294450251\\
-1.29528723533261	0.937027830505735\\
-1.28458392518915	0.945053956851461\\
-1.27391196662663	0.953458112570573\\
-1.26306974575127	0.962452782543834\\
-1.251944165272	0.972292888518462\\
-1.24054223795605	0.982992148386951\\
-1.22876433591643	0.994421288308222\\
-1.21656749672416	1.00642957314881\\
-1.20403913079714	1.0189269553716\\
-1.19115462182212	1.03183909791824\\
-1.17783890043514	1.04508372946536\\
-1.16404510410599	1.05847657613057\\
-1.14972705411236	1.07206248254353\\
-1.13500605824124	1.0858375576714\\
-1.11999078829093	1.09978816072331\\
-1.10470261469199	1.11378218998174\\
-1.08914314266531	1.12772086264221\\
-1.07347504456341	1.14153577360667\\
-1.05780459042029	1.1550668507319\\
-1.04210591609906	1.16828645923013\\
-1.0263279122428	1.18132583348716\\
-1.01039971562742	1.19439650380897\\
-0.994173905301046	1.20760586962136\\
-0.977538913757214	1.22096290744133\\
-0.960506353886833	1.23464321224043\\
-0.943102825610477	1.24864043343622\\
-0.925347644056332	1.26290189565399\\
-0.907225541839501	1.27743305850339\\
-0.892678701493338	1.28923186129277\\
-0.870181881696252	1.30762058499057\\
-0.851368241293013	1.32331513496141\\
-0.832373408632625	1.33961275027101\\
-0.813046672113216	1.35648937854525\\
-0.79332677153977	1.37394404516954\\
-0.773178406697795	1.39200804055247\\
-0.75267574154724	1.41057244622013\\
-0.731798548064861	1.42965880928873\\
-0.710600587743311	1.44919229679118\\
-0.68906483097908	1.46909053125668\\
-0.66726433641102	1.48937591074337\\
-0.645283090543218	1.51006676949568\\
-0.6231148361739	1.53118126015941\\
-0.600717569118577	1.55277658567308\\
-0.578221812546691	1.57479824247281\\
-0.555802804344278	1.59709822130239\\
-0.533502066889187	1.6196525347597\\
-0.51139844366825	1.64254424315807\\
-0.48945486531698	1.66573167632197\\
-0.467654870301307	1.68924227100969\\
-0.445895311339967	1.71312541004467\\
-0.423989665859165	1.73730611147138\\
-0.405561427777359	1.75746125245515\\
-0.378865146356036	1.78646292504981\\
-0.355716983467122	1.81169356049721\\
-0.332220692447504	1.83736465634218\\
-0.308347647419686	1.86346757277799\\
-0.28405676501135	1.89001561238003\\
-0.259344402872606	1.9169919848642\\
-0.234168486271086	1.94448877031483\\
-0.20851053135868	1.97264005606061\\
-0.182277211284546	2.00147148807738\\
-0.1554919609852	2.03094249090184\\
-0.128151245189317	2.06100654836329\\
-0.10032975454006	2.09152325200792\\
-0.0720306776631315	2.12239622314246\\
-0.0431869416538519	2.15356789522595\\
-0.0137453832143096	2.18497221633276\\
0.0162966702813147	2.21653457056957\\
0.0469371031116173	2.24812205034552\\
0.0781060862366509	2.27961880597912\\
0.109630845472152	2.31091375084281\\
0.14135625803627	2.34191518405892\\
0.173277301653404	2.37248962743712\\
0.205504577794521	2.40255363629209\\
0.238118885810718	2.43218068728291\\
0.271154534152715	2.46138015099977\\
0.304624834177484	2.48999578011221\\
0.338680488147907	2.51788201328834\\
0.37337127169574	2.54483244526514\\
0.408656309502446	2.57071653314473\\
0.444485769267059	2.59539493743167\\
0.480813879276367	2.61861220145133\\
0.517628135563503	2.64000357763948\\
0.554881629395966	2.65944168269297\\
0.592619817680004	2.67688432917524\\
0.630838589430892	2.69218364460101\\
0.669506533932427	2.7051645718466\\
0.708425840801277	2.71562711239233\\
0.747571590990626	2.72350642395026\\
0.786912756311661	2.72863792963664\\
0.82640228245127	2.73077056758565\\
0.865984100358391	2.72967412070565\\
0.905669270983221	2.72509821194573\\
0.945401186387853	2.71671862667866\\
0.970172639615356	2.70944335266243\\
0.985091406281224	2.7042732025275\\
1.02472799223737	2.68724163850864\\
1.06425997179341	2.66507318209325\\
1.10365931482667	2.63823571573535\\
1.14293383886792	2.60651311190836\\
1.18196569223183	2.56882520055212\\
1.22064276784007	2.5249951769928\\
1.25882560554534	2.47613351589044\\
1.29641112378564	2.42266148456009\\
1.33332738661915	2.36586237975183\\
1.36948511024056	2.30617276186177\\
1.40477778127575	2.24427142903284\\
1.43917278995135	2.18064118042629\\
1.47253151149492	2.11512212671665\\
1.5046953767174	2.04727539646434\\
1.53547078214649	1.97684106731334\\
1.56466550056525	1.90397380707374\\
1.5921760641747	1.82965289499412\\
1.6179062660251	1.75488592635437\\
1.6417556100526	1.67978920706632\\
1.66372523427395	1.6050185999751\\
1.68412857672204	1.5311213604574\\
1.7030068852721	1.45870470503022\\
1.72078138147246	1.38841946103687\\
1.73784147177375	1.32094456324238\\
1.75410269052946	1.25699909624319\\
1.76960324904434	1.19731058557732\\
1.77454830976273	1.17880608751081\\
1.78450025319741	1.14240744727725\\
1.79899476442711	1.0894362623905\\
1.81333012342902	1.0363306467751\\
1.8276644638242	0.981743570299736\\
1.84193243596043	0.927651929722249\\
1.85605880893931	0.872817456495936\\
1.87006335005285	0.81658764497003\\
1.88377808393461	0.758712472593192\\
1.89091226801743	0.728120120391742\\
1.89699723521406	0.701659397150729\\
1.90964065669396	0.643737692477851\\
1.92155392436643	0.586174940503128\\
1.93234905092317	0.528734571372952\\
1.94202132366515	0.469969827042201\\
1.95065220068552	0.413321837714663\\
1.9580818914575	0.363276682918495\\
1.96401649863583	0.320114501870692\\
1.96820743213433	0.285505949196515\\
1.97193531106187	0.240177295074855\\
1.97464306165891	0.197082041331145\\
1.97693431727249	0.153207513598004\\
1.97879113085688	0.110752012357105\\
1.98093347274787	0.0712414925719827\\
1.98333081244989	0.0342319223192493\\
1.98585539624628	-0.000976874895219304\\
1.9883453804247	-0.0347114215216875\\
1.99086813537098	-0.0674089558644384\\
1.99334195409398	-0.098453229074291\\
1.99504627809638	-0.126389137268294\\
1.99558499083128	-0.152059720021267\\
1.9947071091982	-0.176129052380309\\
1.99303429624845	-0.199387119311637\\
1.99141007227813	-0.222733887345933\\
1.98943765721537	-0.245411064507059\\
1.98729001599256	-0.266877624896595\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00861982071828	-0.000401602084565108\\
2.00861982071828	-0.000401602084565108\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00837480960459	-0.0309142797627497\\
2.00837480960459	-0.0309142797627497\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00502904386252	-0.113178775897481\\
2.00502904386252	-0.113178775897481\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.99837169275586	-0.18314303261691\\
1.99837169275586	-0.18314303261691\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.98458840371978	-0.264941123474837\\
1.98458840371978	-0.264941123474837\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.96729846422011	-0.330029309904634\\
1.96729846422011	-0.330029309904634\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.94840061982492	-0.381029806057575\\
1.94840061982492	-0.381029806057575\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.92147396111168	-0.435811813656659\\
1.92147396111168	-0.435811813656659\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.89730760660112	-0.473996081532811\\
1.89730760660112	-0.473996081532811\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.86473508139526	-0.516355105822034\\
1.86473508139526	-0.516355105822034\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.8366347859002	-0.547005010748443\\
1.8366347859002	-0.547005010748443\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.79943689864026	-0.582269860073098\\
1.79943689864026	-0.582269860073098\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.76015103583168	-0.615311188036806\\
1.76015103583168	-0.615311188036806\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.72694417648211	-0.640757288849579\\
1.72694417648211	-0.640757288849579\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.68394480912328	-0.67174665112233\\
1.68394480912328	-0.67174665112233\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.63902810838096	-0.702656647956088\\
1.63902810838096	-0.702656647956088\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.60125128220733	-0.727851369281851\\
1.60125128220733	-0.727851369281851\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.55205194567112	-0.760046288248059\\
1.55205194567112	-0.760046288248059\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.50077066286442	-0.793383439342866\\
1.50077066286442	-0.793383439342866\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.4471988610087	-0.828699575002108\\
1.4471988610087	-0.828699575002108\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.39613286045561	-0.863235279782281\\
1.39320614142797	-0.853657106546292\\
1.39079773093831	-0.863851804338864\\
1.39613286045561	-0.863235279782281\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.34449126516097	-0.899010242614497\\
1.341807860782	-0.889210566081576\\
1.33895244171581	-0.899638432799641\\
1.34449126516097	-0.899010242614497\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.28417576197042	-0.942031500300877\\
1.2821904435005	-0.93148510908027\\
1.27751170469937	-0.941292545491528\\
1.27893203734319	-0.951490968868512\\
1.28417576197042	-0.942031500300877\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.221248798933	-0.988711391833505\\
1.22005599889143	-0.978542053548096\\
1.21285682878965	-0.985917076006908\\
1.21346443355452	-0.996685903990084\\
1.221248798933	-0.988711391833505\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.15494079036633	-1.04007831475017\\
1.15395760308515	-1.02994130496392\\
1.14513022944884	-1.03683848399802\\
1.14552922633857	-1.04743194503305\\
1.14951445695372	-1.05694838691009\\
1.15457896033891	-1.04643848583392\\
1.15494079036633	-1.04007831475017\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.08916660432695	-1.09312901028712\\
1.08814394459289	-1.08269001332243\\
1.07912955722106	-1.08762933495321\\
1.07912955722106	-1.09862868562104\\
1.08163497485159	-1.10860308572352\\
1.08879024775003	-1.09967865441672\\
1.08916660432695	-1.09312901028712\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.02556267675238	-1.14620768750544\\
1.02452265773039	-1.1354995264182\\
1.01535525431542	-1.14056620589545\\
1.01535525431542	-1.15184916911544\\
1.0179032005257	-1.16208075395134\\
1.02517993165544	-1.15292621081195\\
1.02556267675238	-1.14620768750544\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.948981745163947	-1.21284271716215\\
0.948167405531583	-1.20232526790412\\
0.944453988910794	-1.19229578449498\\
0.937349689538514	-1.20115037883323\\
0.936338057473897	-1.21146951319819\\
0.936951758377781	-1.22214205889432\\
0.939726298321584	-1.23184501936005\\
0.947725022055442	-1.22566189823577\\
0.948929789539166	-1.21558348230044\\
0.948981745163947	-1.21284271716215\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.869177675439258	-1.28589386249062\\
0.868540810218391	-1.27516863303963\\
0.865896673641989	-1.2635489136077\\
0.855477867006866	-1.26245312428153\\
0.852612168574022	-1.27349335139697\\
0.851767091458211	-1.28406271879471\\
0.852193127768334	-1.29489973803058\\
0.854604837163936	-1.30705120185944\\
0.861854223728168	-1.31410777684838\\
0.867447145252344	-1.30298801836675\\
0.869106131615122	-1.28954862532022\\
0.869177675439258	-1.28589386249062\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.784516573889413	-1.36685502486134\\
0.783696652437253	-1.35324912403051\\
0.781356733117666	-1.34163194990357\\
0.77648968347177	-1.33209700039203\\
0.766878985187521	-1.33711837811342\\
0.763895049536759	-1.34707579122471\\
0.762285446717998	-1.35992426539874\\
0.762285446717998	-1.37378578432393\\
0.763895049536759	-1.38663425849797\\
0.766878985187521	-1.39659167160925\\
0.775088118754743	-1.40264686712964\\
0.781356733117666	-1.39207809981911\\
0.783696652437253	-1.38046092569217\\
0.784516573889413	-1.36685502486134\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.693241640541545	-1.45718415301678\\
0.692828000687408	-1.44678966776772\\
0.690730009399862	-1.43267424276529\\
0.687150486481156	-1.42214134519953\\
0.677779745934445	-1.41723268182361\\
0.672091131459544	-1.42684837669368\\
0.669199041784758	-1.43940407565112\\
0.667972526340389	-1.45455862602559\\
0.668179772076049	-1.46501762290975\\
0.66999432937737	-1.47953957193366\\
0.673358216516887	-1.49079390794691\\
0.680999464496132	-1.49814199643841\\
0.68847970899464	-1.48922274536751\\
0.69161413742116	-1.4772932173875\\
0.693137804331084	-1.46242441814559\\
0.693241640541545	-1.45718415301678\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.61483934327871	-1.53678076980457\\
0.614418657157166	-1.52617438631199\\
0.612284927031879	-1.51177120932446\\
0.608644427697521	-1.5010235918914\\
0.599114058568032	-1.49601486226665\\
0.59332853974901	-1.50582657923925\\
0.590387183938452	-1.51863823416674\\
0.589350551185888	-1.52878760960745\\
0.589139775062965	-1.53945981984615\\
0.589768642493621	-1.54995679268778\\
0.592181866888357	-1.5638859726574\\
0.596026715719134	-1.57385328039246\\
0.605636222832787	-1.57686677469596\\
0.611216471444256	-1.56587023393755\\
0.613899273651768	-1.55247228897414\\
0.614733738240372	-1.54212786109646\\
0.61483934327871	-1.53678076980457\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.510723678956617	-1.6452807283624\\
0.51028891868859	-1.63468549410925\\
0.508083804153884	-1.62029745748214\\
0.504321511115677	-1.60956113775109\\
0.496153880179258	-1.60370341992254\\
0.488493226775991	-1.61435907628508\\
0.485453467261544	-1.6271572638315\\
0.484382153732835	-1.63729597043141\\
0.484164326048482	-1.64795696223479\\
0.484814232376986	-1.6584429008475\\
0.487308191723238	-1.67235743871382\\
0.491281670815096	-1.68231426899438\\
0.50121266609728	-1.68532459556691\\
0.506979603150189	-1.67433961417422\\
0.509752159094082	-1.66095575288943\\
0.510614540878554	-1.65062219888815\\
0.510723678956617	-1.6452807283624\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.401609356587635	-1.76326261787252\\
0.401071169178676	-1.75183046628102\\
0.39949180993764	-1.74114609485663\\
0.395413600605137	-1.72802565945124\\
0.387779946378444	-1.71877057037065\\
0.377542198762622	-1.72330379861855\\
0.37262345026082	-1.73404711872064\\
0.369536191333732	-1.74906076565029\\
0.368731675767967	-1.76037498834093\\
0.369001323492617	-1.77187809167022\\
0.370327496776149	-1.78281765449844\\
0.37409039881033	-1.79662677061909\\
0.379470371705616	-1.80555916579749\\
0.38983572467188	-1.80646954933382\\
0.396974585185104	-1.79461686448414\\
0.400406717349365	-1.78017581226842\\
0.401474255144907	-1.76902601104657\\
0.401609356587635	-1.76326261787252\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.287497013948552	-1.89047531111271\\
0.286743116881004	-1.87682585411399\\
0.284530738292055	-1.86406921183645\\
0.281004590471228	-1.85303979974578\\
0.27377647540711	-1.84126967254483\\
0.262232220036095	-1.83691276873632\\
0.25378355390385	-1.84276634042939\\
0.246893333118698	-1.8555933646849\\
0.243677143794111	-1.86712750738589\\
0.241819430044454	-1.88018883632413\\
0.241441705434958	-1.89392300639598\\
0.242568677035799	-1.90743166177495\\
0.245126629325863	-1.91983119761239\\
0.248948245945178	-1.93031055687266\\
0.256484553413039	-1.94097542104168\\
0.268124669614449	-1.94359674536771\\
0.276395319713374	-1.93649156751739\\
0.282919332824406	-1.92266035520136\\
0.285812347640946	-1.91066887815648\\
0.287307762807037	-1.8973565343598\\
0.287497013948552	-1.89047531111271\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.165393837527172	-2.02635406736523\\
0.164388870312183	-2.00975684376264\\
0.161439703848033	-1.99424524910225\\
0.156739243920982	-1.98083390103974\\
0.150594948902418	-1.97040003952556\\
0.139569926317987	-1.96176041191773\\
0.12782807347826	-1.96256221189986\\
0.117085655743821	-1.97268824318663\\
0.111267923263384	-1.98393893945133\\
0.106980647231241	-1.99796402085131\\
0.104504259547031	-2.01384610297042\\
0.104000741407517	-2.0305463344668\\
0.105503028072129	-2.04697234862372\\
0.108912854558625	-2.06204971535571\\
0.114007183182497	-2.07479221997483\\
0.120452792513009	-2.08436637176348\\
0.131715115764773	-2.09148409360933\\
0.143408718812563	-2.08908198843106\\
0.153824388798297	-2.07751116349992\\
0.159291652429945	-2.06548986400893\\
0.163148127230348	-2.05090868133932\\
0.165141560126438	-2.03472137464362\\
0.165393837527172	-2.02635406736523\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0317277246678185	-2.16924588630248\\
0.0305318465936998	-2.15017263241007\\
0.0270224350837491	-2.13234696527935\\
0.0214290417061371	-2.11693486668017\\
0.0141175318538465	-2.10494444620363\\
0.00556615338909868	-2.09716000053752\\
-0.00834885128342651	-2.09439954113549\\
-0.0174661549416122	-2.09867887265786\\
-0.0257574296074993	-2.10757401187257\\
-0.0326803407340303	-2.12050312528703\\
-0.0377820588080813	-2.13662051605122\\
-0.0407288790529563	-2.15487194122035\\
-0.0413280491492393	-2.17406357007464\\
-0.0395403772168065	-2.19294007291372\\
-0.0354827953664409	-2.21026673251621\\
-0.0294207111384356	-2.22491020733134\\
-0.0217506471226824	-2.2359126636603\\
-0.0129743043074505	-2.24255442782079\\
0.000998116037346176	-2.24347584305241\\
0.00996335932791479	-2.23800405283113\\
0.0179604595688663	-2.22803477210283\\
0.0244663242428589	-2.21422009425077\\
0.0290554029594677	-2.19746364113739\\
0.0314275228227898	-2.17886145695079\\
0.0317277246678185	-2.16924588630248\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.115989483255593	-2.31563486187252\\
-0.116308092817693	-2.30548570992368\\
-0.117258689943789	-2.29550320676925\\
-0.120983290851237	-2.27668836874079\\
-0.126919658812333	-2.26042103149637\\
-0.134679494372638	-2.24776524602114\\
-0.143755224562564	-2.23954883070972\\
-0.153553203384347	-2.2363092235383\\
-0.163432542359373	-2.23825832809935\\
-0.172747031219116	-2.24526865292963\\
-0.180887406695819	-2.25688165076171\\
-0.187321204599723	-2.27233771222635\\
-0.191627588447575	-2.29062585210938\\
-0.193524876492275	-2.31054983817153\\
-0.193524876492275	-2.3207198855735\\
-0.192888966603108	-2.33080643702687\\
-0.189761453820117	-2.35007065899553\\
-0.184346909611129	-2.36708242604166\\
-0.176999500796019	-2.38072899382286\\
-0.168199823397998	-2.39011773660248\\
-0.158523466726096	-2.39463453414352\\
-0.143755224562564	-2.39172089303531\\
-0.134679494372638	-2.38350447772389\\
-0.126919658812333	-2.37084869224866\\
-0.120983290851237	-2.35458135500424\\
-0.117258689943789	-2.33576651697578\\
-0.116308092817693	-2.32578401382136\\
-0.115989483255593	-2.31563486187252\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.244504636501275	-2.43124946887555\\
-0.244819543752623	-2.42124687118331\\
-0.24730786205712	-2.40189594845382\\
-0.25212173708421	-2.38446504753569\\
-0.258946291949747	-2.37009432843268\\
-0.267335130650579	-2.35972378381777\\
-0.2767395369494	-2.35403175385495\\
-0.291396397186378	-2.35499025608082\\
-0.300602649708159	-2.36189935147348\\
-0.308648432293668	-2.37334465704194\\
-0.31500746810007	-2.38857753221383\\
-0.319263810853389	-2.40660159045154\\
-0.321139052008226	-2.42623787316856\\
-0.321139052008226	-2.43626106458254\\
-0.319263810853389	-2.45589734729956\\
-0.31500746810007	-2.47392140553727\\
-0.308648432293668	-2.48915428070915\\
-0.300602649708159	-2.50059958627761\\
-0.291396397186378	-2.50750868167027\\
-0.2767395369494	-2.50846718389614\\
-0.267335130650579	-2.50277515393332\\
-0.258946291949747	-2.49240460931841\\
-0.25212173708421	-2.4780338902154\\
-0.24730786205712	-2.46060298929727\\
-0.244819543752623	-2.44125206656778\\
-0.244504636501275	-2.43124946887555\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.416034694624508	-2.56513072597737\\
-0.417256215828283	-2.54555980405459\\
-0.420840879403066	-2.52726902149568\\
-0.426554211522514	-2.51145478339807\\
-0.434022501567685	-2.49915150340759\\
-0.442757246640998	-2.49116394243856\\
-0.456970629782618	-2.48833145587214\\
-0.466283435143593	-2.49272244566226\\
-0.474752499030531	-2.50184968090201\\
-0.481823857654726	-2.51511614663421\\
-0.487034971511567	-2.53165407970133\\
-0.490044980216242	-2.55038172937136\\
-0.49065699827487	-2.57007411494946\\
-0.48883099341859	-2.58944315210079\\
-0.484686405125235	-2.60722190679969\\
-0.478494332050366	-2.6222474658313\\
-0.470659799389957	-2.63353700326353\\
-0.461695266071373	-2.6403520673605\\
-0.447423236097249	-2.64129752457814\\
-0.438265751723687	-2.63568296191344\\
-0.430097170223243	-2.62545355817036\\
-0.423451800749414	-2.61127842144979\\
-0.418764318739795	-2.59408475132749\\
-0.416341333676642	-2.57499719047591\\
-0.416034694624508	-2.56513072597737\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.597354837376393	-2.66928651662229\\
-0.597660610416712	-2.65810325455827\\
-0.598572908752801	-2.64710362134816\\
-0.600076752471203	-2.63646823066518\\
-0.602147448499638	-2.6263717153303\\
-0.607844644992918	-2.60844687822025\\
-0.61529184304943	-2.59450157852339\\
-0.624001919404345	-2.58544798211281\\
-0.633405145577407	-2.58187828720971\\
-0.647461665107034	-2.5872144862117\\
-0.655906810613943	-2.59755986004052\\
-0.662958198265531	-2.61259689412385\\
-0.668154594863976	-2.63134201194334\\
-0.669945544435368	-2.64172930676351\\
-0.671156102684368	-2.65256909020771\\
-0.671766392277995	-2.66368337333145\\
-0.671766392277995	-2.67488965991313\\
-0.671156102684368	-2.68600394303687\\
-0.669945544435368	-2.69684372648107\\
-0.668154594863976	-2.70723102130124\\
-0.665812661312641	-2.71699526840362\\
-0.659638075926961	-2.73402616780368\\
-0.651825669599759	-2.74682242888636\\
-0.642886453968887	-2.75454704470906\\
-0.628654731145737	-2.75561868448811\\
-0.61952310939339	-2.74925479135663\\
-0.611377597648852	-2.73766015146972\\
-0.604750996066566	-2.72159317339839\\
-0.600076752471203	-2.7021048025794\\
-0.598572908752801	-2.69146941189642\\
-0.597660610416712	-2.68046977868631\\
-0.597354837376393	-2.66928651662229\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.754109828584792	-2.71257469606432\\
-0.754417020529308	-2.70039849621863\\
-0.75533355227962	-2.68842222923777\\
-0.756844374409727	-2.67684254509447\\
-0.758924679262021	-2.66584958188223\\
-0.761540308288341	-2.65562384375308\\
-0.768197659843831	-2.63813031326145\\
-0.776380969887358	-2.62550621024091\\
-0.785554965867385	-2.61857728072804\\
-0.799852729343506	-2.61974406909781\\
-0.808833426363851	-2.62815453694251\\
-0.816682085253131	-2.64208695051991\\
-0.822885323083477	-2.66062998684151\\
-0.82523812410482	-2.67126118043964\\
-0.827037384369203	-2.68257074082216\\
-0.82825356007283	-2.69437296532025\\
-0.82886668164427	-2.70647406173395\\
-0.82886668164427	-2.71867533039469\\
-0.82825356007283	-2.73077642680838\\
-0.827037384369203	-2.74257865130648\\
-0.82523812410482	-2.753888211689\\
-0.822885323083477	-2.76451940528713\\
-0.820017614232899	-2.77429766819592\\
-0.812933505437804	-2.79066980818844\\
-0.804449171216314	-2.80193372550495\\
-0.795119574193902	-2.80735264422836\\
-0.780880563294766	-2.80385707370276\\
-0.772130068844513	-2.79399962794262\\
-0.764648312932388	-2.77881615508426\\
-0.758924679262021	-2.7592998102464\\
-0.756844374409727	-2.74830684703417\\
-0.75533355227962	-2.73672716289087\\
-0.754417020529308	-2.72475089591001\\
-0.754109828584792	-2.71257469606432\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.942108998182741	-2.68465833195213\\
-0.942414053325617	-2.67347158066029\\
-0.943324209757231	-2.66246851551539\\
-0.944824522734141	-2.6518298065429\\
-0.946890357158742	-2.64173014105004\\
-0.952574177708894	-2.62379971131058\\
-0.960003891148579	-2.6098500606178\\
-0.968693517886545	-2.60079363944461\\
-0.978074667057583	-2.59722283078073\\
-0.992098184529788	-2.60256069470069\\
-1.00052350242743	-2.61290929633245\\
-1.00755833475039	-2.62795102203772\\
-1.01274253118943	-2.64670198841788\\
-1.01452927594892	-2.65709252412053\\
-1.01573699203541	-2.66793568962568\\
-1.01634584878414	-2.67905344045551\\
-1.01634584878414	-2.69026322344876\\
-1.01573699203541	-2.70138097427859\\
-1.01452927594892	-2.71222413978374\\
-1.01274253118943	-2.72261467548639\\
-1.01040609605649	-2.73238196907757\\
-1.00424600743304	-2.74941818219448\\
-0.996451943162822	-2.76221843576789\\
-0.987533715124713	-2.7699454617053\\
-0.973335405703282	-2.77101743584076\\
-0.964225223276992	-2.76465155714614\\
-0.956098835658149	-2.75305329967968\\
-0.949487792086897	-2.73698130863928\\
-0.944824522734141	-2.71748685736136\\
-0.943324209757231	-2.70684814838888\\
-0.942414053325617	-2.69584508324398\\
-0.942108998182741	-2.68465833195213\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.1341248905316	-2.54849141963467\\
-1.13443891627097	-2.53624018193783\\
-1.13537583719512	-2.52419010922528\\
-1.13692026908838	-2.5125390633578\\
-1.13904685242175	-2.50147835418644\\
-1.14172066875571	-2.49118959824998\\
-1.14852611981579	-2.47358826097516\\
-1.15689147585062	-2.46088635982587\\
-1.1662695566305	-2.45391472963563\\
-1.18088538828582	-2.45508870853225\\
-1.19006586997557	-2.46355100728004\\
-1.19808913020346	-2.47756928166698\\
-1.20443036532025	-2.49622659252553\\
-1.20683550677498	-2.50692330261754\\
-1.20867479339993	-2.51830256004176\\
-1.20991802415957	-2.53017751770589\\
-1.21054478523919	-2.54235318913336\\
-1.21054478523919	-2.55462965013597\\
-1.20991802415957	-2.56680532156345\\
-1.20867479339993	-2.57868027922757\\
-1.20683550677498	-2.59005953665179\\
-1.20443036532025	-2.60075624674381\\
-1.20149886139192	-2.61059476981963\\
-1.19425715944671	-2.62706780584039\\
-1.18558408264726	-2.63840113891565\\
-1.17604693932276	-2.64385345262449\\
-1.16149116725479	-2.64033634006573\\
-1.15254600922366	-2.63041814616111\\
-1.14489781409996	-2.61514110263286\\
-1.13904685242175	-2.5955044850829\\
-1.13692026908838	-2.58444377591153\\
-1.13537583719512	-2.57279273004405\\
-1.13443891627097	-2.5607426573315\\
-1.1341248905316	-2.54849141963467\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.31296680351056	-2.30853704478456\\
-1.31331647465678	-2.29329045023613\\
-1.31435974650487	-2.27829420434867\\
-1.31607948855993	-2.26379454506505\\
-1.31844746270497	-2.25002955638986\\
-1.32142478686998	-2.23722525905658\\
-1.32496257347449	-2.22559189927344\\
-1.32900273216027	-2.21532049648644\\
-1.3383176489536	-2.19951305387454\\
-1.34876024599096	-2.19083690037212\\
-1.35964747013967	-2.18985954555638\\
-1.37026718508592	-2.19664491847352\\
-1.37992475236611	-2.21074918602238\\
-1.38419169433546	-2.22027485374235\\
-1.38798846785901	-2.2312497841991\\
-1.39125273002048	-2.24349376933795\\
-1.39393088172541	-2.2568057632614\\
-1.39597894779686	-2.27096718339728\\
-1.39736329904654	-2.28574549961847\\
-1.39806120446523	-2.30089805238117\\
-1.39806120446523	-2.31617603718795\\
-1.39736329904654	-2.33132858995065\\
-1.39597894779686	-2.34610690617184\\
-1.39393088172541	-2.36026832630772\\
-1.39125273002048	-2.37358032023117\\
-1.38798846785901	-2.38582430537002\\
-1.38419169433546	-2.39679923582677\\
-1.37992475236611	-2.40632490354675\\
-1.37026718508592	-2.4204291710956\\
-1.35964747013967	-2.42721454401274\\
-1.34876024599096	-2.426237189197\\
-1.3383176489536	-2.41756103569458\\
-1.32900273216027	-2.40175359308268\\
-1.32496257347449	-2.39148219029568\\
-1.32142478686998	-2.37984883051254\\
-1.31844746270497	-2.36704453317926\\
-1.31607948855993	-2.35327954450407\\
-1.31435974650487	-2.33877988522045\\
-1.31331647465678	-2.32378363933299\\
-1.31296680351056	-2.30853704478456\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.44258059677876	-2.0653035803568\\
-1.44293832970416	-2.04962242073558\\
-1.44400565451561	-2.0341987453218\\
-1.44576504576922	-2.01928581043936\\
-1.44818761430925	-2.00512848606673\\
-1.45123358162723	-1.99195923507872\\
-1.45485293302403	-1.97999429621245\\
-1.45898623884976	-1.96943013343334\\
-1.46356563033705	-1.96044021000215\\
-1.47375580633046	-1.94774526557111\\
-1.48475691880123	-1.94273984271201\\
-1.49584938196919	-1.94575134750516\\
-1.50630763478006	-1.95658279659711\\
-1.51544760005274	-1.97452570193578\\
-1.51933190939414	-1.98581344463646\\
-1.52267143015509	-1.99840641316804\\
-1.52541132749704	-2.01209783133538\\
-1.52750661238137	-2.02666288643071\\
-1.52892288028821	-2.04186242065202\\
-1.52963687613768	-2.05744685806762\\
-1.52963687613768	-2.07316030264599\\
-1.52892288028821	-2.08874474006159\\
-1.52750661238137	-2.1039442742829\\
-1.52541132749704	-2.11850932937823\\
-1.52267143015509	-2.13220074754557\\
-1.51933190939414	-2.14479371607715\\
-1.51544760005274	-2.15608145877782\\
-1.5110822823829	-2.16587863122451\\
-1.50120205682588	-2.1803849047449\\
-1.49033750098318	-2.18736367731377\\
-1.4791992684285	-2.18635846550575\\
-1.46851591400427	-2.17743502050054\\
-1.45898623884976	-2.16117702728027\\
-1.45485293302403	-2.15061286450115\\
-1.45123358162723	-2.13864792563489\\
-1.44818761430925	-2.12547867464688\\
-1.44576504576922	-2.11132135027425\\
-1.44400565451561	-2.09640841539181\\
-1.44293832970416	-2.08098473997803\\
-1.44258059677876	-2.0653035803568\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.5771842598623	-1.74599479485518\\
-1.57752248729414	-1.73074762498433\\
-1.57853161590458	-1.71575081322123\\
-1.58019507582974	-1.70125060680042\\
-1.58248555310363	-1.68748509871046\\
-1.58536543815275	-1.67468031821359\\
-1.5887874433442	-1.66304651945159\\
-1.59269537944734	-1.65277472907849\\
-1.60170544624561	-1.63696668998086\\
-1.61180628761022	-1.62829020908825\\
-1.62233720474067	-1.62731281739252\\
-1.63260936746282	-1.63409844635223\\
-1.64195087079922	-1.64820324611837\\
-1.64607816823206	-1.65772927328453\\
-1.64975068445782	-1.66870461787464\\
-1.65290811686161	-1.68094906503397\\
-1.65549862049065	-1.69426156127868\\
-1.65747965934697	-1.70842351578848\\
-1.65881870482732	-1.72320238966183\\
-1.65949376984194	-1.73835551419833\\
-1.65949376984194	-1.75363407551202\\
-1.65881870482732	-1.76878720004852\\
-1.65747965934697	-1.78356607392187\\
-1.65549862049065	-1.79772802843167\\
-1.65290811686161	-1.81104052467638\\
-1.64975068445782	-1.82328497183571\\
-1.64607816823206	-1.83426031642582\\
-1.64195087079922	-1.84378634359198\\
-1.63260936746282	-1.85789114335813\\
-1.62233720474067	-1.86467677231783\\
-1.61180628761022	-1.8636993806221\\
-1.60170544624561	-1.85502289972949\\
-1.59269537944734	-1.83921486063186\\
-1.5887874433442	-1.82894307025876\\
-1.58536543815275	-1.81730927149676\\
-1.58248555310363	-1.8045044909999\\
-1.58019507582974	-1.79073898290993\\
-1.57853161590458	-1.77623877648912\\
-1.57752248729414	-1.76124196472602\\
-1.5771842598623	-1.74599479485518\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.65787175118115	-1.50356330793228\\
-1.65821061216487	-1.4874543230901\\
-1.65922163102805	-1.47160984733367\\
-1.6608882068689	-1.45629004651687\\
-1.66318297455819	-1.44174647134556\\
-1.6660682540739	-1.428217926922\\
-1.66949666920617	-1.41592655157158\\
-1.67341192547328	-1.40507416933776\\
-1.6777497344756	-1.39583897603679\\
-1.68740233510652	-1.38279767855933\\
-1.69782309184759	-1.37765569397952\\
-1.70833038014592	-1.38074936091721\\
-1.71823691539573	-1.3918763217706\\
-1.7268947084127	-1.41030875898234\\
-1.73057410382488	-1.42190446239074\\
-1.73373745058406	-1.43484100178536\\
-1.73633280662389	-1.44890595954697\\
-1.73831755626998	-1.463868389458\\
-1.73965910998798	-1.47948260883294\\
-1.74033543950296	-1.49549223262135\\
-1.74033543950296	-1.51163438324322\\
-1.73965910998798	-1.52764400703163\\
-1.73831755626998	-1.54325822640657\\
-1.73633280662389	-1.5582206563176\\
-1.73373745058406	-1.57228561407921\\
-1.73057410382488	-1.58522215347383\\
-1.7268947084127	-1.59681785688223\\
-1.72275967991847	-1.60688232317504\\
-1.71340067851291	-1.62178436778788\\
-1.70310927445377	-1.62895354049222\\
-1.69255863129962	-1.62792090373768\\
-1.68243886950921	-1.61875400257724\\
-1.67341192547328	-1.60205244652681\\
-1.66949666920617	-1.59120006429299\\
-1.6660682540739	-1.57890868894257\\
-1.66318297455819	-1.56538014451901\\
-1.6608882068689	-1.5508365693477\\
-1.65922163102805	-1.5355167685309\\
-1.65821061216487	-1.51967229277447\\
-1.65787175118115	-1.50356330793228\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.74005564863015	-1.21445119903462\\
-1.74039783554899	-1.19876654793493\\
-1.74141877760577	-1.18333943837267\\
-1.74310171096012	-1.16842318306034\\
-1.74541900189292	-1.15426270649781\\
-1.7483326005511	-1.14109052331872\\
-1.75179466572524	-1.12912292040673\\
-1.75574835040091	-1.11855640547077\\
-1.76012873518503	-1.10956448039399\\
-1.76987607650603	-1.0968667093783\\
-1.78039911342242	-1.09186017204001\\
-1.79100953120702	-1.09487234735781\\
-1.80101329952611	-1.10570620811906\\
-1.80975606915368	-1.12365310852373\\
-1.81347157798997	-1.13494336448946\\
-1.81666597313356	-1.14753913690031\\
-1.81928680270448	-1.16123360352152\\
-1.82129103275364	-1.17580190158978\\
-1.82264575387906	-1.19100482005356\\
-1.82332872159729	-1.20659272741201\\
-1.82332872159729	-1.22230967065723\\
-1.82264575387906	-1.23789757801567\\
-1.82129103275364	-1.25310049647946\\
-1.81928680270448	-1.26766879454771\\
-1.81666597313356	-1.28136326116893\\
-1.81347157798997	-1.29395903357978\\
-1.80975606915368	-1.30524928954551\\
-1.80558045517704	-1.3150486433753\\
-1.79612959477041	-1.32955814678065\\
-1.78573718013809	-1.33653847320361\\
-1.7750829819679	-1.3355330375808\\
-1.76486389428055	-1.32660760573171\\
-1.75574835040091	-1.31034599259846\\
-1.75179466572524	-1.29977947766251\\
-1.7483326005511	-1.28781187475052\\
-1.74541900189292	-1.27463969157143\\
-1.74310171096012	-1.26047921500889\\
-1.74141877760577	-1.24556295969657\\
-1.74039783554899	-1.23013585013431\\
-1.74005564863015	-1.21445119903462\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.81192698704897	-0.926101452993987\\
-1.8122918588885	-0.908800737350106\\
-1.81338048322155	-0.891784098978794\\
-1.81517498486667	-0.875330950611656\\
-1.81764589815647	-0.859711452490011\\
-1.82075265076304	-0.84518207634119\\
-1.82444422989447	-0.831981394119871\\
-1.82866001992348	-0.820326160663175\\
-1.83333079769434	-0.810407754582236\\
-1.84372432872207	-0.796401671548756\\
-1.85494497926612	-0.790879286747225\\
-1.86625880350082	-0.794201820880212\\
-1.87692576108387	-0.806151946079965\\
-1.88179569149906	-0.815138973307501\\
-1.88624812339786	-0.825948001383766\\
-1.89020994797156	-0.838401546366579\\
-1.89361611217022	-0.852295121391619\\
-1.89641068687184	-0.867400594341084\\
-1.8985477852371	-0.883469933766757\\
-1.89999231616992	-0.900239281559529\\
-1.90072056051231	-0.917433285492256\\
-1.90072056051231	-0.934769620495717\\
-1.89999231616992	-0.951963624428445\\
-1.8985477852371	-0.968732972221217\\
-1.89641068687184	-0.98480231164689\\
-1.89361611217022	-0.999907784596354\\
-1.89020994797157	-1.01380135962139\\
-1.88624812339786	-1.02625490460421\\
-1.88179569149906	-1.03706393268047\\
-1.87692576108387	-1.04605095990801\\
-1.86625880350082	-1.05800108510776\\
-1.85494497926612	-1.06132361924075\\
-1.84372432872207	-1.05580123443922\\
-1.83333079769434	-1.04179515140574\\
-1.82866001992348	-1.0318767453248\\
-1.82444422989447	-1.0202215118681\\
-1.82075265076304	-1.00702082964678\\
-1.81764589815647	-0.992491453497963\\
-1.81517498486667	-0.976871955376317\\
-1.81338048322155	-0.96041880700918\\
-1.8122918588885	-0.943402168637868\\
-1.81192698704897	-0.926101452993987\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.86478279655472	-0.708035713279941\\
-1.86513804359325	-0.690889685446987\\
-1.86619795156231	-0.674025194917022\\
-1.86794511680234	-0.657719156158306\\
-1.8703508509084	-0.64223931387645\\
-1.87337565179298	-0.62783984665376\\
-1.87696985230918	-0.614757193343937\\
-1.88107443578389	-0.60320617075264\\
-1.88562200506994	-0.593376446351472\\
-1.89574136950859	-0.579495593416486\\
-1.90666603522528	-0.574022584931729\\
-1.91768141684297	-0.577315411881364\\
-1.92806699523269	-0.589158689552639\\
-1.93280846379913	-0.59806536267245\\
-1.93714344686715	-0.608777745908941\\
-1.94100076413463	-0.62111994222553\\
-1.94431707855868	-0.634889293099916\\
-1.94703793634813	-0.649859706171416\\
-1.94911866109332	-0.665785367671276\\
-1.95052508735145	-0.682404778677956\\
-1.95123412164224	-0.699445048922195\\
-1.95123412164224	-0.716626377637686\\
-1.95052508735145	-0.733666647881925\\
-1.94911866109332	-0.750286058888605\\
-1.94703793634813	-0.766211720388465\\
-1.94431707855868	-0.781182133459965\\
-1.94100076413463	-0.794951484334351\\
-1.93714344686715	-0.80729368065094\\
-1.93280846379913	-0.818006063887431\\
-1.92806699523269	-0.826912737007242\\
-1.91768141684297	-0.838756014678517\\
-1.90666603522528	-0.842048841628152\\
-1.89574136950859	-0.836575833143395\\
-1.88562200506994	-0.822694980208409\\
-1.88107443578389	-0.812865255807241\\
-1.87696985230918	-0.801314233215944\\
-1.87337565179298	-0.788231579906121\\
-1.8703508509084	-0.773832112683431\\
-1.86794511680234	-0.758352270401575\\
-1.86619795156231	-0.742046231642859\\
-1.86513804359325	-0.725181741112894\\
-1.86478279655472	-0.708035713279941\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.90537424713481	-0.466037993212431\\
-1.90575895420737	-0.448197852560472\\
-1.90690675854557	-0.4306506465248\\
-1.9087988132339	-0.413684499743404\\
-1.91140405078669	-0.397577995877378\\
-1.91467969327535	-0.382595603274915\\
-1.91857195474077	-0.368983332408337\\
-1.9230169243573	-0.356964696388941\\
-1.92794161584673	-0.346737040887893\\
-1.93890016200506	-0.332294257338145\\
-1.95073079170977	-0.326599688187279\\
-1.96265966023121	-0.330025816763318\\
-1.9739064970118	-0.342348539057613\\
-1.97904116751987	-0.351615775921248\\
-1.98373564337698	-0.362761822429431\\
-1.98791284141934	-0.375603660806647\\
-1.99150417217057	-0.389930428421774\\
-1.99445066607904	-0.405506880146656\\
-1.99670394179623	-0.422077251074605\\
-1.99822700059715	-0.439369456173097\\
-1.99899483389839	-0.457099557912483\\
-1.99899483389839	-0.474976428512379\\
-1.99822700059715	-0.492706530251765\\
-1.99670394179623	-0.509998735350257\\
-1.99445066607904	-0.526569106278206\\
-1.99150417217057	-0.542145558003088\\
-1.98791284141934	-0.556472325618215\\
-1.98373564337698	-0.569314163995431\\
-1.97904116751987	-0.580460210503614\\
-1.9739064970118	-0.589727447367248\\
-1.96265966023121	-0.602050169661544\\
-1.95073079170977	-0.605476298237583\\
-1.93890016200506	-0.599781729086717\\
-1.92794161584673	-0.585338945536969\\
-1.9230169243573	-0.575111290035921\\
-1.91857195474077	-0.563092654016525\\
-1.91467969327535	-0.549480383149947\\
-1.91140405078669	-0.534497990547484\\
-1.9087988132339	-0.518391486681458\\
-1.90690675854557	-0.501425339900062\\
-1.90575895420737	-0.48387813386439\\
-1.90537424713481	-0.466037993212431\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.92371022877378	-0.301970826267312\\
-1.92409993048776	-0.284021124317256\\
-1.92526263673833	-0.266366155976974\\
-1.927179255921	-0.249295815338515\\
-1.92981831720178	-0.233090396923228\\
-1.93313648726739	-0.218015993253468\\
-1.93707928185711	-0.204320125620739\\
-1.94158196039276	-0.192227679792927\\
-1.94657058901728	-0.181937213396211\\
-1.95767140968107	-0.167405732669423\\
-1.9696556361281	-0.161676191575204\\
-1.98173937682373	-0.165123360965975\\
-1.99313223097905	-0.17752176054763\\
-1.99833356477408	-0.18684591010721\\
-2.00308898888301	-0.198060407607338\\
-2.00732041937346	-0.210981111309105\\
-2.01095837627375	-0.225395863614939\\
-2.01394312443215	-0.241067974690496\\
-2.01622565436642	-0.257740108905194\\
-2.01776848699815	-0.275138510276154\\
-2.01854628905818	-0.29297749753387\\
-2.01854628905818	-0.310964155000754\\
-2.01776848699815	-0.328803142258469\\
-2.01622565436642	-0.346201543629429\\
-2.01394312443215	-0.362873677844127\\
-2.01095837627375	-0.378545788919684\\
-2.00732041937346	-0.392960541225519\\
-2.00308898888301	-0.405881244927286\\
-1.99833356477408	-0.417095742427414\\
-1.99313223097905	-0.426419891986994\\
-1.98173937682373	-0.438818291568649\\
-1.9696556361281	-0.442265460959419\\
-1.95767140968107	-0.436535919865201\\
-1.94657058901728	-0.422004439138413\\
-1.94158196039276	-0.411713972741697\\
-1.93707928185711	-0.399621526913885\\
-1.93313648726739	-0.385925659281156\\
-1.92981831720178	-0.370851255611396\\
-1.927179255921	-0.354645837196109\\
-1.92526263673833	-0.33757549655765\\
-1.92409993048776	-0.319920528217368\\
-1.92371022877378	-0.301970826267312\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.93552818693013	-0.12401124714763\\
-1.93592160896675	-0.105970615882432\\
-1.93709541509763	-0.0882262112838489\\
-1.93903033145858	-0.0710693959848182\\
-1.94169458677642	-0.0547818844182243\\
-1.9450444340525	-0.0396311170736983\\
-1.94902486888716	-0.0258658691321716\\
-1.95357053265045	-0.0137121655842833\\
-1.95860678566906	-0.00336956990628251\\
-1.96981358132073	0.0112355241648477\\
-1.9819122162688	0.0169940898773706\\
-1.99411131548723	0.0135294578706326\\
-2.00561293255456	0.0010682506732331\\
-2.01086392135281	-0.00830313301514141\\
-2.01566474354785	-0.0195744407386479\\
-2.01993656977195	-0.0325605979360784\\
-2.02360925675663	-0.047048372265273\\
-2.02662249908312	-0.0627998748722824\\
-2.02892681939573	-0.0795564665197732\\
-2.03048438081864	-0.0970430044361548\\
-2.03126960823633	-0.114972360152281\\
-2.03126960823633	-0.133050134142978\\
-2.03048438081864	-0.150979489859105\\
-2.02892681939573	-0.168466027775486\\
-2.02662249908312	-0.185222619422977\\
-2.02360925675663	-0.200974122029986\\
-2.01993656977195	-0.215461896359181\\
-2.01566474354785	-0.228448053556612\\
-2.01086392135281	-0.239719361280118\\
-2.00561293255456	-0.249090744968493\\
-1.99411131548723	-0.261551952165892\\
-1.9819122162688	-0.26501658417263\\
-1.96981358132073	-0.259258018460107\\
-1.95860678566906	-0.244652924388977\\
-1.95357053265045	-0.234310328710976\\
-1.94902486888716	-0.222156625163088\\
-1.9450444340525	-0.208391377221561\\
-1.94169458677642	-0.193240609877035\\
-1.93903033145858	-0.176953098310442\\
-1.93709541509763	-0.159796283011411\\
-1.93592160896675	-0.142051878412828\\
-1.93552818693013	-0.12401124714763\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.93887938524529	0.0176850302983803\\
-1.9392922945356	0.0359357500210283\\
-1.94052424244739	0.0538867934303988\\
-1.94255500043002	0.0712434048899933\\
-1.94535122349354	0.0877205893194947\\
-1.94886699773257	0.103047791806107\\
-1.95304459423129	0.116973340108743\\
-1.9578154169707	0.129268577109267\\
-1.9631011291733	0.139731615356049\\
-1.96881493959087	0.148190652050345\\
-1.9811460838055	0.158576318524274\\
-1.99400226609373	0.159746247242132\\
-2.00654256005049	0.151623912846015\\
-2.01794670161302	0.134740599453658\\
-2.02298532146891	0.123338034036434\\
-2.02746874275786	0.110200649218766\\
-2.03132334782626	0.0955441604961576\\
-2.03448584416544	0.0796092270082336\\
-2.03690430367295	0.0626574999223207\\
-2.03853901531054	0.0449673261285136\\
-2.03936313715831	0.0268291777914356\\
-2.03936313715831	0.00854088280532513\\
-2.03853901531054	-0.00959726553175291\\
-2.03690430367295	-0.0272874393255599\\
-2.03448584416544	-0.0442391664114729\\
-2.03132334782626	-0.0601740998993969\\
-2.02746874275786	-0.0748305886220052\\
-2.02298532146891	-0.0879679734396732\\
-2.01794670161302	-0.0993705388568972\\
-2.01243561718892	-0.108851055064768\\
-2.00036429403303	-0.121457376685248\\
-1.98756094055547	-0.124962355350772\\
-1.97486302761432	-0.119136729446735\\
-1.9631011291733	-0.104361554759289\\
-1.9578154169707	-0.0938985165125061\\
-1.95304459423129	-0.0816032795119825\\
-1.94886699773257	-0.0676777312093463\\
-1.94535122349354	-0.0523505287227339\\
-1.94255500043002	-0.0358733442932326\\
-1.94052424244739	-0.0185167328336381\\
-1.9392922945356	-0.000565689424267705\\
-1.93887938524529	0.0176850302983803\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.93961719418383	0.129877503331731\\
-1.94002591657193	0.148121252154247\\
-1.94124537252591	0.166065439125472\\
-1.94325553861272	0.183415421191433\\
-1.94602340796079	0.199886312126274\\
-1.94950353223195	0.215207660356206\\
-1.95363876788188	0.229127889766876\\
-1.95836121445552	0.241418430576206\\
-1.96359332951071	0.251877472443897\\
-1.96924920186288	0.260333278191637\\
-1.98145530821525	0.270714977838783\\
-1.9941811287526	0.271884459699948\\
-2.0065942640677	0.263765227646247\\
-2.01788276757937	0.246888362870349\\
-2.02287029580544	0.235490152686561\\
-2.02730825518073	0.222357785720187\\
-2.031123774535	0.20770689507375\\
-2.03425420314593	0.191778047966618\\
-2.03664813946228	0.174832795627915\\
-2.03826627511592	0.157149378632564\\
-2.03908204036416	0.139018158198745\\
-2.03908204036416	0.120736848464717\\
-2.03826627511592	0.102605628030899\\
-2.03664813946228	0.0849222110355481\\
-2.03425420314593	0.0679769586968447\\
-2.031123774535	0.0520481115897131\\
-2.02730825518073	0.0373972209432758\\
-2.02287029580544	0.0242648539769016\\
-2.01788276757937	0.0128666437931144\\
-2.01242756557811	0.00338974868801137\\
-2.00047864569768	-0.00921175792186182\\
-1.9878051182866	-0.012715397853537\\
-1.97523596224438	-0.00689199705935956\\
-1.96359332951071	0.0078775342195662\\
-1.95836121445552	0.0183365760872572\\
-1.95363876788188	0.0306271168965871\\
-1.94950353223195	0.0445473463072569\\
-1.94602340796079	0.0598686945371893\\
-1.94325553861272	0.0763395854720299\\
-1.94124537252591	0.0936895675379913\\
-1.94002591657193	0.111633754509216\\
-1.93961719418383	0.129877503331731\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.92970888313949	0.237052402518199\\
-1.93013683624987	0.255369793625138\\
-1.93141366860277	0.273386413676513\\
-1.93351841464626	0.290806430269176\\
-1.9364165145085	0.307343807212279\\
-1.94006038146985	0.322727001233615\\
-1.94439018333558	0.336703420712647\\
-1.94933482487873	0.349043573227926\\
-1.95481311522187	0.359544833816315\\
-1.96073510098903	0.368034772069275\\
-1.9735155146176	0.378458378239344\\
-1.98684009540816	0.379632580803292\\
-1.9998372788813	0.371480574849774\\
-2.01165691570584	0.354535585321221\\
-2.01687911120973	0.343091365392154\\
-2.02152588019942	0.329905988624302\\
-2.02552092285657	0.315195958539663\\
-2.02879864069119	0.299202813425547\\
-2.03130521366706	0.282189160282574\\
-2.03299948392521	0.264434362824982\\
-2.03385363159485	0.246229954336168\\
-2.03385363159485	0.22787485070023\\
-2.03299948392521	0.209670442211416\\
-2.03130521366706	0.191915644753825\\
-2.02879864069119	0.174901991610851\\
-2.02552092285657	0.158908846496735\\
-2.02152588019942	0.144198816412097\\
-2.01687911120973	0.131013439644244\\
-2.01165691570584	0.119569219715177\\
-2.00594504199355	0.110054070399737\\
-1.99343391567054	0.0974016968467284\\
-1.98016408844056	0.0938839142050829\\
-1.96700354333762	0.0997308216009885\\
-1.95481311522187	0.114559971220083\\
-1.94933482487873	0.125061231808472\\
-1.94439018333558	0.137401384323752\\
-1.94006038146985	0.151377803802783\\
-1.9364165145085	0.16676099782412\\
-1.93351841464626	0.183298374767222\\
-1.93141366860277	0.200718391359885\\
-1.93013683624987	0.21873501141126\\
-1.92970888313949	0.237052402518199\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.91722539319488	0.308253176625075\\
-1.91765977614213	0.326595611285814\\
-1.91895579242788	0.344636863676527\\
-1.92109216150057	0.362080696931737\\
-1.92403380423906	0.378640683791654\\
-1.92773241895094	0.394044909729863\\
-1.93212727448487	0.408040437782332\\
-1.9371462074345	0.420397461765366\\
-1.94270680705955	0.430913079686793\\
-1.94871776846791	0.439414625391063\\
-1.96169020307426	0.449852482724978\\
-1.97521498075251	0.451028290659741\\
-1.98840744209	0.442865139276261\\
-2.00040466457694	0.425896982542596\\
-2.00570532163269	0.414437116065621\\
-2.01042190660415	0.401233712238647\\
-2.01447697329648	0.386503570587482\\
-2.0178039376267	0.370488559630805\\
-2.02034817093248	0.353451645405763\\
-2.02206789697329	0.335672573572921\\
-2.02293487789508	0.317443276000246\\
-2.02293487789508	0.299063077249904\\
-2.02206789697329	0.280833779677229\\
-2.02034817093248	0.263054707844387\\
-2.0178039376267	0.246017793619346\\
-2.01447697329648	0.230002782662668\\
-2.01042190660415	0.215272641011504\\
-2.00570532163269	0.202069237184529\\
-2.00040466457694	0.190609370707554\\
-1.9946069720792	0.181081212271307\\
-1.98190787072037	0.168411540381656\\
-1.96843866925465	0.16488894822438\\
-1.95508039183943	0.170743849517401\\
-1.94270680705955	0.185593273563357\\
-1.9371462074345	0.196108891484784\\
-1.93212727448487	0.208465915467818\\
-1.92773241895094	0.222461443520287\\
-1.92403380423906	0.237865669458496\\
-1.92109216150057	0.254425656318413\\
-1.91895579242788	0.271869489573623\\
-1.91765977614213	0.289910741964336\\
-1.91722539319488	0.308253176625075\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.89782684656374	0.384103328614013\\
-1.89826115727972	0.402441757797092\\
-1.89955695805772	0.420479070479978\\
-1.90169297188478	0.437919094487086\\
-1.90463412547292	0.454475465106376\\
-1.90833212516153	0.469876327190004\\
-1.91272624989797	0.483868799008337\\
-1.91774434827554	0.49622312456096\\
-1.92330402325761	0.506736446163853\\
-1.92931398513469	0.515236135366954\\
-1.94228426262286	0.525671713363085\\
-1.9558067913367	0.526847264534093\\
-1.96899705896893	0.518685895755872\\
-1.9809922865006	0.501721444395784\\
-1.98629206213787	0.490264080434969\\
-1.99100786281313	0.477063559864228\\
-1.99506225520966	0.462336634866381\\
-1.99838866631641	0.446325121142748\\
-2.00093247655497	0.429291927306007\\
-2.00265191663155	0.411516737928049\\
-2.00351875338762	0.39329142112704\\
-2.00351875338762	0.374915236100986\\
-2.00265191663155	0.356689919299976\\
-2.00093247655497	0.338914729922019\\
-1.99838866631641	0.321881536085278\\
-1.99506225520966	0.305870022361644\\
-1.99100786281313	0.291143097363798\\
-1.98629206213787	0.277942576793056\\
-1.9809922865006	0.266485212832242\\
-1.97519555807077	0.256959135080836\\
-1.96249856837896	0.244292229895205\\
-1.94903160663618	0.240770406974099\\
-1.93567555049891	0.246624029719492\\
-1.92330402325761	0.261470211064172\\
-1.91774434827554	0.271983532667066\\
-1.91272624989797	0.284337858219689\\
-1.90833212516153	0.298330330038021\\
-1.90463412547292	0.31373119212165\\
-1.90169297188478	0.330287562740939\\
-1.89955695805772	0.347727586748048\\
-1.89826115727972	0.365764899430934\\
-1.89782684656374	0.384103328614013\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.87454822360619	0.450119425483577\\
-1.87498497352289	0.468500840401317\\
-1.87628805185143	0.486580432994289\\
-1.87843606208169	0.504061336851955\\
-1.88139373394506	0.520656516016257\\
-1.88511250255133	0.536093478104115\\
-1.88953130582278	0.550118748624824\\
-1.89457758713187	0.562502033024185\\
-1.90016848667901	0.573039998114714\\
-1.90621220204821	0.581559610800963\\
-1.91925532395168	0.592019650051779\\
-1.93285379866578	0.593197956744005\\
-1.94611814623455	0.585017457514137\\
-1.95818074205011	0.568013241057619\\
-1.96351028259086	0.556529020750374\\
-1.96825256841597	0.5432975578307\\
-1.97232973132329	0.528536112553935\\
-1.97567482441062	0.512487067443421\\
-1.97823292134194	0.495413947376173\\
-1.97996201823636	0.477597092511683\\
-1.98083372337067	0.459329055114253\\
-1.98083372337067	0.440909795852901\\
-1.97996201823636	0.42264175845547\\
-1.97823292134194	0.40482490359098\\
-1.97567482441062	0.387751783523732\\
-1.97232973132329	0.371702738413218\\
-1.96825256841597	0.356941293136453\\
-1.96351028259086	0.343709830216779\\
-1.95818074205011	0.332225609909534\\
-1.95235145770206	0.322677202794665\\
-1.93958315844953	0.309980606067853\\
-1.92604056278489	0.306450527906121\\
-1.91260949560018	0.312317871688993\\
-1.90016848667901	0.327198852852439\\
-1.89457758713187	0.337736817942968\\
-1.88953130582278	0.350120102342329\\
-1.88511250255133	0.364145372863038\\
-1.88139373394506	0.379582334950897\\
-1.87843606208169	0.396177514115198\\
-1.87628805185143	0.413658417972864\\
-1.87498497352289	0.431738010565836\\
-1.87454822360619	0.450119425483577\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.84824838378612	0.508487647867186\\
-1.84868711540401	0.526923392032197\\
-1.84999610629665	0.545056421787703\\
-1.85215386286977	0.562588993286431\\
-1.85512495482008	0.579233222189089\\
-1.85886059689992	0.594715810717247\\
-1.86329944996959	0.608782535195314\\
-1.86836862818443	0.621202420396255\\
-1.87398489577828	0.631771532148436\\
-1.88005603379253	0.640316325929086\\
-1.89315833732196	0.650807281519122\\
-1.90681851350984	0.651989070887514\\
-1.9201430464899	0.643784392867958\\
-1.93226037491005	0.626729917697155\\
-1.93761409761187	0.61521175391779\\
-1.9423779009991	0.601941183267621\\
-1.94647356355183	0.587136108149839\\
-1.94983383460417	0.571039627488571\\
-1.95240353859834	0.553916045051262\\
-1.9541404810658	0.536046529588126\\
-1.95501614145926	0.517724498049039\\
-1.95501614145926	0.499250797685333\\
-1.9541404810658	0.480928766146246\\
-1.95240353859834	0.46305925068311\\
-1.94983383460417	0.445935668245801\\
-1.94647356355183	0.429839187584533\\
-1.9423779009991	0.415034112466751\\
-1.93761409761187	0.401763541816582\\
-1.93226037491005	0.390245378037217\\
-1.92640464087239	0.380668749059477\\
-1.91357840696924	0.367934625485784\\
-1.89997436337542	0.364394113606615\\
-1.88648235430883	0.370278799273811\\
-1.87398489577828	0.385203763585936\\
-1.86836862818443	0.395772875338118\\
-1.86329944996959	0.408192760539058\\
-1.85886059689992	0.422259485017125\\
-1.85512495482008	0.437742073545284\\
-1.85215386286977	0.454386302447941\\
-1.84999610629665	0.471918873946669\\
-1.84868711540401	0.490051903702175\\
-1.84824838378612	0.508487647867186\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.82457755956802	0.549634065469826\\
-1.82501571566268	0.568046240678692\\
-1.82632298943567	0.58615608847966\\
-1.82847791548779	0.603666245672513\\
-1.83144510999284	0.620289195960238\\
-1.83517585169908	0.635751990958677\\
-1.83960888193084	0.649800732001447\\
-1.84467141045426	0.662204739149025\\
-1.85028031069096	0.672760338946975\\
-1.85634348465411	0.68129420873844\\
-1.86942860072798	0.691771752292053\\
-1.88307085764917	0.692952030815993\\
-1.89637791165557	0.684757841968704\\
-1.90847934469951	0.667725169887257\\
-1.91382604444764	0.656221731366312\\
-1.91858359873075	0.642968126318122\\
-1.92267388863904	0.628181978571161\\
-1.92602975172532	0.612106076262652\\
-1.92859608481046	0.595004385264056\\
-1.93033074877618	0.577157714868769\\
-1.9312052604881	0.558859106911283\\
-1.9312052604881	0.540409024028369\\
-1.93033074877618	0.522110416070884\\
-1.92859608481046	0.504263745675597\\
-1.92602975172532	0.487162054677001\\
-1.92267388863904	0.471086152368491\\
-1.91858359873075	0.456300004621531\\
-1.91382604444764	0.44304639957334\\
-1.90847934469951	0.431542961052395\\
-1.90263129214842	0.421978575201179\\
-1.88982188355577	0.40926073141513\\
-1.87623568559452	0.405724745860935\\
-1.86276137519487	0.411601908322277\\
-1.85028031069096	0.426507791992677\\
-1.84467141045426	0.437063391790627\\
-1.83960888193084	0.449467398938205\\
-1.83517585169908	0.463516139980975\\
-1.83144510999284	0.478978934979414\\
-1.82847791548779	0.495601885267139\\
-1.82632298943567	0.513112042459992\\
-1.82501571566268	0.53122189026096\\
-1.82457755956802	0.549634065469826\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.79053409226412	0.592173425048433\\
-1.79097318297804	0.610635608677622\\
-1.7922832452624	0.628794643762033\\
-1.79444276793072	0.646352359447615\\
-1.79741629168048	0.663020458528221\\
-1.80115499133392	0.67852525127776\\
-1.80559747754609	0.692612149427939\\
-1.81067080481622	0.705049846500584\\
-1.81629166925078	0.715634115853623\\
-1.82236777641115	0.724191164076895\\
-1.83548080400263	0.734697165180799\\
-1.84915216086395	0.735880649402265\\
-1.86248759979794	0.727664204714185\\
-1.87461484609104	0.710585271014271\\
-1.87997295074405	0.699050588559234\\
-1.88474065324131	0.685760986034129\\
-1.88883966803964	0.670934678345006\\
-1.89220268942937	0.654815113054226\\
-1.89477449669226	0.637666972978214\\
-1.89651286082414	0.619771830102931\\
-1.89738923793404	0.601423522179653\\
-1.89738923793404	0.582923327917213\\
-1.89651286082414	0.564575019993935\\
-1.89477449669226	0.546679877118653\\
-1.89220268942937	0.529531737042641\\
-1.88883966803964	0.513412171751861\\
-1.88474065324131	0.498585864062738\\
-1.87997295074405	0.485296261537633\\
-1.87461484609104	0.473761579082596\\
-1.86875431921256	0.464171215864646\\
-1.8559175872067	0.451418829756985\\
-1.84230240888321	0.447873240283109\\
-1.82879935678575	0.453766365421719\\
-1.81629166925078	0.468712734243244\\
-1.81067080481622	0.479297003596283\\
-1.80559747754609	0.491734700668928\\
-1.80115499133392	0.505821598819107\\
-1.79741629168048	0.521326391568646\\
-1.79444276793072	0.537994490649251\\
-1.7922832452624	0.555552206334834\\
-1.79097318297804	0.573711241419245\\
-1.79053409226412	0.592173425048433\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.75184230569646	0.625328362117338\\
-1.75228344789125	0.643887972858949\\
-1.75359963093299	0.662142835305292\\
-1.7557692431325	0.679793205119679\\
-1.75875665951747	0.69654926371773\\
-1.76251282679344	0.71213587708051\\
-1.76697606879758	0.726297113447518\\
-1.77207309921957	0.738800445709117\\
-1.77772022496082	0.749440569495244\\
-1.78382472037276	0.758042774267492\\
-1.79699901349433	0.768604216773737\\
-1.81073424446247	0.769793946380506\\
-1.82413198805719	0.761534142548327\\
-1.83631589420001	0.744365081308407\\
-1.84169903251664	0.732769528978663\\
-1.84648901025269	0.719409795659429\\
-1.85060717610617	0.704505247802454\\
-1.85398590990759	0.688300617671494\\
-1.85656973294137	0.671061984845296\\
-1.85831621890472	0.653072407198279\\
-1.8591966905464	0.634627273098058\\
-1.8591966905464	0.616029451136617\\
-1.85831621890472	0.597584317036397\\
-1.85656973294137	0.57959473938938\\
-1.85398590990759	0.562356106563182\\
-1.85060717610617	0.546151476432221\\
-1.84648901025269	0.531246928575247\\
-1.84169903251664	0.517887195256012\\
-1.83631589420001	0.506291642926269\\
-1.83042798628513	0.496650670234695\\
-1.81753127963302	0.483830988287065\\
-1.80385248967512	0.480266688320909\\
-1.7902863498095	0.486190912173352\\
-1.77772022496082	0.501216154739432\\
-1.77207309921957	0.511856278525558\\
-1.76697606879758	0.524359610787157\\
-1.76251282679344	0.538520847154165\\
-1.75875665951747	0.554107460516946\\
-1.7557692431325	0.570863519114996\\
-1.75359963093299	0.588513888929384\\
-1.75228344789125	0.606768751375726\\
-1.75184230569646	0.625328362117338\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.7189458833415	0.647941180304668\\
-1.71938710803005	0.666504652383923\\
-1.72070353719851	0.684763312764852\\
-1.72287355511633	0.702417354748787\\
-1.7258615301493	0.719176899454425\\
-1.72961839982998	0.734766755621041\\
-1.73408247646207	0.748930938241386\\
-1.7391804600307	0.761436871828422\\
-1.7448286417866	0.772079209298395\\
-1.75093427874151	0.780683203764273\\
-1.76411103546091	0.791246843584679\\
-1.77784883492247	0.792436820715374\\
-1.79124908390034	0.784175298426279\\
-1.80343526843825	0.767002665153334\\
-1.8088194134038	0.755404700362288\\
-1.81361028686751	0.742042187542886\\
-1.81772922281956	0.727134538786194\\
-1.8211085884455	0.710926537272655\\
-1.82369289465517	0.693684317939025\\
-1.82543970721205	0.675690997550077\\
-1.82632034350227	0.657242025929144\\
-1.82632034350227	0.638640334680193\\
-1.82543970721205	0.62019136305926\\
-1.82369289465517	0.602198042670311\\
-1.8211085884455	0.584955823336682\\
-1.81772922281956	0.568747821823142\\
-1.81361028686751	0.553840173066451\\
-1.8088194134038	0.540477660247048\\
-1.80343526843825	0.528879695456002\\
-1.79754625948235	0.519236716954539\\
-1.78464714114119	0.506414367864738\\
-1.77096579324436	0.502849326343933\\
-1.75739711650541	0.508774782734541\\
-1.7448286417866	0.523803151310941\\
-1.7391804600307	0.534445488780915\\
-1.73408247646207	0.546951422367951\\
-1.72961839982998	0.561115604988295\\
-1.7258615301493	0.576705461154912\\
-1.72287355511633	0.593465005860549\\
-1.72070353719851	0.611119047844485\\
-1.71938710803005	0.629377708225413\\
-1.7189458833415	0.647941180304668\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.67705063210054	0.676616496404711\\
-1.67749188360359	0.695177663525346\\
-1.67880839277527	0.713434056795012\\
-1.68097854257137	0.731085906740946\\
-1.68396669919225	0.747843370475046\\
-1.68772379718878	0.763431290906085\\
-1.69218814511575	0.777593714811536\\
-1.69728643850362	0.790098095582413\\
-1.70293496351591	0.80073911163216\\
-1.70904097152807	0.809342037771427\\
-1.72221852903717	0.819904365943207\\
-1.73595716338463	0.821094195318782\\
-1.74935822673448	0.812833698832776\\
-1.76154515186215	0.795663197823069\\
-1.76692962403779	0.784066673109009\\
-1.77172078865677	0.770705819464085\\
-1.7758399749285	0.755800021735765\\
-1.77921954592828	0.739594032710656\\
-1.78180400919373	0.722353954280512\\
-1.78355092790948	0.704362868056527\\
-1.78443161771851	0.685916187177109\\
-1.78443161771851	0.667316805632313\\
-1.78355092790948	0.648870124752895\\
-1.78180400919373	0.63087903852891\\
-1.77921954592828	0.613638960098766\\
-1.7758399749285	0.597432971073657\\
-1.77172078865677	0.582527173345337\\
-1.76692962403779	0.569166319700413\\
-1.76154515186215	0.557569794986353\\
-1.7556557850141	0.547928013818358\\
-1.74275588275613	0.535107256832875\\
-1.72907370340412	0.531542657970272\\
-1.71550420205736	0.537467378618573\\
-1.70293496351591	0.552493881177262\\
-1.69728643850362	0.563134897227009\\
-1.69218814511575	0.575639277997885\\
-1.68772379718878	0.589801701903336\\
-1.68396669919225	0.605389622334375\\
-1.68097854257137	0.622147086068476\\
-1.67880839277527	0.63979893601441\\
-1.67749188360359	0.658055329284075\\
-1.67705063210054	0.676616496404711\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.63514014406059	0.709110669431502\\
-1.63558320871299	0.727742887041155\\
-1.63690512756087	0.746069164152772\\
-1.63908419473328	0.763788583802839\\
-1.6420846300075	0.780610193610582\\
-1.64585716631927	0.796257783208014\\
-1.65033985872666	0.810474419606549\\
-1.65545910154426	0.823026666029561\\
-1.66113083694654	0.833708414937811\\
-1.667261935195	0.842344272309538\\
-1.68049364068934	0.852947032129655\\
-1.69428872854644	0.854141416065751\\
-1.7077448582908	0.845849299137396\\
-1.71998186078989	0.828613070984269\\
-1.72538845833435	0.816972155809928\\
-1.73019931035829	0.803560158011245\\
-1.73433542280448	0.788597302221279\\
-1.73772888082092	0.772329278118432\\
-1.74032396392079	0.755023206208719\\
-1.74207806091132	0.736963251714444\\
-1.74296236956844	0.71844595858911\\
-1.74296236956844	0.699775380273895\\
-1.74207806091132	0.681258087148561\\
-1.74032396392079	0.663198132654286\\
-1.73772888082092	0.645892060744572\\
-1.73433542280448	0.629624036641725\\
-1.73019931035829	0.61466118085176\\
-1.72538845833435	0.601249183053077\\
-1.71998186078989	0.589608267878736\\
-1.71406829390714	0.579929578834069\\
-1.70111538457888	0.567059745136574\\
-1.68737698369682	0.563481501308076\\
-1.6737517238259	0.569428901257555\\
-1.66113083694654	0.584512923925193\\
-1.65545910154426	0.595194672833443\\
-1.65033985872666	0.607746919256456\\
-1.64585716631927	0.62196355565499\\
-1.6420846300075	0.637611145252423\\
-1.63908419473328	0.654432755060165\\
-1.63690512756087	0.672152174710232\\
-1.63558320871299	0.69047845182185\\
-1.63514014406059	0.709110669431502\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.5931402784694	0.746229447132478\\
-1.59358629916644	0.764989663647384\\
-1.59491703761005	0.783441837925769\\
-1.59711064311177	0.801282985776121\\
-1.60013109672992	0.818220156043981\\
-1.60392880269958	0.833975240861805\\
-1.60844140279373	0.848289542172456\\
-1.61359480024358	0.860928019544155\\
-1.61930437640548	0.871683149527867\\
-1.6254763801967	0.880378333186602\\
-1.63879636515956	0.891053931445926\\
-1.65268349126712	0.892256520515703\\
-1.66622939779669	0.883907438715464\\
-1.67854804329165	0.866552801772759\\
-1.68399071264544	0.854831916278745\\
-1.68883366177583	0.841327781243826\\
-1.69299736959201	0.826262134191935\\
-1.69641346812673	0.80988235263115\\
-1.6990258651365	0.792457392121857\\
-1.70079166513464	0.774273370033879\\
-1.70168187373401	0.755628867507175\\
-1.70168187373401	0.736830026757781\\
-1.70079166513464	0.718185524231077\\
-1.6990258651365	0.700001502143099\\
-1.69641346812673	0.682576541633806\\
-1.69299736959201	0.666196760073021\\
-1.68883366177583	0.651131113021129\\
-1.68399071264544	0.637626977986211\\
-1.67854804329165	0.625906092492197\\
-1.6725950221948	0.616160913154858\\
-1.65955569347398	0.603202666759606\\
-1.64572563254637	0.599599841246717\\
-1.63200946748561	0.605588098419881\\
-1.61930437640548	0.620775744737089\\
-1.61359480024358	0.631530874720801\\
-1.60844140279373	0.6441693520925\\
-1.60392880269958	0.658483653403151\\
-1.60013109672992	0.674238738220975\\
-1.59711064311177	0.691175908488835\\
-1.59491703761005	0.709017056339187\\
-1.59358629916644	0.727469230617572\\
-1.5931402784694	0.746229447132478\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.5588580642845	0.778039925450109\\
-1.55930433333932	0.79681152498879\\
-1.56063581277824	0.815274895382014\\
-1.56283063974569	0.833126868598373\\
-1.56585277524354	0.850074315731198\\
-1.56965259589046	0.865838960167106\\
-1.57416770873649	0.880161946880295\\
-1.57932397575352	0.892808092824917\\
-1.58503673117968	0.903569748634182\\
-1.59121217172882	0.912270208217224\\
-1.60453957366118	0.922952284045114\\
-1.61843443253953	0.92415560280263\\
-1.63198788183854	0.915801455080228\\
-1.64431338672697	0.898436287968814\\
-1.64975908672326	0.886708290663583\\
-1.65460473255384	0.873195961805846\\
-1.65877075884814	0.858121173461879\\
-1.66218875956959	0.841731453239524\\
-1.66480261124083	0.824295919891714\\
-1.66656939448969	0.806100864393989\\
-1.66746009878406	0.787445049054592\\
-1.66746009878406	0.768634801845627\\
-1.66656939448969	0.74997898650623\\
-1.66480261124083	0.731783931008505\\
-1.66218875956959	0.714348397660695\\
-1.65877075884814	0.69795867743834\\
-1.65460473255384	0.682883889094373\\
-1.64975908672326	0.669371560236636\\
-1.64431338672697	0.657643562931405\\
-1.63835705080836	0.647892470570194\\
-1.62531046139591	0.634926361577691\\
-1.61147269947313	0.631321350000029\\
-1.59774889683784	0.637313240631993\\
-1.58503673117968	0.652510102266037\\
-1.57932397575352	0.663271758075301\\
-1.57416770873649	0.675917904019923\\
-1.56965259589046	0.690240890733113\\
-1.56585277524354	0.706005535169021\\
-1.56283063974569	0.722952982301846\\
-1.56063581277824	0.740804955518205\\
-1.55930433333932	0.759268325911429\\
-1.5588580642845	0.778039925450109\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.51287783141192	0.81700044127677\\
-1.51332267066943	0.835715363626981\\
-1.51464988419366	0.854122987469604\\
-1.51683767917523	0.871921060130048\\
-1.51985013208103	0.888817337747284\\
-1.52363777851763	0.90453438390996\\
-1.52813842543525	0.918814125154605\\
-1.53327817233593	0.931422088524767\\
-1.53897262471767	0.942151251610474\\
-1.54512827982979	0.950825441850483\\
-1.558412982222	0.961475265231068\\
-1.57226332349014	0.962674950801979\\
-1.58577334901793	0.954346026801401\\
-1.59805936433492	0.937033290429688\\
-1.60348761690321	0.925340703527937\\
-1.60831773781381	0.911869172515251\\
-1.61247041661488	0.896839899558417\\
-1.61587746643534	0.880499664903879\\
-1.61848294361132	0.863116774752914\\
-1.62024406627962	0.844976655681226\\
-1.62113191685472	0.826377167942461\\
-1.62113191685472	0.807623714611079\\
-1.62024406627962	0.789024226872315\\
-1.61848294361132	0.770884107800627\\
-1.61587746643534	0.753501217649662\\
-1.61247041661488	0.737160982995124\\
-1.60831773781381	0.72213171003829\\
-1.60348761690321	0.708660179025603\\
-1.59805936433492	0.696967592123853\\
-1.59212211186603	0.687245941286706\\
-1.57911732230108	0.674318980934764\\
-1.5653238950561	0.670724853987375\\
-1.55164406198551	0.676698653272678\\
-1.53897262471767	0.691849630943067\\
-1.53327817233593	0.702578794028774\\
-1.52813842543525	0.715186757398936\\
-1.52363777851763	0.729466498643581\\
-1.51985013208103	0.745183544806256\\
-1.51683767917523	0.762079822423492\\
-1.51464988419366	0.779877895083937\\
-1.51332267066943	0.798285518926559\\
-1.51287783141192	0.81700044127677\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.46080420303349	0.851611646261882\\
-1.46125234366572	0.870461740629317\\
-1.46258940710561	0.889002316968377\\
-1.46479343880846	0.906928939528157\\
-1.46782824863463	0.923947253661835\\
-1.47164400509067	0.939777819121831\\
-1.47617805356108	0.954160698460952\\
-1.48135594509531	0.966859725198085\\
-1.48709265885753	0.977666381665292\\
-1.49329399816636	0.986403222862146\\
-1.50667729298236	0.997129966578413\\
-1.5206304245634	0.998338317102114\\
-1.53424071475071	0.989949235894502\\
-1.54661791073497	0.972511455055319\\
-1.55208644908173	0.960734416263868\\
-1.55695241673647	0.947165584605847\\
-1.56113591464483	0.932027759921948\\
-1.5645682498868	0.915569504874975\\
-1.56719306361262	0.898061063557786\\
-1.56896725645346	0.879789924092761\\
-1.56986169621194	0.861056098084784\\
-1.56986169621194	0.84216719443898\\
-1.56896725645346	0.823433368431003\\
-1.56719306361262	0.805162228965978\\
-1.5645682498868	0.787653787648789\\
-1.56113591464483	0.771195532601816\\
-1.55695241673647	0.756057707917917\\
-1.55208644908173	0.742488876259896\\
-1.54661791073497	0.730711837468445\\
-1.54063659494466	0.720919970194927\\
-1.52753529032908	0.707899642460816\\
-1.51363949515864	0.704279556261203\\
-1.4998581372018	0.710296502426026\\
-1.48709265885753	0.725556910858472\\
-1.48135594509531	0.736363567325679\\
-1.47617805356108	0.749062594062812\\
-1.47164400509067	0.763445473401933\\
-1.46782824863463	0.779276038861929\\
-1.46479343880846	0.796294352995607\\
-1.46258940710561	0.814220975555387\\
-1.46125234366572	0.832761551894447\\
-1.46080420303349	0.851611646261882\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.4025210388521	0.880955513418531\\
-1.40297616696447	0.900033462872907\\
-1.40433407811055	0.918798152924681\\
-1.40657247542688	0.93694146788198\\
-1.40965460449139	0.954165495014805\\
-1.41352985683007	0.970187416273818\\
-1.41813460090664	0.984744152154896\\
-1.42339322695067	0.997596681457315\\
-1.42921938846791	1.00853396600526\\
-1.43551742004731	1.01737641588882\\
-1.44910938932845	1.02823282172106\\
-1.46328008036027	1.02945577847475\\
-1.47710258436071	1.02096529221364\\
-1.48359819013771	1.01322695681356\\
-1.48967276755683	1.00331672796978\\
-1.4952265722248	0.991397331365926\\
-1.50016841082251	0.977664483164705\\
-1.50441713849682	0.962343676353915\\
-1.50790299125676	0.945686478157824\\
-1.51056873149641	0.927966399310297\\
-1.51237058783471	0.909474403016114\\
-1.51327897384041	0.890514127343185\\
-1.51327897384041	0.871396899493876\\
-1.51237058783471	0.852436623820948\\
-1.51056873149641	0.833944627526765\\
-1.50790299125676	0.816224548679238\\
-1.50441713849682	0.799567350483147\\
-1.50016841082251	0.784246543672357\\
-1.4952265722248	0.770513695471136\\
-1.48967276755683	0.758594298867282\\
-1.48359819013771	0.748684070023501\\
-1.47710258436071	0.740945734623425\\
-1.46328008036027	0.732455248362307\\
-1.44910938932845	0.733678205115997\\
-1.43551742004731	0.744534610948242\\
-1.42921938846791	0.753377060831806\\
-1.42339322695067	0.764314345379747\\
-1.41813460090664	0.777166874682166\\
-1.41352985683007	0.791723610563244\\
-1.40965460449139	0.807745531822257\\
-1.40657247542688	0.824969558955082\\
-1.40433407811055	0.843112873912381\\
-1.40297616696447	0.861877563964154\\
-1.4025210388521	0.880955513418531\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.35329578829603	0.90261001428499\\
-1.35375205672528	0.921719250762877\\
-1.35511337009804	0.940514714106101\\
-1.35735737568637	0.958687783326194\\
-1.36044722698054	0.975940057128984\\
-1.36433218870772	0.991988253655595\\
-1.36894846990377	1.00656886196273\\
-1.37422027135906	1.0194424688651\\
-1.38006103023945	1.03039769009327\\
-1.3863748414456	1.03925464121755\\
-1.40000086520857	1.05012885109238\\
-1.41420706070118	1.051353813443\\
-1.42806419678486	1.04284940314649\\
-1.43457607720788	1.03509837720637\\
-1.4406658743926	1.02517189600991\\
-1.44623359403759	1.01323295210394\\
-1.45118781434021	0.999477582617318\\
-1.45544718714005	0.984131650336726\\
-1.45894177365352	0.967447135045952\\
-1.46161419286665	0.949697996024803\\
-1.46342056372987	0.931175673645302\\
-1.46433122568353	0.912184303928846\\
-1.46433122568353	0.893035724641134\\
-1.46342056372987	0.874044354924678\\
-1.46161419286665	0.855522032545178\\
-1.45894177365352	0.837772893524028\\
-1.45544718714005	0.821088378233254\\
-1.45118781434021	0.805742445952663\\
-1.44623359403759	0.791987076466039\\
-1.4406658743926	0.780048132560067\\
-1.43457607720788	0.770121651363612\\
-1.42806419678486	0.762370625423487\\
-1.41420706070118	0.753866215126984\\
-1.40000086520857	0.755091177477596\\
-1.3863748414456	0.765965387352426\\
-1.38006103023945	0.774822338476706\\
-1.37422027135906	0.785777559704877\\
-1.36894846990377	0.798651166607245\\
-1.36433218870772	0.813231774914385\\
-1.36044722698054	0.829279971440996\\
-1.35735737568637	0.846532245243786\\
-1.35511337009804	0.864705314463879\\
-1.35375205672528	0.883500777807103\\
-1.35329578829603	0.90261001428499\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.29089880739985	0.932818038963142\\
-1.29135252210583	0.951875716708472\\
-1.29270621624082	0.970620467912102\\
-1.29493766218455	0.988744504277494\\
-1.29801021965633	1.0059502296286\\
-1.3018734373474	1.02195512643082\\
-1.3064638813301	1.03649639472115\\
-1.31170617664112	1.04933526727628\\
-1.3175142449364	1.0602609301638\\
-1.32379271789509	1.06909398430115\\
-1.33734247713513	1.07993885441249\\
-1.35146916089777	1.08116051168567\\
-1.36524873892849	1.07267904718381\\
-1.37172417251549	1.06494893432799\\
-1.37777988525377	1.05504923582324\\
-1.38331644250759	1.04314250444531\\
-1.38824293415991	1.02942424839424\\
-1.392478467354	1.01411972105514\\
-1.39595349475191	0.997480222343798\\
-1.39861095649984	0.979778972369025\\
-1.40040721714936	0.961306625166032\\
-1.40131278215026	0.942366496165198\\
-1.40131278215026	0.923269581761087\\
-1.40040721714936	0.904329452760253\\
-1.39861095649984	0.88585710555726\\
-1.39595349475191	0.868155855582487\\
-1.392478467354	0.851516356871142\\
-1.38824293415991	0.836211829532041\\
-1.38331644250759	0.822493573480976\\
-1.37777988525377	0.810586842103044\\
-1.37172417251549	0.800687143598291\\
-1.36524873892849	0.792957030742472\\
-1.35146916089777	0.784475566240614\\
-1.33734247713513	0.785697223513794\\
-1.32379271789509	0.796542093625135\\
-1.3175142449364	0.805375147762488\\
-1.31170617664112	0.816300810650007\\
-1.3064638813301	0.829139683205135\\
-1.3018734373474	0.843680951495466\\
-1.29801021965633	0.859685848297689\\
-1.29493766218455	0.876891573648791\\
-1.29270621624082	0.895015610014183\\
-1.29135252210583	0.913760361217812\\
-1.29089880739985	0.932818038963142\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.22805417757743	0.971029241114972\\
-1.22851607698065	0.990268560524671\\
-1.22989419081489	1.00919197084156\\
-1.23216589048909	1.02748875019141\\
-1.23529387475741	1.04485846596313\\
-1.23922678220463	1.06101590790396\\
-1.2439000345992	1.07569577126393\\
-1.24923689726601	1.08865701309252\\
-1.25514973906761	1.09968681015723\\
-1.26154147130508	1.1086040534952\\
-1.27533565876345	1.11955228773533\\
-1.28971717806095	1.1207855888123\\
-1.3037453300809	1.11222328616484\\
-1.31033757597921	1.10441949641178\\
-1.31650252955706	1.09442544235452\\
-1.32213896244714	1.08240522608438\\
-1.32715432457722	1.0685562192202\\
-1.33146626383979	1.0531058220718\\
-1.33500397831135	1.03630772973323\\
-1.33770937881811	1.01843776641627\\
-1.33953804275852	0.999789356424533\\
-1.34045994352124	0.980668706134534\\
-1.34045994352124	0.961389776095411\\
-1.33953804275852	0.942269125805411\\
-1.33770937881811	0.923620715813679\\
-1.33500397831135	0.905750752496714\\
-1.33146626383979	0.88895266015814\\
-1.32715432457722	0.873502263009748\\
-1.32213896244714	0.859653256145564\\
-1.31650252955706	0.847633039875423\\
-1.31033757597921	0.837638985818163\\
-1.3037453300809	0.829835196065104\\
-1.28971717806095	0.821272893417644\\
-1.27533565876345	0.822506194494615\\
-1.26154147130508	0.833454428734746\\
-1.25514973906761	0.842371672072714\\
-1.24923689726601	0.853401469137426\\
-1.2439000345992	0.866362710966014\\
-1.23922678220463	0.881042574325986\\
-1.23529387475741	0.897200016266817\\
-1.23216589048909	0.914569732038536\\
-1.22989419081489	0.932866511388382\\
-1.22851607698065	0.951789921705273\\
-1.22805417757743	0.971029241114972\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.1654654898882	1.01887960178256\\
-1.16594552165613	1.03851191446368\\
-1.16737773485155	1.05782186511334\\
-1.16973861257339	1.07649238487573\\
-1.17298938927473	1.09421690433252\\
-1.177076687292	1.11070438736425\\
-1.18193339330477	1.12568410995537\\
-1.18747976033457	1.13891010547505\\
-1.19362471718811	1.15016520344253\\
-1.20026736384374	1.15926459546034\\
-1.21460305717117	1.17043646455463\\
-1.22954913868946	1.17169495774025\\
-1.24412798111243	1.1629577566332\\
-1.25097901281128	1.15499456223597\\
-1.25738597836374	1.1447963639512\\
-1.26324367557256	1.13253061591277\\
-1.26845592121152	1.11839872136438\\
-1.27293713035132	1.10263272562381\\
-1.27661372166179	1.08549150590525\\
-1.27942532561525	1.06725652056258\\
-1.28132577575251	1.04822718755099\\
-1.28228386673486	1.02871596799244\\
-1.28228386673486	1.00904323557267\\
-1.28132577575251	0.989532016014121\\
-1.27942532561525	0.970502683002533\\
-1.27661372166179	0.952267697659861\\
-1.27293713035132	0.935126477941298\\
-1.26845592121152	0.919360482200728\\
-1.26324367557256	0.905228587652338\\
-1.25738597836374	0.892962839613913\\
-1.25097901281128	0.882764641329141\\
-1.24412798111243	0.874801446931913\\
-1.22954913868946	0.866064245824862\\
-1.21460305717117	0.867322739010482\\
-1.20026736384374	0.878494608104773\\
-1.19362471718811	0.88759400012258\\
-1.18747976033457	0.898849098090058\\
-1.18193339330477	0.912075093609744\\
-1.177076687292	0.927054816200858\\
-1.17298938927473	0.94354229923259\\
-1.16973861257339	0.96126681868938\\
-1.16737773485155	0.979937338451769\\
-1.16594552165613	0.999247289101432\\
-1.1654654898882	1.01887960178256\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.11082677105723	1.06911166288464\\
-1.11131488126796	1.08891807891494\\
-1.11277119714397	1.1083992741416\\
-1.11517180601884	1.12723536787759\\
-1.11847728996122	1.14511707198451\\
-1.12263337301615	1.16175076937529\\
-1.12757181241478	1.17686333519865\\
-1.13321151911871	1.19020662154156\\
-1.13945988929979	1.20156153201118\\
-1.14621432489237	1.21074161929151\\
-1.16079127324971	1.22201256279733\\
-1.17598888200574	1.22328221655696\\
-1.19081307140876	1.21446753217018\\
-1.19777939895133	1.20643371854244\\
-1.20429418716926	1.19614508055727\\
-1.21025046342013	1.18377055736594\\
-1.21555042581256	1.16951333829715\\
-1.22010704911061	1.15360752649384\\
-1.22384551368568	1.13631429494608\\
-1.22670443405282	1.11791759803779\\
-1.22863686681863	1.0987195090236\\
-1.22961108149053	1.07903525999435\\
-1.22961108149053	1.05918806577492\\
-1.22863686681863	1.03950381674568\\
-1.22670443405282	1.02030572773149\\
-1.22384551368568	1.0019090308232\\
-1.22010704911061	0.984615799275437\\
-1.21555042581256	0.968709987472127\\
-1.21025046342013	0.954452768403335\\
-1.20429418716926	0.94207824521201\\
-1.19777939895133	0.931789607226842\\
-1.19081307140876	0.923755793599101\\
-1.17598888200574	0.914941109212321\\
-1.16079127324971	0.916210762971944\\
-1.14621432489237	0.927481706477768\\
-1.13945988929979	0.936661793758102\\
-1.13321151911871	0.948016704227718\\
-1.12757181241478	0.961359990570631\\
-1.12263337301615	0.976472556393984\\
-1.11847728996122	0.993106253784767\\
-1.11517180601884	1.01098795789169\\
-1.11277119714397	1.02982405162767\\
-1.11131488126796	1.04930524685434\\
-1.11082677105723	1.06911166288464\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.05441661296494	1.1263662490636\\
-1.05489966024169	1.14607294951753\\
-1.05634087044901	1.16545606649483\\
-1.05871657895515	1.18419732975061\\
-1.06198777669211	1.20198900826033\\
-1.06610075068348	1.21853896315474\\
-1.07098796601004	1.23357544463204\\
-1.07656917473124	1.24685155408205\\
-1.08275273355419	1.25814929815466\\
-1.08943710861395	1.26728316820453\\
-1.10386285725152	1.27849736804577\\
-1.11890282847404	1.27976062972233\\
-1.13357325364407	1.27099032294191\\
-1.14046732279987	1.26299695561981\\
-1.14691453623268	1.25276011587341\\
-1.15280903087618	1.24044789232835\\
-1.15805401929129	1.22626245135483\\
-1.16256337891323	1.21043671750147\\
-1.16626306618167	1.19323054888062\\
-1.16909233233397	1.17492647030533\\
-1.1710047208981	1.15582503423977\\
-1.17196883050673	1.13623988573606\\
-1.17196883050673	1.11649261239115\\
-1.1710047208981	1.09690746388743\\
-1.16909233233397	1.07780602782187\\
-1.16626306618167	1.05950194924659\\
-1.16256337891323	1.04229578062573\\
-1.15805401929129	1.02647004677237\\
-1.15280903087618	1.01228460579886\\
-1.14691453623268	0.99997238225379\\
-1.14046732279987	0.989735542507393\\
-1.13357325364407	0.98174217518529\\
-1.11890282847404	0.972971868404877\\
-1.10386285725152	0.974235130081439\\
-1.08943710861395	0.985449329922675\\
-1.08275273355419	0.994583199972546\\
-1.07656917473124	1.00588094404515\\
-1.07098796601004	1.01915705349517\\
-1.06610075068348	1.03419353497246\\
-1.06198777669211	1.05074348986687\\
-1.05871657895515	1.0685351683766\\
-1.05634087044901	1.08727643163237\\
-1.05489966024169	1.10665954860967\\
-1.05441661296494	1.1263662490636\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.985829182337999	1.19411231144954\\
-0.98631282512839	1.21383729073749\\
-0.987755812098317	1.23323838641086\\
-0.990134449441626	1.25199703301506\\
-0.993409679998903	1.26980521409147\\
-0.997527724574943	1.28637051979914\\
-1.00242096499166	1.30142094827632\\
-1.00800905437669	1.31470937190352\\
-1.01420023645682	1.32601759513214\\
-1.02089285219347	1.33515993724942\\
-1.03533638528093	1.34638453875571\\
-1.05039489818342	1.34764897216321\\
-1.06508340944713	1.33887053053636\\
-1.07198597779632	1.33086974901344\\
-1.0784411395268	1.32062341414659\\
-1.08434290106141	1.30829977047104\\
-1.08959435563893	1.29410117187524\\
-1.09410927452038	1.2782607589556\\
-1.09781352286253	1.26103863085431\\
-1.10064627701003	1.24271757443867\\
-1.10256102321809	1.22359842094852\\
-1.10352632140691	1.20399510635558\\
-1.10352632140691	1.18422951654351\\
-1.10256102321809	1.16462620195057\\
-1.10064627701003	1.14550704846041\\
-1.09781352286253	1.12718599204478\\
-1.09410927452038	1.10996386394349\\
-1.08959435563893	1.09412345102384\\
-1.08434290106141	1.07992485242804\\
-1.0784411395268	1.06760120875249\\
-1.07198597779632	1.05735487388564\\
-1.06508340944713	1.04935409236272\\
-1.05039489818342	1.04057565073588\\
-1.03533638528093	1.04184008414337\\
-1.02089285219347	1.05306468564967\\
-1.01420023645682	1.06220702776694\\
-1.00800905437669	1.07351525099557\\
-1.00242096499166	1.08680367462277\\
-0.997527724574943	1.10185410309995\\
-0.993409679998903	1.11841940880762\\
-0.990134449441626	1.13622758988402\\
-0.987755812098317	1.15498623648822\\
-0.98631282512839	1.17438733216159\\
-0.985829182337999	1.19411231144954\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.906510783977077	1.26450003961245\\
-0.907015796734815	1.28455876293413\\
-0.908522542712509	1.30428812257342\\
-0.911006281182862	1.3233641629905\\
-0.914426229228856	1.34147365612909\\
-0.918726231398127	1.35831924461253\\
-0.923835681773934	1.37362432434364\\
-0.929670683322366	1.38713758633637\\
-0.936135425479314	1.39863714320239\\
-0.94312375735729	1.40793417253588\\
-0.950520930740058	1.41487601737222\\
-0.966051237716555	1.42127875764551\\
-0.98171050477538	1.41742655902713\\
-0.996474454968798	1.4035713948839\\
-1.00321484083192	1.39315169338991\\
-1.00937737427049	1.38061953529767\\
-1.01486086665582	1.36618069829657\\
-1.01957527919454	1.35007226769099\\
-1.0234432013631	1.33255874346613\\
-1.02640112198643	1.31392769720559\\
-1.02840047208967	1.29448505017386\\
-1.0294084223994	1.27455005009769\\
-1.0294084223994	1.25445002912721\\
-1.02840047208967	1.23451502905104\\
-1.02640112198643	1.21507238201932\\
-1.0234432013631	1.19644133575877\\
-1.01957527919454	1.17892781153391\\
-1.01486086665582	1.16281938092833\\
-1.00937737427049	1.14838054392723\\
-1.00321484083192	1.13584838583499\\
-0.996474454968798	1.125428684341\\
-0.989266893630649	1.11729253065574\\
-0.973929364099087	1.10836555896072\\
-0.958205484245181	1.10965138641378\\
-0.94312375735729	1.12106590668902\\
-0.936135425479314	1.13036293602251\\
-0.929670683322366	1.14186249288853\\
-0.923835681773934	1.15537575488126\\
-0.918726231398127	1.17068083461237\\
-0.914426229228856	1.18752642309581\\
-0.911006281182862	1.2056359162344\\
-0.908522542712509	1.22471195665148\\
-0.907015796734815	1.24444131629077\\
-0.906510783977077	1.26450003961245\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.818282344455258	1.33665639276427\\
-0.818809736254808	1.35697695193163\\
-0.820383251894693	1.37696384807926\\
-0.822977054291607	1.39628889692497\\
-0.826548553281902	1.414634781701\\
-0.831039104950897	1.43170026348651\\
-0.836374974564335	1.44720512754239\\
-0.842468547290682	1.4608947844295\\
-0.849219766834237	1.47254445036023\\
-0.856517778356742	1.48196283814205\\
-0.864242748710762	1.48899529810799\\
-0.880461262834242	1.49548161632825\\
-0.896814451753255	1.49157913316948\\
-0.912232648901109	1.47754311112406\\
-0.919271726974981	1.46698739641983\\
-0.925707345778982	1.45429165023877\\
-0.931433832630274	1.43966433638218\\
-0.936357158773076	1.42334563493919\\
-0.940396483328236	1.40560349853635\\
-0.943485480698231	1.38672925256287\\
-0.945573429631646	1.36703281161584\\
-0.946626046064718	1.34683759071106\\
-0.946626046064718	1.32647519481748\\
-0.945573429631646	1.3062799739127\\
-0.943485480698231	1.28658353296567\\
-0.940396483328236	1.26770928699219\\
-0.936357158773076	1.24996715058935\\
-0.931433832630274	1.23364844914636\\
-0.925707345778982	1.21902113528977\\
-0.919271726974981	1.20632538910871\\
-0.912232648901109	1.19576967440448\\
-0.904705693024735	1.18752731572069\\
-0.88868849905018	1.17848381611182\\
-0.872267834096652	1.17978642806872\\
-0.856517778356742	1.19134994738649\\
-0.849219766834237	1.20076833516831\\
-0.842468547290682	1.21241800109904\\
-0.836374974564335	1.22610765798615\\
-0.831039104950897	1.24161252204203\\
-0.826548553281902	1.25867800382754\\
-0.822977054291607	1.27702388860357\\
-0.820383251894693	1.29634893744928\\
-0.818809736254809	1.31633583359691\\
-0.818282344455258	1.33665639276427\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.744326002525622	1.39703814717263\\
-0.744852960831435	1.41736339071033\\
-0.746425183108064	1.43735489431106\\
-0.749016853509191	1.4566843980384\\
-0.75258541687848	1.47503451197552\\
-0.757072277504067	1.49210392775892\\
-0.762403761258525	1.50761236605331\\
-0.768492325326004	1.52130517873068\\
-0.775237995652841	1.53295753018542\\
-0.782530008518765	1.54237808912877\\
-0.790248629274115	1.54941217024335\\
-0.806453812465439	1.55589998371364\\
-0.822793559755314	1.55199660094004\\
-0.838199083797692	1.53795734325899\\
-0.845232376047318	1.52739919521243\\
-0.851662705045052	1.51470052236107\\
-0.857384484966528	1.50006983656208\\
-0.862303764343622	1.48374737327178\\
-0.866339768744963	1.46600114688613\\
-0.869426227089862	1.44712254995177\\
-0.871512459817627	1.42742156850844\\
-0.872564211044543	1.40722169212677\\
-0.872564211044543	1.38685460221849\\
-0.871512459817627	1.36665472583682\\
-0.869426227089862	1.34695374439349\\
-0.866339768744963	1.32807514745913\\
-0.862303764343622	1.31032892107349\\
-0.857384484966528	1.29400645778318\\
-0.851662705045052	1.27937577198419\\
-0.845232376047318	1.26667709913284\\
-0.838199083797692	1.25611895108627\\
-0.830678314760468	1.24787469234353\\
-0.814674286241428	1.23882910799373\\
-0.798267118379482	1.24013202023355\\
-0.782530008518765	1.25169820521649\\
-0.775237995652841	1.26111876415985\\
-0.768492325326004	1.27277111561458\\
-0.762403761258526	1.28646392829195\\
-0.757072277504067	1.30197236658635\\
-0.75258541687848	1.31904178236974\\
-0.749016853509191	1.33739189630687\\
-0.746425183108064	1.3567214000342\\
-0.744852960831435	1.37671290363493\\
-0.744326002525622	1.39703814717263\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.647862298645895	1.4789381404709\\
-0.648381124236261	1.49926913949676\\
-0.649929081905506	1.5192663040807\\
-0.652480754231499	1.53860128133309\\
-0.655994242825191	1.556956591462\\
-0.660411856301008	1.57403084078258\\
-0.665661057567811	1.58954367059302\\
-0.67165565488592	1.60324036065671\\
-0.6782972171331	1.61489601170146\\
-0.68547669004087	1.62431923825937\\
-0.693076186862571	1.63135531121088\\
-0.709031270297935	1.63784496183178\\
-0.725118841061238	1.6339404737394\\
-0.740286606742113	1.61989724056939\\
-0.747211351951297	1.60933610277778\\
-0.75354243963259	1.59663383405015\\
-0.759175913501297	1.58199900528781\\
-0.76401927207224	1.56567191997445\\
-0.767992987531585	1.54792066839953\\
-0.77103181158135	1.52903672562314\\
-0.773085846814651	1.50933016546361\\
-0.774121366029743	1.48912456909393\\
-0.774121366029743	1.46875171184787\\
-0.773085846814651	1.44854611547819\\
-0.77103181158135	1.42883955531866\\
-0.767992987531585	1.40995561254227\\
-0.76401927207224	1.39220436096735\\
-0.759175913501297	1.37587727565399\\
-0.75354243963259	1.36124244689166\\
-0.747211351951297	1.34854017816402\\
-0.740286606742113	1.33797904037241\\
-0.732881908129927	1.3297324471074\\
-0.717124874882692	1.3206843013244\\
-0.700970924070491	1.32198758250918\\
-0.68547669004087	1.33355704268243\\
-0.6782972171331	1.34298026924034\\
-0.67165565488592	1.3546359202851\\
-0.665661057567811	1.36833261034878\\
-0.660411856301009	1.38384544015922\\
-0.655994242825191	1.4009196894798\\
-0.652480754231499	1.41927499960871\\
-0.649929081905506	1.43860997686111\\
-0.648381124236261	1.45860714144504\\
-0.647862298645895	1.4789381404709\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.544516778424652	1.57008932207286\\
-0.545053074867024	1.59063457435149\\
-0.546653158221382	1.61084247415572\\
-0.549290755163285	1.63038120832943\\
-0.552922556423866	1.64892995139767\\
-0.557488927926834	1.66618413351205\\
-0.562914889978354	1.68186044147929\\
-0.569111348431549	1.69570147075596\\
-0.575976557609928	1.70747995202399\\
-0.58339779096858	1.71700248294658\\
-0.591253192060928	1.72411270382927\\
-0.60774554448731	1.73067074404348\\
-0.624374845599247	1.72672510945981\\
-0.640053368255877	1.71253388511719\\
-0.647211296255153	1.70186145136212\\
-0.653755575995538	1.68902532288715\\
-0.659578750584622	1.67423626856697\\
-0.664585203656643	1.65773712426466\\
-0.668692729390569	1.63979880547351\\
-0.671833882327407	1.62071585889215\\
-0.673957084822777	1.60080162597586\\
-0.675027473950403	1.58038309787857\\
-0.675027473950403	1.55979554626714\\
-0.673957084822777	1.53937701816985\\
-0.671833882327407	1.51946278525356\\
-0.668692729390569	1.5003798386722\\
-0.664585203656643	1.48244151988105\\
-0.659578750584622	1.46594237557874\\
-0.653755575995538	1.45115332125856\\
-0.647211296255153	1.4383171927836\\
-0.640053368255877	1.42764475902852\\
-0.632399324977568	1.41931126106054\\
-0.616111691850459	1.41016776360972\\
-0.59941377541821	1.41148477910399\\
-0.58339779096858	1.42317616119913\\
-0.575976557609928	1.43269869212172\\
-0.569111348431549	1.44447717338975\\
-0.562914889978354	1.45831820266642\\
-0.557488927926834	1.47399451063366\\
-0.552922556423866	1.49124869274805\\
-0.549290755163285	1.50979743581628\\
-0.546653158221382	1.52933616998999\\
-0.545053074867024	1.54954406979422\\
-0.544516778424652	1.57008932207286\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.435600250874313	1.67191527873787\\
-0.436172630188323	1.69282926032377\\
-0.437880369677842	1.71339983491024\\
-0.440695428307666	1.73328923423126\\
-0.444571582892918	1.75217087489985\\
-0.449445187082472	1.76973472089824\\
-0.455236216430272	1.78569237436073\\
-0.46184958239453	1.79978181105863\\
-0.469176693688948	1.81177168283088\\
-0.477097239348642	1.82146511631446\\
-0.485481164232855	1.82870294559956\\
-0.503083148177561	1.83537868413125\\
-0.520831294931676	1.83136223653993\\
-0.529395673955974	1.82539938050521\\
-0.537564693354405	1.81691631976277\\
-0.545204218054294	1.80605234593546\\
-0.552188807271273	1.7929858451732\\
-0.5584037742435	1.77793136905724\\
-0.563747069385112	1.76113611166921\\
-0.568130955937607	1.74287585067109\\
-0.571483450604993	1.72345041904363\\
-0.573749505517516	1.70317878183712\\
-0.57489191211616	1.68239379877405\\
-0.57489191211616	1.66143675870168\\
-0.573749505517516	1.64065177563861\\
-0.571483450604993	1.6203801384321\\
-0.568130955937607	1.60095470680465\\
-0.563747069385112	1.58269444580653\\
-0.5584037742435	1.5658991884185\\
-0.552188807271273	1.55084471230254\\
-0.545204218054294	1.53777821154027\\
-0.537564693354405	1.52691423771297\\
-0.529395673955974	1.51843117697052\\
-0.520831294931676	1.5124683209358\\
-0.503083148177562	1.50845187334449\\
-0.485481164232855	1.51512761187617\\
-0.477097239348642	1.52236544116128\\
-0.469176693688949	1.53205887464486\\
-0.46184958239453	1.54404874641711\\
-0.455236216430272	1.55813818311501\\
-0.449445187082472	1.57409583657749\\
-0.444571582892918	1.59165968257589\\
-0.440695428307666	1.61054132324448\\
-0.437880369677843	1.6304307225655\\
-0.436172630188323	1.65100129715196\\
-0.435600250874313	1.67191527873787\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.324698047836252	1.78560773835925\\
-0.325288424568787	1.80674289298204\\
-0.327049860796767	1.82753100895024\\
-0.329953433786024	1.84763074597436\\
-0.333951466948349	1.86671206692817\\
-0.338978312689749	1.88446165704912\\
-0.344951430342124	1.90058806855815\\
-0.351772741478758	1.91482650622411\\
-0.359330240359372	1.92694317529418\\
-0.367499833061286	1.93673912039721\\
-0.376147375098195	1.94405349238543\\
-0.385130874068926	1.948766189473\\
-0.403512613279838	1.95012101956877\\
-0.421442696097075	1.94071499087682\\
-0.429868575339062	1.93214221865123\\
-0.437748310892119	1.92116335431041\\
-0.444952517716312	1.90795867050332\\
-0.45136290293476	1.89274498777299\\
-0.456874208199399	1.87577211436925\\
-0.461395938030153	1.85731874440417\\
-0.46485384574821	1.83768788170238\\
-0.46719115260444	1.81720186448673\\
-0.468369480084881	1.79619707259353\\
-0.468369480084881	1.77501840412497\\
-0.46719115260444	1.75401361223177\\
-0.46485384574821	1.73352759501612\\
-0.461395938030153	1.71389673231434\\
-0.456874208199399	1.69544336234925\\
-0.45136290293476	1.67847048894551\\
-0.444952517716312	1.66325680621519\\
-0.437748310892119	1.65005212240809\\
-0.429868575339062	1.63907325806727\\
-0.421442696097075	1.63050048584169\\
-0.412609025870367	1.62447457041427\\
-0.394302821168743	1.62041564741445\\
-0.376147375098195	1.62716198433307\\
-0.367499833061286	1.63447635632129\\
-0.359330240359372	1.64427230142432\\
-0.351772741478758	1.65638897049439\\
-0.344951430342124	1.67062740816035\\
-0.338978312689749	1.68675381966938\\
-0.333951466948349	1.70450340979033\\
-0.329953433786024	1.72358473074414\\
-0.327049860796767	1.74368446776826\\
-0.325288424568787	1.76447258373646\\
-0.324698047836252	1.78560773835925\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.233605703001439	1.88612063441573\\
-0.234194232714122	1.90719936081312\\
-0.235950158210559	1.92793197510581\\
-0.238844647242643	1.94797804834031\\
-0.24283017238049	1.9670084245483\\
-0.247841291411523	1.98471062547859\\
-0.253795721899792	2.00079398148129\\
-0.260595692261298	2.01499440429549\\
-0.268129547170701	2.02707872337117\\
-0.276273580938674	2.0368485145232\\
-0.284894068755899	2.04414335805096\\
-0.293849462450746	2.0488434728254\\
-0.312173693573389	2.05019468569388\\
-0.330047681329464	2.04081376992477\\
-0.338447199833675	2.03226388593123\\
-0.346302283283766	2.02131433378817\\
-0.353483951426652	2.00814490483903\\
-0.359874281469975	1.99297184074309\\
-0.365368344371092	1.97604428279332\\
-0.36987592776906	1.95764018102326\\
-0.373323017269103	1.93806173027517\\
-0.37565301175693	1.91763040816905\\
-0.376827652787466	1.89668169644904\\
-0.376827652787466	1.87555957238242\\
-0.37565301175693	1.85461086066241\\
-0.373323017269103	1.8341795385563\\
-0.36987592776906	1.81460108780821\\
-0.365368344371092	1.79619698603815\\
-0.359874281469975	1.77926942808837\\
-0.353483951426652	1.76409636399243\\
-0.346302283283766	1.7509269350433\\
-0.338447199833675	1.73997738290023\\
-0.330047681329464	1.7314274989067\\
-0.321241647632754	1.7254176719215\\
-0.302992714706328	1.72136958573959\\
-0.2848940687559	1.72809791078051\\
-0.276273580938674	1.73539275430827\\
-0.268129547170701	1.7451625454603\\
-0.260595692261298	1.75724686453598\\
-0.253795721899792	1.77144728735018\\
-0.247841291411523	1.78753064335288\\
-0.24283017238049	1.80523284428316\\
-0.238844647242643	1.82426322049116\\
-0.235950158210559	1.84430929372566\\
-0.234194232714122	1.86504190801835\\
-0.233605703001439	1.88612063441573\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.112319226454043	2.02429631656435\\
-0.112906091554143	2.04513848913452\\
-0.114657050545723	2.0656384338073\\
-0.11754335273055	2.08545954205792\\
-0.121517605106545	2.10427635183688\\
-0.126514550559568	2.12177989164783\\
-0.132452139383429	2.13768275385099\\
-0.139232876533793	2.15172381388864\\
-0.146745422494115	2.16367251794315\\
-0.154866421467422	2.17333266862429\\
-0.16346252687509	2.18054564652493\\
-0.172392590903976	2.18519301474736\\
-0.190664993299807	2.18652906376915\\
-0.208488425808992	2.17725342435717\\
-0.216864186898936	2.1687994905526\\
-0.224697052828876	2.15797281862615\\
-0.231858408156793	2.14495118223153\\
-0.23823066362619	2.12994839627833\\
-0.243709186978428	2.11321080609715\\
-0.248204021011528	2.09501324245601\\
-0.251641360674931	2.0756545088468\\
-0.253964764946395	2.05545247514019\\
-0.255136083592015	2.03473885817112\\
-0.255136083592015	2.01385377495757\\
-0.253964764946395	1.99314015798851\\
-0.251641360674931	1.9729381242819\\
-0.248204021011528	1.95357939067269\\
-0.243709186978428	1.93538182703155\\
-0.23823066362619	1.91864423685036\\
-0.231858408156793	1.90364145089717\\
-0.224697052828876	1.89061981450255\\
-0.216864186898936	1.8797931425761\\
-0.208488425808992	1.87133920877153\\
-0.19970729932458	1.86539682644819\\
-0.181509982149611	1.86139416949484\\
-0.16346252687509	1.86804698660377\\
-0.154866421467422	1.87525996450441\\
-0.146745422494115	1.88492011518554\\
-0.139232876533793	1.89686881924005\\
-0.132452139383429	1.91090987927771\\
-0.126514550559568	1.92681274148087\\
-0.121517605106545	1.94431628129182\\
-0.11754335273055	1.96313309107078\\
-0.114657050545723	1.9829541993214\\
-0.112906091554143	2.00345414399418\\
-0.112319226454043	2.02429631656435\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0209106109099945	2.17404175979477\\
0.0203095093302328	2.19475453158665\\
0.018516074662269	2.21512720023835\\
0.0155597550537688	2.23482524709382\\
0.011489093190972	2.2535252307683\\
0.00637092922912617	2.27092009804683\\
0.000289303278985555	2.28672422568961\\
-0.00665592452948416	2.30067811035767\\
-0.0143507137476791	2.31255262965054\\
-0.0226687161493704	2.32215280428972\\
-0.031473350365086	2.32932099967304\\
-0.0406200445444209	2.33393951423048\\
-0.0593357084070527	2.33526726825411\\
-0.07759151103738	2.3260492176062\\
-0.0861704557079981	2.31764777092169\\
-0.0941933353846882	2.30688831750467\\
-0.101528414604963	2.2939475272828\\
-0.108055251570816	2.27903788767375\\
-0.113666675799711	2.2624042145477\\
-0.118270547860946	2.24431963235752\\
-0.121791272302556	2.2250810894428\\
-0.124171038926546	2.20500448214631\\
-0.125370772030742	2.18441946780483\\
-0.125370772030742	2.16366405178472\\
-0.124171038926546	2.14307903744323\\
-0.121791272302556	2.12300243014675\\
-0.118270547860946	2.10376388723202\\
-0.113666675799711	2.08567930504184\\
-0.108055251570816	2.0690456319158\\
-0.101528414604963	2.05413599230675\\
-0.0941933353846882	2.04119520208488\\
-0.0861704557079981	2.03043574866786\\
-0.0775915110373799	2.02203430198335\\
-0.0685973674071475	2.01612881355362\\
-0.0499586102218247	2.01215100750884\\
-0.031473350365086	2.01876251991651\\
-0.0226687161493705	2.02593071529983\\
-0.0143507137476791	2.035530889939\\
-0.00665592452948418	2.04740540923187\\
0.000289303278985513	2.06135929389993\\
0.00637092922912612	2.07716342154271\\
0.011489093190972	2.09455828882124\\
0.0155597550537688	2.11325827249572\\
0.018516074662269	2.1329563193512\\
0.0203095093302328	2.15332898800289\\
0.0209106109099945	2.17404175979477\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.167257654887734	2.32959645093403\\
0.166630769314457	2.35046907328247\\
0.164760406038408	2.37099896774901\\
0.161677276372869	2.39084903403407\\
0.157432005221713	2.40969333459806\\
0.152094299819874	2.42722244654668\\
0.14575180514248	2.44314854234635\\
0.138508664776789	2.45721011594435\\
0.130483810887355	2.46917627669096\\
0.121809011353186	2.47885054055752\\
0.112626706142804	2.48607405639882\\
0.103087668453906	2.49072821428445\\
0.0835692042461757	2.4920662152331\\
0.0739102703700181	2.48872808835754\\
0.0645303268203593	2.48277702439491\\
0.0555833920109621	2.47431073965097\\
0.0472163743640455	2.46346825028713\\
0.0395666600780531	2.450427589679\\
0.0327598572500732	2.43540288511324\\
0.026907733394357	2.41864084182343\\
0.0221063802228246	2.40041669209698\\
0.0184346358218121	2.38102967596857\\
0.0159527901328732	2.36079812770704\\
0.0147015949936059	2.34005424877551\\
0.0147015949936059	2.31913865309255\\
0.0159527901328732	2.29839477416102\\
0.0184346358218121	2.27816322589949\\
0.0221063802228246	2.25877620977107\\
0.026907733394357	2.24055206004463\\
0.0327598572500732	2.22379001675482\\
0.0395666600780531	2.20876531218905\\
0.0472163743640455	2.19572465158092\\
0.0555833920109621	2.18488216221709\\
0.0645303268203593	2.17641587747314\\
0.0739102703700181	2.17046481351052\\
0.0835692042461757	2.16712668663496\\
0.103087668453906	2.16846468758361\\
0.112626706142804	2.17311884546923\\
0.121809011353186	2.18034236131053\\
0.130483810887355	2.1900166251771\\
0.138508664776789	2.2019827859237\\
0.14575180514248	2.2160443595217\\
0.152094299819874	2.23197045532138\\
0.157432005221713	2.24949956727\\
0.161677276372869	2.26834386783398\\
0.164760406038408	2.28819393411905\\
0.166630769314457	2.30872382858559\\
0.167257654887734	2.32959645093403\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.325502234173752	2.48226922923469\\
0.32485925585135	2.50336222923957\\
0.322940878570421	2.52410888276752\\
0.319778602032882	2.54416853034119\\
0.315424350732054	2.56321179310198\\
0.309949621353916	2.58092598120185\\
0.303444308803501	2.59702022816193\\
0.296015230133036	2.61123026689209\\
0.287784370608904	2.62332276894924\\
0.278886880716935	2.6330991757839\\
0.269468856995172	2.64039895906615\\
0.259684943132751	2.6451022565563\\
0.249695790724802	2.64713184023959\\
0.239665421377698	2.64645438440805\\
0.229758533478814	2.64308101286771\\
0.220137797853559	2.637067116286\\
0.210961186714921	2.62851144267852\\
0.202379379764094	2.61755447596938\\
0.194533290033954	2.60437612924901\\
0.187551750100954	2.58919279060624\\
0.181549396657778	2.57225377004181\\
0.176624788182019	2.55383720580509\\
0.172858786608701	2.53424549737168\\
0.17031322957954	2.51380034005242\\
0.169029915070581	2.49283744276526\\
0.169029915070581	2.47170101570411\\
0.17031322957954	2.45073811841695\\
0.172858786608701	2.43029296109769\\
0.176624788182019	2.41070125266428\\
0.181549396657778	2.39228468842756\\
0.187551750100954	2.37534566786313\\
0.194533290033954	2.36016232922036\\
0.202379379764094	2.34698398249999\\
0.210961186714921	2.33602701579085\\
0.220137797853559	2.32747134218338\\
0.229758533478814	2.32145744560166\\
0.239665421377698	2.31808407406132\\
0.249695790724802	2.31740661822978\\
0.259684943132751	2.31943620191307\\
0.269468856995172	2.32413949940322\\
0.278886880716935	2.33143928268547\\
0.287784370608904	2.34121568952014\\
0.296015230133036	2.35330819157728\\
0.303444308803501	2.36751823030744\\
0.309949621353916	2.38361247726752\\
0.315424350732054	2.40132666536739\\
0.319778602032882	2.42036992812818\\
0.322940878570421	2.44042957570185\\
0.32485925585135	2.4611762292298\\
0.325502234173752	2.48226922923469\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.460352150525299	2.59489484490301\\
0.459711218974122	2.6159371500315\\
0.457798948398941	2.63663394109153\\
0.454646738229732	2.65664537734609\\
0.450306347670328	2.67564287156511\\
0.444849045813717	2.69331448541874\\
0.438364441405508	2.70937005149606\\
0.430959011470809	2.72354593784597\\
0.422754352964412	2.7356093768065\\
0.413885186152164	2.74536228704343\\
0.404497142507919	2.75264452604032\\
0.39474437344877	2.75733651963416\\
0.384787019173037	2.75936122541986\\
0.374788579162644	2.75868539778439\\
0.364913227526138	2.75532013379884\\
0.355323117264372	2.74932069100481\\
0.346175717722711	2.74078558008713\\
0.337621228948736	2.72985494733109\\
0.329800115411615	2.71670827342436\\
0.322840799579399	2.70156142638902\\
0.316857553225654	2.68466311703464\\
0.311948621090093	2.66629081513363\\
0.308194607702665	2.64674619337529\\
0.305657153859409	2.62635017390853\\
0.304377924482277	2.60543765880914\\
0.304377924482277	2.58435203099688\\
0.305657153859409	2.56343951589749\\
0.308194607702665	2.54304349643073\\
0.311948621090093	2.52349887467239\\
0.316857553225654	2.50512657277138\\
0.322840799579399	2.488228263417\\
0.329800115411615	2.47308141638166\\
0.337621228948736	2.45993474247493\\
0.346175717722711	2.44900410971889\\
0.355323117264372	2.44046899880121\\
0.364913227526138	2.43446955600718\\
0.374788579162644	2.43110429202163\\
0.384787019173037	2.43042846438616\\
0.39474437344877	2.43245317017186\\
0.404497142507919	2.4371451637657\\
0.413885186152164	2.44442740276259\\
0.422754352964412	2.45418031299952\\
0.430959011470809	2.46624375196005\\
0.438364441405508	2.48041963830996\\
0.444849045813717	2.49647520438728\\
0.450306347670328	2.51414681824091\\
0.454646738229732	2.53314431245993\\
0.457798948398941	2.55315574871449\\
0.459711218974122	2.57385253977452\\
0.460352150525299	2.59489484490301\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.64089334881534	2.71151915040935\\
0.640258441264061	2.73257500927091\\
0.638364143774665	2.75328513151209\\
0.635241560659555	2.77330945749824\\
0.630941964647154	2.79231918835027\\
0.625535954985116	2.81000218481316\\
0.619112298202636	2.82606809257384\\
0.611776470566489	2.84025310987106\\
0.603648926163652	2.85232431911296\\
0.59486311904852	2.86208351137752\\
0.585563311931028	2.86937044099755\\
0.575902207386938	2.87406545679016\\
0.566038440485768	2.87609146672584\\
0.546351439017396	2.87204777216389\\
0.536851464470029	2.86604446501919\\
0.527790039684661	2.85750385648067\\
0.519315953005751	2.84656618310443\\
0.51156834870229	2.83341104118491\\
0.504674442222745	2.81825443778874\\
0.498747431320918	2.80134524392466\\
0.493884637351957	2.78296110808843\\
0.490165907258391	2.76340389728223\\
0.487652302485549	2.74299474036681\\
0.486385096354307	2.72206875513448\\
0.486385096354307	2.70096954568422\\
0.487652302485549	2.68004356045189\\
0.490165907258391	2.65963440353647\\
0.493884637351957	2.64007719273027\\
0.498747431320918	2.62169305689404\\
0.504674442222745	2.60478386302996\\
0.51156834870229	2.58962725963379\\
0.519315953005751	2.57647211771427\\
0.527790039684661	2.56553444433803\\
0.536851464470029	2.55699383579952\\
0.546351439017396	2.55099052865481\\
0.556133974007337	2.54762309704126\\
0.575902207386938	2.54897284402854\\
0.585563311931028	2.55366785982115\\
0.59486311904852	2.56095478944119\\
0.603648926163652	2.57071398170574\\
0.611776470566489	2.58278519094764\\
0.619112298202636	2.59697020824486\\
0.625535954985116	2.61303611600555\\
0.630941964647154	2.63071911246843\\
0.635241560659555	2.64972884332047\\
0.638364143774665	2.66975316930662\\
0.640258441264061	2.69046329154779\\
0.64089334881534	2.71151915040935\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.833922614072854	2.78181191353954\\
0.833283599485637	2.80423894728838\\
0.831377048325842	2.82629772976309\\
0.828234266110803	2.84762605636528\\
0.823906857237604	2.86787371656181\\
0.818465877640306	2.88670824433201\\
0.812000668053471	2.90382037725062\\
0.804617387039777	2.91892913456821\\
0.796437267869344	2.93178643090731\\
0.787594627872801	2.9421811498175\\
0.778234662954423	2.94994261030165\\
0.768511063479399	2.95494336939319\\
0.758583490682286	2.9571013147661\\
0.738769139614141	2.9527942914807\\
0.729207712439851	2.94640004402568\\
0.720087671880941	2.93730326401835\\
0.711558768751251	2.92565332033496\\
0.703761047404377	2.91164150472869\\
0.696822546209255	2.89549789082443\\
0.690857195163684	2.87748755631618\\
0.68596294516691	2.85790623039862\\
0.682220159668572	2.83707543790198\\
0.679690295103078	2.81533721986315\\
0.678414891776651	2.79304851722135\\
0.678414891776651	2.77057530985774\\
0.679690295103078	2.74828660721594\\
0.682220159668572	2.72654838917711\\
0.68596294516691	2.70571759668047\\
0.690857195163684	2.68613627076291\\
0.696822546209255	2.66812593625465\\
0.703761047404377	2.65198232235039\\
0.711558768751251	2.63797050674413\\
0.72008767188094	2.62632056306073\\
0.729207712439851	2.61722378305341\\
0.738769139614141	2.61082953559838\\
0.74861495503395	2.60724281406209\\
0.768511063479399	2.60868045768589\\
0.778234662954423	2.61368121677744\\
0.787594627872801	2.62144267726159\\
0.796437267869344	2.63183739617178\\
0.804617387039777	2.64469469251088\\
0.812000668053471	2.65980344982846\\
0.818465877640306	2.67691558274707\\
0.823906857237604	2.69575011051728\\
0.828234266110803	2.71599777071381\\
0.831377048325842	2.737326097316\\
0.833283599485637	2.75938487979071\\
0.833922614072854	2.78181191353954\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.03301445054595	2.77840021796092\\
1.03236951834749	2.80259090997467\\
1.030445311521	2.82638439149434\\
1.02727342548935	2.84938997421118\\
1.0229059425335	2.87122990709302\\
1.01741457660284	2.89154557904572\\
1.01088949577413	2.91000340729748\\
1.00343784169419	2.9263003148187\\
0.995181970316987	2.94016870683843\\
0.986257442822301	2.95138086474313\\
0.976810799704859	2.95975268520997\\
0.966997154583483	2.96514670317834\\
0.956977647239752	2.96747434902233\\
0.946916797707246	2.96669740286153\\
0.936979804857142	2.96282862213041\\
0.927329833837317	2.95593153210163\\
0.918125336905126	2.94611938280277\\
0.909517451645726	2.93355328945406\\
0.901647519297097	2.91843958696087\\
0.894644763930828	2.9010264419003\\
0.888624170596431	2.88159977763283\\
0.883684597270009	2.86047857944865\\
0.87990715160902	2.83800965683802\\
0.877353859166785	2.81456194888903\\
0.876066644934614	2.79052046631793\\
0.876066644934614	2.7662799696039\\
0.877353859166785	2.74223848703281\\
0.87990715160902	2.71879077908381\\
0.883684597270009	2.69632185647318\\
0.888624170596431	2.675200658289\\
0.894644763930827	2.65577399402153\\
0.901647519297097	2.63836084896096\\
0.909517451645726	2.62324714646777\\
0.918125336905126	2.61068105311906\\
0.927329833837317	2.60086890382021\\
0.936979804857142	2.59397181379142\\
0.946916797707246	2.59010303306031\\
0.956977647239752	2.5893260868995\\
0.966997154583483	2.59165373274349\\
0.976810799704859	2.59704775071186\\
0.986257442822301	2.6054195711787\\
0.995181970316987	2.6166317290834\\
1.00343784169419	2.63050012110313\\
1.01088949577413	2.64679702862436\\
1.01741457660284	2.66525485687612\\
1.0229059425335	2.68557052882882\\
1.02727342548935	2.70741046171065\\
1.030445311521	2.7304160444275\\
1.03236951834749	2.75420952594717\\
1.03301445054595	2.77840021796092\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.1902081611442	2.70210662361809\\
1.18956532461084	2.72545411246319\\
1.18764737036888	2.74841823618692\\
1.18448579117393	2.77062192451263\\
1.18013250006898	2.79170059349186\\
1.17465897797362	2.81130813196272\\
1.16815509996932	2.8291225846856\\
1.16072765955311	2.8448514388393\\
1.15249861509127	2.85823642707345\\
1.14360308726638	2.86905776825132\\
1.13418714039938	2.87713777624992\\
1.12440538407751	2.8823437775613\\
1.11441843446915	2.88459028978786\\
1.10439027701076	2.88384042526094\\
1.09448557377056	2.88010649673535\\
1.08486695970193	2.87344981521425\\
1.07569237218195	2.86397968322418\\
1.06711245768406	2.8518516000706\\
1.05926809816711	2.83726470854359\\
1.05228809779749	2.82045852499875\\
1.04628706798831	2.80170900650525\\
1.04136354548312	2.78132401963841\\
1.03759837438533	2.75963828531899\\
1.0350533787003	2.737007882705\\
1.03377034718678	2.71380440238169\\
1.03377034718678	2.69040884485449\\
1.0350533787003	2.66720536453119\\
1.03759837438533	2.64457496191719\\
1.04136354548312	2.62288922759778\\
1.04628706798831	2.60250424073093\\
1.05228809779749	2.58375472223744\\
1.05926809816711	2.5669485386926\\
1.06711245768406	2.55236164716559\\
1.07569237218195	2.54023356401201\\
1.08486695970193	2.53076343202194\\
1.09448557377056	2.52410675050084\\
1.10439027701076	2.52037282197525\\
1.11441843446915	2.51962295744833\\
1.12440538407751	2.52186946967489\\
1.13418714039938	2.52707547098627\\
1.14360308726638	2.53515547898487\\
1.15249861509127	2.54597682016274\\
1.16072765955311	2.55936180839689\\
1.16815509996932	2.57509066255059\\
1.17465897797362	2.59290511527347\\
1.18013250006898	2.61251265374433\\
1.18448579117393	2.63359132272356\\
1.18764737036888	2.65579501104926\\
1.18956532461084	2.678759134773\\
1.1902081611442	2.70210662361809\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.37720058011445	2.50624031373638\\
1.37655956114947	2.52764058219266\\
1.37464702976824	2.54868945883254\\
1.37149438968315	2.56904132168351\\
1.36715340715724	2.58836199372021\\
1.36169536100357	2.60633423004196\\
1.3552098721891	2.62266292702521\\
1.34780343226085	2.63707996791694\\
1.33959765475768	2.64934862530428\\
1.33072727831934	2.65926744817212\\
1.3213379542817	2.66667356972319\\
1.31158385508589	2.67144538164637\\
1.30162514277103	2.67350453092181\\
1.29162533911801	2.67281720637533\\
1.28174864062635	2.66939469385699\\
1.27215722241223	2.66329319092771\\
1.26300857529755	2.65461288409692\\
1.25445291981502	2.64349630376278\\
1.24663073959111	2.63012598386706\\
1.23967047460886	2.61472146469279\\
1.23368641222684	2.59753568801895\\
1.22877681058392	2.57885084382338\\
1.22502228520336	2.55897373673121\\
1.22248448528809	2.53823074829136\\
1.22120508144257	2.51696247780054\\
1.22120508144257	2.49551814967221\\
1.22248448528809	2.47424987918139\\
1.22502228520336	2.45350689074154\\
1.22877681058392	2.43362978364937\\
1.23368641222684	2.4149449394538\\
1.23967047460886	2.39775916277996\\
1.24663073959111	2.38235464360569\\
1.25445291981502	2.36898432370997\\
1.26300857529755	2.35786774337584\\
1.27215722241223	2.34918743654504\\
1.28174864062635	2.34308593361576\\
1.29162533911801	2.33966342109742\\
1.30162514277103	2.33897609655094\\
1.31158385508589	2.34103524582638\\
1.3213379542817	2.34580705774956\\
1.33072727831934	2.35321317930063\\
1.33959765475768	2.36313200216847\\
1.34780343226085	2.37540065955581\\
1.3552098721891	2.38981770044754\\
1.36169536100357	2.40614639743079\\
1.36715340715724	2.42411863375254\\
1.37149438968315	2.44343930578924\\
1.37464702976824	2.46379116864021\\
1.37655956114947	2.48484004528009\\
1.37720058011445	2.50624031373638\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.54798950045125	2.20570455861253\\
1.54732588252505	2.22757616465106\\
1.54534592533447	2.24908863952311\\
1.54208213972182	2.26988874898603\\
1.53758811695664	2.28963495581748\\
1.53193764876849	2.30800302784721\\
1.5252235156888	2.3246913618403\\
1.51755596359711	2.33942593581395\\
1.5090608934868	2.35196480847089\\
1.49987779417422	2.36210209186873\\
1.49015745189619	2.36967133209435\\
1.48005947440419	2.37454824243251\\
1.46974967020946	2.37665274415027\\
1.45939732601186	2.37595028138763\\
1.44917242701689	2.37245238856371\\
1.43924286578338	2.36621650098199\\
1.42977168543226	2.35734501174416\\
1.42091440248305	2.34598359045823\\
1.41281645327691	2.33231879134761\\
1.40561080591592	2.31657499003593\\
1.39941577693053	2.29901069930545\\
1.39433308852542	2.27991432432438\\
1.39044619830368	2.25959942704196\\
1.38781892889529	2.23839957750994\\
1.3864944199913	2.21666287667152\\
1.3864944199913	2.19474624055353\\
1.38781892889529	2.17300953971511\\
1.39044619830368	2.15180969018309\\
1.39433308852542	2.13149479290067\\
1.39941577693053	2.1123984179196\\
1.40561080591592	2.09483412718913\\
1.41281645327691	2.07909032587744\\
1.42091440248305	2.06542552676683\\
1.42977168543226	2.0540641054809\\
1.43924286578338	2.04519261624306\\
1.44917242701689	2.03895672866134\\
1.45939732601186	2.03545883583742\\
1.46974967020946	2.03475637307478\\
1.48005947440419	2.03686087479254\\
1.49015745189619	2.0417377851307\\
1.49987779417422	2.04930702535632\\
1.5090608934868	2.05944430875416\\
1.51755596359711	2.0719831814111\\
1.5252235156888	2.08671775538476\\
1.53193764876849	2.10340608937785\\
1.53758811695664	2.12177416140757\\
1.54208213972182	2.14152036823903\\
1.54534592533447	2.16232047770194\\
1.54732588252505	2.183832952574\\
1.54798950045125	2.20570455861253\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.69156494624117	1.83785921096519\\
1.69087539340232	1.86047489758023\\
1.68881805732432	1.88271923524631\\
1.6854267194087	1.90422697255391\\
1.68075706533027	1.92464495305105\\
1.67488577067989	1.94363791406247\\
1.66790924195342	1.96089399169345\\
1.65994203355965	1.97612984162634\\
1.65111496684015	1.98909529162648\\
1.64157298198642	1.9995774493633\\
1.63147275812596	2.00740419809657\\
1.6209801406553	2.01244702282847\\
1.61026741806325	2.01462312051631\\
1.59951049295859	2.01389675969623\\
1.58888599375415	2.0102798671928\\
1.57856837443313	2.00383183228094\\
1.56872705001955	1.99465853151564\\
1.55952361478818	1.98291059024185\\
1.5511091888911	1.96878090933049\\
1.5436219369689	1.95250149775151\\
1.53718479949115	1.93433966299295\\
1.53190347407726	1.91459362187944\\
1.52786467994453	1.89358760386016\\
1.52513473398095	1.87166652717024\\
1.52375846182378	1.84919033528288\\
1.52375846182378	1.82652808664749\\
1.52513473398095	1.80405189476014\\
1.52786467994453	1.78213081807021\\
1.53190347407726	1.76112480005093\\
1.53718479949115	1.74137875893742\\
1.5436219369689	1.72321692417886\\
1.5511091888911	1.70693751259988\\
1.55952361478818	1.69280783168853\\
1.56872705001955	1.68105989041474\\
1.57856837443313	1.67188658964943\\
1.58888599375415	1.66543855473757\\
1.59951049295859	1.66182166223415\\
1.61026741806325	1.66109530141406\\
1.6209801406553	1.6632713991019\\
1.63147275812596	1.6683142238338\\
1.64157298198642	1.67614097256707\\
1.65111496684015	1.68662313030389\\
1.65994203355965	1.69958858030403\\
1.66790924195342	1.71482443023693\\
1.67488577067989	1.7320805078679\\
1.68075706533027	1.75107346887932\\
1.6854267194087	1.77149144937647\\
1.68881805732432	1.79299918668407\\
1.69087539340232	1.81524352435014\\
1.69156494624117	1.83785921096519\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.77810081303393	1.55010308089145\\
1.77742166981838	1.57264590527297\\
1.77539539168453	1.59481857710136\\
1.77205525006334	1.61625702171822\\
1.76745608998787	1.63660922045563\\
1.76167342953942	1.65554099077298\\
1.75480221984268	1.67274147352507\\
1.7469552859709	1.68792823726064\\
1.73826147436132	1.700851915739\\
1.72886353716022	1.71130030251685\\
1.71891578823661	1.71910183537214\\
1.70858156935281	1.72412841335108\\
1.69803056809717	1.72629750018223\\
1.68743603161862	1.72557347951978\\
1.67697192191324	1.72196823976299\\
1.66681005937309	1.71554097884901\\
1.65711730150014	1.70639723222433\\
1.64805280311069	1.69468713995576\\
1.6397654030177	1.68060298143459\\
1.63239118010158	1.66437601815437\\
1.62605121889873	1.64627269640353\\
1.62084962139683	1.62659027222474\\
1.61687179768306	1.60565193047887\\
1.61418306351283	1.58380147815849\\
1.61282756782686	1.56139769908664\\
1.61282756782686	1.53880846269627\\
1.61418306351283	1.51640468362442\\
1.61687179768306	1.49455423130404\\
1.62084962139683	1.47361588955816\\
1.62605121889873	1.45393346537937\\
1.63239118010158	1.43583014362854\\
1.6397654030177	1.41960318034832\\
1.64805280311069	1.40551902182715\\
1.65711730150014	1.39380892955858\\
1.66681005937309	1.3846651829339\\
1.67697192191324	1.37823792201991\\
1.68743603161862	1.37463268226313\\
1.69803056809717	1.37390866160068\\
1.70858156935281	1.37607774843182\\
1.71891578823661	1.38110432641077\\
1.72886353716022	1.38890585926606\\
1.73826147436132	1.39935424604391\\
1.7469552859709	1.41227792452227\\
1.75480221984268	1.42746468825784\\
1.76167342953942	1.44466517100992\\
1.76745608998787	1.46359694132728\\
1.77205525006334	1.48394914006469\\
1.77539539168453	1.50538758468154\\
1.77742166981838	1.52756025650994\\
1.77810081303393	1.55010308089145\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.85048434325602	1.28429949243999\\
1.84980905515912	1.3074210140086\\
1.84779427908029	1.33016288083228\\
1.84447309758705	1.35215167208653\\
1.8399000443877	1.37302633242685\\
1.83415020888934	1.39244410050757\\
1.8273180032319	1.41008613711364\\
1.81951561204338	1.42566276049174\\
1.81087115037138	1.43891820291661\\
1.80152656003758	1.44963481039013\\
1.79163527895691	1.45763661651385\\
1.78135972169126	1.46279223185244\\
1.77086861260684	1.46501700134458\\
1.76033421542477	1.4642743943367\\
1.74992950465556	1.46057660441536\\
1.73982532536237	1.45398434918883\\
1.73018758788985	1.44460587330567\\
1.72117454362085	1.4325951710806\\
1.7129341864931	1.41814945791212\\
1.70560182294281	1.40150593201106\\
1.69929785017676	1.38293787961259\\
1.69412577925349	1.36275018762375\\
1.69017053543458	1.34127433738889\\
1.68749706371416	1.31886296177511\\
1.686149262424	1.29588405495042\\
1.686149262424	1.27271492992957\\
1.68749706371416	1.24973602310487\\
1.69017053543458	1.2273246474911\\
1.69412577925349	1.20584879725623\\
1.69929785017676	1.18566110526739\\
1.70560182294281	1.16709305286893\\
1.7129341864931	1.15044952696787\\
1.72117454362085	1.13600381379938\\
1.73018758788985	1.12399311157432\\
1.73982532536237	1.11461463569116\\
1.74992950465556	1.10802238046462\\
1.76033421542477	1.10432459054328\\
1.77086861260684	1.10358198353541\\
1.78135972169126	1.10580675302754\\
1.79163527895691	1.11096236836613\\
1.80152656003758	1.11896417448985\\
1.81087115037138	1.12968078196337\\
1.81951561204338	1.14293622438825\\
1.8273180032319	1.15851284776634\\
1.83415020888934	1.17615488437241\\
1.8399000443877	1.19557265245314\\
1.84447309758705	1.21644731279346\\
1.84779427908029	1.2384361040477\\
1.84980905515912	1.26117797087138\\
1.85048434325602	1.28429949243999\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.91735492657282	1.03217735084444\\
1.91667908269252	1.05512163177338\\
1.91466264838945	1.07768916824379\\
1.91133873345911	1.09950940193074\\
1.90676191649277	1.12022404520036\\
1.90100734869848	1.13949296418283\\
1.89416951992033	1.15699976376118\\
1.88636070711782	1.17245698277035\\
1.87770913078128	1.18561081410153\\
1.86835684955496	1.19624527220792\\
1.85845742763805	1.20418573958143\\
1.84817341326474	1.20930183396731\\
1.83767366966671	1.21150954923718\\
1.82713060234358	1.21077263476735\\
1.8167173281693	1.20710319067304\\
1.80660483281792	1.20056146912483\\
1.79695916318355	1.19125488500968\\
1.78793870089491	1.17933625218148\\
1.77969156169339	1.16500127426175\\
1.77235316337667	1.14848533119162\\
1.76604400224225	1.1300596142997\\
1.76086767454152	1.11002667334795\\
1.75690917543221	1.08871544867295\\
1.75423350336027	1.06647586999468\\
1.75288459278714	1.04367311058021\\
1.75288459278714	1.02068159110868\\
1.75423350336027	0.997878831694206\\
1.75690917543221	0.975639253015942\\
1.76086767454152	0.954328028340941\\
1.76604400224225	0.934295087389188\\
1.77235316337667	0.915869370497268\\
1.77969156169339	0.899353427427142\\
1.78793870089491	0.885018449507412\\
1.79695916318355	0.873099816679208\\
1.80660483281792	0.863793232564062\\
1.8167173281693	0.85725151101585\\
1.82713060234358	0.853582066921537\\
1.83767366966671	0.852845152451706\\
1.84817341326474	0.855052867721577\\
1.85845742763805	0.860168962107454\\
1.86835684955496	0.868109429480965\\
1.87770913078128	0.878743887587361\\
1.88636070711782	0.891897718918542\\
1.89416951992033	0.907354937927706\\
1.90100734869848	0.924861737506061\\
1.90676191649277	0.944130656488532\\
1.91133873345911	0.964845299758145\\
1.91466264838945	0.9866655334451\\
1.91667908269252	1.00923306991551\\
1.91735492657282	1.03217735084444\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.9721487073011	0.806320903740877\\
1.97147052149616	0.83014394608276\\
1.96944709987353	0.853575814728013\\
1.9661116669603	0.87623175904129\\
1.96151899047269	0.897739769043324\\
1.95574448203167	0.917746683804502\\
1.94888295890618	0.935923990337568\\
1.94104708711626	0.951973217771787\\
1.93236553146005	0.965630838236394\\
1.92298084284142	0.976672593980945\\
1.91304711758803	0.984917179681381\\
1.90272746719391	0.990229219468435\\
1.89219134003322	0.992521489795662\\
1.88161173902267	0.991756351647662\\
1.87116238091836	0.987946368571673\\
1.86101484389146	0.981154100384469\\
1.85133575021942	0.971491075941902\\
1.84228403035274	0.95911596183817\\
1.83400831328138	0.944231957104728\\
1.82664448605086	0.927083456687808\\
1.82031346250072	0.90795203849016\\
1.81511919786263	0.887151839869674\\
1.81114698181833	0.865024399512645\\
1.80846203804546	0.841933049377989\\
1.80710845324653	0.818256948796522\\
1.80710845324653	0.794384858685232\\
1.80846203804546	0.770708758103765\\
1.81114698181833	0.74761740796911\\
1.81511919786263	0.72548996761208\\
1.82031346250072	0.704689768991594\\
1.82664448605086	0.685558350793947\\
1.83400831328138	0.668409850377027\\
1.84228403035274	0.653525845643585\\
1.85133575021942	0.641150731539852\\
1.86101484389146	0.631487707097285\\
1.87116238091836	0.624695438910081\\
1.88161173902267	0.620885455834092\\
1.89219134003322	0.620120317686092\\
1.90272746719391	0.622412588013319\\
1.91304711758803	0.627724627800373\\
1.92298084284142	0.635969213500809\\
1.93236553146005	0.64701096924536\\
1.94104708711626	0.660668589709967\\
1.94888295890618	0.676717817144186\\
1.95574448203167	0.694895123677252\\
1.96151899047269	0.714902038438431\\
1.9661116669603	0.736410048440464\\
1.96944709987353	0.759065992753741\\
1.97147052149616	0.782497861398994\\
1.9721487073011	0.806320903740877\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.02449559742081	0.546704285170941\\
2.023816301019	0.570535566083733\\
2.02178956584172	0.593975538022789\\
2.01844867082455	0.616639317296901\\
2.01384847337129	0.638154765276964\\
2.00806450859696	0.658168598901971\\
2.00119174904325	0.676352191577111\\
1.99334304523201	0.692406969213372\\
1.98464727266284	0.706069312805825\\
1.97524721568092	0.717114887050396\\
1.96529722296201	0.725362323923363\\
1.95496067311148	0.730676200739282\\
1.94440729199209	0.732969263787748\\
1.93381036583008	0.732203861036899\\
1.92334389586004	0.728392560378743\\
1.91317974122952	0.721597943264719\\
1.90348479707657	0.711931577119991\\
1.89441825411613	0.699552183409415\\
1.88612898473296	0.684663031435471\\
1.87875309850115	0.66750860066194\\
1.87241170726873	0.648370566367861\\
1.86720893650441	0.627563174547245\\
1.8632302155603	0.605428081998535\\
1.8605408749243	0.582328746329423\\
1.85918507349532	0.55864445799298\\
1.85918507349532	0.534764112348902\\
1.8605408749243	0.511079824012459\\
1.8632302155603	0.487980488343347\\
1.86720893650441	0.465845395794637\\
1.87241170726873	0.445038003974021\\
1.87875309850115	0.425899969679942\\
1.88612898473296	0.40874553890641\\
1.89441825411613	0.393856386932467\\
1.90348479707657	0.38147699322189\\
1.91317974122952	0.371810627077163\\
1.92334389586004	0.365016009963138\\
1.93381036583008	0.361204709304983\\
1.94440729199209	0.360439306554134\\
1.95496067311148	0.362732369602599\\
1.96529722296201	0.368046246418519\\
1.97524721568092	0.376293683291485\\
1.98464727266284	0.387339257536057\\
1.99334304523201	0.401001601128509\\
2.00119174904325	0.41705637876477\\
2.00806450859696	0.435239971439911\\
2.01384847337129	0.455253805064918\\
2.01844867082455	0.47676925304498\\
2.02178956584172	0.499433032319093\\
2.023816301019	0.522873004258149\\
2.02449559742081	0.546704285170941\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.04554724066838	0.382265935958711\\
2.04486401902455	0.406529702568434\\
2.04282557257355	0.430395058801233\\
2.03946537254975	0.453470136167559\\
2.03483859334465	0.475376042535002\\
2.02902120654488	0.495753083526631\\
2.02210873348087	0.514266668692716\\
2.01421467676921	0.530612805476665\\
2.00546865660288	0.544523090764401\\
1.99601428239119	0.555769118056068\\
1.98600679469734	0.564166227894451\\
1.97561051619258	0.569576539968154\\
1.96499615348254	0.571911217102503\\
1.95433799410947	0.571131923963498\\
1.94381104475561	0.567251456522937\\
1.93358815763832	0.560333531948911\\
1.92383719228144	0.550491742371671\\
1.91471825926655	0.537887689703983\\
1.90638109122164	0.522728332142194\\
1.89896258421553	0.505262585918365\\
1.89258454992815	0.485777238102624\\
1.88735171550618	0.464592237567404\\
1.88335000394615	0.442055441435803\\
1.88064512324125	0.418536903277238\\
1.87928148745787	0.394422796838068\\
1.87928148745787	0.370109075079354\\
1.88064512324125	0.345994968640184\\
1.88335000394615	0.322476430481619\\
1.88735171550618	0.299939634350018\\
1.89258454992815	0.278754633814798\\
1.89896258421553	0.259269285999057\\
1.90638109122164	0.241803539775228\\
1.91471825926655	0.226644182213439\\
1.92383719228144	0.214040129545751\\
1.93358815763832	0.204198339968511\\
1.94381104475561	0.197280415394486\\
1.95433799410947	0.193399947953924\\
1.96499615348254	0.192620654814919\\
1.97561051619258	0.194955331949268\\
1.98600679469734	0.200365644022971\\
1.99601428239119	0.208762753861354\\
2.00546865660288	0.220008781153021\\
2.01421467676921	0.233919066440757\\
2.02210873348087	0.250265203224706\\
2.02902120654488	0.268778788390791\\
2.03483859334465	0.28915582938242\\
2.03946537254975	0.311061735749863\\
2.04282557257355	0.334136813116189\\
2.04486401902455	0.358002169348988\\
2.04554724066838	0.382265935958711\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.05984652806177	0.203543848990871\\
2.05915945171676	0.227906590577102\\
2.05710950445633	0.251869296620031\\
2.0537303463578	0.275038500148919\\
2.04907746310375	0.297033763482368\\
2.04322725490856	0.317493925004535\\
2.03627578202907	0.336083029428877\\
2.02833718745776	0.352495844174671\\
2.01954182269803	0.366462871277547\\
2.01003410739608	0.377754772538615\\
1.9999701579743	0.38618613525135\\
1.98951522420396	0.391618516673106\\
1.97884097580854	0.393962717251126\\
1.96812268365157	0.393180245276725\\
1.95753634179397	0.389283948918092\\
1.94725577767634	0.382337805253716\\
1.93744979787728	0.37245586977053\\
1.928279416314	0.359800403575967\\
1.91989521039823	0.344579209075062\\
1.91243484855931	0.327042217860708\\
1.90602082973239	0.307477386843807\\
1.90075847192927	0.28620597000876\\
1.89673418291961	0.263577243431916\\
1.89401404141768	0.239962770178063\\
1.89264271207174	0.215750299245172\\
1.89264271207174	0.19133739873657\\
1.89401404141768	0.167124927803679\\
1.89673418291961	0.143510454549826\\
1.90075847192927	0.120881727972982\\
1.90602082973239	0.0996103111379345\\
1.91243484855931	0.0800454801210343\\
1.91989521039823	0.06250848890668\\
1.928279416314	0.0472872944057752\\
1.93744979787728	0.034631828211212\\
1.94725577767634	0.0247498927280259\\
1.95753634179397	0.0178037490636501\\
1.96812268365157	0.013907452705017\\
1.97884097580854	0.0131249807306164\\
1.98951522420396	0.0154691813086355\\
1.9999701579743	0.0209015627303921\\
2.01003410739608	0.0293329254431272\\
2.01954182269803	0.0406248267041952\\
2.02833718745776	0.054591853807071\\
2.03627578202907	0.0710046685528646\\
2.04322725490856	0.0895937729772068\\
2.04907746310375	0.110053934499374\\
2.0537303463578	0.132049197832823\\
2.05710950445633	0.15521840136171\\
2.05915945171676	0.17918110740464\\
2.05984652806177	0.203543848990871\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.07007426132903	0.071463924016888\\
2.06938460540981	0.0959295090525876\\
2.06732696178326	0.119993369858389\\
2.06393511690086	0.143260378505141\\
2.05926476476179	0.165348491354117\\
2.05339259241906	0.185895022202994\\
2.04641502078019	0.204562597583273\\
2.0384466213786	0.221044696423305\\
2.02961823511214	0.235070683115806\\
2.02007482383926	0.246410251347056\\
2.0099730901092	0.254877205720197\\
1.99947890411053	0.260332519078504\\
1.98876458008723	0.262686615327453\\
1.97800604694354	0.261900840271719\\
1.96737995949625	0.257988096315994\\
1.95706079780747	0.251012630607856\\
1.94721800222684	0.241088980101387\\
1.93801319118567	0.228380090863548\\
1.92959750742678	0.213094642504268\\
1.92210913624483	0.195483621663018\\
1.9156710364876	0.175836200815129\\
1.91038892157511	0.154474990067739\\
1.90634952368819	0.13175073991076\\
1.90361916962847	0.108036581903521\\
1.90224269173412	0.0837219018648906\\
1.90224269173412	0.0592059461688855\\
1.90361916962847	0.0348912661302547\\
1.90634952368819	0.0111771081230166\\
1.91038892157511	-0.0115471420339631\\
1.9156710364876	-0.0329083527813526\\
1.92210913624483	-0.0525557736292423\\
1.92959750742678	-0.0701667944704921\\
1.93801319118567	-0.0854522428297718\\
1.94721800222684	-0.0981611320676109\\
1.95706079780747	-0.10808478257408\\
1.96737995949625	-0.115060248282218\\
1.97800604694354	-0.118972992237943\\
1.98876458008723	-0.119758767293677\\
1.99947890411053	-0.117404671044728\\
2.00997309010919	-0.111949357686421\\
2.02007482383926	-0.10348240331328\\
2.02961823511214	-0.09214283508203\\
2.0384466213786	-0.0781168483895285\\
2.04641502078019	-0.0616347495494975\\
2.05339259241906	-0.0429671741692178\\
2.05926476476179	-0.0224206433203404\\
2.06393511690086	-0.000332530471365042\\
2.06732696178326	0.0229344781753875\\
2.06938460540981	0.0469983389811884\\
2.07007426132903	0.071463924016888\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.07487779233126	-0.0670472957789242\\
2.0741822009391	-0.0424967167806509\\
2.07210684835405	-0.0183492576107918\\
2.06868581180818	0.00499858111867646\\
2.06397526462699	0.0271634285413019\\
2.05805255386497	0.0477813384751853\\
2.05101493026909	0.0665137654092251\\
2.04297795142423	0.0830531234110504\\
2.03407358430082	0.0971278366795263\\
2.02444803836085	0.108506798811901\\
2.01425936480256	0.117003167564549\\
2.00367486136408	0.122477432797448\\
1.99286832529925	0.124839707226816\\
1.9820171996315	0.124051202371832\\
1.97129965954428	0.120124865460416\\
1.96089168674954	0.113125166836104\\
1.95096417987281	0.103167041356789\\
1.94168014830255	0.090414001167536\\
1.93319203558048	0.0750754508356742\\
1.92563921628282	0.0574032489335962\\
1.91914570749364	0.0376875725279595\\
1.91381813244772	0.0162521524802755\\
1.90974396978004	-0.00655104220488684\\
1.90699011712895	-0.0303475837012259\\
1.90560179267887	-0.0547467334552623\\
1.90560179267887	-0.079347858102586\\
1.90699011712895	-0.103747007856622\\
1.90974396978004	-0.127543549352961\\
1.91381813244772	-0.150346744038124\\
1.91914570749364	-0.171782164085808\\
1.92563921628282	-0.191497840491444\\
1.93319203558048	-0.209170042393523\\
1.94168014830255	-0.224508592725384\\
1.95096417987281	-0.237261632914638\\
1.96089168674954	-0.247219758393952\\
1.97129965954428	-0.254219457018264\\
1.9820171996315	-0.25814579392968\\
1.99286832529925	-0.258934298784664\\
2.00367486136408	-0.256572024355296\\
2.01425936480256	-0.251097759122398\\
2.02444803836085	-0.242601390369749\\
2.03407358430082	-0.231222428237375\\
2.04297795142423	-0.217147714968899\\
2.05101493026909	-0.200608356967074\\
2.05805255386497	-0.181875930033034\\
2.06397526462699	-0.16125802009915\\
2.06868581180818	-0.139093172676525\\
2.07210684835405	-0.115745333947057\\
2.0741822009391	-0.0915978747771976\\
2.07487779233126	-0.0670472957789242\\
};
\end{axis}
\end{tikzpicture}%

==> VDPOL-fixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=-3,
ymax=3,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00844317925081	-0.0262847877135906\\
2.00792254735956	-0.0515220197488861\\
2.00707169145354	-0.0757509199892476\\
2.00590381541882	-0.0990104739849491\\
2.00443160504659	-0.121339269679796\\
2.00266723428213	-0.142775360198703\\
2.0006223731687	-0.163356146921049\\
1.99830819722708	-0.183118281100154\\
1.99573539803422	-0.202097582344611\\
1.99291419478706	-0.220328972347219\\
1.98985434665801	-0.237846422327416\\
1.9865651657687	-0.254682912740742\\
1.98305553062758	-0.270870403901106\\
1.97933389989386	-0.286439816255963\\
1.97540832634703	-0.301421019149151\\
1.97128647095574	-0.315842826999514\\
1.96697561695369	-0.329733001914404\\
1.96248268384269	-0.343118261844744\\
1.95781424125442	-0.356024293471906\\
1.95297652261252	-0.368475769095641\\
1.94797543854621	-0.380496366866745\\
1.94281659001478	-0.392108793777382\\
1.93750528110948	-0.403334810886105\\
1.93204653150629	-0.414195260314089\\
1.92644508854882	-0.424710093604137\\
1.92070543894525	-0.434898401082377\\
1.91483182006842	-0.4447784419101\\
1.90882823085146	-0.454367674551803\\
1.90269844227521	-0.463682787425204\\
1.89644600744622	-0.472739729530128\\
1.8900742712669	-0.481553740884637\\
1.88358637970133	-0.490139382623123\\
1.87698528864218	-0.498510566634512\\
1.8702737723854	-0.506680584640324\\
1.86345443172089	-0.514662136630875\\
1.85652970164811	-0.522467358594262\\
1.84950185872641	-0.530107849487263\\
1.84237302807049	-0.537594697409834\\
1.83514519000185	-0.544938504955856\\
1.82782018636729	-0.552149413722249\\
1.82039972653582	-0.559237127966788\\
1.8128853930854	-0.566210937411819\\
1.80527864719081	-0.573079739196948\\
1.79758083372401	-0.579852058989181\\
1.78979318607831	-0.586536071262972\\
1.78191683072692	-0.593139618765269\\
1.77395279152724	-0.599670231185713\\
1.76590199378075	-0.606135143051226\\
1.7577652680592	-0.612541310869651\\
1.74954335380662	-0.618895429544734\\
1.74123690272694	-0.625203948089334\\
1.73284648196634	-0.631473084661647\\
1.72437257709912	-0.637708840951012\\
1.71581559492569	-0.643917015940069\\
1.70717586609088	-0.650103219069614\\
1.6984536475302	-0.656272882832423\\
1.68964912475165	-0.66243127482214\\
1.6807624139601	-0.668583509262892\\
1.6717935640311	-0.674734558044693\\
1.66274255834042	-0.680889261289165\\
1.65360931645557	-0.687052337469502\\
1.64439369569499	-0.693228393107606\\
1.63509549256044	-0.699421932070999\\
1.6257144440478	-0.7056373644908\\
1.61625022884137	-0.711879015323066\\
1.60670246839572	-0.718151132570175\\
1.59707072791041	-0.724457895186439\\
1.58735451720069	-0.730803420680222\\
1.57755329146901	-0.737191772437585\\
1.56766645198024	-0.743626966776385\\
1.55769334664443	-0.750112979752154\\
1.54763327051044	-0.756653753730058\\
1.53748546617308	-0.7632532037351\\
1.52724912409696	-0.769915223596187\\
1.51692338285964	-0.776643691896395\\
1.50650732931649	-0.783442477741965\\
1.49599999868959	-0.790315446358142\\
1.48540037458324	-0.797266464527223\\
1.47470738892756	-0.804299405875392\\
1.46391992185271	-0.811418156016203\\
1.45303680149512	-0.818626617563258\\
1.44205680373783	-0.825928715013382\\
1.43097865188625	-0.833328399513106\\
1.4198010162812	-0.840829653508103\\
1.40852251385042	-0.84843649528609\\
1.39714170760037	-0.856152983411942\\
1.38565710604915	-0.863983221062875\\
1.37406716260266	-0.871931360261761\\
1.36237027487433	-0.880001606013026\\
1.35056478395089	-0.888198220339141\\
1.33864897360428	-0.896525526217845\\
1.32662106945226	-0.904987911418247\\
1.31447923806803	-0.913589832231419\\
1.30222158604091	-0.922335817093136\\
1.28984615898961	-0.931230470090157\\
1.27735094052904	-0.940278474345901\\
1.26473385119332	-0.949484595273739\\
1.25199274731569	-0.958853683689872\\
1.23912541986846	-0.968390678771942\\
1.22612959326407	-0.978100610849776\\
1.21300292412032	-0.987988604012423\\
1.19974299999223	-0.998059878511864\\
1.18634733807291	-1.00831975294375\\
1.17281338386729	-1.01877364618073\\
1.15913850984173	-1.02942707903221\\
1.14532001405328	-1.04028567560147\\
1.13135511876321	-1.05135516430693\\
1.11724096903938	-1.06264137853142\\
1.10297463135246	-1.07415025685944\\
1.08855309217202	-1.08588784285779\\
1.07397325656906	-1.09786028435088\\
1.05923194683169	-1.11007383213696\\
1.04432590110202	-1.12253483808628\\
1.02925177204301	-1.13524975255657\\
1.01400612554475	-1.14822512105516\\
0.99858543948077	-1.16146758007057\\
0.982986102526001	-1.17498385198933\\
0.967204413049239	-1.18878073900639\\
0.951236578094189	-1.20286511592917\\
0.935078712464592	-1.21724392176717\\
0.918726837930417	-1.23192414998974\\
0.902176882573738	-1.24691283732481\\
0.885424680294678	-1.26221705096111\\
0.868465970499716	-1.27784387400589\\
0.851296397996717	-1.29380038903825\\
0.833911513123247	-1.3100936595865\\
0.8163067721371	-1.32673070934514\\
0.798477537900529	-1.34371849893435\\
0.780419080892391	-1.36106389999105\\
0.762126580585316	-1.37877366636702\\
0.743595127228128	-1.39685440219478\\
0.724819724076969	-1.41531252656829\\
0.705795290122157	-1.43415423457078\\
0.686516663361404	-1.45338545436754\\
0.666978604673894	-1.47301180006837\\
0.647175802353748	-1.49303852005045\\
0.627102877365647	-1.51347044042075\\
0.606754389389705	-1.53431190328581\\
0.586124843727229	-1.55556669948792\\
0.56520869914349	-1.57723799546029\\
0.544000376728512	-1.59932825384886\\
0.522494269861364	-1.62183914754957\\
0.500684755368231	-1.6447714668135\\
0.478566205969073	-1.66812501908198\\
0.456133004112195	-1.69189852122888\\
0.433379557300174	-1.71608948391098\\
0.410300315014167	-1.74069408776033\\
0.386889787347347	-1.76570705119184\\
0.363142565460365	-1.79112148965671\\
0.339053343973967	-1.81692876623565\\
0.314616945414818	-1.84311833354807\\
0.28982834682992	-1.86967756705353\\
0.264682708683724	-1.89659158993543\\
0.239175406147171	-1.92384308990386\\
0.213302062885818	-1.95141212839424\\
0.187058587441288	-1.97927594285162\\
0.160441212295807	-2.00740874296992\\
0.133446535690449	-2.03578150202242\\
0.106071566256083	-2.0643617446608\\
0.0783137704917946	-2.09311333287478\\
0.0501711231027545	-2.12199625211996\\
0.0216421601799336	-2.15096639997735\\
-0.00727396482993483	-2.17997538008907\\
-0.0365774224553426	-2.20897030452004\\
-0.0662676459678028	-2.23789360811897\\
-0.0963432677729212	-2.26668287889064\\
-0.126802053667834	-2.29527070883564\\
-0.157640835270515	-2.32358457015424\\
-0.188855440994731	-2.35154672213563\\
-0.220440626018129	-2.37907415444776\\
-0.252390001769662	-2.40607857288981\\
-0.284695965545396	-2.43246643394913\\
-0.317349630947944	-2.45813903469628\\
-0.35034075993251	-2.4829926646308\\
-0.383657697330807	-2.50691882603265\\
-0.417287308810164	-2.52980452915263\\
-0.451214923307316	-2.55153266816429\\
-0.485424281051539	-2.57198248317379\\
-0.519897488356882	-2.5910301127237\\
-0.554614980415591	-2.60854924010696\\
-0.589555493359904	-2.62441183542166\\
-0.624696046874295	-2.63848899364487\\
-0.660011938632129	-2.6506518670754\\
-0.695476751793275	-2.6607726883116\\
-0.731062376733253	-2.66872587755506\\
-0.766739048073921	-2.67438922542527\\
-0.80247539795058	-2.67764513980735\\
-0.838238526278124	-2.67838194248874\\
-0.873994088571508	-2.67649519866364\\
-0.909706401631734	-2.67188905981927\\
-0.945338567133085	-2.66447759821975\\
-0.980852612842912	-2.65418610926596\\
-1.01620965087839	-2.64095235655334\\
-1.05137005206136	-2.62472773357775\\
-1.08629363508328	-2.60547831585705\\
-1.12093986884451	-2.58318577780356\\
-1.15526808599741	-2.55784815006455\\
-1.18923770541309	-2.52948039526023\\
-1.22280846101591	-2.49811478306588\\
-1.25594063419912	-2.46380104936811\\
-1.28859528686144	-2.42660632866982\\
-1.32073449199168	-2.38661485390055\\
-1.3523215586861	-2.34392742314962\\
-1.38332124851369	-2.29866063839056\\
-1.4136999802498	-2.25094592680537\\
-1.44342602017536	-2.20092836064208\\
-1.47246965538588	-2.14876529644004\\
-1.50080334786091	-2.09462485876295\\
-1.52840186740653	-2.03868429709805\\
-1.5552424019828	-1.98112824723791\\
-1.58130464436043	-1.92214693010677\\
-1.6065708544955	-1.86193432165254\\
-1.63102589745762	-1.80068632709046\\
-1.65465725718747	-1.73859899139785\\
-1.67745502676672	-1.6758667758691\\
-1.699411876267	-1.61268092752532\\
-1.72052299957639	-1.54922796469028\\
-1.74078604188939	-1.48568829806258\\
-1.76020100977434	-1.42223500237252\\
-1.77877016590622	-1.35903274938107\\
-1.79649791066699	-1.29623690869054\\
-1.81339065287466	-1.23399281874014\\
-1.82945667190811	-1.17243522657465\\
-1.84470597345282	-1.1116878915868\\
-1.85915014100863	-1.0518633455135\\
-1.87280218518059	-0.993062798550543\\
-1.88567639262571	-0.935376179557532\\
-1.89778817635782	-0.878882296947492\\
-1.90915392892748	-0.823649105971092\\
-1.91979087979949	-0.76973406767474\\
-1.92971695805362	-0.717184584786217\\
-1.938950661339	-0.666038500105265\\
-1.94751093182348	-0.616324643591187\\
-1.95541703970112	-0.56806341518099\\
-1.9626884746536	-0.521267391389735\\
-1.96934484550959	-0.47594194487861\\
-1.97540578821005	-0.432085867379033\\
-1.98089088206637	-0.389691987594452\\
-1.98581957419579	-0.34874777691955\\
-1.99021111192979	-0.309235937003817\\
-1.99408448291963	-0.27113496430616\\
-1.99745836260509	-0.234419687831792\\
-2.00035106866845	-0.199061777196205\\
-2.00278052206303	-0.165030219018344\\
-2.00476421418444	-0.132291760401439\\
-2.00631917974038	-0.100811318919574\\
-2.00746197487114	-0.0705523590878669\\
-2.00820866007572	-0.041477235764782\\
-2.008574787507	-0.0135475053213373\\
-2.0085753922133	0.0132757942827543\\
-2.00822498691961	0.0390318931375262\\
-2.00753755996221	0.063760067182008\\
-2.00652657601174	0.0874994424909399\\
-2.00520497924239	0.110288824299855\\
-2.00358519862897	0.132166548985448\\
-2.00167915507725	0.153170357216387\\
-1.99949827011661	0.173337286514045\\
-1.99705347590719	0.192703581509261\\
-1.99435522633673	0.211304620244554\\
-1.99141350900296	0.229174854946221\\
-1.98823785789879	0.246347765775384\\
-1.98483736663615	0.262855826157265\\
-1.98122070206287	0.278730478381462\\
-1.97739611814358	0.294002118260736\\
-1.97337146999129	0.308700087729976\\
-1.9691542279505	0.322852674359309\\
-1.96475149164595	0.336487116844723\\
-1.96017000392287	0.349629615625191\\
-1.95541616461564	0.362305347856681\\
-1.95049604409122	0.374538486050098\\
-1.94541539652278	0.386352219751911\\
-1.94017967285656	0.397768779713398\\
-1.93479403344233	0.408809464055828\\
-1.9292633603033	0.419494665995696\\
-1.92359226902786	0.429843902747352\\
-1.91778512026912	0.439875845265994\\
-1.91184603084361	0.449608348539602\\
-1.90577888442295	0.459058482174946\\
-1.89958734181665	0.468242561060505\\
-1.8932748508458	0.477176175918761\\
-1.88684465581051	0.485874223589845\\
-1.88029980655545	0.494350936913491\\
-1.8736431671398	0.50261991409857\\
-1.86687742411882	0.51069414748933\\
-1.86000509444581	0.518586051655201\\
-1.85302853300381	0.526307490746272\\
-1.84594993977718	0.533869805070055\\
-1.83877136667364	0.5412838368569\\
-1.83149472400791	0.548559955191635\\
-1.82412178665794	0.555708080097812\\
-1.81665419990531	0.562737705768342\\
-1.80909348497113	0.569657922942969\\
-1.80144104425875	0.576477440438471\\
-1.79369816631466	0.583204605841973\\
-1.7858660305184	0.589847425381089\\
-1.77794571151282	0.596413582989439\\
-1.76993818338465	0.602910458585861\\
-1.76184432360652	0.609345145591024\\
-1.75366491674964	0.615724467703164\\
-1.74540065797762	0.622054994959484\\
-1.7370521563302	0.628343059107238\\
-1.7286199378063	0.634594768311495\\
-1.72010444825496	0.640816021225933\\
-1.71150605608243	0.647012520453021\\
-1.70282505478357	0.65318978541998\\
-1.69406166530489	0.659353164696943\\
-1.68521603824685	0.665507847783059\\
-1.67628825591211	0.671658876385906\\
-1.66727833420639	0.677811155219033\\
-1.6581862243983	0.683969462341778\\
-1.64901181474393	0.690138459064978\\
-1.63975493198208	0.696322699445453\\
-1.63041534270515	0.702526639390799\\
-1.620992754611	0.708754645395746\\
-1.61148681764069	0.71501100293237\\
-1.601897125006	0.721299924509801\\
-1.59222321411183	0.727625557427539\\
-1.58246456737666	0.733991991234109\\
-1.57262061295558	0.740403264915318\\
-1.56269072536888	0.746863373822505\\
-1.55267422603979	0.753376276358761\\
-1.54257038374455	0.759945900438598\\
-1.53237841497746	0.766576149733184\\
-1.52209748423416	0.773270909716586\\
-1.51172670421528	0.780034053523003\\
-1.50126513595312	0.786869447628932\\
-1.49071178886345	0.793780957368352\\
-1.48006562072492	0.800772452293349\\
-1.46932553758766	0.80784781138968\\
-1.45849039361338	0.815010928152174\\
-1.44755899084832	0.822265715533454\\
-1.4365300789312	0.829616110766487\\
-1.42540235473738	0.837066080073279\\
-1.41417446196098	0.844619623259182\\
-1.40284499063629	0.852280778202677\\
-1.39141247660014	0.860053625239103\\
-1.37987540089598	0.867942291445594\\
-1.36823218912198	0.875950954824944\\
-1.35648121072333	0.884083848392205\\
-1.34462077823118	0.892345264161663\\
-1.33264914644849	0.900739557033601\\
-1.32056451158511	0.909271148578591\\
-1.30836501034277	0.91794453071413\\
-1.2960487189517	0.926764269270751\\
-1.28361365216073	0.935735007438218\\
-1.27105776218161	0.944861469086883\\
-1.2583789375907	0.954148461951714\\
-1.2455750021882	0.963600880669912\\
-1.23264371381863	0.973223709657531\\
-1.21958276315369	0.983022025810272\\
-1.20638977244021	0.993001001011671\\
-1.19306229421649	1.00316590442783\\
-1.17959780999892	1.01352210456762\\
-1.16599372894327	1.02407507108285\\
-1.15224738648371	1.03483037628038\\
-1.13835604295354	1.04579369631576\\
-1.12431688219251	1.05697081203321\\
-1.11012701014548	1.0683676094142\\
-1.09578345345789	1.07999007959216\\
-1.08128315807402	1.09184431838694\\
-1.06662298784533	1.10393652530752\\
-1.05179972315564	1.11627300196692\\
-1.03681005957194	1.12886014984757\\
-1.02165060652961	1.14170446734927\\
-1.00631788606232	1.15481254604612\\
-0.990808331587723	1.16819106607171\\
-0.975118286760928	1.18184679054467\\
-0.959244004409432	1.19578655893888\\
-0.943181645564182	1.21001727929452\\
-0.926927278602989	1.22454591915691\\
-0.910476878524131	1.23937949512129\\
-0.893826326369605	1.25452506085112\\
-0.876971408819336	1.26998969342737\\
-0.859907817979692	1.28578047787462\\
-0.842631151391672	1.30190448969865\\
-0.825136912286555	1.3183687752575\\
-0.807420510119183	1.33518032977526\\
-0.789477261411686	1.35234607279455\\
-0.771302390943314	1.36987282084999\\
-0.752891033324998	1.38776725713093\\
-0.734238235000483	1.40603589788738\\
-0.71533895671923	1.4246850553186\\
-0.696188076529872	1.44372079666959\\
-0.676780393346805	1.4631488992464\\
-0.657110631146387	1.48297480104829\\
-0.63717344385336	1.50320354670117\\
-0.616963420982446	1.52383972836584\\
-0.596475094104405	1.54488742128413\\
-0.5757029442105	1.56635011361822\\
-0.554641410053898	1.5882306302331\\
-0.533284897551173	1.61053105007013\\
-0.511627790331915	1.63325261676138\\
-0.489664461528958	1.65639564214119\\
-0.467389286906395	1.67995940232332\\
-0.444796659426574	1.70394202603351\\
-0.421881005361664	1.72834037491116\\
-0.39863680205849	1.75314991553481\\
-0.375058597468614	1.77836458297089\\
-0.351141031558006	1.80397663570475\\
-0.326878859711802	1.82997650188889\\
-0.302266978250083	1.8563526169318\\
-0.2773004521695	1.88309125255871\\
-0.251974545222645	1.91017633760582\\
-0.226284752444519	1.93758927094535\\
-0.200226835225065	1.96530872713399\\
-0.173796859022762	1.99331045554652\\
-0.146991233797079	2.02156707400787\\
-0.119806757227878	2.050047858163\\
-0.0922406607665885	2.07871852812826\\
-0.0642906585446256	2.10754103426216\\
-0.0359549991365371	2.13647334423981\\
-0.0072325201436458	2.16546923398272\\
0.0218772944724744	2.19447808538803\\
0.0513742544194186	2.22344469421599\\
0.0812574006266199	2.25230909192726\\
0.111524940535461	2.28100638570417\\
0.142174181400329	2.30946662133333\\
0.173201461939541	2.33761467406159\\
0.204602082746121	2.3653701729481\\
0.236370235944688	2.39264746460846\\
0.268498934661617	2.41935562256235\\
0.300979942960285	2.44539850863499\\
0.333803706980432	2.47067489300099\\
0.366959288108767	2.49507863947329\\
0.400434299095522	2.51849896250348\\
0.434214844116107	2.54082076204638\\
0.468285463855906	2.56192504192696\\
0.502629086766872	2.58168941660656\\
0.537226987703707	2.5999887102563\\
0.572058755191546	2.61669565079914\\
0.607102268602785	2.63168166005313\\
0.642333686523824	2.64481773932442\\
0.677727447571003	2.65597544774471\\
0.713256284863216	2.66502796834344\\
0.748891255275638	2.67185125437649\\
0.784601784481595	2.67632524576242\\
0.820355728636097	2.67833514277592\\
0.856119453364153	2.67777272139846\\
0.891857930491553	2.67453767209971\\
0.927534852695449	2.66853894137689\\
0.963112765961465	2.65969605324562\\
0.998553219417585	2.64794038616515\\
1.033816931779	2.63321637970462\\
1.06886397329097	2.61548264471954\\
1.10365396170686	2.59471295098954\\
1.13814627049549	2.57089706724102\\
1.1723002471494	2.54404143027586\\
1.20607543917065	2.51416962254308\\
1.23943182505617	2.48132264090342\\
1.27233004740274	2.44555894346275\\
1.30473164510603	2.40695426608153\\
1.33659928155073	2.3656012053623\\
1.36789696568266	2.32160857039614\\
1.39859026292132	2.27510051112037\\
1.42864649301277	2.22621543659904\\
1.4580349121353	2.17510474167629\\
1.48672687684854	2.12193136507081\\
1.51469598781094	2.0668682059248\\
1.54191821157455	2.01009642889949\\
1.56837197918125	1.95180369009662\\
1.59403826072685	1.89218231721207\\
1.6189006155051	1.83142747751136\\
1.64294521779034	1.76973536631382\\
1.66616085874036	1.70730144697389\\
1.68853892530092	1.64431877071252\\
1.71007335734964	1.5809764014421\\
1.73076058462763	1.51745796693106\\
1.75059944526685	1.45394035355392\\
1.76959108792071	1.39059255754558\\
1.7877388596504	1.32757470135937\\
1.8050481818054	1.26503721951836\\
1.82152641616861	1.203120214396\\
1.8371827236178	1.14195297876565\\
1.85202791749148	1.08165367879786\\
1.86607431374422	1.02232918851349\\
1.8793355798416	0.964075064544924\\
1.89182658418455	0.906975648425555\\
1.90356324767414	0.85110428249988\\
1.91456239883721	0.796523624895332\\
1.92484163373717	0.743286048774585\\
1.93441918169719	0.691434111244377\\
1.94331377767086	0.641001077772502\\
1.95154454191105	0.592011488701156\\
1.95913086741455	0.54448175538155\\
1.96609231546114	0.498420774534662\\
1.97244851942001	0.453830550623517\\
1.97821909687018	0.410706817235451\\
1.98342356996753	0.369039649712887\\
1.98808129389709	0.328814062469435\\
1.99221139316841	0.290010585588443\\
1.99583270544756	0.252605816383008\\
1.99896373256798	0.216572942597499\\
2.00162259832468	0.181882234836128\\
2.00382701262908	0.148501506611544\\
2.00559424158542	0.11639654111436\\
2.00694108304196	0.0855314844126182\\
2.00788384716939	0.0558692053057903\\
2.00843834162538	0.027371622485711\\
2.00861986087482	4.58205522135824e-15\\
};
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.9187096144387	-0.397223884537317\\
1.84829547586433	-0.534004437499145\\
1.7454202841086	-0.595016099698854\\
1.64886761621708	-0.702206266385063\\
1.51604289500521	-0.752067701285664\\
1.39358470665996	-0.866569787198488\\
1.23202990435889	-0.955659279668984\\
1.06924402054218	-1.10258528148195\\
0.867637635468145	-1.26912266777651\\
0.641575104886122	-1.4951916632824\\
0.368857525080801	-1.77839620660771\\
0.0454129359950949	-2.12057390307563\\
-0.340570601427163	-2.46780992188409\\
-0.779293893130941	-2.66477227943015\\
-1.22521040320121	-2.47806112162232\\
-1.59143296346889	-1.85864059439906\\
-1.82106016188905	-1.11046762554087\\
-1.94082503805645	-0.497007372214135\\
-1.98675950102643	-0.0432285711291957\\
-1.96689288419295	0.230733866788545\\
-1.91823176457667	0.418424361393472\\
-1.83592791097666	0.520654979186784\\
-1.74654109034371	0.625471931736742\\
-1.63103614487041	0.686105348396052\\
-1.51623442616468	0.784276030140664\\
-1.37253223752092	0.86089140022458\\
-1.22578722410338	0.982197134976913\\
-1.04741713038458	1.11349172870788\\
-0.850949214670002	1.29439617763074\\
-0.61606120896973	1.52144253487506\\
-0.340712224069987	1.81314144248398\\
-0.00916654457354563	2.1595517909287\\
0.382508843902448	2.50106375756692\\
0.825617654271918	2.67144637437868\\
1.26856525484043	2.43499597157856\\
1.62195519928344	1.78188186725387\\
1.839310420379	1.04228394714532\\
1.95085941468599	0.441878232431134\\
1.98683258710234	0.0110629147747711\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00842988858461	-0.0262574238129086\\
2.00786033745117	-0.0513877164823475\\
2.00691248180195	-0.0753950962282827\\
2.00558874741063	-0.0982867362191226\\
2.0038929412692	-0.120072800850638\\
2.00183048135996	-0.140766482024879\\
1.99940862642746	-0.1603840354291\\
1.99663670575058	-0.178944816814672\\
1.9935263489145	-0.196471318276009\\
1.99009171558267	-0.212989204529483\\
1.98634972526889	-0.228527349192341\\
1.98232028710921	-0.243117871061641\\
1.9780270664488	-0.256799681842697\\
1.97350877097802	-0.269689771469215\\
1.9688200299513	-0.281986845293025\\
1.9640194022059	-0.293901433263143\\
1.9591653758931	-0.305642105535646\\
1.9543127412713	-0.317404185664472\\
1.94950896349913	-0.329358463792223\\
1.94479055542859	-0.341639909840973\\
1.94017945039817	-0.354336386703073\\
1.93567937502592	-0.367477363431953\\
1.93127222200263	-0.38102262843293\\
1.92691442288492	-0.394851002654008\\
1.92275441487003	-0.408056942190632\\
1.91803136682349	-0.422427168212971\\
1.91332098770656	-0.435633985247406\\
1.90833227376501	-0.448169954026138\\
1.90301080741009	-0.459878279679548\\
1.89731758209384	-0.47064490496692\\
1.89122892059527	-0.480398490797312\\
1.88473639330656	-0.489110396750426\\
1.87784673651927	-0.496794661597475\\
1.86297831882916	-0.509349702141006\\
1.84697777072031	-0.519028766220892\\
1.83043769595829	-0.527473457190601\\
1.81407320166051	-0.536638116257707\\
1.79840398406445	-0.547961719678479\\
1.79091758875968	-0.554691577277063\\
1.78367567542321	-0.562183820170472\\
1.7766660289366	-0.570421520908336\\
1.76985924421435	-0.579343997545418\\
1.76320871446332	-0.588846810547491\\
1.75665061944218	-0.598781759697214\\
1.75076073767395	-0.607934936415599\\
1.74346958303261	-0.619134612291026\\
1.73664299833785	-0.629062115326657\\
1.72953545397514	-0.638524298639861\\
1.72207674987545	-0.6473501845103\\
1.7142151886529	-0.655412904094272\\
1.70591757473513	-0.662629697592136\\
1.69716921349368	-0.66896191441574\\
1.68797391037438	-0.674415013355852\\
1.67835397002774	-0.679038562749581\\
1.66835019543933	-0.682926240647814\\
1.65802188706017	-0.686215834982636\\
1.64744684193713	-0.689089243734764\\
1.6367213527575	-0.691771694048131\\
1.62595366938142	-0.694507330151399\\
1.61524157445711	-0.697512123916922\\
1.60466486578279	-0.700964566864482\\
1.59428527597773	-0.705005659616268\\
1.58414647246596	-0.709738911944555\\
1.57427405745996	-0.715230342819393\\
1.56467556794437	-0.721508480456289\\
1.55534047565972	-0.72856436236389\\
1.5462401870861	-0.736351535391668\\
1.53732804342689	-0.7447860557776\\
1.52853932059245	-0.753746489195858\\
1.52110461331248	-0.76165869991309\\
1.51098495360832	-0.772578198092758\\
1.50202286949935	-0.782075688237533\\
1.49282238950739	-0.791411943380935\\
1.48331688233522	-0.800462647802143\\
1.47345567251571	-0.809133612399858\\
1.46320404044858	-0.817360774718916\\
1.45254322243729	-0.825110198976926\\
1.44147041072585	-0.832378076090889\\
1.42999875353571	-0.839190723703827\\
1.4181573551025	-0.845604586211415\\
1.40599127571299	-0.851706234788598\\
1.39356153174181	-0.857612367416226\\
1.38094470423439	-0.863468055634611\\
1.36822324969503	-0.869418899884721\\
1.35546930645863	-0.875587431154908\\
1.34274203571124	-0.88207603027903\\
1.33008762382075	-0.8889670519039\\
1.31753928235509	-0.896322824493711\\
1.30511724810034	-0.904185650334477\\
1.29282878307892	-0.912577805538459\\
1.28066817456771	-0.921501540048608\\
1.26861673511622	-0.930939077642989\\
1.25664280256473	-0.94085261593922\\
1.24470174006244	-0.951184326398907\\
1.23513427750063	-0.95969913325126\\
1.22067958639968	-0.972779622706588\\
1.20847388383443	-0.983878428246864\\
1.19606930884344	-0.995090767997713\\
1.18342506451451	-1.006366962494\\
1.17050909147402	-1.0176696857266\\
1.15729806788999	-1.02897396514319\\
1.1437774094752	-1.04026718164907\\
1.12994126949025	-1.0515490696079\\
1.11579253874668	-1.06283171684258\\
1.10134284561005	-1.07413956463598\\
1.08661255600301	-1.08550940773176\\
1.07163077340843	-1.09699039433518\\
1.05643466582459	-1.1086423321874\\
1.04106068503003	-1.12051752628728\\
1.02553854176732	-1.13265697127947\\
1.00989225752784	-1.14509609838687\\
0.994140188802804	-1.15786485239568\\
0.978295027083873	-1.17098769165548\\
0.962363798863792	-1.18448358807922\\
0.94634786563701	-1.19836602714333\\
0.930242923900303	-1.21264300788768\\
0.914039005153406	-1.22731704291569\\
0.897720475899626	-1.24238515839431\\
0.881266037646479	-1.2578388940541\\
0.868820011443263	-1.26967407550477\\
0.847840235812935	-1.28984587914899\\
0.830818346287524	-1.30637343823135\\
0.813564030929361	-1.32323961537976\\
0.796060657672549	-1.34043915165847\\
0.778294019084264	-1.35796892070423\\
0.760252332364775	-1.37582792872625\\
0.741926239347453	-1.39401731450623\\
0.723308806498794	-1.41254034939838\\
0.704395524918429	-1.43140243732935\\
0.685184310339142	-1.45061111479832\\
0.665675503126885	-1.47017605087696\\
0.645871868280795	-1.49010904720941\\
0.625778320182702	-1.5104235764158\\
0.605399141447559	-1.53113074991857\\
0.584736881397823	-1.55223914015713\\
0.563792858899735	-1.57375603278951\\
0.542567167366457	-1.59568743636954\\
0.521058674758072	-1.61803808234685\\
0.499265023581589	-1.64081142506687\\
0.477182630890933	-1.66400964177085\\
0.45480668828695	-1.68763363259584\\
0.432131161917406	-1.71168302057468\\
0.409148792476978	-1.73615615163606\\
0.385851095207266	-1.76105009460442\\
0.36934993645905	-1.77872403552484\\
0.362228369622277	-1.78636063406843\\
0.338270586718564	-1.81208157348278\\
0.313968789793647	-1.83820342655206\\
0.289314475877366	-1.86471369983514\\
0.264299494736997	-1.89159695957313\\
0.238916048877248	-1.9188348316894\\
0.213156693540269	-1.94640600178951\\
0.18701433670564	-1.97428621516129\\
0.160482239090383	-2.00244827677479\\
0.133554014148949	-2.03086205128232\\
0.10622362807323	-2.05949446301839\\
0.078485399792554	-2.08830949599977\\
0.0503340009736831	-2.11726819392546\\
0.0217650142694794	-2.14632881788239\\
-0.0072217678928648	-2.17544688997487\\
-0.0366244481921018	-2.20457245068077\\
-0.0664405856849618	-2.23364914756843\\
-0.0966672010929011	-2.26261423301991\\
-0.127300776802098	-2.29139856423103\\
-0.158337256863455	-2.31992660321132\\
-0.189772046992598	-2.34811641678408\\
-0.221600014569882	-2.37587967658632\\
-0.25381548864038	-2.40312165906881\\
-0.286412259913895	-2.42974124549605\\
-0.319383580764948	-2.45563092194626\\
-0.341012362573289	-2.47201410515861\\
-0.352722160491365	-2.48067691534445\\
-0.386419726581804	-2.50476628834304\\
-0.42046584617488	-2.52779027138312\\
-0.454847682124839	-2.54963427031468\\
-0.489550002124439	-2.57017699159048\\
-0.524555178704948	-2.5892904422661\\
-0.559843189236142	-2.60683992999991\\
-0.595391615926311	-2.62268406305306\\
-0.631175645822252	-2.63667475028951\\
-0.667168070809276	-2.648657201176\\
-0.703339287611201	-2.65846992578207\\
-0.739657297790355	-2.66594473478006\\
-0.776087707747583	-2.6709067394451\\
-0.812594286587287	-2.67317855927225\\
-0.849141516322517	-2.672608517056\\
-0.885692182524722	-2.66907227013287\\
-0.922206132355102	-2.66246730068238\\
-0.958640272893821	-2.65271290578044\\
-0.994948571140022	-2.6397501973994\\
-1.03108205401181	-2.62354210240799\\
-1.06698880834629	-2.60407336257135\\
-1.10261398089949	-2.58135053455104\\
-1.13789977834646	-2.55540198990501\\
-1.17278546728119	-2.52627791508761\\
-1.20720737421665	-2.49405031144963\\
-1.22761031408134	-2.47326217549209\\
-1.24109902619639	-2.45881279834289\\
-1.27439733777059	-2.42067227135878\\
-1.30704861745323	-2.37974212463271\\
-1.33900417377968	-2.33614923744532\\
-1.37021990854254	-2.29003456913072\\
-1.40065631679168	-2.24155315907645\\
-1.43027848683421	-2.19087412672349\\
-1.45905610023452	-2.13818067156628\\
-1.48696343181423	-2.08367007315271\\
-1.51397934965222	-2.02755369108409\\
-1.54008731508464	-1.97005696501521\\
-1.56527538270488	-1.91141941465427\\
-1.58953620036359	-1.85189463976294\\
-1.61286730940011	-1.79174635155136\\
-1.63527190104321	-1.73122174943481\\
-1.65675687779265	-1.67054362415892\\
-1.67733222691066	-1.609912853672\\
-1.69701102023544	-1.54950840460776\\
-1.71580941418113	-1.48948733228533\\
-1.73374664973779	-1.42998478070924\\
-1.75084505247145	-1.37111398256944\\
-1.76713003252406	-1.31296625924129\\
-1.78263008461352	-1.25561102078557\\
-1.79737678803368	-1.19909576594846\\
-1.81140480665432	-1.14344608216157\\
-1.81882742850583	-1.11320993075069\\
-1.8247518924977	-1.08866506508828\\
-1.83745799163052	-1.03472142259324\\
-1.84956063029279	-0.98156856798376\\
-1.86109264021478	-0.929173069806843\\
-1.87208209773809	-0.877515963821397\\
-1.88255232381564	-0.826592752998257\\
-1.89252188401171	-0.776413407520177\\
-1.90200458850191	-0.727002364781839\\
-1.91100949207317	-0.678398529389847\\
-1.91954089412378	-0.630655273162728\\
-1.92759833866335	-0.583840435130927\\
-1.93517661431284	-0.538036321536817\\
-1.94226575430453	-0.493339705834693\\
-1.94884822546067	-0.449856034331383\\
-1.95489376402842	-0.40767037773296\\
-1.96037583932153	-0.36684758232843\\
-1.9652760783182	-0.327436245403546\\
-1.96958426571686	-0.289468715318497\\
-1.97329834393615	-0.252961091507899\\
-1.97642441311499	-0.217913224480804\\
-1.97897673111249	-0.184308715820695\\
-1.98097771350804	-0.152114918185494\\
-1.98245793360122	-0.121282935307546\\
-1.98345612241187	-0.0917476219936345\\
-1.98401916868007	-0.0634275841249755\\
-1.98415439671865	-0.0496934147549097\\
-1.98420183370808	-0.0362244848563146\\
-1.98405840147737	-0.0100127732382385\\
-1.98363383469751	0.0153390525291811\\
-1.98296627999085	0.0399441214815076\\
-1.98208727614671	0.063896311191178\\
-1.98102175412138	0.0872702477675058\\
-1.97978803703807	0.110121305856679\\
-1.97839784018698	0.13248560864176\\
-1.97685627102523	0.154380027842686\\
-1.9751618291769	0.175802183716272\\
-1.97330640643305	0.196730445056204\\
-1.97127528675164	0.217123929193044\\
-1.96910546148371	0.236435385520349\\
-1.96659102924947	0.256040883018852\\
-1.96386373175174	0.274368263655315\\
-1.96082772422859	0.291811110734283\\
-1.95745500048987	0.308301722824906\\
-1.9537270776367	0.323798230119942\\
-1.9496349960615	0.338284594435752\\
-1.94517931944801	0.351770609212306\\
-1.94037013477127	0.36429189951318\\
-1.93522705229759	0.375909922025555\\
-1.92977920558462	0.386711965060221\\
-1.92406525148128	0.396811148551571\\
-1.91813337012782	0.406346424057605\\
-1.91204095199744	0.415481587584848\\
-1.90584627802455	0.424380508261314\\
-1.89959797630831	0.433179621346559\\
-1.8933355366422	0.441991781788032\\
-1.88708941145152	0.450906618640001\\
-1.88088101579331	0.459990535063543\\
-1.87472272735639	0.469286708326552\\
-1.86861788646137	0.478815089803733\\
-1.86256079606061	0.488572404976605\\
-1.85653672173827	0.498532153433502\\
-1.85052189171027	0.508644608869569\\
-1.8444834968243	0.518836819086767\\
-1.83884082349131	0.528252510398555\\
-1.83215853968481	0.539046225496704\\
-1.82576309155978	0.548787638772816\\
-1.81914516993522	0.558107621394832\\
-1.81226735225921	0.566905213665235\\
-1.80510296897323	0.575107717558258\\
-1.79763610351213	0.582670696719886\\
-1.78986159230416	0.589577976467853\\
-1.78178502477096	0.595841643791642\\
-1.77342274332754	0.601502047352487\\
-1.76480184338232	0.606627797483372\\
-1.7559601733371	0.61131576618903\\
-1.74694633458706	0.615691087145946\\
-1.73781958801986	0.619906623357488\\
-1.72864485295986	0.624126417186807\\
-1.71947979180992	0.62849486712789\\
-1.71037119665063	0.633131198990414\\
-1.7013549592021	0.63812948118069\\
-1.69245607082387	0.643558624701665\\
-1.68368862251498	0.649462383152919\\
-1.67505580491395	0.655859352730668\\
-1.66654990829876	0.662742972227762\\
-1.65815232258686	0.670081523033687\\
-1.64983353733519	0.677818129134562\\
-1.64155314174015	0.68587075711314\\
-1.63429921750529	0.693092395102803\\
-1.62489164857806	0.702470977750144\\
-1.6163851698591	0.710751873669494\\
-1.60768657894043	0.718860463616799\\
-1.59875278526817	0.726705354514641\\
-1.58955141589156	0.734218197700035\\
-1.58006081546294	0.741353688924422\\
-1.57027004623777	0.748089568353679\\
-1.56017888807463	0.754426620568113\\
-1.54979783843521	0.76038867456246\\
-1.53914811238431	0.76602260374589\\
-1.52826164258985	0.771398325942002\\
-1.51718107932286	0.776608803388828\\
-1.50595970862837	0.781769157990597\\
-1.49465670758472	0.786999107329363\\
-1.48332493825778	0.79240183160397\\
-1.47200761957913	0.798063335389869\\
-1.46073830370549	0.804052514034954\\
-1.44954087601878	0.810421153659575\\
-1.43842955512606	0.817203931156522\\
-1.42740889285955	0.82441841419104\\
-1.41647377427667	0.832065061200819\\
-1.40560941765997	0.840127221395997\\
-1.3947913745172	0.848571134759163\\
-1.38398552958125	0.85734593204535\\
-1.37504915325886	0.864786574157636\\
-1.36222792711818	0.875603918611908\\
-1.35117684822821	0.884933092516528\\
-1.3399540936853	0.894310021608304\\
-1.32852626993148	0.903685805983736\\
-1.31686736405699	0.913023789905254\\
-1.30495874380028	0.922299561801218\\
-1.29278915754797	0.931500954265913\\
-1.2803547343349	0.940628044059558\\
-1.26765898384408	0.949693152108298\\
-1.25471279640674	0.958720843504205\\
-1.24153444300228	0.967747927505284\\
-1.22814957525833	0.976823457535468\\
-1.2145909003457	0.9860075079279\\
-1.20089252052646	0.995355936275604\\
-1.18708338832475	1.00491401597837\\
-1.17318698165211	1.01472046773847\\
-1.15922131494911	1.02480753479021\\
-1.14519893918541	1.03520098289985\\
-1.13112694185973	1.04592010036568\\
-1.11700694699988	1.05697769801798\\
-1.10283511516271	1.06838010921904\\
-1.08860214343416	1.08012718986313\\
-1.07429326542924	1.09221231837653\\
-1.05988825129202	1.10462239571753\\
-1.04864209045046	1.11445148624077\\
-1.0306848194948	1.13033606391721\\
-1.01583537047862	1.14359943238545\\
-1.00079333437923	1.15711440329655\\
-0.985541794814222	1.17087093147375\\
-0.970066661439012	1.18486249068468\\
-0.954356669946794	1.19908607364136\\
-0.938403382068566	1.21354219200017\\
-0.92220118557312	1.22823487636189\\
-0.905747294267044	1.24317167627165\\
-0.889041747994724	1.25836366021898\\
-0.872087412638338	1.2738254156378\\
-0.854889980117864	1.28957504890637\\
-0.83745773757263	1.30563353218616\\
-0.8197987619581	1.32201864282817\\
-0.801919058454582	1.33874488062501\\
-0.783822852579642	1.35582563586877\\
-0.765512595742059	1.37327321054261\\
-0.746988965241821	1.39109881832076\\
-0.728250864270119	1.40931258456855\\
-0.709295421909359	1.42792354634237\\
-0.690117993133154	1.44693965238971\\
-0.670712158806319	1.46636776314913\\
-0.651069725684891	1.48621365075027\\
-0.6311807264161	1.50648199901387\\
-0.616600421271768	1.52144280615847\\
-0.590615835832953	1.54829864388381\\
-0.569917867815878	1.56984843955716\\
-0.548930018845038	1.59182475081529\\
-0.527643117487611	1.61422596774243\\
-0.506048331204967	1.63704990242299\\
-0.484137166352668	1.66029378894145\\
-0.461901468180449	1.68395428338244\\
-0.439333420832248	1.70802746383071\\
-0.416425547346174	1.73250883037112\\
-0.393170709654531	1.75739330508866\\
-0.369562108583811	1.78267523206844\\
-0.345593283854687	1.8083483773957\\
-0.321258518348362	1.83440588261235\\
-0.296555285216235	1.86083930811725\\
-0.271482254383086	1.88763715654472\\
-0.246037879834523	1.91478464012112\\
-0.220220393113176	1.94226368048792\\
-0.194027803318718	1.97005290870169\\
-0.167457897107865	1.99812766523411\\
-0.140508238694357	2.02645999997196\\
-0.113176169848981	2.05501867221712\\
-0.085458809899557	2.08376915068657\\
-0.0573530557309422	2.1126736135124\\
-0.0288555817850369	2.14169094824179\\
-0.00939656345324497	2.16131920959728\\
3.71620776979381e-05	2.17077677689601\\
0.0293289448603048	2.19988464906986\\
0.0590230217672665	2.22896477217892\\
0.0891214643514985	2.25796042034682\\
0.119625122854847	2.28680765970163\\
0.150533626208087	2.31543534837586\\
0.181845382030927	2.34376513650647\\
0.213557576631999	2.37171146623486\\
0.245666175008875	2.39918157170686\\
0.27816592084805	2.42607547907278\\
0.311050336524953	2.45228600648732\\
0.34431172310394	2.47769876410966\\
0.377941160338301	2.50219215410341\\
0.411928521447281	2.52563934575286\\
0.446262174629563	2.54791927033548\\
0.48092805449277	2.56891017842649\\
0.515909445778807	2.5884850450367\\
0.551186983081724	2.60651155902824\\
0.58673865084771	2.62285212311455\\
0.622539783375097	2.63736385386039\\
0.658563064814371	2.64989858168186\\
0.694778529168145	2.66030285084635\\
0.731153560291183	2.6684179194726\\
0.767652891890392	2.67407975953066\\
0.804238607524822	2.6771190568419\\
0.827130631891833	2.67760949667509\\
0.84087019514973	2.67736154933732\\
0.877506967114047	2.67464630401435\\
0.914109038393324	2.66884913161651\\
0.95063416194926	2.65987221832509\\
0.987037476576878	2.64764286904272\\
1.02327150690455	2.63211350739342\\
1.05928616339399	2.61326167572255\\
1.09502874234024	2.59109003509685\\
1.13044392587168	2.56562636530442\\
1.16547378195005	2.53692356485473\\
1.2000577643704	2.50505965097859\\
1.23413271276114	2.47013775962819\\
1.267632852584	2.43228614547709\\
1.30049163295081	2.39165354768138\\
1.33265227614627	2.34838435920712\\
1.36406634957251	2.30262596734911\\
1.39469137079174	2.25453547889717\\
1.42449080536197	2.20427972585179\\
1.45343406683706	2.15203526542406\\
1.48149651676669	2.09798838003566\\
1.50865946469636	2.04233507731897\\
1.53491016816739	1.9852810901169\\
1.56024183271692	1.92704187648308\\
1.58465361187793	1.86784261968168\\
1.60815060717922	1.80791822818754\\
1.62125120283831	1.77322803173938\\
1.63074382952922	1.74751263501346\\
1.6524482781123	1.68685272703493\\
1.67327946039971	1.62612787517293\\
1.69325331730027	1.56550941782993\\
1.71238627552583	1.50515218832339\\
1.73069524759116	1.4451945148858\\
1.74819763181405	1.38575822066461\\
1.76491131231526	1.32694862372228\\
1.78085465901852	1.26885453703628\\
1.79604652765053	1.21154826849907\\
1.81050625974097	1.15508562091809\\
1.82425368262252	1.09950589201581\\
1.83730910943081	1.04483187442967\\
1.84969403333667	0.99107137105853\\
1.86143298500362	0.938228390924155\\
1.87254994276727	0.886309057616874\\
1.88306718497693	0.835321333503946\\
1.89300528988304	0.785275019604149\\
1.90238313563719	0.736181755587814\\
1.91121790029204	0.688055019776803\\
1.91952506180144	0.640910129144518\\
1.9273183980203	0.594764239315906\\
1.93460998670471	0.549636344567438\\
1.94141020551184	0.505547277827133\\
1.94772773200002	0.462519710674545\\
1.95085362457224	0.440363354132452\\
1.95356945600375	0.420578177928941\\
1.95893851925028	0.379749304962947\\
1.96383516421532	0.340060133486503\\
1.9682594893782	0.301536707708725\\
1.97221157768948	0.264204023733933\\
1.97569149657098	0.228086029561627\\
1.97869929791576	0.193205625086513\\
1.98123501808814	0.159584662098489\\
1.98329867792367	0.127243944282646\\
1.98489028272918	0.0962032272192735\\
1.98600982228271	0.0664812183838526\\
1.98665727083358	0.0380955771470611\\
1.98683258710234	0.0110629147747711\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00838781124847	-0.0262568592774553\\
2.0076951572389	-0.0513783314000451\\
2.00654763728134	-0.0753662635995514\\
2.00498356149432	-0.0982221693897384\\
2.00305534140517	-0.119948027508838\\
2.00079516418548	-0.140576577508251\\
1.99822932769886	-0.160134221376217\\
1.99538356720146	-0.178631715475305\\
1.99231425870369	-0.196085595630783\\
1.98905864422645	-0.212539296580083\\
1.98564685944734	-0.228035351062843\\
1.98211785575959	-0.242612587809089\\
1.9785062215219	-0.256313129095389\\
1.97485063121821	-0.269268084080427\\
1.97120075843356	-0.281639339903919\\
1.96758980771505	-0.293634316905544\\
1.96405187615814	-0.305441139691313\\
1.96062103988381	-0.317225905649579\\
1.95730098937876	-0.329172179036014\\
1.95407657962017	-0.341418098908628\\
1.95090496367517	-0.354045326728565\\
1.94770026997339	-0.367090581837369\\
1.94435132665842	-0.380523383981201\\
1.94072001714947	-0.394277181111158\\
1.93681818673457	-0.407458483014767\\
1.93179125323171	-0.421800854707221\\
1.92648562760139	-0.434836569249296\\
1.92067159375913	-0.446942193102237\\
1.91418645082785	-0.458160890899957\\
1.90706409749915	-0.468367547864372\\
1.89945056629311	-0.477930232899044\\
1.89149295024179	-0.487529386115826\\
1.88323723477099	-0.496433471209917\\
1.87493892491101	-0.504020983203847\\
1.86664528860096	-0.510010479053591\\
1.84991363015722	-0.518776155227481\\
1.83348818489104	-0.527780094117456\\
1.81784789595874	-0.539063919473761\\
1.81085636452978	-0.5465918806509\\
1.80435045036296	-0.555319757123971\\
1.7981357349222	-0.565320079554309\\
1.79237677809413	-0.576411881534276\\
1.78691446069352	-0.587943473237671\\
1.78144719828701	-0.600207642405547\\
1.77581812690348	-0.613101051772486\\
1.76990923622084	-0.625282696151759\\
1.76421709332154	-0.635042256481739\\
1.75649545917292	-0.645675434522404\\
1.74816427687243	-0.655379272848802\\
1.73848615488588	-0.665524822915702\\
1.7278212376632	-0.675363278852474\\
1.71650508606545	-0.68449958524215\\
1.70494096312018	-0.692573042457663\\
1.69316575051137	-0.699879611780319\\
1.68114161830999	-0.706918538837385\\
1.66892933577266	-0.71298651259741\\
1.65681993206483	-0.717161569946629\\
1.64515546197754	-0.720540924317952\\
1.63400142775295	-0.723667626750278\\
1.6233475245985	-0.726115293738457\\
1.61309504654813	-0.726585722288233\\
1.59382724236398	-0.724926623505332\\
1.57699333310685	-0.727049151378913\\
1.56107697524212	-0.733182238874009\\
1.54381182083338	-0.740558160030638\\
1.52645338109611	-0.752036148036172\\
1.51906216398599	-0.759352525680532\\
1.50883061692435	-0.770669126094193\\
1.49936841525746	-0.780443736946319\\
1.48925039553682	-0.789199254391251\\
1.47839792613294	-0.796335013709591\\
1.46710254286131	-0.801639892887643\\
1.45559548351768	-0.805698924906997\\
1.44392295275443	-0.809369638701751\\
1.43208889490703	-0.813154136186447\\
1.42023673290957	-0.816743502320768\\
1.40835151505418	-0.820239960874769\\
1.3962319043004	-0.824773500802501\\
1.38393207372482	-0.830265363875407\\
1.37124232758141	-0.836227183368698\\
1.35801575409503	-0.842846996833626\\
1.34437840439213	-0.850143119479538\\
1.33094209046705	-0.858586879508429\\
1.31772514762615	-0.868260049687982\\
1.30463110614425	-0.879476328608139\\
1.29162269069973	-0.891783426291407\\
1.27852698770101	-0.904504336233957\\
1.26548850518959	-0.917176244183357\\
1.25270248760021	-0.929664317498223\\
1.2402105144833	-0.941710862223115\\
1.22804431946211	-0.953144601387721\\
1.21846295658045	-0.961923578970907\\
1.20401654502205	-0.974280969147159\\
1.19200616115201	-0.983612561786333\\
1.18016221343875	-0.99259771330904\\
1.16840834000056	-1.00169597287122\\
1.15667090032551	-1.0109370087751\\
1.14500757641919	-1.02014876249314\\
1.13335503505221	-1.02983035314582\\
1.12160566786938	-1.04038943076005\\
1.10933329131963	-1.05169552343655\\
1.09640242008361	-1.06328205437748\\
1.08269229863017	-1.07519600427563\\
1.0681971638369	-1.08699307259781\\
1.05295403283963	-1.09854471238119\\
1.03732840313892	-1.10990326506702\\
1.02136595500346	-1.12144006045527\\
1.0052296730495	-1.1332843656869\\
0.988957629500736	-1.1452130270592\\
0.972701174843944	-1.15736158394149\\
0.95637822714364	-1.16993303653648\\
0.940095394127736	-1.1827663466817\\
0.923922858772999	-1.1959309283356\\
0.907766222293592	-1.20954552348048\\
0.891511492361849	-1.22378814206956\\
0.875126632381152	-1.2387598693349\\
0.862728660032131	-1.25051780928146\\
0.84167150095281	-1.2709495957022\\
0.824566085103931	-1.28800709110062\\
0.807206393571018	-1.3056489027798\\
0.789540157285768	-1.3238351619128\\
0.771653544084743	-1.34249731950073\\
0.753547868153407	-1.36136931874528\\
0.735206268839845	-1.38036608470829\\
0.716581040546743	-1.39959076427324\\
0.697718986580956	-1.41901950087691\\
0.678604464538455	-1.43866499391463\\
0.659138211808779	-1.45858143250356\\
0.639327184893441	-1.47863020594275\\
0.619233786788595	-1.49893184211145\\
0.598881364622867	-1.51959024358709\\
0.578294735341041	-1.54064686294119\\
0.557442209973706	-1.56211744190312\\
0.536377024823453	-1.58399969668777\\
0.515149066706886	-1.60630713681817\\
0.493638952838143	-1.6290282358924\\
0.47175041940815	-1.65217999915874\\
0.449439006887123	-1.67578893054676\\
0.426744647406099	-1.69984872160139\\
0.403726770083631	-1.7243342792165\\
0.380422005374241	-1.74923313235545\\
0.36391876759713	-1.76690870205868\\
0.356796943038179	-1.7745445410038\\
0.332832836717834	-1.80024480505189\\
0.308513479966802	-1.82630845791079\\
0.28382793321352	-1.85270101266715\\
0.258771601086663	-1.87941592647624\\
0.233341203065726	-1.90646668186884\\
0.207536873423776	-1.93381562718667\\
0.181353247923589	-1.9614448231346\\
0.154784014265166	-1.98935521014293\\
0.127822399693608	-2.01751109260942\\
0.100464089989901	-2.04588331666163\\
0.0727057055913385	-2.07446678812595\\
0.0445441181978132	-2.10330931062816\\
0.0159726915779091	-2.1324593814221\\
-0.0130536787920252	-2.16200404776635\\
-0.0425425571299628	-2.19192988433882\\
-0.0724796154218009	-2.22221642642631\\
-0.10284897165283	-2.25278049448608\\
-0.133600707063167	-2.28347252950954\\
-0.164691587698584	-2.31413481767045\\
-0.196135340977095	-2.3446085025104\\
-0.227956568068162	-2.37459409732074\\
-0.26019570603512	-2.40378005420043\\
-0.292861519799274	-2.43191722136792\\
-0.325888860516499	-2.45872857161717\\
-0.347523904383663	-2.475301726721\\
-0.359233016849106	-2.48390611705302\\
-0.392922547944333	-2.50716762872045\\
-0.426951751145626	-2.52845928435321\\
-0.461300974304444	-2.54781665601588\\
-0.495944866895647	-2.56538109808176\\
-0.530860856686283	-2.58114380485243\\
-0.566033894494095	-2.59490283948146\\
-0.601461504099956	-2.60681528064664\\
-0.637129514265952	-2.6168713248955\\
-0.673012236093584	-2.62520961648547\\
-0.70909746738501	-2.6318676521868\\
-0.745358337814211	-2.63714798088571\\
-0.781766232810353	-2.64113645645946\\
-0.818283644273371	-2.64401347344032\\
-0.854899908479955	-2.64553983790922\\
-0.891604095488309	-2.64586986628235\\
-0.9283873564789	-2.64424413754956\\
-0.965124531784038	-2.64024056176461\\
-1.00167099927733	-2.63325528032384\\
-1.03800006902678	-2.62185623908389\\
-1.07408014641913	-2.60550721719836\\
-1.10987378687312	-2.58460541633292\\
-1.14531240492195	-2.55920566621814\\
-1.18030705696845	-2.52976563283805\\
-1.21477923106175	-2.4970398704325\\
-1.2351913513832	-2.47618238222914\\
-1.24869222942626	-2.46174157214142\\
-1.28227086322732	-2.42360494915217\\
-1.31563594614579	-2.38206891462795\\
-1.34866378340711	-2.33719982961993\\
-1.38113505272566	-2.28954717654027\\
-1.41298620808918	-2.23906154178602\\
-1.4441348181381	-2.18550063959441\\
-1.47460886624786	-2.12931565779043\\
-1.50410541113371	-2.0715074722046\\
-1.53246498430121	-2.01259526821217\\
-1.5595881040842	-1.95314889751554\\
-1.58544645236878	-1.89310006424923\\
-1.60994307406541	-1.83287205516076\\
-1.63315628438794	-1.77323561629085\\
-1.6552341591398	-1.71433372591879\\
-1.67625471124233	-1.65663137182721\\
-1.69634875139506	-1.60082574702976\\
-1.71550115401985	-1.54679288310784\\
-1.7336162514559	-1.4939973533213\\
-1.7508201705305	-1.44140525900573\\
-1.76733870478724	-1.388707488325\\
-1.78321866869108	-1.33593207663673\\
-1.79845045604575	-1.28280530737398\\
-1.81310906379434	-1.22922809372556\\
-1.82708426991069	-1.17526834560546\\
-1.83449364814622	-1.14528308284956\\
-1.84042327836597	-1.12049850677489\\
-1.8531754349871	-1.06414990171401\\
-1.86534053381073	-1.00643099023687\\
-1.87691319266161	-0.948061589438969\\
-1.88792849272737	-0.890034065563074\\
-1.89844993187401	-0.832976006092144\\
-1.90844018219536	-0.777714593104213\\
-1.91787668566061	-0.725006485437942\\
-1.92681033142735	-0.674631798218516\\
-1.93530394260237	-0.626167244379804\\
-1.94335950831478	-0.579250372215409\\
-1.95096589630344	-0.533361431246837\\
-1.95808166962524	-0.488501215272339\\
-1.96463222906593	-0.444936674752859\\
-1.97047445238313	-0.402481539786208\\
-1.97558680477803	-0.361169557372904\\
-1.97997472419745	-0.321052186498583\\
-1.98379086249478	-0.282176123790938\\
-1.9872418134	-0.24465482607599\\
-1.99025803476772	-0.208687176262336\\
-1.99274701938379	-0.174346459167059\\
-1.9945686496841	-0.141572364986847\\
-1.99584875529228	-0.110351695430141\\
-1.9966544876579	-0.0805613975802169\\
-1.99708750176746	-0.0521104171581699\\
-1.99721305273649	-0.0383605249076411\\
-1.99726387269116	-0.0248825441818264\\
-1.99716614075736	0.00156076755368807\\
-1.99683249584769	0.0273415974419359\\
-1.9962387087597	0.0521863242413512\\
-1.99540394440628	0.0761410086314575\\
-1.9944211870644	0.0994945075188036\\
-1.99332977861282	0.12233198814732\\
-1.99214732578057	0.144896215045751\\
-1.99082834206429	0.167227565109919\\
-1.98935062204157	0.189133654816886\\
-1.98769897815533	0.210396643140849\\
-1.98583060598708	0.230944631706361\\
-1.9837357634542	0.250284724198466\\
-1.98111031045629	0.269833343003572\\
-1.97818316048617	0.288059473609051\\
-1.9749044824578	0.305131417893694\\
-1.9711761152835	0.320948185413273\\
-1.96704674449725	0.335698068554301\\
-1.96253093617816	0.349694983659493\\
-1.95762422800968	0.36294375034699\\
-1.95225069439094	0.37566393081625\\
-1.94636242795089	0.388066959353739\\
-1.94002556362509	0.399779186201163\\
-1.93351501336919	0.410510571873094\\
-1.92713136917302	0.420530581187088\\
-1.92105398305355	0.429616664028401\\
-1.91004307978895	0.445179850781835\\
-1.90034374211882	0.459194428244357\\
-1.89106787536887	0.472812981354542\\
-1.88130967627203	0.487382960943516\\
-1.87083696074749	0.50511645991531\\
-1.86522026509026	0.514863580164728\\
-1.85969497740363	0.524214470613668\\
-1.8528130126937	0.534943107160594\\
-1.84585006336518	0.544612144597471\\
-1.83846922206668	0.553587345815951\\
-1.83067403184887	0.562031036204095\\
-1.82253294949454	0.569978144191591\\
-1.81411684014181	0.577242590064598\\
-1.80539251092525	0.583921274592344\\
-1.7963960925238	0.590579161317657\\
-1.78729753261649	0.596986181673767\\
-1.77823493012152	0.603024635744453\\
-1.76921169877344	0.608428363488534\\
-1.76008707824854	0.613082733484906\\
-1.75096737933299	0.617278302703659\\
-1.7329237810163	0.624868210060488\\
-1.71479843704194	0.631625011104505\\
-1.69558948186873	0.637395188204817\\
-1.68561155443753	0.640622120375901\\
-1.67562808189569	0.644763183630218\\
-1.66592214899314	0.650124417111557\\
-1.65665510079448	0.656560928893713\\
-1.6478526338861	0.664067358847078\\
-1.64047497905788	0.671161494981837\\
-1.63123555822002	0.680805524535633\\
-1.62318672944585	0.69011789952477\\
-1.61498405505664	0.700054635567936\\
-1.60641145094846	0.710518094396663\\
-1.59754931229299	0.720973891065781\\
-1.58849380197061	0.730949324352064\\
-1.57919675397528	0.74027419486129\\
-1.56948066776191	0.748084604430593\\
-1.55927193686835	0.754292254102304\\
-1.5486794644341	0.759797739522167\\
-1.53776428906472	0.765090461139467\\
-1.52671930133644	0.770053500462273\\
-1.51546959259822	0.775359272647179\\
-1.50394658566585	0.781284614624597\\
-1.49229820575024	0.787719851144852\\
-1.48066360213576	0.794812594547875\\
-1.46903661684698	0.802412727786207\\
-1.45753381022023	0.810484843586592\\
-1.44632572409004	0.819086291330512\\
-1.43541430425923	0.828330757657591\\
-1.42463237055904	0.838113733109157\\
-1.41388425426219	0.848029898443919\\
-1.40329799908019	0.857879385728033\\
-1.39266162484073	0.867488076004092\\
-1.38376024786512	0.875163395890431\\
-1.37095540006628	0.885467704851461\\
-1.35993863352464	0.893691320163121\\
-1.34873498277925	0.901997979976654\\
-1.33736363130895	0.910590948713837\\
-1.32599239321762	0.919851776786596\\
-1.31448555136471	0.929919258573551\\
-1.30268050279347	0.940654541891762\\
-1.2904302616008	0.951826824321725\\
-1.27784388745477	0.962889737078925\\
-1.26500888275156	0.973384518251664\\
-1.25196914439684	0.983335860062461\\
-1.23878502812619	0.992768313001613\\
-1.22516793039685	1.00190347491447\\
-1.21110311801238	1.01112741188755\\
-1.1967565739209	1.02076086980794\\
-1.18237087125532	1.03064209652862\\
-1.16806203461894	1.04096780745487\\
-1.15382982060212	1.05189942189179\\
-1.13957559195442	1.06346427897057\\
-1.12540107076306	1.07551033579542\\
-1.11130065699241	1.08781134684327\\
-1.09712735728593	1.1004279407533\\
-1.08283012285209	1.11322874898778\\
-1.06842137161229	1.12603776635551\\
-1.0571931688026	1.13592695877424\\
-1.03924632825288	1.15174301986945\\
-1.0244676622182	1.16492327378962\\
-1.00965408371991	1.17834276001144\\
-0.994712947429403	1.19221471621963\\
-0.979646858292965	1.20654511585683\\
-0.964388622598022	1.22114078456245\\
-0.948777127241704	1.23579422872029\\
-0.932770026985575	1.25048075653026\\
-0.916403881371846	1.2653126621087\\
-0.89976822997783	1.28044050297515\\
-0.882881272613602	1.29595714622727\\
-0.865731247430339	1.31180182587247\\
-0.84826420802844	1.32784741839173\\
-0.830457175004061	1.34415405207405\\
-0.812360967504737	1.36069900620133\\
-0.79402754666462	1.37753792703682\\
-0.775521564823805	1.39472760757562\\
-0.75680106688829	1.41230167378288\\
-0.737786032706052	1.43028558987086\\
-0.718536016013397	1.44865940321561\\
-0.699142705125468	1.46741277142285\\
-0.679660734163667	1.48657933206799\\
-0.660026289145814	1.50624099658132\\
-0.640166771802758	1.52640592614684\\
-0.625593247401993	1.54134313371615\\
-0.599583881943792	1.56828440721839\\
-0.578829325766707	1.59000091110845\\
-0.557751727213636	1.61217331645407\\
-0.536357550922915	1.63476443123181\\
-0.514656176286511	1.65775023988932\\
-0.492644588233584	1.68114395507951\\
-0.470337307733663	1.70496872470948\\
-0.447723464265933	1.72916774669856\\
-0.424801258187301	1.75374705893461\\
-0.401556468030111	1.7786582369234\\
-0.377973842923095	1.80391447736056\\
-0.354023770940876	1.82956915330506\\
-0.32967725995252	1.85562872695699\\
-0.304945789708019	1.8820668339424\\
-0.279843751124961	1.90886949168506\\
-0.254335459351737	1.93602122902925\\
-0.228433176879604	1.96349508567076\\
-0.202140023281059	1.99126710657367\\
-0.17544454664337	2.01931285245736\\
-0.148383430922048	2.04760980937594\\
-0.120944634487137	2.07612970200186\\
-0.0931745461437774	2.10484434051371\\
-0.065087633776179	2.133717376254\\
-0.0366103873505044	2.1627134209535\\
-0.0171485320758711	2.182337260903\\
-0.00771542503539437	2.19179621609376\\
0.0215689092413698	2.22094010651055\\
0.0512453590540712	2.25005494113022\\
0.0813134612844922	2.27906832116022\\
0.111774715588905	2.3079735123879\\
0.142630467211864	2.33671957945546\\
0.173880071739174	2.36523291254289\\
0.205524804222226	2.39337802864908\\
0.237564574029376	2.42111155998531\\
0.269999168183773	2.44836661753576\\
0.302826801286271	2.47498751332665\\
0.336047480535923	2.50072363592095\\
0.369659295286513	2.52535234214613\\
0.403656592279304	2.54875868158332\\
0.438030643163785	2.57098951725393\\
0.472770710147059	2.59200757911264\\
0.507858962892056	2.61154093026102\\
0.543274252222619	2.62970868756968\\
0.578991302639723	2.64641651619275\\
0.614977062864729	2.66172737516407\\
0.651194901978236	2.67545354182175\\
0.687606279677006	2.68733069542555\\
0.724163737978316	2.69708776491127\\
0.76081121302956	2.70405652143635\\
0.797486740821129	2.70790132134305\\
0.8203963501462	2.70852125526805\\
0.834128417177867	2.70822644052073\\
0.870663975799568	2.70455376437338\\
0.907107313239744	2.69661509082681\\
0.943497741775405	2.68515070526185\\
0.979840460340001	2.6705411002104\\
1.01619529523212	2.65291607328707\\
1.05248822965753	2.63241904132995\\
1.08859385871231	2.60875776629264\\
1.12437148689591	2.58190642113072\\
1.15966707590002	2.55164526641788\\
1.19442114517114	2.51865462696117\\
1.22860398301645	2.48295056104147\\
1.26216184189479	2.4448679223029\\
1.29499322544195	2.40422271269094\\
1.32697826759541	2.36094830913792\\
1.35831913662683	2.31498280267518\\
1.38904699508049	2.26646588511773\\
1.41912324244573	2.21544389110714\\
1.44855833302743	2.16209117551509\\
1.4773873891051	2.10700583049903\\
1.50564479346962	2.05029093070842\\
1.53321486031419	1.99228577118678\\
1.55976065252134	1.93310934702644\\
1.58503451035996	1.87309890021527\\
1.60898004214089	1.81261356109139\\
1.62214304310003	1.77778625463692\\
1.63160799982449	1.75214448797299\\
1.65312204545137	1.69254485139128\\
1.67374054500663	1.63427700174845\\
1.69355196005374	1.57711970871809\\
1.71257479530001	1.52088572152323\\
1.73097662789696	1.4659884551871\\
1.74883422081376	1.41207736461954\\
1.76592725376591	1.35828938953945\\
1.78223540614564	1.30458566874749\\
1.79775635953768	1.25127273187402\\
1.81240018463605	1.19778832144388\\
1.8262059783675	1.14378178629372\\
1.83927255338431	1.08965601711342\\
1.8516290953297	1.03532759144859\\
1.86328779252402	0.980859612355602\\
1.87433121801455	0.926621835499229\\
1.88483633902056	0.873353804735679\\
1.89482757744776	0.821466649927214\\
1.90426182462624	0.770299480369793\\
1.91314517132009	0.719847874580645\\
1.92152109978683	0.670495840603844\\
1.92940258549981	0.622939066202604\\
1.93675671480673	0.577590645423378\\
1.94359657463463	0.533845721207676\\
1.9499650037863	0.490988452314786\\
1.95309998757738	0.468864284869125\\
1.95580178062373	0.449073787675717\\
1.96106422009146	0.408213268069678\\
1.96587967695082	0.368467524502548\\
1.9702294059459	0.329873776432629\\
1.9741237614458	0.29242468851908\\
1.97756047305344	0.256090594016999\\
1.98047525682976	0.220957836161648\\
1.98293597815352	0.187105203136246\\
1.98489421641392	0.15456121660091\\
1.98637145985829	0.123335409315391\\
1.98744666244299	0.0934693899311767\\
1.98812524910635	0.0650166879997841\\
1.98830730064139	0.0379626013799098\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00840778930048	-0.0262372171528129\\
2.00775964149415	-0.0513272622822169\\
2.00666675856604	-0.0752936607309481\\
2.00514743657512	-0.0981395640898267\\
2.0032213776582	-0.119863567680062\\
2.00092700314466	-0.140512459110852\\
1.99831066838858	-0.160136773183569\\
1.99540515777334	-0.178771034319458\\
1.9922460138335	-0.196436932077633\\
1.98886647598195	-0.213182843077463\\
1.98529927979101	-0.229056659911138\\
1.98157656286456	-0.244106747444553\\
1.97772129977481	-0.258371828527293\\
1.97377717039182	-0.271963520729945\\
1.96979186170358	-0.285057862437411\\
1.96581871056605	-0.297808497851637\\
1.96189648784845	-0.310318582672981\\
1.95806274623779	-0.322642685242785\\
1.95433807258273	-0.334859070076224\\
1.95073095603091	-0.347084410245652\\
1.94720929436232	-0.359410200574584\\
1.94371384693593	-0.37194422948632\\
1.94013208330829	-0.384778383606015\\
1.93633148990407	-0.397970663995437\\
1.93236503708716	-0.410905852095619\\
1.92749379475981	-0.425614149038305\\
1.92248588549932	-0.439458840023143\\
1.91706753349208	-0.452321303379719\\
1.91111874718865	-0.463921771981117\\
1.90464306057504	-0.474145844356799\\
1.89751217573992	-0.482976461435818\\
1.88988886728793	-0.491008180469298\\
1.88203397296706	-0.498689539027407\\
1.87392829898535	-0.505942763217982\\
1.86557736807168	-0.512624316513855\\
1.85715790067567	-0.518739195121702\\
1.84520697870186	-0.525861416350597\\
1.83235842901567	-0.531449896156789\\
1.81647288360874	-0.536331412692176\\
1.80096859470821	-0.542766735564\\
1.7864300363736	-0.55022580173509\\
1.77324216130163	-0.560419059037482\\
1.76027362860709	-0.575900124125001\\
1.75440865121235	-0.584725911144507\\
1.74709919999949	-0.596087317115142\\
1.7403219456012	-0.605436801476611\\
1.73354428734801	-0.612880282018183\\
1.71936568963053	-0.620904558856257\\
1.70484853322627	-0.620108011072273\\
1.68906695082827	-0.615226354410719\\
1.67038888324586	-0.612673087106167\\
1.66000385952937	-0.613863485187316\\
1.64926885681707	-0.616688960969509\\
1.63840721839081	-0.620173302304327\\
1.62735407220321	-0.62375755186314\\
1.6165296586728	-0.627450938526443\\
1.60637424562496	-0.63072316526864\\
1.58810165134693	-0.636808004124377\\
1.57226744984596	-0.644553985190276\\
1.55568950747851	-0.657946662700378\\
1.5470094741651	-0.666679236094619\\
1.53961462485938	-0.674548740654656\\
1.52949673123986	-0.685233263916639\\
1.52058504625628	-0.694253014515967\\
1.51143988140037	-0.702982352677298\\
1.50211294776893	-0.710835066536854\\
1.49248322675309	-0.718249080663444\\
1.48247323692888	-0.725524590872875\\
1.47195867597435	-0.732577616880278\\
1.46133844425364	-0.739458346986642\\
1.45097407299473	-0.746443678601876\\
1.4405678931364	-0.753786706849133\\
1.42970393430861	-0.7614320876811\\
1.41809314050694	-0.768219338154794\\
1.40531913993463	-0.773840695697407\\
1.39165246716549	-0.778713759130625\\
1.37759267422742	-0.783172792217918\\
1.36344735806596	-0.787291029585303\\
1.34950353630254	-0.791748054150568\\
1.3358436762952	-0.79658275985275\\
1.32224230753012	-0.801866812395838\\
1.30866435561439	-0.807907133051915\\
1.29507044404451	-0.814520813574461\\
1.28172225177106	-0.821906893231141\\
1.26896058112709	-0.83048152028744\\
1.25675438034274	-0.840257226888051\\
1.24714779094185	-0.848704824643838\\
1.23292653921454	-0.861811307012766\\
1.22123056522552	-0.872815417422638\\
1.20945868037401	-0.88359733701066\\
1.19776550843633	-0.894159833769581\\
1.18596244830245	-0.904662179948286\\
1.17377327333611	-0.915016270288994\\
1.16115256041981	-0.925244320740772\\
1.14792380204222	-0.935839350671863\\
1.13401335973825	-0.946465354276089\\
1.1196724648945	-0.957170784070078\\
1.10514633212788	-0.968435684182246\\
1.09026467071576	-0.980115570403357\\
1.07511644556478	-0.991699629243503\\
1.06008312123134	-1.00328153235037\\
1.04500890862829	-1.01493243569797\\
1.02982863932963	-1.02686336806547\\
1.01479450350523	-1.0391319581893\\
1.00005485479814	-1.05176674857738\\
0.985472915329909	-1.06489607342152\\
0.970942930961906	-1.07865732776179\\
0.956147185928975	-1.09294388568967\\
0.941043889414047	-1.10764459243123\\
0.925566564597682	-1.12275742297619\\
0.909563319863044	-1.13830585836214\\
0.897218406295575	-1.15015246103988\\
0.87602846578827	-1.17029468458178\\
0.858611908961954	-1.18675192247794\\
0.840839848806957	-1.20356950688285\\
0.822722637205648	-1.22076530710273\\
0.804319199385079	-1.23838305933448\\
0.785731676792091	-1.25636968226485\\
0.766943295812681	-1.27460943603762\\
0.747904093545633	-1.29314806945233\\
0.728562796356324	-1.31197613981432\\
0.708888452166959	-1.33113287042942\\
0.688986552077337	-1.35073473283275\\
0.668980193530541	-1.37067995960003\\
0.648982398880654	-1.39099262893525\\
0.62896863881401	-1.41168222172968\\
0.608866318140567	-1.43275958308366\\
0.588565106404175	-1.45423037755623\\
0.568064844584682	-1.47611405713517\\
0.547226181124571	-1.49845218897987\\
0.525952834345729	-1.52125488794376\\
0.504206404653407	-1.54451855070278\\
0.481976051827866	-1.568241898291\\
0.459286043999356	-1.59241428986613\\
0.436234037935287	-1.61698517367572\\
0.412911266376764	-1.64192490517595\\
0.396407606904594	-1.65960721038024\\
0.389285307998972	-1.6672426651858\\
0.365311283721524	-1.69293034255756\\
0.340969068657729	-1.71894298884443\\
0.31624878508958	-1.7452802746652\\
0.291139009412345	-1.7719868990714\\
0.265632107524492	-1.79907073516023\\
0.239725866725107	-1.82650299419726\\
0.213423918555828	-1.85423515300351\\
0.186730328487751	-1.88224505767445\\
0.159650381896927	-1.91051369969426\\
0.132190025355806	-1.93901798387889\\
0.104356987670442	-1.96774433121933\\
0.0761631468319368	-1.99666100082548\\
0.0476171534133604	-2.02574211282411\\
0.0187309237485105	-2.05496234716343\\
-0.010528030528646	-2.08434221904823\\
-0.0401730457510744	-2.11388881502667\\
-0.0702032448567146	-2.14356531237728\\
-0.100614250419441	-2.17329893088778\\
-0.131394554346487	-2.2029511702902\\
-0.162595561691281	-2.23232052250504\\
-0.194246508927555	-2.26124544516302\\
-0.226339951572754	-2.28954750341211\\
-0.258853986787044	-2.31700733177169\\
-0.291790974466594	-2.34340051831021\\
-0.313415123803048	-2.35988412922476\\
-0.325125537956427	-2.36850715389965\\
-0.358835718910015	-2.39197208864987\\
-0.39292215163605	-2.41380335720142\\
-0.427393141037615	-2.43422412986377\\
-0.462234781856949	-2.45310585437454\\
-0.497408471449079	-2.47053281050023\\
-0.532885238112268	-2.48661000373523\\
-0.568637556003814	-2.50131256167912\\
-0.604635519497508	-2.51426059821974\\
-0.640837499861949	-2.52547951307671\\
-0.677192868007286	-2.53485223385711\\
-0.713639499576604	-2.54210109827169\\
-0.750127174243077	-2.54693700168966\\
-0.786567641612789	-2.54937329062904\\
-0.822801132170016	-2.54955407883211\\
-0.858843339644145	-2.54773391514612\\
-0.894687015766004	-2.5435024978694\\
-0.930346678281234	-2.53682829089509\\
-0.965822697371834	-2.52711349143873\\
-1.00112192239321	-2.51367455858139\\
-1.03620780144187	-2.49649307123391\\
-1.07104506283399	-2.47611864741082\\
-1.10560489928644	-2.45279779801238\\
-1.13991874764369	-2.42596520547085\\
-1.17401537295292	-2.39512616682807\\
-1.1943653248438	-2.37454486417488\\
-1.20788249364666	-2.36003433967543\\
-1.24151817856736	-2.32109546231401\\
-1.27474604045075	-2.27846723503383\\
-1.3073505735451	-2.23270847393091\\
-1.33929247488562	-2.18454885233769\\
-1.37061099767969	-2.13462490359647\\
-1.40116721548158	-2.08315306571373\\
-1.43087459273325	-2.0296320584231\\
-1.45970908868721	-1.97431051013788\\
-1.48744231451039	-1.91745212751573\\
-1.51398036554433	-1.85919348870829\\
-1.53929734343995	-1.80011435447531\\
-1.56352987708863	-1.74043292964684\\
-1.58689252915898	-1.68014102633499\\
-1.60942414479411	-1.61884095783263\\
-1.63117831186379	-1.55700462700959\\
-1.65213643640742	-1.49527775610965\\
-1.67223127150945	-1.43347253836587\\
-1.69146785510952	-1.37202656837814\\
-1.71001106459148	-1.3106054567807\\
-1.72777947522549	-1.24938730420571\\
-1.74465137119479	-1.18869575248572\\
-1.76066269809612	-1.1290899121069\\
-1.77578193831559	-1.07087134265356\\
-1.7899894595095	-1.0143422165903\\
-1.79742211161345	-0.984004818306945\\
-1.80335110932839	-0.959522504353913\\
-1.81612069406308	-0.906008677577353\\
-1.82839489197337	-0.853266837107186\\
-1.84018463037339	-0.801081953057546\\
-1.85149588107875	-0.749630790312819\\
-1.86232444013002	-0.69915563938455\\
-1.87261308802754	-0.649373089497634\\
-1.88228437160084	-0.600439167242412\\
-1.89136018719133	-0.551932872797293\\
-1.89990635034272	-0.503974521487242\\
-1.9079462411578	-0.456897779175898\\
-1.91552282157288	-0.411268515350174\\
-1.92261486751536	-0.366538786348208\\
-1.92916628469317	-0.323110873592012\\
-1.93511756332957	-0.281125281198306\\
-1.94041873239865	-0.240613472969604\\
-1.94496471539452	-0.201587801173138\\
-1.94876078837323	-0.163998409548501\\
-1.95193050679617	-0.127815988449619\\
-1.95448823798154	-0.0930397843755906\\
-1.95650580924932	-0.0595860072551762\\
-1.95809659118242	-0.0274691316467382\\
-1.95927584883491	0.00336207933924317\\
-1.96008889611178	0.0329967361347825\\
-1.96056935282768	0.0614132430631519\\
-1.960695127633	0.0751595245300538\\
-1.96075974396338	0.0886105907533171\\
-1.96073393470975	0.114651700069685\\
-1.96042408840539	0.139728580199115\\
-1.95980287190749	0.163809838654222\\
-1.95888578607224	0.186697071309434\\
-1.95771501115124	0.208513083909546\\
-1.95632965920587	0.229626162522407\\
-1.95482030313295	0.250103907354903\\
-1.95329995270263	0.270162594367642\\
-1.95173268818792	0.289982360233374\\
-1.95004460646342	0.309855735871527\\
-1.94812128274545	0.329740651411463\\
-1.9459745325701	0.348927664064388\\
-1.94346814569372	0.368678479669751\\
-1.94080906303551	0.387239283934711\\
-1.937797036595	0.404552979623119\\
-1.93436684201271	0.42039984186261\\
-1.93067504549709	0.434934725371032\\
-1.92665346981853	0.448005805144265\\
-1.922125746994	0.459627771513594\\
-1.91700454327191	0.47062895894998\\
-1.91146350896175	0.481301237087302\\
-1.90564844108075	0.491424670199674\\
-1.89966289611498	0.501115815254106\\
-1.89365004692913	0.51026769654722\\
-1.8875502597951	0.519456681260088\\
-1.88132156065382	0.529135191480308\\
-1.87501547438064	0.539343996739992\\
-1.86857716956132	0.550109918599919\\
-1.86209932918511	0.561491266283913\\
-1.85559523780522	0.573421860402553\\
-1.84913692243011	0.585624780344444\\
-1.84287609143684	0.597986481180937\\
-1.83680972481814	0.610163387469277\\
-1.83084972601744	0.622199606155704\\
-1.82494045411545	0.634042522294062\\
-1.81890825629776	0.645327801817673\\
-1.81324520353468	0.655135764581517\\
-1.80667225669263	0.665373309758899\\
-1.80062484345096	0.674162590690644\\
-1.79463755357573	0.682533972619267\\
-1.78872608188965	0.690829482701365\\
-1.78283792344827	0.699149922726918\\
-1.77683999478977	0.707253272028751\\
-1.76432083571773	0.72240031627693\\
-1.75040536202503	0.73336852903447\\
-1.73415072657852	0.741521266544813\\
-1.72497024943577	0.745840635818234\\
-1.71522566700954	0.750916584283578\\
-1.70510441729645	0.75698725199144\\
-1.69488597185664	0.763891463149117\\
-1.684706902417	0.771593325038342\\
-1.67465933385082	0.779766805926257\\
-1.66482446035714	0.787938431457969\\
-1.65520304789632	0.796139840858395\\
-1.64558921686423	0.804351343920467\\
-1.63599936165831	0.812349169399942\\
-1.62666270339771	0.820493358318144\\
-1.61772800222675	0.828764331028894\\
-1.61029660111209	0.836047976006827\\
-1.60115227377385	0.845060402782685\\
-1.59335014891026	0.852052165678655\\
-1.57893735343795	0.861424003326609\\
-1.56547934228626	0.868037476261172\\
-1.55066302449678	0.875273762701362\\
-1.53319409444155	0.882760424231241\\
-1.52330152468251	0.886676770376775\\
-1.51262831965406	0.891075570603729\\
-1.50135609011727	0.896328025662359\\
-1.48961105498688	0.902161139240089\\
-1.47735751883003	0.908425601009492\\
-1.46481317115343	0.915500496835217\\
-1.45231046959156	0.923392872184824\\
-1.43997491349402	0.931893010787421\\
-1.4278442350914	0.94089095373714\\
-1.41613976697292	0.950321300883665\\
-1.40478683294208	0.960025954276583\\
-1.39351459296205	0.970011052876604\\
-1.38236808846886	0.9799284318391\\
-1.37137203348594	0.989402036936366\\
-1.36237304437142	0.997054964707858\\
-1.34974717198219	1.00758906293806\\
-1.33927348723477	1.01628653982978\\
-1.32886339549182	1.02489060237042\\
-1.31836673226265	1.03343116426662\\
-1.30764646739528	1.04222002217338\\
-1.29669749839336	1.05155587369085\\
-1.2853451546163	1.06118138196023\\
-1.27340245737708	1.07093694490811\\
-1.26097236485444	1.0807796379723\\
-1.24831374922996	1.09066584257314\\
-1.23546534285227	1.100375565542\\
-1.22224458806805	1.10964414910078\\
-1.20864159167295	1.11878924011129\\
-1.19465453803844	1.12813074119466\\
-1.18039550569999	1.13779324921613\\
-1.16603957187355	1.14761522877352\\
-1.15175701142729	1.15766314047864\\
-1.13745587767703	1.16789050872262\\
-1.12320008835099	1.17825918099347\\
-1.10896684607857	1.18888816234506\\
-1.09482345189724	1.19983817564249\\
-1.08071209687329	1.21115569981621\\
-1.06647655793535	1.22297588984263\\
-1.05204043527177	1.23531633323505\\
-1.04079416272855	1.2451294921872\\
-1.02290683669635	1.26123291111597\\
-1.00822345783709	1.27494127866024\\
-0.993419129592561	1.28913299813587\\
-0.978482665277744	1.30371565672066\\
-0.96338507341114	1.31856795494015\\
-0.948056820528834	1.33359642659415\\
-0.932468483952538	1.34882767713217\\
-0.916606871703135	1.36418036666791\\
-0.900379675105761	1.37963981309794\\
-0.883722805829353	1.39520302427684\\
-0.866741561125195	1.41088752179931\\
-0.849524136240442	1.42673238123462\\
-0.832100991560783	1.44279051395102\\
-0.814457741191788	1.45918776480469\\
-0.796499280271247	1.47593961823267\\
-0.778182970679206	1.49305479801572\\
-0.759569189539548	1.51050389084913\\
-0.740674650511142	1.52827920119343\\
-0.721478749580675	1.5463938449489\\
-0.702058270409541	1.56490828780362\\
-0.682519270504327	1.58386275968842\\
-0.662851165540575	1.60326981062532\\
-0.643035956959251	1.62311561999023\\
-0.623075740738478	1.64339269855308\\
-0.60849099095783	1.658353027266\\
-0.582511699255409	1.68518770785594\\
-0.561834998334889	1.70663842340914\\
-0.540876483326236	1.72844910606865\\
-0.519609186746302	1.75069222848297\\
-0.498028028580285	1.77336610085801\\
-0.476155573524923	1.79643699908058\\
-0.453996552335746	1.81989310268029\\
-0.431514131977634	1.8437573394921\\
-0.408689433090432	1.86807115373177\\
-0.385508053233432	1.89284032115615\\
-0.361956593555727	1.91802506226943\\
-0.338018463912666	1.94365665429732\\
-0.313668673634394	1.96972882033023\\
-0.288895935424694	1.99622911930253\\
-0.263707528903782	2.02315069058502\\
-0.238121716953053	2.05048147967745\\
-0.212130552208131	2.07819544800668\\
-0.185688080145988	2.10625362046924\\
-0.158828204102889	2.13461915332233\\
-0.13161574800905	2.16325419228778\\
-0.104076856617465	2.1921042726052\\
-0.0762230200044672	2.22111227908321\\
-0.0480595942695735	2.25022077770027\\
-0.0195486759818999	2.27936546929736\\
-8.85931513677565e-05	2.2990214566679\\
0.00934519994155789	2.30847331617996\\
0.0386354838885435	2.33750047059108\\
0.0683300495666988	2.36639940697951\\
0.0984281581852141	2.39514876619787\\
0.128922263455386	2.42372497845134\\
0.159807905827964	2.45206682075753\\
0.19109204093648	2.48008076918286\\
0.222772760186734	2.5077265858345\\
0.254843541650667	2.53493007481424\\
0.287302528601223	2.56159105877585\\
0.320150298030382	2.58760347782743\\
0.353385802631631	2.61292822195644\\
0.387003141105353	2.63740148608186\\
0.420997139798254	2.66087755462477\\
0.455358888113556	2.68334274803469\\
0.490080978459754	2.70438917480926\\
0.52514548893264	2.72385237250197\\
0.560528734291414	2.74177451230695\\
0.596200055944249	2.75807530176353\\
0.632130376272872	2.77282676321031\\
0.668290574520484	2.78578754218567\\
0.704636347708386	2.79669304640777\\
0.741121083575736	2.80509789692281\\
0.777702423504671	2.81072404084692\\
0.814335875282736	2.81356402613824\\
0.837237640751369	2.81399059690405\\
0.850972920859394	2.81375776178927\\
0.887585494118326	2.81116440979577\\
0.924175902491232	2.80580923524346\\
0.960689337711751	2.79801806422878\\
0.997074870117554	2.78782893753275\\
1.03331037212543	2.77502385961234\\
1.06930132886796	2.759249847248\\
1.10492689752451	2.73993848025009\\
1.14010172256625	2.71681086506072\\
1.17485737512659	2.68965991955519\\
1.20929529847415	2.65864732978511\\
1.2433641269178	2.62382343321668\\
1.27689664024223	2.58592149800074\\
1.30972617274432	2.54536705460579\\
1.34175367617986	2.50265088856731\\
1.3729870270673	2.45815000597672\\
1.40361534218234	2.41192368897859\\
1.43354553780702	2.36398862748343\\
1.46276784535285	2.31406020808596\\
1.49124037475894	2.26175855131114\\
1.51893573661168	2.2068603538192\\
1.54587518418266	2.14981782408046\\
1.57194262725455	2.09145953766578\\
1.59711429210165	2.03233911224834\\
1.62125884279898	1.97264032313093\\
1.63447406078022	1.93804043611712\\
1.64391922283983	1.91227583664105\\
1.66520328268366	1.85130368672541\\
1.68517545921296	1.7906179607863\\
1.70374193151546	1.73008215346577\\
1.72119884092024	1.66943443413644\\
1.73784377700607	1.6088979451845\\
1.75393253400847	1.54826679427578\\
1.76949880940892	1.48881627308124\\
1.78462262193496	1.43130883806326\\
1.79939828946986	1.37526545427497\\
1.81369796773732	1.32006625914422\\
1.82741259575862	1.265547832477\\
1.84044011338005	1.211299366049\\
1.852805196317	1.15694594504072\\
1.86451723300979	1.10199522704349\\
1.87557196561849	1.04676051618344\\
1.88595716056665	0.991895842819518\\
1.89569267324849	0.938307216544373\\
1.90478746990696	0.886556668571568\\
1.9132813741821	0.836216263154185\\
1.9212829390882	0.78722430599588\\
1.92882912572957	0.740066161175325\\
1.93589785543336	0.694491342551731\\
1.94251313005191	0.650051850920556\\
1.94874325399415	0.606810575882671\\
1.95185680408317	0.584635909784169\\
1.95458044928537	0.56485979519326\\
1.95997726111103	0.52411816783955\\
1.96492801595688	0.484595008225034\\
1.96948009922496	0.44627973855965\\
1.9736366742661	0.409181541982221\\
1.97730659270637	0.373319592439527\\
1.98045599740175	0.338719749598662\\
1.98300580538146	0.305383260601089\\
1.98501768120925	0.273347835673548\\
1.98654362501853	0.242636983624588\\
1.98755019863413	0.213234315871168\\
1.98810969808634	0.185093506465132\\
1.9882572166922	0.158155320961215\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.0084242744898	-0.0262617540941997\\
2.00783398359132	-0.0513970995755407\\
2.00685575487956	-0.0753858815138614\\
2.00548930809279	-0.0982303197341328\\
2.00373392372763	-0.119969691448592\\
2.00159309842791	-0.140632758054417\\
1.9990741553155	-0.160237317456462\\
1.99620563116588	-0.178792780881813\\
1.9930232331364	-0.196308799158457\\
1.98955270336769	-0.212825842189479\\
1.98580270940238	-0.22838297602119\\
1.98180639686248	-0.243042069804957\\
1.97759216425245	-0.256854379991861\\
1.97320873949376	-0.269972650182472\\
1.96871610089103	-0.282619390914617\\
1.96417496979494	-0.295002372490978\\
1.95965405876458	-0.307373037314561\\
1.95521539048193	-0.319924708819497\\
1.95090437987348	-0.332814026737069\\
1.94676142907925	-0.346145768219122\\
1.94276481051454	-0.359981527839264\\
1.93888539679895	-0.374253289443653\\
1.93503916715171	-0.388809374262703\\
1.93109790826875	-0.403373705775186\\
1.92709135136295	-0.416843821829887\\
1.92214925861543	-0.43080205279416\\
1.91676559650776	-0.442928329944731\\
1.91065171673019	-0.453428826058299\\
1.90397560424105	-0.462139565158984\\
1.89696902095297	-0.469845861721055\\
1.88973150771357	-0.476950152903734\\
1.88225168380176	-0.483809608036677\\
1.87472412240498	-0.4907592929436\\
1.86710219045841	-0.497889368309247\\
1.85918266862172	-0.505354754691022\\
1.85106305500977	-0.512129412678284\\
1.83926716187519	-0.51959637217669\\
1.82676042352752	-0.525108280834168\\
1.81234315465857	-0.528174542586663\\
1.79926263364531	-0.528644578616158\\
1.78758977197481	-0.531716810410933\\
1.77679766168124	-0.540498297046095\\
1.76529498443589	-0.557269655424517\\
1.75961096028494	-0.566447492151785\\
1.75208733660829	-0.577220145275447\\
1.74479510517542	-0.585980640903525\\
1.73721626946371	-0.59365138511241\\
1.72947880927176	-0.601138963011578\\
1.7135084893091	-0.611295947857336\\
1.69596824519681	-0.616064230713714\\
1.67633461073944	-0.619427468429841\\
1.66600737080221	-0.620382506372929\\
1.65548980059288	-0.621864130768962\\
1.64479080135015	-0.624725970497276\\
1.63413877476505	-0.628835311039109\\
1.6233813050007	-0.63378542827354\\
1.61241251054291	-0.63978629471485\\
1.60116594613543	-0.647145575233818\\
1.58952737733169	-0.65495558891398\\
1.57776309868139	-0.663174279291635\\
1.56652319616015	-0.672622669269177\\
1.55633050794476	-0.682851389565364\\
1.54702330013594	-0.693070367780892\\
1.53820831940761	-0.703659698150241\\
1.52953961668262	-0.714141817831274\\
1.52215225052395	-0.722462319568513\\
1.51182381108421	-0.732652701512889\\
1.50256227093021	-0.74070404345269\\
1.49341915449611	-0.748762016383051\\
1.48448680246621	-0.756996392753071\\
1.47534942474127	-0.765597896360283\\
1.46571066817794	-0.774843169674823\\
1.45569335662588	-0.784775216732498\\
1.44537143920893	-0.79459769283365\\
1.434914713349	-0.802806518806611\\
1.42419332120557	-0.809438621575668\\
1.41298537229552	-0.815380590330832\\
1.40108055104077	-0.8209070803339\\
1.38839037298827	-0.82681674440687\\
1.3752522118532	-0.833052105709849\\
1.36190047607186	-0.838916795874878\\
1.34863872682156	-0.844315145072221\\
1.33546069328046	-0.849687781756433\\
1.32236720398496	-0.855553805072419\\
1.30953441270346	-0.862342350245556\\
1.29718761462734	-0.870582554547986\\
1.28530466604151	-0.880063992272394\\
1.27354997345518	-0.890529989524176\\
1.2616750640667	-0.901701918143017\\
1.24976985798228	-0.912827455369106\\
1.24025100858116	-0.921518440305463\\
1.22559184102109	-0.934504186013477\\
1.21295455857873	-0.945414580777718\\
1.1999235257531	-0.956485614543921\\
1.18626592172255	-0.9678033407168\\
1.17222435679694	-0.979106883128596\\
1.15803894403156	-0.990259525178062\\
1.1438620721707	-1.00125583717271\\
1.12969860950824	-1.01228383017039\\
1.11538586366944	-1.02312467380413\\
1.10071150847557	-1.03400643966105\\
1.08567957456165	-1.04505379487373\\
1.07057996824578	-1.05636845316353\\
1.0553477040279	-1.06808096222305\\
1.03975478199172	-1.08022851374033\\
1.02372014556377	-1.09267850119202\\
1.00739166275611	-1.10537233835281\\
0.991000395033792	-1.11834373733118\\
0.974362968865654	-1.13186743200267\\
0.957469842196784	-1.1459094452594\\
0.940510983499401	-1.16023219832187\\
0.923577368445426	-1.17474134039411\\
0.906672819737834	-1.18951542508426\\
0.889840229603263	-1.20462258142568\\
0.873032125322134	-1.22000139489448\\
0.860506496296753	-1.23180819804561\\
0.839808332841305	-1.25206931748383\\
0.823320775786483	-1.26884429689916\\
0.806743134627552	-1.28614245788099\\
0.790004037917359	-1.30387267347394\\
0.772984394763377	-1.32209786570112\\
0.755679201019475	-1.3407915647397\\
0.738088829686829	-1.35982116283517\\
0.720152956295972	-1.37898992390012\\
0.701916478739434	-1.39833154923227\\
0.683340488404329	-1.41793084684057\\
0.664248342365576	-1.43773946862327\\
0.644606366766777	-1.45774184879712\\
0.62446963390224	-1.47805560812099\\
0.603932266393997	-1.49874239247222\\
0.583012469672019	-1.51981673016165\\
0.561742860401042	-1.54129317736078\\
0.540173012699658	-1.56317124223052\\
0.518331732276982	-1.58547633713831\\
0.496194439661065	-1.60820946375871\\
0.473737856017383	-1.63136623438274\\
0.450986200130559	-1.65494381173498\\
0.428010960836896	-1.67896091508086\\
0.404841207924464	-1.70341641319186\\
0.381462497761615	-1.72830350781007\\
0.364950025900679	-1.74597650067187\\
0.357827587381727	-1.75361213829857\\
0.333852583306948	-1.7793186680584\\
0.309510453565474	-1.80539084636846\\
0.284787668269043	-1.83182054230809\\
0.25967027361467	-1.85862557257227\\
0.234150942278653	-1.88583462910042\\
0.208231985408779	-1.91344537737185\\
0.181918486249105	-1.94140814807188\\
0.155212000464709	-1.96964999392499\\
0.128113393618119	-1.99811095997838\\
0.100630627014477	-2.0267177298202\\
0.0727794221590035	-2.05547976461657\\
0.0445770712853611	-2.08439836407958\\
0.0160396726533772	-2.1134841746563\\
-0.0128234238292214	-2.14270646146821\\
-0.0420119548363524	-2.1720391269523\\
-0.0715299826631565	-2.20138328951432\\
-0.10143774376865	-2.23059529038244\\
-0.131742862549624	-2.25959105732992\\
-0.162459712367035	-2.28830005320661\\
-0.193596090430559	-2.31668928826908\\
-0.2251931131239	-2.34466655698317\\
-0.257233640912126	-2.37215419385083\\
-0.289684752901285	-2.39905154065238\\
-0.322579483644813	-2.42514390486242\\
-0.34419874855099	-2.44156759664601\\
-0.355909669992335	-2.45021705543866\\
-0.389629171395443	-2.47404693680764\\
-0.423717510488556	-2.49623230383831\\
-0.45814783925288	-2.5166031746231\\
-0.492894305195668	-2.53493092976359\\
-0.527940929667615	-2.55116866478428\\
-0.563251233018611	-2.5656211153065\\
-0.598811925176553	-2.5786208350168\\
-0.634600062764832	-2.59013038855364\\
-0.670590641288177	-2.60008410664685\\
-0.706757905089103	-2.60833919450111\\
-0.743075882753916	-2.61480492634163\\
-0.779510367605545	-2.61937307426936\\
-0.816005850524632	-2.62182908295495\\
-0.852463807085438	-2.6213512417813\\
-0.88881715519747	-2.61723554972417\\
-0.924995796189207	-2.60944358921511\\
-0.960960430470467	-2.59800762546896\\
-0.99671256123	-2.58376618494707\\
-1.03225966659693	-2.56732796258785\\
-1.06757988190216	-2.54867941432985\\
-1.10267615130798	-2.52702256056052\\
-1.13752694960559	-2.50154064698307\\
-1.17212101389412	-2.47261880328488\\
-1.20642661277167	-2.44067645468866\\
-1.22681532085249	-2.41995512836068\\
-1.24030760466215	-2.40548870194802\\
-1.27357404788927	-2.36739989792778\\
-1.30609638066159	-2.32703569059299\\
-1.33758018987694	-2.28402004827405\\
-1.36811759204481	-2.23811566926999\\
-1.39775818152049	-2.18926948033955\\
-1.42639666988644	-2.13786458721132\\
-1.45419586034873	-2.08453582398382\\
-1.48113051809421	-2.02998792762816\\
-1.50721478154163	-1.97399747453957\\
-1.53243685235286	-1.91653663000843\\
-1.55697857988026	-1.85771668630429\\
-1.58099507051881	-1.79802664544182\\
-1.60443858691859	-1.73777839336134\\
-1.62714904841032	-1.67653471297104\\
-1.64902808967705	-1.61468333103754\\
-1.67008455825838	-1.55281201834565\\
-1.69021736357631	-1.49104750686076\\
-1.70926846251723	-1.42942544125064\\
-1.72723980981189	-1.36834212622755\\
-1.7442879661313	-1.30808947312325\\
-1.76046818294092	-1.24888837675235\\
-1.77584614410458	-1.1911743396491\\
-1.79048363547614	-1.13469305428955\\
-1.80444589000935	-1.07919280569832\\
-1.81186505325596	-1.0490238789093\\
-1.81778461675247	-1.02442416389691\\
-1.83044397068235	-0.970054705793661\\
-1.84244988540995	-0.916685235087673\\
-1.85388542612737	-0.864280467487678\\
-1.86479358523521	-0.813333212057549\\
-1.87518280994428	-0.764355715502709\\
-1.88512846206438	-0.71743731797911\\
-1.89465119239253	-0.671441320995337\\
-1.90373945660874	-0.625948184835057\\
-1.91236683147467	-0.580621200098832\\
-1.92049876181564	-0.535480618809468\\
-1.92809756944969	-0.490077161883498\\
-1.93516492263733	-0.445241512619665\\
-1.94184985637038	-0.401843782300055\\
-1.94830913943926	-0.359823276050981\\
-1.95449704963014	-0.319088501168091\\
-1.96039104628005	-0.279643256861958\\
-1.96599437289964	-0.241611642942138\\
-1.9710892380981	-0.205003461335392\\
-1.97562409437479	-0.169806632361916\\
-1.97945904771293	-0.135991367333008\\
-1.98248103976346	-0.103506368065158\\
-1.98455895551513	-0.0723606740615709\\
-1.98585648561477	-0.0424643492621718\\
-1.98656904249753	-0.0138877963464824\\
-1.98672062194224	-0.000118167372968082\\
-1.98676268786141	0.0133123139959537\\
-1.98661406576822	0.0393249332278793\\
-1.98619682544637	0.0644751599536238\\
-1.98553721254705	0.0888350928332375\\
-1.98468111996897	0.112476261504076\\
-1.98360514253929	0.135356380302151\\
-1.98226342083357	0.157621368777934\\
-1.98068994575607	0.179516199288777\\
-1.97893972637311	0.200845674693956\\
-1.97706043909332	0.221636420067273\\
-1.97505995673294	0.241979738112497\\
-1.97294106544359	0.261773603584937\\
-1.9707534078999	0.280715658344294\\
-1.96825812868617	0.300891075080379\\
-1.96566142674716	0.32097269700637\\
-1.96285239326365	0.340879478057643\\
-1.95978535830742	0.360433072791509\\
-1.95645958027615	0.378908077327157\\
-1.95279338293766	0.395835675187763\\
-1.94873201454918	0.411204755306507\\
-1.94437542653812	0.424549973579082\\
-1.93979690886097	0.436347206369901\\
-1.93487433971593	0.447176033457973\\
-1.92948497636475	0.457352633396579\\
-1.92368163728116	0.467036067521763\\
-1.91757997459588	0.476167287419322\\
-1.91123647490015	0.484888483368646\\
-1.90467092321448	0.493251910497402\\
-1.89796969921355	0.501653725591598\\
-1.89111224571225	0.510301829752109\\
-1.88423899320807	0.51899454950827\\
-1.87738145916082	0.527757990909709\\
-1.87057814943832	0.536536672955533\\
-1.86396690187933	0.545788438249758\\
-1.85759865681694	0.555316413623785\\
-1.85146720987429	0.565238456563333\\
-1.84545941269332	0.575564943296598\\
-1.83985342769969	0.585066432094015\\
-1.83305463833035	0.59590054620749\\
-1.82626646630793	0.605792150901155\\
-1.81895761390356	0.615519732762795\\
-1.81114239518464	0.625180739020515\\
-1.80281754693231	0.634908966414675\\
-1.79414184513305	0.644692631813808\\
-1.78517989888527	0.653860352803771\\
-1.77596712653993	0.661651969357404\\
-1.76677116812208	0.668155923758013\\
-1.75774910742009	0.673825608354321\\
-1.74895210541485	0.678926884490365\\
-1.74004068994081	0.683536468233046\\
-1.73093748011653	0.687711940933242\\
-1.71289568522781	0.694744249907055\\
-1.69602707537417	0.702955143589293\\
-1.68779777587234	0.709065161951882\\
-1.67970482762738	0.715983927098508\\
-1.67181607790112	0.723756986518\\
-1.66405523002963	0.732265742722207\\
-1.65629229709303	0.740979664273964\\
-1.64841108636068	0.749589843440749\\
-1.64036906483129	0.758066452550532\\
-1.63316437248729	0.765441017784146\\
-1.62365385875494	0.774375456286676\\
-1.61483177561197	0.78163001874181\\
-1.60561063404929	0.788628699033364\\
-1.59593252468968	0.795278917752354\\
-1.58573606439955	0.802446078037825\\
-1.57523317201578	0.810044416277913\\
-1.56451999283035	0.817934940556317\\
-1.55382979355944	0.825578948628653\\
-1.54305910711733	0.832855700003562\\
-1.53210890607373	0.839436247451811\\
-1.52097636881248	0.845313152713645\\
-1.50972680614712	0.850720103886856\\
-1.49853435773525	0.855936708030401\\
-1.48759091364777	0.861520313846075\\
-1.47718672038768	0.867412405077677\\
-1.46740262881313	0.873469477182548\\
-1.45819621082792	0.879735889835786\\
-1.44931999351047	0.886223393498631\\
-1.4405599923382	0.892808372496166\\
-1.43180192346675	0.899746223681208\\
-1.4227405317199	0.907114436916044\\
-1.41343306422518	0.914902342933459\\
-1.40382320601244	0.923023471874586\\
-1.39371702618562	0.931716623525831\\
-1.38489882588973	0.939248955442704\\
-1.37195779465588	0.949773489219394\\
-1.36062216307112	0.958652729370469\\
-1.34909544371869	0.967695398146947\\
-1.3373888508351	0.976908494236135\\
-1.32551205315572	0.9864202806522\\
-1.31349979807304	0.996080308436165\\
-1.30141517168174	1.00551324279477\\
-1.2889450400639	1.01478800302474\\
-1.27607437657196	1.02396066352961\\
-1.26286723719068	1.03294960038516\\
-1.24952760398954	1.04185391188146\\
-1.23607572898598	1.0509518404093\\
-1.22255640825886	1.06006752186274\\
-1.20907049213663	1.06905454323953\\
-1.19561021978528	1.0781316799029\\
-1.18208261832421	1.08772945655894\\
-1.16847197184744	1.0978771373284\\
-1.15479334993905	1.10858121372774\\
-1.14102207548018	1.11973820760609\\
-1.12712970584815	1.13118330729644\\
-1.11331660801227	1.14286343773449\\
-1.09937540692932	1.15491547681724\\
-1.0851136126681	1.16731965987406\\
-1.07072993080042	1.18005507008183\\
-1.05947366107185	1.18997776827681\\
-1.04158603447016	1.20572150554484\\
-1.02680900621818	1.2186501168776\\
-1.01185779995389	1.23166202730919\\
-0.996631214475373	1.2447661968976\\
-0.981069521779075	1.25799597259451\\
-0.965114767129124	1.27141479820741\\
-0.948747245317307	1.28516988559653\\
-0.932038602398894	1.29927003428586\\
-0.915135739387326	1.31373402856718\\
-0.898126258950618	1.32863264938221\\
-0.881016304284255	1.34394211155198\\
-0.86376923364168	1.35968495992141\\
-0.846362165355869	1.37573167186268\\
-0.828876202817166	1.39204062741512\\
-0.811306631086871	1.40859907293949\\
-0.793625329774221	1.42547293521146\\
-0.775733630375495	1.44270438340504\\
-0.757610252468909	1.46028475996677\\
-0.739244746025528	1.4782489604672\\
-0.720632467026561	1.49662817160292\\
-0.701708542181069	1.51544884863331\\
-0.682468372821648	1.53469774371112\\
-0.662970263018319	1.55441503862969\\
-0.64317787415795	1.57461310263872\\
-0.628617222694252	1.58955791514362\\
-0.602587857952988	1.61643081549329\\
-0.581777958562388	1.63796485058157\\
-0.56060149907729	1.65986953200204\\
-0.539062747691692	1.68216022123881\\
-0.517171210284189	1.70485652712221\\
-0.49494503456018	1.72794253306267\\
-0.472391714488697	1.75143442424779\\
-0.449513575572303	1.7753303130576\\
-0.4263124279458	1.79964787858494\\
-0.402792215990304	1.82441710078007\\
-0.378976258584313	1.84963212675692\\
-0.3549044725188	1.87529179231767\\
-0.330606939674069	1.90135662120351\\
-0.306050956756339	1.92782174948838\\
-0.281191361223361	1.95467504118239\\
-0.256005569734603	1.98190391075889\\
-0.230495222444013	2.00949406090137\\
-0.204602366314913	2.03741967539763\\
-0.178303743855606	2.06564922249252\\
-0.151611763301093	2.09414169514703\\
-0.124479374568749	2.12285788000911\\
-0.0969021024756976	2.15174355409557\\
-0.0688720298831647	2.18075265889024\\
-0.0404052122935444	2.20983471017095\\
-0.0209480501336747	2.22947667628392\\
-0.0115152428217254	2.23892964250073\\
0.0177592894295137	2.26791244180865\\
0.0474161490758891	2.29670963818933\\
0.077457561152055	2.32533352676156\\
0.107883257548781	2.35370301560193\\
0.138692324415113	2.38172108719379\\
0.169878933760207	2.4093823708802\\
0.201455576834568	2.43662969462176\\
0.233429906364142	2.46337862271087\\
0.265808605906302	2.48960010528022\\
0.298595804006688	2.51526362811582\\
0.331794598288315	2.54026182740554\\
0.365397787513454	2.5645392911344\\
0.399401959224634	2.58808038205415\\
0.433801156112557	2.61054288163961\\
0.468580474296318	2.63147173019536\\
0.503723035535437	2.65010999411158\\
0.539205975454297	2.66626026693173\\
0.575001011810902	2.67995443530023\\
0.611075779077228	2.69127024468766\\
0.647388260150609	2.70042899898309\\
0.683894122288994	2.70737066064567\\
0.720538533216652	2.71217372298119\\
0.757256405473297	2.71526881744217\\
0.79397950861368	2.71685514459732\\
0.81689824409806	2.71706423618094\\
0.830629824025535	2.71694036671989\\
0.867252627438423	2.7157516389838\\
0.903950823123168	2.71321270663432\\
0.940643568998649	2.70865795468791\\
0.977221146519192	2.70210167527584\\
1.01367873924049	2.69305700946103\\
1.0499859561899	2.68101026803807\\
1.08606062053157	2.66536476963939\\
1.12184968924442	2.64529984029673\\
1.15735054913404	2.62064038378629\\
1.19241581208605	2.59148810583088\\
1.22688403862722	2.55792226410234\\
1.26055339446511	2.52031660494716\\
1.29326512914748	2.47968990912982\\
1.32486198839882	2.43646713121933\\
1.35535457278256	2.39093667537924\\
1.3848819427781	2.34304538616789\\
1.41344606784941	2.29297826200358\\
1.44097427727817	2.24077527241947\\
1.46757932647307	2.18649215875147\\
1.49330854766586	2.13021695961218\\
1.51809115431799	2.07235069597534\\
1.54228524014827	2.01340350853013\\
1.56586176614714	1.95359324872898\\
1.58890447633404	1.89327316709265\\
1.60194766473448	1.85851294032353\\
1.61146299265579	1.83285164568881\\
1.63344617131896	1.77239811402571\\
1.65458467496277	1.71162751126046\\
1.67485036625501	1.65054143981513\\
1.69449681537018	1.58864079907978\\
1.71370040960381	1.5267131454259\\
1.7323849838159	1.46525009493551\\
1.75038362176778	1.40513981163627\\
1.76746844179333	1.34601604790547\\
1.78352095432402	1.28750631469703\\
1.79834043581223	1.23056046696161\\
1.81204603375944	1.17494017583911\\
1.82500685814637	1.12044257772402\\
1.83744057254814	1.06658042858079\\
1.84931051171373	1.01356689526647\\
1.86065966894892	0.961744892220054\\
1.8714760231977	0.910465579677684\\
1.88179520169414	0.85927050037421\\
1.89159631501141	0.808083514422649\\
1.90082258070611	0.757740584791429\\
1.90941071593518	0.708664718337335\\
1.91734181489356	0.661285149549563\\
1.92468471592674	0.6154603070866\\
1.93151699684958	0.570958392556769\\
1.9378755567324	0.52783246424032\\
1.94100893288685	0.505682017935221\\
1.94372219616403	0.485888392124604\\
1.94905935574486	0.444996729464828\\
1.95381758124549	0.405213232724317\\
1.95792569673611	0.366612674698463\\
1.96147823819404	0.329228889136025\\
1.96451689476962	0.293084173363735\\
1.96704738334897	0.258160466247853\\
1.96906253269612	0.224460943772995\\
1.97060859401068	0.192039299047517\\
1.97182004226942	0.160920285301104\\
1.97272150418989	0.131136725011834\\
1.97321488598484	0.102724825225725\\
1.97335084760466	0.0756925956494361\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00837378521083	-0.0262375643631945\\
2.00766565005146	-0.0513244018688683\\
2.00654076133368	-0.0752764097462236\\
2.0050392650172	-0.0980987820249603\\
2.00317993071653	-0.119808988159913\\
2.00097290635602	-0.140420916412355\\
1.99845105480812	-0.159959166203354\\
1.99566007275023	-0.178475835208689\\
1.99264849427032	-0.196014055942752\\
1.98945481800708	-0.2126055764691\\
1.98611394013425	-0.228319609047626\\
1.98262546412535	-0.243202529083486\\
1.97900679179614	-0.257311002169127\\
1.97528702983878	-0.270735049828112\\
1.97150719193535	-0.283609434424889\\
1.96769941397115	-0.296075779901662\\
1.9638859060537	-0.30828754741365\\
1.96007871396569	-0.320390040646134\\
1.95626449957079	-0.332527220895804\\
1.95241192334886	-0.344788055111019\\
1.94850775390126	-0.357254985704309\\
1.94455101339464	-0.36998796218449\\
1.94052631485529	-0.383034918659312\\
1.93639931314634	-0.396428510384745\\
1.93231224940563	-0.409455814487833\\
1.92760973095019	-0.424174541166667\\
1.92296410843587	-0.438327387393671\\
1.91810337415259	-0.452099580197811\\
1.91307428076251	-0.465523159684238\\
1.90776579559499	-0.47833199438216\\
1.90224729009848	-0.490146229064233\\
1.89633098973186	-0.500720196907724\\
1.88996790888497	-0.509737064218291\\
1.88312259410199	-0.51762940529608\\
1.87580414138908	-0.524713884743708\\
1.86019832091851	-0.536199440627599\\
1.84334433691306	-0.5447912566007\\
1.83441265840606	-0.550070702933771\\
1.82523827351113	-0.556648731450349\\
1.81615057631011	-0.56465403443281\\
1.80724865727346	-0.573333092629872\\
1.7984818217059	-0.582032773939314\\
1.79015579468129	-0.590676025846475\\
1.78247553088791	-0.598753940252233\\
1.77530770756597	-0.606656438612009\\
1.76835640317528	-0.614986239328026\\
1.7617000941417	-0.624392664030275\\
1.75578204850293	-0.633392275861156\\
1.74866101785892	-0.644771809629695\\
1.74254804103527	-0.655220031793732\\
1.73639672509283	-0.664881368517814\\
1.7299343864003	-0.673577212551598\\
1.72298539841707	-0.681099640435854\\
1.7076350164918	-0.693009398742134\\
1.68991021346982	-0.700740785508362\\
1.67128443325122	-0.707746977819484\\
1.66113444717101	-0.710998208793178\\
1.650363902071	-0.71365407508374\\
1.63919575394221	-0.71604930410419\\
1.62766309013498	-0.717692210885713\\
1.61573518627245	-0.718467996338992\\
1.60324371185128	-0.719660088257783\\
1.58995322106097	-0.721738284788754\\
1.57617684004544	-0.725356559537791\\
1.56248287890573	-0.730164301275612\\
1.54916702728419	-0.736343981756944\\
1.53672848829876	-0.7439108060165\\
1.52544006935317	-0.752683394209862\\
1.51524537558053	-0.76262941441175\\
1.50739159165758	-0.770976080538186\\
1.49805719080546	-0.781622068670432\\
1.49076482082087	-0.790659759949622\\
1.48379351296766	-0.799606928549489\\
1.47685694466196	-0.808309336549231\\
1.46983399524923	-0.817113597216353\\
1.46232745778493	-0.825683269074131\\
1.4537751057254	-0.833607997513272\\
1.44396510908276	-0.84100908921327\\
1.43296120627082	-0.848173676004912\\
1.42103645638089	-0.854776289253383\\
1.4085663825796	-0.861072077801035\\
1.3958364695813	-0.867105984631707\\
1.38333183197981	-0.872955966399139\\
1.37127660156599	-0.879584700404673\\
1.36004987136048	-0.887410544805235\\
1.349497674158	-0.89559881782499\\
1.33972816940624	-0.904558218425282\\
1.3304263043564	-0.914463602437883\\
1.32097942078601	-0.924782492084715\\
1.31171960608958	-0.935313335734222\\
1.30243869401485	-0.946265988745934\\
1.29303621523627	-0.957443169887231\\
1.28328674213209	-0.968628225163735\\
1.2728166822063	-0.979322873966171\\
1.26360169630581	-0.987916034165512\\
1.24849051322551	-1.00062998989723\\
1.23497214767508	-1.01115185911767\\
1.22079863165292	-1.0220387164077\\
1.20605385580022	-1.03370303642268\\
1.19110730245952	-1.04574250203494\\
1.17640389262969	-1.05768334406894\\
1.16187915161636	-1.06948114460947\\
1.14735023804615	-1.08076764296955\\
1.13268500576119	-1.09140587546056\\
1.11791168960838	-1.10187269405435\\
1.10295746352471	-1.11253227735134\\
1.08792228930313	-1.12377536286075\\
1.07270016530311	-1.13545968145136\\
1.05715767805871	-1.14763161055412\\
1.04147749856182	-1.16050472129589\\
1.0256374700178	-1.17401839872956\\
1.00960529791158	-1.18795405420246\\
0.993590970571417	-1.20236860276964\\
0.977504875143172	-1.21734443637446\\
0.961276319853709	-1.23279759133036\\
0.944767752783971	-1.24844078866482\\
0.928158411954911	-1.26397430500029\\
0.911535855159181	-1.2795119214554\\
0.894925958400898	-1.29522991204609\\
0.882458311187732	-1.30714440357626\\
0.861550889641853	-1.32722614927496\\
0.844713336598373	-1.34370717233213\\
0.827673953934894	-1.36061425111158\\
0.810502076337862	-1.3779987440859\\
0.793170388024001	-1.39576875785746\\
0.77557436599104	-1.41391720195738\\
0.757668628180316	-1.43257016590732\\
0.73947390481567	-1.45160865595509\\
0.720965057389457	-1.4708585102398\\
0.702121804475924	-1.49025689869956\\
0.682864695012399	-1.5098166101542\\
0.663149218020834	-1.52975654800259\\
0.643028596314707	-1.55009378436506\\
0.622545251622374	-1.57088542106363\\
0.601746559673011	-1.59209869310558\\
0.580588287779625	-1.61368305252293\\
0.559109049029665	-1.63562763278332\\
0.537363431602056	-1.65794105312849\\
0.515371219333919	-1.68062786551965\\
0.493100623034856	-1.70367788919375\\
0.470557712194124	-1.72712599751609\\
0.447760290560183	-1.75101458009098\\
0.42464777720405	-1.77535845038588\\
0.401297783020422	-1.80018056752124\\
0.38479016409771	-1.81783775676135\\
0.377670353756961	-1.82547642714697\\
0.3537452432216	-1.85123988788084\\
0.329522813038878	-1.87746312137959\\
0.304995470675439	-1.90407115969518\\
0.280160896423233	-1.93104847905285\\
0.255007039282156	-1.95838454772832\\
0.229512730813099	-1.98606246998596\\
0.203657404367783	-2.0140714943583\\
0.177421367543951	-2.04239042879539\\
0.150777264360017	-2.07097544531386\\
0.123693379038887	-2.09974970214096\\
0.0961370727957888	-2.12865509944529\\
0.0680708555293298	-2.15764582115595\\
0.0394662857037534	-2.1866967069482\\
0.0103587871745128	-2.21578305394618\\
-0.0192151309093377	-2.24478263196373\\
-0.0492128530768622	-2.27362832703902\\
-0.0795909957176595	-2.30225582063166\\
-0.11031517003831	-2.33054328402345\\
-0.141355581216251	-2.35846113516551\\
-0.172708283519355	-2.38603568769019\\
-0.204394019885878	-2.41321058671606\\
-0.236448938341408	-2.43995466954736\\
-0.268887185490736	-2.46621591344903\\
-0.301751758441305	-2.49190435267287\\
-0.32336132359453	-2.50824556988813\\
-0.335076675227038	-2.51692050429207\\
-0.368856472353633	-2.54109138235971\\
-0.40308066334271	-2.56420733015476\\
-0.437750248600897	-2.5860236212966\\
-0.47284786077929	-2.60656392744164\\
-0.508337593676084	-2.62563489516936\\
-0.54417067583446	-2.64308247193418\\
-0.580287862354971	-2.65881095640884\\
-0.616642013667751	-2.67270446589123\\
-0.653175528338578	-2.68450412068634\\
-0.689813888251768	-2.69405487065077\\
-0.726470909944415	-2.70131647839286\\
-0.763048065925129	-2.70623230373976\\
-0.799455260193993	-2.70849265949357\\
-0.835605363832661	-2.70809031838185\\
-0.871447601741529	-2.70572390913764\\
-0.90705582096999	-2.70054994978789\\
-0.942430085996652	-2.69235408086827\\
-0.977522806651761	-2.68082039519534\\
-1.01230337592439	-2.6655396396604\\
-1.0468215895292	-2.64639059778912\\
-1.08116133648787	-2.62302907345542\\
-1.1153299014266	-2.59584967001652\\
-1.14936834202637	-2.56590456513985\\
-1.18333605722932	-2.53320884814689\\
-1.20366513962786	-2.51233678391293\\
-1.21717932513928	-2.49792365478027\\
-1.25077733735141	-2.4601228744759\\
-1.28412328610175	-2.41975013726497\\
-1.31700811888929	-2.37671928005103\\
-1.34929730294146	-2.33132689639291\\
-1.38077624383103	-2.28367088127339\\
-1.41125440720601	-2.23376750156283\\
-1.44059200060759	-2.18179724111103\\
-1.46870832933366	-2.12855468894135\\
-1.49563775991541	-2.0739143135681\\
-1.52158580098166	-2.01765017388164\\
-1.54662928137042	-1.9598260668052\\
-1.57084642895411	-1.90064102478229\\
-1.59429558068049	-1.8402807151907\\
-1.61707248286742	-1.77923207200221\\
-1.63904001413193	-1.71803884117626\\
-1.66004333232498	-1.65689816850827\\
-1.68009042710519	-1.59579395066608\\
-1.69908906267043	-1.53461969759483\\
-1.71707600936139	-1.47437787899986\\
-1.73415663041808	-1.41549693867079\\
-1.75049322783927	-1.3578373488465\\
-1.76620072226126	-1.30140164803277\\
-1.78116876651017	-1.24549402176465\\
-1.79525313662876	-1.19012730745657\\
-1.80266826299591	-1.15992652810802\\
-1.80859572796555	-1.13535740222094\\
-1.82131127830477	-1.08065971736589\\
-1.83342758691867	-1.02577740515348\\
-1.84497872170001	-0.971051710865429\\
-1.85598589695646	-0.916975725571232\\
-1.86649287867074	-0.863587257598605\\
-1.87652303861675	-0.810716479726086\\
-1.88606825573654	-0.758845590891567\\
-1.89511676104077	-0.709175739458062\\
-1.90367554897466	-0.661578879989664\\
-1.91176413465773	-0.615952000029236\\
-1.91936229217002	-0.571459322472573\\
-1.92645154429956	-0.52705144360827\\
-1.93306406471988	-0.48348055744855\\
-1.93920008852056	-0.441028246906487\\
-1.94472402193303	-0.399713843433281\\
-1.94938974489873	-0.359608883160443\\
-1.95313859597403	-0.320797928551608\\
-1.95625245654669	-0.283365422477259\\
-1.95896333396918	-0.247354210530312\\
-1.96117948378552	-0.212811285800813\\
-1.96281169942117	-0.179847933080837\\
-1.96400824140098	-0.148449848464549\\
-1.96479747231593	-0.118538875509421\\
-1.96526561915278	-0.0899923816155293\\
-1.96538041827574	-0.0762158239467059\\
-1.96545712459134	-0.0627937091876093\\
-1.96556524069517	-0.0369326776755227\\
-1.96563317768227	-0.0120457650154518\\
-1.96567662737343	0.0120095176767755\\
-1.96562101988206	0.035388186040024\\
-1.96546754213879	0.0581928749294314\\
-1.9652450456679	0.0806916191010694\\
-1.96491130032674	0.103166531783503\\
-1.96437162000543	0.125310703201072\\
-1.96344924328452	0.146910333541267\\
-1.96214675141565	0.16789897286134\\
-1.96045556275518	0.188236426056658\\
-1.95841128122118	0.207485407993908\\
-1.95573606344515	0.22721455476081\\
-1.95266173898587	0.246042568012781\\
-1.94929273008239	0.264602987270472\\
-1.94565300905937	0.282440631214395\\
-1.94170215344466	0.299122156367547\\
-1.93753527108101	0.314075103877489\\
-1.93316396914077	0.327034560660891\\
-1.92864795479312	0.338524010025224\\
-1.92384593044332	0.348770917501061\\
-1.91873703911764	0.357934476851365\\
-1.91335283147277	0.366613822264014\\
-1.9076817579294	0.375348395371393\\
-1.90157563827136	0.384503780004458\\
-1.89505934973809	0.393952399084031\\
-1.88810923746544	0.40366310891696\\
-1.88084811183353	0.413725776679831\\
-1.87345630615158	0.424071672637447\\
-1.86604142010769	0.434651815607097\\
-1.85874020849354	0.445399894142261\\
-1.85161875778263	0.456184440068842\\
-1.84461446595273	0.467091384535182\\
-1.83769395772251	0.478145763868625\\
-1.83090059272884	0.48911419328469\\
-1.82431883218987	0.499756001195575\\
-1.8184871703275	0.509296198913608\\
-1.81209808956425	0.519939034423684\\
-1.8065957562565	0.529461267141866\\
-1.80143015941498	0.53875392928661\\
-1.79628007744211	0.548014210415302\\
-1.79098497516404	0.557407633642619\\
-1.78548686111264	0.566470522198073\\
-1.77959781832438	0.574968649974148\\
-1.77334752778047	0.58290770200306\\
-1.75913189800485	0.596172271861041\\
-1.74223767429718	0.605997980242284\\
-1.73308136272009	0.610279637149492\\
-1.7235807377409	0.615126315921324\\
-1.71374053369482	0.620436262320026\\
-1.70372248669499	0.626024751508238\\
-1.69362420796737	0.631507599211874\\
-1.6834717115379	0.637177303742897\\
-1.67330920922345	0.643300334690565\\
-1.66332675175194	0.649727560843652\\
-1.65363112988172	0.656592587824641\\
-1.64419756449251	0.664203836802252\\
-1.63508724181731	0.672384588193282\\
-1.62636018785308	0.680877580570164\\
-1.61900614752362	0.688233122749658\\
-1.60972165894125	0.697775749156224\\
-1.60158435674156	0.707242965878397\\
-1.5935999414036	0.717715320298971\\
-1.58568903200079	0.728072866806371\\
-1.57766295627932	0.73800430451768\\
-1.56927249410987	0.747892252904988\\
-1.56033216254738	0.75747669776503\\
-1.5510115273564	0.766595027730977\\
-1.54133268417275	0.774861590593967\\
-1.53111309233074	0.782389355796842\\
-1.52054996035045	0.789028365812177\\
-1.50963004479844	0.794831098421104\\
-1.49839314912954	0.799923157861091\\
-1.48698354131333	0.804519538396202\\
-1.47562493554823	0.808814066244188\\
-1.4643506187818	0.813123447349598\\
-1.45305795442185	0.817637192162843\\
-1.44188666649302	0.822685689396185\\
-1.43085084414936	0.828467960597473\\
-1.41975664095167	0.834980944025776\\
-1.40856266185937	0.842255949407251\\
-1.39726255197339	0.849973001621404\\
-1.38604246667284	0.85790901478741\\
-1.37502813732682	0.8662979409486\\
-1.36604452690053	0.873588244312027\\
-1.35325600275721	0.884862627913979\\
-1.34229101813215	0.895113165041545\\
-1.33123533160859	0.905976717145178\\
-1.32003882952029	0.917246418231266\\
-1.30857643476386	0.928920465405231\\
-1.29664332097989	0.940744977378968\\
-1.28429304838448	0.952372993738895\\
-1.27154759848918	0.963892693823159\\
-1.2586126760788	0.975337448878204\\
-1.24566608610465	0.98632924049465\\
-1.23256440583058	0.996575961251583\\
-1.21921627888293	1.00626860135667\\
-1.20566159198821	1.01534914197263\\
-1.19203504389171	1.02416516326709\\
-1.17835699709604	1.03306348528889\\
-1.16450397047079	1.04218737071193\\
-1.15039724730012	1.0515378056638\\
-1.13612971646364	1.0612034626746\\
-1.12170498111011	1.07115070272209\\
-1.1071694966037	1.08140446702175\\
-1.09269162669282	1.09211103860932\\
-1.07827114251941	1.1032133988213\\
-1.06386207441895	1.1148644780046\\
-1.0494952665852	1.12696548616534\\
-1.03825593197437	1.13672362699427\\
-1.02038501697074	1.1527637981806\\
-1.0057207133228	1.16628744162523\\
-0.991083702840915	1.1801800949496\\
-0.976402715988221	1.19450119954045\\
-0.961568628298603	1.20919604451737\\
-0.946465921942971	1.22404139184282\\
-0.931138973320151	1.23898451732698\\
-0.915606781222708	1.25406699888502\\
-0.899726529463471	1.26928965248333\\
-0.883405365658167	1.28469493767397\\
-0.866661625355398	1.30025609245788\\
-0.849571137459635	1.31601653853612\\
-0.832117376530953	1.33210960880995\\
-0.81442790649245	1.34859847066014\\
-0.796621828623866	1.36539924197664\\
-0.778650825573168	1.3824982024181\\
-0.760495643048637	1.39989059746278\\
-0.742146785697312	1.41759320467355\\
-0.723639665744263	1.43564932211158\\
-0.704929801162243	1.45412123489393\\
-0.685972356561832	1.47298366820839\\
-0.666708517756399	1.49220533080116\\
-0.647075893576253	1.51185517008434\\
-0.627148330693928	1.53199637169157\\
-0.61255183463208	1.54692553469936\\
-0.586586663719707	1.5738368407007\\
-0.565918439365679	1.59551314747585\\
-0.544969785581943	1.61766252050261\\
-0.523724666056744	1.64025290197216\\
-0.50216492171762	1.66325915333987\\
-0.480272798236687	1.68664956828125\\
-0.458036997475485	1.71040771055743\\
-0.43544512112066	1.73451462701657\\
-0.412490818356923	1.75903581189981\\
-0.3891699579632	1.7839919069219\\
-0.365502475387522	1.80934728002121\\
-0.341502865526259	1.83505334885159\\
-0.317184361578897	1.86111224925358\\
-0.292565732592525	1.8875475458453\\
-0.267621547094177	1.91435265426405\\
-0.242341364394111	1.94150749842109\\
-0.216712275287079	1.96899181791525\\
-0.190725295890154	1.99678292358792\\
-0.164330721127034	2.0248595915192\\
-0.137502056323539	2.0531996335615\\
-0.110230905254615	2.08177583358082\\
-0.0825305275926745	2.11054877843882\\
-0.0544177375369437	2.13947545723358\\
-0.025907970170442	2.1685047965159\\
-0.00644661204792022	2.18813536550584\\
0.00298637827777951	2.19759220260539\\
0.032268654025838	2.22668739155193\\
0.0619426690031893	2.25574326493934\\
0.092011657574736	2.28469820636921\\
0.122476590418905	2.31353117747826\\
0.153334020086158	2.34211174828442\\
0.184585416366294	2.37046931110288\\
0.216233201934944	2.39849836234707\\
0.248271195295112	2.42599870188568\\
0.280697554579499	2.45287525348355\\
0.313514097775156	2.47899418444794\\
0.346723211370515	2.50429214760482\\
0.38032784707802	2.52874047306701\\
0.414330186150294	2.5521509404012\\
0.448726282418983	2.57435610004684\\
0.483512258511144	2.59516840351329\\
0.518677820384582	2.61457777052321\\
0.554200145273426	2.63230001043298\\
0.590053658316047	2.64839908758873\\
0.626200938428266	2.66288691914569\\
0.662592047780182	2.6758148223505\\
0.699166769616967	2.68693168145054\\
0.735858247749828	2.69577107934566\\
0.772608326827481	2.70202546277908\\
0.809350843882803	2.70546057431746\\
0.832274581014416	2.70597979545802\\
0.846003394635167	2.70572796577367\\
0.882527962800438	2.70304133106998\\
0.918921514488501	2.69711667397599\\
0.955025209448408	2.68790730719184\\
0.990748275377895	2.67535836563799\\
1.0261849556226	2.65941042587644\\
1.06127503971359	2.63963416303669\\
1.09604021421119	2.61604961282385\\
1.13047502620344	2.58906438246425\\
1.16459443614417	2.55900223159224\\
1.19836099618965	2.52638192540464\\
1.23185673811016	2.49077846229094\\
1.26512326260455	2.45281763952253\\
1.29810342425431	2.41212974703411\\
1.3306452410418	2.36842678683442\\
1.36266322647111	2.32159351643656\\
1.39403732309755	2.27179137020994\\
1.42456959601198	2.21932374400481\\
1.45391238197767	2.16417867675945\\
1.48206695461228	2.10678488100564\\
1.50916507738652	2.04783820608892\\
1.53517067465388	1.98757169771695\\
1.56030150921756	1.92623530881039\\
1.58449697405565	1.86467926226995\\
1.60789678395507	1.80355053354063\\
1.62100080132384	1.76867331285709\\
1.63047312091315	1.74302757710825\\
1.65205825347668	1.68295606256909\\
1.67284069073237	1.62312942097576\\
1.69286343173389	1.56301055728903\\
1.71206615733058	1.5018689005294\\
1.73037545531245	1.43943980480804\\
1.74768302543445	1.37659228877698\\
1.76398064191966	1.31422849491779\\
1.77944313759252	1.25281976877774\\
1.79434786997874	1.1928434625796\\
1.80861313246271	1.13459668916384\\
1.82218271063337	1.07808022009753\\
1.83521078274496	1.02326224317983\\
1.84758766733144	0.970060296274194\\
1.85925418294634	0.919021861537088\\
1.87016716839782	0.870213155330653\\
1.88038966159866	0.822718013876025\\
1.88994213635333	0.775476676920071\\
1.89875774693081	0.728091109974759\\
1.90688844147599	0.680907222069748\\
1.91447842842877	0.634643427105258\\
1.92159616266446	0.589968358837734\\
1.92830126466064	0.546244692996113\\
1.93472450795566	0.502776233977306\\
1.94086914720987	0.460042472640198\\
1.9439716327611	0.437905734869299\\
1.94670176098122	0.418103325564032\\
1.95209767404459	0.377140436302776\\
1.9568932076826	0.337222858378995\\
1.96110877858056	0.298386335755974\\
1.96486902137325	0.260675417951105\\
1.96819173019441	0.224133678378966\\
1.97099969369293	0.188779644475311\\
1.97328487718272	0.154643708617803\\
1.97505907098803	0.121802342582803\\
1.97630154128879	0.0903076997706174\\
1.97712675154495	0.0602008035685823\\
1.97759521800135	0.031545515208782\\
1.97773615157791	0.00440907606341846\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00842326358108	-0.0262310489900356\\
2.00783883311896	-0.0512668898159403\\
2.00685610961389	-0.0751234358381323\\
2.00547919440969	-0.097839625414712\\
2.00373148668237	-0.119461004189778\\
2.00161826544769	-0.14003198588222\\
1.99914042814195	-0.15959183612459\\
1.99630208136642	-0.178192317723687\\
1.99312720078566	-0.195880470479049\\
1.98962006251385	-0.212720835614599\\
1.98577478517405	-0.228781815326444\\
1.981599009558	-0.244126649310647\\
1.97711901256305	-0.258811111313955\\
1.97240203401171	-0.272947364197885\\
1.96753533123321	-0.286626268398755\\
1.96262001156546	-0.299917448682264\\
1.95775244792477	-0.312890171699379\\
1.95303174082756	-0.325598525054134\\
1.94852541423964	-0.338094779055858\\
1.94426274199269	-0.350443413624913\\
1.94023433978188	-0.362742448876634\\
1.93637662321018	-0.375102816391168\\
1.93257455489273	-0.387653436030734\\
1.92867751294047	-0.400564984988917\\
1.92469727824992	-0.413377088706412\\
1.91975561051283	-0.428100243913565\\
1.91441074249252	-0.442182604849448\\
1.90841851036724	-0.455828229636269\\
1.90193173163507	-0.468688801527985\\
1.89494371785278	-0.480057040148368\\
1.88757715876483	-0.48970426006326\\
1.87980327050294	-0.49844728397935\\
1.87180480966548	-0.505837645734305\\
1.86367211157363	-0.511789817704385\\
1.84732275674385	-0.520743144009732\\
1.83565778602897	-0.526397214539309\\
1.82284077637599	-0.534485104801317\\
1.81470088557906	-0.5413593914741\\
1.80652438424187	-0.548997897845458\\
1.79845928033447	-0.557761636359466\\
1.79060094434334	-0.567109435143718\\
1.78293202085844	-0.576629062121364\\
1.77541318961403	-0.586180694048932\\
1.76809999143909	-0.595868714124253\\
1.76097132998821	-0.605491499529549\\
1.75412492275594	-0.614965597226282\\
1.7474653679539	-0.62438574112554\\
1.7415292453101	-0.633224721087945\\
1.73435718431441	-0.644952936703205\\
1.72769344127618	-0.656337617423934\\
1.72045189944963	-0.667518156714417\\
1.71266374040401	-0.678894886532829\\
1.70441008282649	-0.690760842843412\\
1.69579444769381	-0.703310285484935\\
1.6867537699738	-0.716303771311813\\
1.6775585400768	-0.729445760157763\\
1.66820288387764	-0.741672994445864\\
1.65846060894589	-0.752082386562328\\
1.64838186765108	-0.759642036902377\\
1.6379990628111	-0.763945390141986\\
1.62723728598195	-0.766616172604846\\
1.61605628506075	-0.769206644524568\\
1.60453414728423	-0.771903978850242\\
1.59281278845739	-0.774184004339133\\
1.58087869667781	-0.776263664002701\\
1.56847159668466	-0.778409610506779\\
1.55581056303305	-0.780688812397213\\
1.54330735315099	-0.783579120596447\\
1.53141208293196	-0.78701259328646\\
1.52028402739034	-0.791307485421991\\
1.50990514168493	-0.796435935682222\\
1.50024961895593	-0.803057424817981\\
1.4926478053253	-0.810378158399629\\
1.48272202649401	-0.821816932673408\\
1.47434285879104	-0.83161561750909\\
1.46626050097846	-0.841315951009537\\
1.4583783044343	-0.850345897847064\\
1.45055938317651	-0.85866325614719\\
1.44287956386668	-0.86656734887576\\
1.4351358206344	-0.874043905576833\\
1.42688958226399	-0.881076674862407\\
1.41775378562835	-0.887838698937768\\
1.40745656882887	-0.894537971086217\\
1.39605844674965	-0.901668163719978\\
1.38388801414619	-0.908600623291472\\
1.37125642897918	-0.914112160748711\\
1.35834974934777	-0.918104711946694\\
1.3453709491442	-0.921480114644655\\
1.33240390007758	-0.924638044439527\\
1.31934689507017	-0.928052780139271\\
1.3065249060608	-0.932530732460075\\
1.29407854270444	-0.938446165654275\\
1.28200560261365	-0.945292357965098\\
1.27006454916956	-0.953166150257974\\
1.25824318421609	-0.962339468699352\\
1.24645372297129	-0.972063247673787\\
1.23460915336178	-0.982249265012124\\
1.22504171154938	-0.990696357403908\\
1.21063415798036	-1.00391965018221\\
1.19823094916779	-1.01524768984843\\
1.18538596212321	-1.02662989729512\\
1.17214225087943	-1.03783287608485\\
1.15820921183084	-1.0485117907502\\
1.14353889407688	-1.05905489393336\\
1.12850011231	-1.0695195628855\\
1.11336395059738	-1.07976922470629\\
1.09829795807175	-1.09041583657528\\
1.08331393825478	-1.101377547782\\
1.06836288330109	-1.11256774742318\\
1.05333963322808	-1.12398076230001\\
1.03816594227407	-1.13565982434352\\
1.02282321715639	-1.14772198380429\\
1.00721265574955	-1.16032115048099\\
0.991237449590587	-1.17315270907438\\
0.974968485817341	-1.18618814081807\\
0.958487041551198	-1.19956623156343\\
0.941798593208233	-1.21325251930063\\
0.925050095701918	-1.22722532009638\\
0.908421646205928	-1.2414903232256\\
0.891854444155509	-1.25589881296572\\
0.875268857878416	-1.27071042972479\\
0.858706311215558	-1.28602540765569\\
0.846240523662563	-1.29781152889863\\
0.825257542054267	-1.31805094065033\\
0.808231586000398	-1.33461924433782\\
0.790941276098726	-1.35146095284712\\
0.773265194365361	-1.36870999502453\\
0.75517855557685	-1.38660442141602\\
0.736685941853475	-1.40497704560361\\
0.717831422791299	-1.42374538133991\\
0.69876846739277	-1.44285867327166\\
0.679595321517252	-1.46221682283634\\
0.660300394334941	-1.48162703390012\\
0.640822601997785	-1.50123091875667\\
0.621045777664851	-1.52115447446033\\
0.600933792199633	-1.54148858395478\\
0.5804571591902	-1.56226854894165\\
0.559588011934025	-1.58350818946504\\
0.538367944885779	-1.60521991397432\\
0.516821821807611	-1.62738698105881\\
0.49499009802737	-1.6499718101627\\
0.472807098332506	-1.67297478145064\\
0.450333254925496	-1.69641063786949\\
0.427669714984269	-1.72029174398373\\
0.404824734364203	-1.74460022456661\\
0.381767390193969	-1.76929359682081\\
0.358447179723916	-1.79432247658887\\
0.341947367493157	-1.81202619561096\\
0.33482564640381	-1.81965724313819\\
0.310864739758739	-1.84529316261267\\
0.286558972247214	-1.87122939464056\\
0.261906985772932	-1.89747335632625\\
0.236905076572816	-1.92402492010953\\
0.211542211108231	-1.95090305555738\\
0.185807432862234	-1.97811712207759\\
0.1596878504861	-2.00567900947487\\
0.133176763052368	-2.03355745603342\\
0.106266299518248	-2.06169373399994\\
0.0789515489044471	-2.09008165920251\\
0.0512254821451043	-2.11870178937791\\
0.0230804988468304	-2.14757237984543\\
-0.00549227619393409	-2.17666909881813\\
-0.0344938430661889	-2.20589645811213\\
-0.063956703194074	-2.23518143703216\\
-0.0939211203013622	-2.26441067987082\\
-0.124347467329211	-2.29346801951295\\
-0.15523092373901	-2.3222680801519\\
-0.186538817283277	-2.35079652273858\\
-0.218197211591611	-2.37896057226757\\
-0.25017446719359	-2.4066845078508\\
-0.282494680002539	-2.43387099087806\\
-0.315183866661556	-2.46041757272923\\
-0.348220906080683	-2.48622416390837\\
-0.369863176557353	-2.50258751548139\\
-0.381569471121988	-2.51125786325127\\
-0.41521870246805	-2.53546075107957\\
-0.449158061294239	-2.5587203362192\\
-0.483374572059284	-2.5810202457705\\
-0.517850121302974	-2.60212702281684\\
-0.552571120289921	-2.62163027414658\\
-0.58752853960799	-2.63923955041915\\
-0.62271084588649	-2.65463742477947\\
-0.658103177961811	-2.66786098232764\\
-0.693707150054339	-2.67895968548635\\
-0.729534572429496	-2.68795421626067\\
-0.765602007520438	-2.69476693458815\\
-0.801921658630916	-2.69946925446649\\
-0.838500920763881	-2.70202071058209\\
-0.875292253689411	-2.70280252891212\\
-0.91219323396108	-2.70163020755824\\
-0.949151483493342	-2.69851289442518\\
-0.986159619195682	-2.69292147436872\\
-1.02310595569125	-2.68368615092456\\
-1.05988293157882	-2.67030607866491\\
-1.09639382062172	-2.65345334106756\\
-1.13261472281085	-2.63311052450681\\
-1.16843742616628	-2.60928254058592\\
-1.20369642392354	-2.58153145448933\\
-1.23830829207305	-2.54975442904568\\
-1.25873949334705	-2.5290064326899\\
-1.27222095584022	-2.51455008781007\\
-1.305327035005	-2.4762297999446\\
-1.33758715962495	-2.43479337469122\\
-1.36913018338093	-2.39032432375266\\
-1.40005296671262	-2.3429180011463\\
-1.43013407403387	-2.29272808670355\\
-1.45926208535422	-2.24021715713186\\
-1.48750228526599	-2.18529731010401\\
-1.51496452786277	-2.12823019214571\\
-1.54174937212095	-2.06948792841904\\
-1.56776971188477	-2.00979881786564\\
-1.59290817091692	-1.94973696678765\\
-1.61708272119907	-1.88958691064463\\
-1.64051063077229	-1.82980222105586\\
-1.6631452978226	-1.77017263114403\\
-1.68481285135816	-1.71054689725973\\
-1.70550384610853	-1.65135244372189\\
-1.72528720218626	-1.59267898427981\\
-1.74417183911196	-1.53421222259889\\
-1.76207402171056	-1.47581444571663\\
-1.77915912131278	-1.41787959292552\\
-1.79537773094918	-1.36031471583868\\
-1.81077262471434	-1.30340454214591\\
-1.82544426775496	-1.2476962947023\\
-1.83944050625011	-1.19284642940571\\
-1.84686253786293	-1.16274456388253\\
-1.85278648481279	-1.13813009791177\\
-1.86550006403248	-1.08378176814318\\
-1.87764001908493	-1.02971087992859\\
-1.88920855992702	-0.975411085081296\\
-1.90020469328654	-0.920903279456076\\
-1.91064104454353	-0.866336041411157\\
-1.9205246399139	-0.812562872647189\\
-1.92990415723251	-0.760446731575949\\
-1.93886328735486	-0.710309756982128\\
-1.94745206646225	-0.661823560403741\\
-1.95560038974987	-0.614235821494271\\
-1.96325995593204	-0.568356966643497\\
-1.97038658473733	-0.523897866025353\\
-1.97692778607553	-0.480384971646358\\
-1.98275425447426	-0.438098342337214\\
-1.98783025866182	-0.397215484168435\\
-1.99224792368819	-0.357796540533132\\
-1.99596897536915	-0.319782938280746\\
-1.99902506272563	-0.283202628351145\\
-2.00157847945185	-0.248077567829283\\
-2.00381086500521	-0.214395822279269\\
-2.00567342804675	-0.182220344351325\\
-2.00717281649748	-0.151475426396113\\
-2.00825341648902	-0.122019358774536\\
-2.00886958135367	-0.0937756574645795\\
-2.00900463614157	-0.0800640787393849\\
-2.00904954753781	-0.0665795515335323\\
-2.008903883799	-0.0403478966326232\\
-2.00843758171892	-0.0149915175448967\\
-2.00766678151618	0.00949427272339892\\
-2.0066431251503	0.0330214941503367\\
-2.00540014804437	0.0556823441670805\\
-2.00389699650614	0.0775843378759616\\
-2.00223561701822	0.0988211041723288\\
-2.00051533136349	0.119461992948013\\
-1.99877431997832	0.139657159176566\\
-1.99692953645735	0.159481899536252\\
-1.99490034553024	0.17912150146457\\
-1.99272438648044	0.198192610670407\\
-1.99020778906447	0.218161878384779\\
-1.98743456371412	0.237536567755935\\
-1.9843400753722	0.256301085221453\\
-1.98082111678227	0.274134988895539\\
-1.97684154802125	0.290699996308965\\
-1.97261847265781	0.305560310820454\\
-1.96820973755642	0.319036171285145\\
-1.96363918239263	0.331445988701091\\
-1.95891121349239	0.342828119979035\\
-1.95394734861659	0.35356139832173\\
-1.94858886085959	0.363561227277805\\
-1.94282733936538	0.372977122804528\\
-1.9367297252498	0.382107534428286\\
-1.93037238108843	0.391042200760093\\
-1.923758344209	0.399622433898046\\
-1.91697905986299	0.407994608090625\\
-1.9101544394362	0.416080220614933\\
-1.90339159578355	0.423902700834817\\
-1.89668515322452	0.431798823886046\\
-1.89018075776783	0.439802530661781\\
-1.88384675250408	0.447773591814984\\
-1.87748891880369	0.456042028278018\\
-1.87117717717858	0.464716486271169\\
-1.86492876496514	0.473823740272074\\
-1.85921410223505	0.482874186937693\\
-1.8526214903066	0.494185842776449\\
-1.84627654629164	0.504771574773166\\
-1.83967769539151	0.514811821557856\\
-1.83269502224811	0.524046065111825\\
-1.82525594114866	0.532303068056251\\
-1.81740329605122	0.540137397871363\\
-1.80939137407507	0.547775718721734\\
-1.80133113810316	0.555101724976931\\
-1.79314321355991	0.562510737162108\\
-1.78481277651586	0.569448901356361\\
-1.77638208224778	0.575307150093776\\
-1.76764975454235	0.580271938018868\\
-1.75850142554713	0.584418876922997\\
-1.74916448476827	0.588166316704896\\
-1.73978676699039	0.59199980897989\\
-1.730317870523	0.596433910090715\\
-1.7207141436712	0.601551043986203\\
-1.71098487156478	0.606923009004213\\
-1.70131081044307	0.612746061364209\\
-1.69190788643002	0.619056077754569\\
-1.68276645900908	0.625705511100358\\
-1.67380650813306	0.632710133157109\\
-1.66497656049391	0.640177476427578\\
-1.65631890021352	0.648167339913386\\
-1.64892035716434	0.655377464476611\\
-1.63973090158038	0.664902965321311\\
-1.63188371693005	0.673809103154169\\
-1.62420908943286	0.683249107134388\\
-1.61657394654867	0.693041740334835\\
-1.60886188820645	0.703304214110187\\
-1.60097472458535	0.714698612405734\\
-1.59271212235119	0.726738928007488\\
-1.58380218389842	0.738137649167436\\
-1.57446068457822	0.748124111707442\\
-1.56468153394818	0.756722922244615\\
-1.5543420163685	0.76383388304625\\
-1.54352263048427	0.769632770932619\\
-1.53227810685251	0.774754972983547\\
-1.52082679938097	0.779992186478713\\
-1.50926517919921	0.78532793756716\\
-1.4977396984298	0.790347327143767\\
-1.48651694375325	0.794926552254003\\
-1.47566488171606	0.799390527459915\\
-1.46510144114893	0.80421379632982\\
-1.45479552403157	0.809502394006237\\
-1.4446447077123	0.815428126961169\\
-1.43444878683358	0.822066426220749\\
-1.42404698345807	0.829714455102032\\
-1.41343612336572	0.838334315076294\\
-1.40454364646414	0.84576133726524\\
-1.39156548145197	0.856596838770131\\
-1.38005323558718	0.865890009047566\\
-1.3680895000924	0.875052441276034\\
-1.3557134693189	0.883728461557602\\
-1.34313608964322	0.892100561612181\\
-1.33040952310908	0.90009573235138\\
-1.31766181990302	0.907925482030227\\
-1.30496998720321	0.915656934311305\\
-1.29222159745337	0.92367790369522\\
-1.27936319203404	0.931914361140526\\
-1.26635047807887	0.940295541032249\\
-1.25310281231623	0.949162767307268\\
-1.23949353981675	0.958414966977767\\
-1.22555533410501	0.968157073189006\\
-1.21144861677825	0.978447960904642\\
-1.19733514769582	0.989020699213114\\
-1.18323769566073	0.999799081553155\\
-1.16917579041816	1.01063521582813\\
-1.15520218827541	1.02174694845443\\
-1.14127135280108	1.03319776898214\\
-1.12724523446382	1.0449236056057\\
-1.1130977836678	1.05680333030556\\
-1.0988364021383	1.06891835785663\\
-1.08447499438248	1.0813865422394\\
-1.073244786899	1.09122555265658\\
-1.05526780279617	1.10710682750993\\
-1.04041473327772	1.120364182031\\
-1.0254438859736	1.13379691875461\\
-1.01027351223707	1.14746508112301\\
-0.994887677431128	1.16117035645774\\
-0.979229139587326	1.17485788145913\\
-0.96330618814484	1.18877655950682\\
-0.947156960345228	1.20302993673024\\
-0.930765199688188	1.21777271629665\\
-0.914112308395138	1.23301875324871\\
-0.897255961479857	1.24857157267722\\
-0.880154915923944	1.26437290754945\\
-0.862690762568594	1.28040755727156\\
-0.844856208860627	1.29666495137439\\
-0.826713132181559	1.31318215606042\\
-0.808282811131224	1.33006275251693\\
-0.789571952806551	1.34736153089792\\
-0.770636787284558	1.36507970624068\\
-0.751472828503671	1.38323370011126\\
-0.73214968529314	1.40183084190005\\
-0.712710149025822	1.42084896810334\\
-0.693184675403856	1.44024535855766\\
-0.673530279285503	1.46002871842601\\
-0.653638702721406	1.48025891113848\\
-0.639064044180565	1.49521025164241\\
-0.613057318339729	1.52210916353316\\
-0.592302967043173	1.54369270824007\\
-0.57124184304028	1.56562706863839\\
-0.549880632925506	1.58794862012872\\
-0.528220750037891	1.61066257526035\\
-0.506244983462305	1.63377219183739\\
-0.483938079539882	1.65730631749473\\
-0.461305471335755	1.68127103868459\\
-0.438340557759699	1.7056701592235\\
-0.415035419004846	1.73043468586832\\
-0.391385598444895	1.75560613790833\\
-0.367404229039822	1.78123307211809\\
-0.343068564938887	1.8073090899635\\
-0.318354737194181	1.83383083493514\\
-0.293253378209775	1.86078921456902\\
-0.26781157907022	1.88816724079095\\
-0.242060276435309	1.9159367026926\\
-0.215979134138929	1.94406673023673\\
-0.18953958636966	1.97252258743199\\
-0.162733008918622	2.00125675905815\\
-0.135556208015876	2.03021288689751\\
-0.107971678634585	2.05932171923506\\
-0.0799371408763544	2.08851471190513\\
-0.0514458787492762	2.11771653165887\\
-0.0319860549748236	2.13738507908487\\
-0.0225524001745285	2.1468328969443\\
0.00674037470023632	2.17578552633515\\
0.0364462530671066	2.20455886311219\\
0.0665678427644287	2.23311644550615\\
0.0971017155372598	2.26139966983267\\
0.128040078094222	2.28939870908972\\
0.159377706939258	2.31710496016265\\
0.191114690615552	2.3445001109151\\
0.223240322004853	2.37151819656472\\
0.255749989246545	2.39802210661087\\
0.288633303613825	2.4238643745333\\
0.321888713045885	2.44895300544975\\
0.355516593765508	2.47329418290132\\
0.389504112262076	2.49688092028176\\
0.423836825051136	2.51958635008948\\
0.458503131234274	2.54104858396978\\
0.49348378776261	2.56128588702577\\
0.528755398015269	2.58016037037492\\
0.564293909286197	2.59787634537334\\
0.60007268949861	2.61437979622497\\
0.636062290761739	2.62929728138149\\
0.672236269010343	2.64226299079058\\
0.708569297755179	2.65276447693891\\
0.745030225780827	2.66019786580607\\
0.781590470756875	2.66417470719294\\
0.804476787668954	2.66482819168255\\
0.818219243581262	2.66451685959749\\
0.854912938602198	2.66101740807138\\
0.891606862830249	2.65374531429176\\
0.928217346033925	2.64276775690304\\
0.964683650885359	2.62834488151124\\
1.00102532642416	2.61037753503333\\
1.03716680755669	2.5888563705816\\
1.07304645192038	2.56401604851717\\
1.10859124320535	2.53616494189588\\
1.14379288402205	2.50529288278764\\
1.17856030490456	2.47186693537856\\
1.2127976166236	2.43643507383319\\
1.24635823901177	2.39856201037061\\
1.27918018646923	2.35782457563186\\
1.31122962681433	2.31433532582164\\
1.34258147349951	2.26860223584796\\
1.37316060488622	2.2209036371439\\
1.40276096316342	2.17165834750433\\
1.43141279272596	2.12068246637511\\
1.4590937259443	2.06824906291421\\
1.48580409854434	2.01456400226002\\
1.51156038561346	1.9594350986374\\
1.53644020741081	1.90275273630861\\
1.56049517937748	1.84466199681374\\
1.58381835579562	1.78544009398225\\
1.59689589164735	1.75088643716507\\
1.60639573422268	1.72510287914863\\
1.62812612278274	1.66399680075598\\
1.64899292960199	1.60307656675691\\
1.66904273619924	1.54192350676248\\
1.68834807796071	1.48124246127055\\
1.7071280519916	1.42072237830115\\
1.72541223722598	1.36039015499524\\
1.74305555015709	1.30014422341204\\
1.75992408491101	1.24060617295029\\
1.77582214559737	1.18211035069466\\
1.79071277309548	1.1246744898135\\
1.80453143493189	1.06821570426364\\
1.81753025736982	1.01327172567313\\
1.82992712100771	0.959291369792638\\
1.84171803794854	0.905275579916707\\
1.85295627119532	0.851522034638127\\
1.86371156144407	0.798245782537155\\
1.87399976331295	0.745630451518986\\
1.88376039684034	0.694442519901529\\
1.89293381413578	0.644948204468134\\
1.90153156181272	0.596777126026173\\
1.9095972014256	0.550266715321542\\
1.91718954221515	0.505951023509932\\
1.92426594109024	0.463070144368697\\
1.93074621036319	0.420672988995692\\
1.93389830511622	0.398566144808388\\
1.93659287804217	0.378774437716057\\
1.94186256666054	0.337902893206971\\
1.94667098841732	0.298137586083059\\
1.95115279476495	0.259468939618751\\
1.9553712845479	0.22190510382369\\
1.95929358788547	0.185476408875919\\
1.96281428648507	0.150197127120566\\
1.96590577439264	0.116099888644594\\
1.96857193727078	0.0832486993364741\\
1.97076152305495	0.0517300460671504\\
1.97232721250223	0.0216212451705648\\
1.97321329025611	-0.00702179640899055\\
1.97344011219452	-0.0341547659670883\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00800491318477	-0.0513877164823475\\
2.00800491318477	-0.0513877164823475\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00033505044778	-0.1603840354291\\
2.00033505044778	-0.1603840354291\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.98326717690587	-0.243117871061641\\
1.98326717690587	-0.243117871061641\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.96834417538895	-0.293901433263143\\
1.9652499194824	-0.283908678450904\\
1.95970351473319	-0.293233591948755\\
1.96201902901213	-0.303142975531639\\
1.9683086690609	-0.295234371588707\\
1.96834417538895	-0.293901433263143\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.94974586396335	-0.354336386703073\\
1.94851484546889	-0.341713533146682\\
1.94405177526277	-0.330814716073384\\
1.93374794204169	-0.335294025756455\\
1.93110039062586	-0.346230777123215\\
1.9307894495637	-0.359253609179188\\
1.93289514345288	-0.371010932114481\\
1.93926085442056	-0.379940779137251\\
1.94705147736548	-0.372231607532537\\
1.94943299309747	-0.360861208677591\\
1.94974586396335	-0.354336386703073\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.93393751563241	-0.408749054900489\\
1.93310406014237	-0.396952727290878\\
1.93072551693188	-0.386880627427504\\
1.9243534296521	-0.377717497166975\\
1.91486627156366	-0.385478792228463\\
1.91171010543889	-0.398843788186507\\
1.91115255842581	-0.41076306970884\\
1.91225849754543	-0.422387969765278\\
1.91600879197728	-0.434530752960113\\
1.9257781293047	-0.438884291721692\\
1.93167279801602	-0.427550355501646\\
1.93356453990004	-0.416722557853242\\
1.93393751563241	-0.408749054900489\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.908049691174	-0.47064490496692\\
1.90726535384191	-0.459802599219424\\
1.90400894265776	-0.448056039264056\\
1.89492946315801	-0.442477050164336\\
1.88914566100998	-0.451916132213785\\
1.88678338215239	-0.46512190328624\\
1.88678338215239	-0.476167906647599\\
1.88832312913336	-0.486406632264943\\
1.89235357070923	-0.496260748167159\\
1.90288102768329	-0.495351898051064\\
1.90666866947008	-0.484822836054145\\
1.9079615807068	-0.474339563082549\\
1.908049691174	-0.47064490496692\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.87782390339669	-0.509349702141006\\
1.87733837652015	-0.498859467855158\\
1.87487577252617	-0.48461401829496\\
1.8706741595412	-0.473984096704227\\
1.86155280087762	-0.468184429520495\\
1.85448491256882	-0.475430350190543\\
1.85053641099295	-0.486788355775401\\
1.84840649935602	-0.501444074062334\\
1.84816323610731	-0.511999414233666\\
1.84888903147761	-0.522381436011203\\
1.85167420846059	-0.536158079236783\\
1.85611166752567	-0.546016236205464\\
1.86534767256785	-0.550175962921037\\
1.87223438940965	-0.541683418712311\\
1.8759135543365	-0.529644001614561\\
1.87770202135261	-0.514638238090975\\
1.87782390339669	-0.509349702141006\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.84594276100236	-0.527473457190601\\
1.84543566572651	-0.516484770478673\\
1.84394754913984	-0.506214856774614\\
1.84010494589043	-0.493603376508643\\
1.83291230271181	-0.484707301821085\\
1.82326600968273	-0.489064681498137\\
1.81863142684623	-0.499391257200261\\
1.81572252487044	-0.513822509374689\\
1.81496448773327	-0.524697841768711\\
1.81521855738454	-0.53575472792778\\
1.81646811505878	-0.546269933899509\\
1.8200136269256	-0.559543380249813\\
1.82698749440363	-0.569708756977268\\
1.83671388802216	-0.567087146345684\\
1.84157574935592	-0.557611440434239\\
1.84480960057138	-0.543730571437802\\
1.84581546463268	-0.533013282435245\\
1.84594276100236	-0.527473457190601\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.80657917591587	-0.554691577277063\\
1.8060669615629	-0.543807910045417\\
1.80456382258513	-0.533636146468669\\
1.80068242863249	-0.521145194809786\\
1.79341717642587	-0.512334140394872\\
1.783673505014	-0.516649876355884\\
1.77899213651796	-0.526877760408882\\
1.7760538694618	-0.541171092316502\\
1.77528818001401	-0.55194248856366\\
1.77554481447351	-0.562893703456599\\
1.77680698631002	-0.573308415029391\\
1.78038828977167	-0.586455006326511\\
1.78743255775845	-0.596523231992262\\
1.79725713836737	-0.593926676236957\\
1.80216807971483	-0.584541530165484\\
1.80543457634139	-0.570793321393702\\
1.80645059450181	-0.560178458108667\\
1.80657917591587	-0.554691577277063\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.77699847324084	-0.598781759697214\\
1.77633299389549	-0.58465777897737\\
1.77438008504572	-0.571457651705279\\
1.77126748699433	-0.560044801821614\\
1.76488709172817	-0.547865485847951\\
1.75469675694971	-0.54335711416727\\
1.74500927328624	-0.553112972907179\\
1.74115682840571	-0.562687141511055\\
1.73831783664097	-0.574622268977596\\
1.736677997221	-0.588137675349922\\
1.73634457249146	-0.602349314195053\\
1.73733937185524	-0.616327598323248\\
1.73959732521345	-0.629158204340725\\
1.74297073921844	-0.640001878793294\\
1.74962318180765	-0.651037507237507\\
1.7598981347726	-0.65374996197067\\
1.76719879563248	-0.646397772430935\\
1.7729576666522	-0.632085717665533\\
1.77551138610418	-0.619677356614953\\
1.77683141764242	-0.605902208846222\\
1.77699847324084	-0.598781759697214\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.74884144875781	-0.638524298639861\\
1.74821004355427	-0.625167038881805\\
1.74635712833099	-0.612683481143371\\
1.74340390278026	-0.601890178355749\\
1.73735019908557	-0.590372017126098\\
1.72768163393795	-0.58610838261546\\
1.71849017271974	-0.59533464410198\\
1.71335532939468	-0.609796840731377\\
1.71121298867488	-0.621930936693991\\
1.71026912542931	-0.63515040900677\\
1.71058547801138	-0.648590568364633\\
1.71214135371206	-0.661372290262425\\
1.71483498227558	-0.67265951876962\\
1.72060569215696	-0.685211951801929\\
1.73015424156451	-0.691156491634848\\
1.73954353819432	-0.683555473868922\\
1.74500754117768	-0.670020349673772\\
1.74743050405643	-0.658285577090044\\
1.74868294680752	-0.645258213869842\\
1.74884144875781	-0.638524298639861\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.70900333681987	-0.674415013355852\\
1.70831556654776	-0.66021421228901\\
1.70629724297332	-0.646942289509862\\
1.70308038519442	-0.635467365122861\\
1.69648627191493	-0.62322180583594\\
1.68595460121398	-0.618688913116624\\
1.67594262515211	-0.628497833983176\\
1.67196113860065	-0.638124076500841\\
1.66902705183716	-0.650124119139077\\
1.66733228428054	-0.663713035821841\\
1.66698769114093	-0.678001971786611\\
1.66801581234996	-0.692056283817878\\
1.67034939821772	-0.704956675515893\\
1.6738358082534	-0.715859328725989\\
1.68071108136559	-0.726954979965703\\
1.69133020462769	-0.729682187743206\\
1.69887540875955	-0.722290009636307\\
1.70482717918786	-0.707900111588963\\
1.70746643814408	-0.695424261448694\\
1.70883068551945	-0.681574190635778\\
1.70900333681987	-0.674415013355852\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.66780543742419	-0.690104196080641\\
1.66700845295535	-0.673873119569894\\
1.66466963052124	-0.658703722219764\\
1.66094195313794	-0.645588238466152\\
1.65606924920418	-0.635384555694001\\
1.64732590749376	-0.626935524694314\\
1.63502052493246	-0.630052638854916\\
1.6270534956617	-0.642734625128837\\
1.62301346258217	-0.655196020622673\\
1.62030931590887	-0.669940769435329\\
1.61911793461644	-0.68600441350806\\
1.61951724728156	-0.702336225481885\\
1.62148113475342	-0.717867937061952\\
1.62488113861453	-0.731583614739334\\
1.62949486368101	-0.742586112280128\\
1.6380140869596	-0.752488755788542\\
1.65037024361901	-0.751448292572831\\
1.65863034114996	-0.740132728641977\\
1.66296612856321	-0.728376627954963\\
1.66602448755698	-0.71411711701539\\
1.66760537003172	-0.69828691433981\\
1.66780543742419	-0.690104196080641\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.61685141770085	-0.705005659616268\\
1.61611338894511	-0.689814411993516\\
1.61394757734098	-0.675616828038984\\
1.61049564921874	-0.663341575608169\\
1.60598339614244	-0.653791582325029\\
1.59788682982805	-0.645883830673217\\
1.58649171921345	-0.648801249801315\\
1.57911403880751	-0.660670776367093\\
1.57537286102628	-0.672333844096862\\
1.57286874948755	-0.686133984229283\\
1.57176549881299	-0.701168525818132\\
1.57213527293144	-0.716454055379793\\
1.57395388481653	-0.730990742238594\\
1.57710237856668	-0.743827737725185\\
1.58137481034325	-0.754125370448452\\
1.58926383704571	-0.763393610269548\\
1.60070596582178	-0.762419803366366\\
1.60835503520939	-0.751829160561444\\
1.61237008934764	-0.740826203579743\\
1.61520221088953	-0.727480215005359\\
1.61666614998924	-0.7126641596067\\
1.61685141770085	-0.705005659616268\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.57223053392227	-0.736351535391668\\
1.57138051606933	-0.719338492995876\\
1.56888606241111	-0.703438278363439\\
1.56491033584468	-0.689690928888882\\
1.55971338973378	-0.678995662467035\\
1.55038824371303	-0.670139581817926\\
1.5372640295366	-0.673406869439405\\
1.52876685376994	-0.686699836791153\\
1.52445798656069	-0.699761585942972\\
1.52157389905443	-0.715216693711019\\
1.52030324020496	-0.732054237262695\\
1.52072912415569	-0.749172868262112\\
1.52282369372073	-0.765452852366428\\
1.52644994253109	-0.779829311355936\\
1.53137067665878	-0.791361877110104\\
1.54045679083427	-0.801741601075271\\
1.5536351577471	-0.800651011379114\\
1.56244490328522	-0.788790296610106\\
1.56706920507768	-0.776467821310028\\
1.57033107509778	-0.761521328759298\\
1.57201715353402	-0.744928473129833\\
1.57223053392227	-0.736351535391668\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.53827774964523	-0.772578198092758\\
1.5373851350128	-0.754867698918559\\
1.53476567728311	-0.738315648346639\\
1.53059071590379	-0.724004720538877\\
1.52513333624227	-0.712870997203255\\
1.51534088099098	-0.703651857829248\\
1.50491173514391	-0.704507439356699\\
1.49537029029429	-0.715312684440845\\
1.49020296437343	-0.72731803254461\\
1.48639499406106	-0.742283860474632\\
1.4841954597384	-0.759231249326539\\
1.48374823354801	-0.777051665753267\\
1.4850825686775	-0.79457947143494\\
1.48811118590055	-0.810668167800669\\
1.49263598253499	-0.824265388814125\\
1.49836099039352	-0.834481736524241\\
1.50836421674738	-0.842076886766921\\
1.51875050699712	-0.839513657952587\\
1.52800173360155	-0.82716670822807\\
1.53285777213117	-0.814339067906659\\
1.53628310360976	-0.798779837651502\\
1.53805367616705	-0.781506750975604\\
1.53827774964523	-0.772578198092758\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.48916446065042	-0.817360774718916\\
1.48831542155216	-0.800291298769204\\
1.48582384013735	-0.784338341917067\\
1.48185269142884	-0.770545391440068\\
1.47666172935143	-0.759814648007099\\
1.46734732078781	-0.750929191065777\\
1.45423821851277	-0.754207316528477\\
1.44575082683532	-0.76754437766265\\
1.44144692107942	-0.780649453628563\\
1.4385661544612	-0.796155827163032\\
1.43729695871428	-0.813049222125632\\
1.43772235228012	-0.830224636924387\\
1.43981451004905	-0.846558622972589\\
1.44343658340832	-0.860982769768586\\
1.44835165154733	-0.872553589919363\\
1.45742730349936	-0.882967744217356\\
1.47059049615654	-0.881873536952337\\
1.4793900976964	-0.869973479291512\\
1.48400907482775	-0.85761012940486\\
1.48726718896141	-0.842614058203019\\
1.48895132595942	-0.825966162811054\\
1.48916446065042	-0.817360774718916\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.43561029365982	-0.851706234788598\\
1.43464159962122	-0.832982588928678\\
1.43179888004783	-0.815483661873273\\
1.42726807800562	-0.800354063234417\\
1.42134555449728	-0.788583424203407\\
1.41441870340778	-0.780941665503497\\
1.40314716798532	-0.77823180464043\\
1.39229134579325	-0.786261442992126\\
1.38607838357867	-0.797062227014334\\
1.38116792909317	-0.811437290553249\\
1.37788117650973	-0.828446356765146\\
1.37643311321516	-0.846976857969947\\
1.37691845742619	-0.865816709007937\\
1.37930546264505	-0.883733590062071\\
1.38343799420651	-0.899555553034772\\
1.38904574208915	-0.912247678994012\\
1.39576190196787	-0.920979772504147\\
1.4069406119643	-0.925483832912702\\
1.41798056081751	-0.919204081108994\\
1.42445843134391	-0.909417534833897\\
1.42972836016193	-0.895856076614446\\
1.43344563978404	-0.879406765147555\\
1.4353671219319	-0.861145554402102\\
1.43561029365982	-0.851706234788598\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.38459628731047	-0.875587431154908\\
1.38364368541245	-0.857017345108458\\
1.38084818966948	-0.83966193347706\\
1.37639265422386	-0.824656418489553\\
1.37056851686955	-0.812982314991608\\
1.36375673602626	-0.80540322929082\\
1.35267244562168	-0.802715593037841\\
1.34199696253555	-0.810679377240364\\
1.33588721130132	-0.82139157988306\\
1.3310583302753	-0.835648748002879\\
1.32782617788813	-0.852518316327755\\
1.32640217011281	-0.870896841772611\\
1.32687945168801	-0.889582179953819\\
1.32922680349514	-0.907352117782621\\
1.33329068460951	-0.92304431875806\\
1.33880527545424	-0.935632351715893\\
1.34540986513161	-0.944292829972212\\
1.35640287214483	-0.948759950850861\\
1.3672594231429	-0.942531701704426\\
1.37362968197869	-0.932825418655399\\
1.37881206567718	-0.919375183165225\\
1.3824675931011	-0.903060778821629\\
1.38435715520031	-0.884949335281601\\
1.38459628731047	-0.875587431154908\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.32212343627444	-0.912577805538459\\
1.32116535062946	-0.89384373764789\\
1.31835376233899	-0.876335070269715\\
1.31387257816326	-0.861197050133149\\
1.30801491358671	-0.84941985928196\\
1.30116392005383	-0.841773846995756\\
1.29001582183617	-0.839062477759097\\
1.27927888427666	-0.84709658560021\\
1.27313396165567	-0.857903381598021\\
1.26827728269881	-0.872286446642301\\
1.26502652410702	-0.889304980508666\\
1.26359431889022	-0.907845796235168\\
1.26407434798397	-0.926696133986398\\
1.26643521255375	-0.944622988006529\\
1.27052248780136	-0.960453757863545\\
1.27606882393325	-0.973152948564704\\
1.28271143358379	-0.981889902567655\\
1.29376772292825	-0.98639647004433\\
1.30468677073501	-0.980113222780056\\
1.31109370059531	-0.970321229078426\\
1.31630591719771	-0.956752222225857\\
1.31998248802649	-0.940293754677423\\
1.32188292757665	-0.922022379303803\\
1.32212343627444	-0.912577805538459\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.2665655423671	-0.95969913325126\\
1.26553757854478	-0.94018056720366\\
1.26252092647304	-0.921938715907796\\
1.25771290619021	-0.906166783853775\\
1.25142801162001	-0.893896417437529\\
1.24407733943784	-0.885930224687467\\
1.23211615234004	-0.883105315552179\\
1.22059611398918	-0.891475855546285\\
1.21400301014886	-0.902735191355163\\
1.20879210829433	-0.917720554207137\\
1.20530425494329	-0.935451747413242\\
1.20376759153881	-0.954768968768903\\
1.20428263165513	-0.974408673533835\\
1.20681568637714	-0.993086223239617\\
1.21120106790162	-1.00957991424381\\
1.2171519272218	-1.02281088969983\\
1.22427901699949	-1.03191370787886\\
1.23614169912467	-1.03660899004904\\
1.24785712997184	-1.03006262876554\\
1.25473135060439	-1.01986059058999\\
1.26032372131716	-1.00572337501037\\
1.26426844360994	-0.98857570117024\\
1.26630749211703	-0.969539203112601\\
1.2665655423671	-0.95969913325126\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.21407204026665	-1.006366962494\\
1.21306972672724	-0.98707317798489\\
1.21012834771217	-0.969041405205512\\
1.20544029962852	-0.953451107352663\\
1.19931222898561	-0.941322050079423\\
1.1921449745628	-0.933447598344448\\
1.18048224916787	-0.930655221692335\\
1.16924966474906	-0.938929364089748\\
1.16282107543252	-0.950059034080997\\
1.15774019868573	-0.964871821093717\\
1.15433937604844	-0.98239881667186\\
1.15284105626092	-1.00149357523363\\
1.15334324483091	-1.02090710339103\\
1.15581309346646	-1.03936955694949\\
1.1600890486918	-1.05567330176448\\
1.16589141910435	-1.0687519054217\\
1.17284067006602	-1.07774989287342\\
1.18440734843516	-1.08239110279529\\
1.19583044981605	-1.07592013133076\\
1.20253314135378	-1.06583558282281\\
1.20798596835133	-1.05186117556938\\
1.21183225990115	-1.03491097937684\\
1.21382042901937	-1.01609371122115\\
1.21407204026665	-1.006366962494\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.14754070048647	-1.06283171684258\\
1.14650237250851	-1.04316784121366\\
1.14345530589209	-1.024790185076\\
1.13859881009926	-1.0089008359516\\
1.13225054985011	-0.996539120519133\\
1.12482576658648	-0.988513621971177\\
1.11274398418942	-0.985667682276436\\
1.10110779829727	-0.99410053830641\\
1.09444822134487	-1.00544369632683\\
1.08918478204039	-1.02054062048903\\
1.08566176339052	-1.03840381684817\\
1.08410960701017	-1.05786484883728\\
1.08462983987337	-1.07765076502315\\
1.08718843340601	-1.09646736320827\\
1.09161802930428	-1.11308384455107\\
1.0976288864871	-1.12641332045529\\
1.10482783313965	-1.13558390625081\\
1.11681011741544	-1.14031414331904\\
1.1286436657937	-1.13371904643607\\
1.1355871938192	-1.1234410572971\\
1.14123594803421	-1.10919859459678\\
1.14522044187822	-1.09192326172164\\
1.14728004851745	-1.07274504292716\\
1.14754070048647	-1.06283171684258\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.08887108925761	-1.1086423321874\\
1.0886047866696	-1.09863740826028\\
1.08650053025302	-1.07928198522066\\
1.08242965740849	-1.06184703051859\\
1.07665844504385	-1.04747296931693\\
1.06956438974074	-1.03710001289626\\
1.0574743043664	-1.03044397817661\\
1.04523225868042	-1.03521792201959\\
1.03787724758379	-1.04447324283408\\
1.03173608229757	-1.05792588136049\\
1.02721045812534	-1.07469589682783\\
1.02459639738388	-1.09368635793072\\
1.02406488650231	-1.11365509340651\\
1.02565069175302	-1.13329594279785\\
1.02925008518015	-1.151324192766\\
1.03462762947368	-1.1665606105422\\
1.04143157798836	-1.17800857786613\\
1.04921688258807	-1.18491928005928\\
1.06161151559976	-1.18587800519737\\
1.07324946667484	-1.17554746347121\\
1.07973534951719	-1.16307152739733\\
1.08469712825664	-1.14703536275543\\
1.08781025158671	-1.12848789946738\\
1.08887108925761	-1.1086423321874\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.01032142597576	-1.17098769165548\\
1.00927399821363	-1.15119447371867\\
1.00620022746409	-1.13269593558891\\
1.00130116991383	-1.11670207171242\\
0.994897274259173	-1.10425904510642\\
0.987407421069063	-1.09618075754964\\
0.975219755353348	-1.09331609822835\\
0.963481591297851	-1.10180442272657\\
0.956763650596997	-1.11322219219516\\
0.951454083130065	-1.12841841880667\\
0.947900189159476	-1.14639911321589\\
0.946334429863335	-1.16598815327619\\
0.946859221986097	-1.18590421451136\\
0.949440238731262	-1.20484458190057\\
0.953908655086532	-1.2215703608247\\
0.959972190714109	-1.23498751350277\\
0.96723422808766	-1.24421842030285\\
0.979321523692297	-1.24897977126697\\
0.9912587798955	-1.24234129407243\\
0.998263160183222	-1.23199569980511\\
1.0039614194152	-1.2176595550133\\
1.00798083289421	-1.2002705908548\\
1.01005848968356	-1.18096622423845\\
1.01032142597576	-1.17098769165548\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.930571421137091	-1.24238515839431\\
0.930301715330798	-1.2323233925141\\
0.928170567534889	-1.21285800361606\\
0.924047670904169	-1.1953239940002\\
0.918202705236606	-1.18086826803844\\
0.911017991337578	-1.17043637872568\\
0.898773400519207	-1.16374252842483\\
0.886374907409898	-1.16854359494199\\
0.878925902828512	-1.17785149891606\\
0.872706256419953	-1.19138056723378\\
0.868122796959503	-1.20824585983059\\
0.865475329785981	-1.22734421329796\\
0.864937026452405	-1.2373439176845\\
0.864937026452405	-1.24742639910412\\
0.865475329785981	-1.25742610349066\\
0.868122796959503	-1.27652445695802\\
0.872706256419953	-1.29338974955483\\
0.878925902828512	-1.30691881787255\\
0.886374907409898	-1.31622672184662\\
0.898773400519207	-1.32102778836378\\
0.911017991337578	-1.31433393806293\\
0.918202705236606	-1.30390204875017\\
0.924047670904169	-1.28944632278841\\
0.928170567534889	-1.27191231317255\\
0.930301715330798	-1.25244692427451\\
0.930571421137091	-1.24238515839431\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.86369417694364	-1.30637343823135\\
0.863424266828404	-1.29630965139517\\
0.861291504634348	-1.27684035277647\\
0.85716548480556	-1.25930282136713\\
0.851316091429247	-1.24484419190055\\
0.844125934928432	-1.23441020729068\\
0.831872068524031	-1.22771501249653\\
0.819464183243829	-1.2325170433319\\
0.812009535853805	-1.24182681684501\\
0.805785177906396	-1.25535860254373\\
0.801198246359932	-1.27222728261886\\
0.798548773663326	-1.29132947208599\\
0.798010062551413	-1.30133118496314\\
0.798010062551413	-1.31141569149956\\
0.798548773663326	-1.32141740437671\\
0.801198246359932	-1.34051959384383\\
0.805785177906396	-1.35738827391897\\
0.812009535853805	-1.37092005961769\\
0.819464183243829	-1.38022983313079\\
0.831872068524031	-1.38503186396616\\
0.844125934928432	-1.37833666917202\\
0.851316091429247	-1.36790268456215\\
0.85716548480556	-1.35344405509557\\
0.861291504634348	-1.33590652368623\\
0.863424266828404	-1.31643722506753\\
0.86369417694364	-1.30637343823135\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.774812889453109	-1.39401731450623\\
0.774542890510342	-1.38395006002875\\
0.772409426423361	-1.36447405294678\\
0.768282048719731	-1.34693047869597\\
0.762430730305626	-1.33246686727363\\
0.755238207521317	-1.32202928746479\\
0.742980308364386	-1.31533178573247\\
0.730568339643978	-1.3201354711856\\
0.723111238926398	-1.32944845253248\\
0.716884832540201	-1.34298490082788\\
0.712296391432657	-1.35985939328089\\
0.709646046793485	-1.37896816471784\\
0.709107158391521	-1.38897332384772\\
0.709107158391521	-1.39906130516475\\
0.709646046793485	-1.40906646429462\\
0.712296391432657	-1.42817523573158\\
0.716884832540201	-1.44504972818459\\
0.723111238926398	-1.45858617647999\\
0.730568339643978	-1.46789915782686\\
0.742980308364386	-1.47270284328\\
0.755238207521317	-1.46600534154768\\
0.762430730305626	-1.45556776173884\\
0.768282048719731	-1.44110415031649\\
0.772409426423361	-1.42356057606568\\
0.774542890510342	-1.40408456898372\\
0.774812889453109	-1.39401731450623\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.67901891828661	-1.49010904720941\\
0.678746781464262	-1.48001890929608\\
0.676596424387771	-1.46049863215425\\
0.672436365680193	-1.44291518037211\\
0.666538715921122	-1.42841869234724\\
0.659289241996794	-1.41795738733225\\
0.646934283525328	-1.41124466180167\\
0.63442403555163	-1.41605926630211\\
0.626907888738565	-1.42539341657956\\
0.620632181022007	-1.43896063398354\\
0.61600740816275	-1.45587348310729\\
0.613336077820346	-1.47502568985684\\
0.612792922444226	-1.48505359127634\\
0.612792922444226	-1.49516450314248\\
0.613336077820346	-1.50519240456198\\
0.61600740816275	-1.52434461131153\\
0.620632181022007	-1.54125746043528\\
0.626907888738565	-1.55482467783926\\
0.63442403555163	-1.56415882811671\\
0.646934283525328	-1.56897343261715\\
0.659289241996794	-1.56226070708657\\
0.666538715921122	-1.55179940207158\\
0.672436365680193	-1.53730291404671\\
0.676596424387771	-1.51971946226457\\
0.678746781464262	-1.50019918512274\\
0.67901891828661	-1.49010904720941\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.596876596649785	-1.57375603278951\\
0.596604979620182	-1.563666372295\\
0.594458729815898	-1.5441470187627\\
0.590306616994932	-1.52656439894846\\
0.58442023199426	-1.51206859683058\\
0.577184604869185	-1.50160778679632\\
0.564853244886591	-1.49489537888097\\
0.552366892011229	-1.49970975557652\\
0.544865101353819	-1.509043464205\\
0.538601380502215	-1.52261003967079\\
0.533985441153092	-1.53952208855649\\
0.531319213163683	-1.55867338911189\\
0.530777095237113	-1.56870081605731\\
0.530777095237113	-1.57881124952171\\
0.531319213163683	-1.58883867646714\\
0.533985441153092	-1.60798997702254\\
0.538601380502215	-1.62490202590823\\
0.544865101353819	-1.63846860137402\\
0.552366892011229	-1.64780231000251\\
0.564853244886591	-1.65261668669805\\
0.577184604869185	-1.6459042787827\\
0.58442023199426	-1.63544346874844\\
0.590306616994932	-1.62094766663057\\
0.594458729815898	-1.60336504681632\\
0.596604979620182	-1.58384569328402\\
0.596876596649785	-1.57375603278951\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.487969874692852	-1.68763363259584\\
0.487697605390882	-1.67754270600647\\
0.48554620149357	-1.65802090310006\\
0.481384117617186	-1.64043607694155\\
0.47548359680817	-1.62593845582684\\
0.468230593748922	-1.61547633312424\\
0.455869620728562	-1.6087630829065\\
0.443353282609092	-1.61357806373116\\
0.435833476841397	-1.62291294359435\\
0.429554714031534	-1.63648122145354\\
0.424927689774788	-1.65339539253731\\
0.422255058995236	-1.67254909628192\\
0.42171163920426	-1.68257778151286\\
0.42171163920426	-1.69268948367881\\
0.422255058995236	-1.70271816890975\\
0.424927689774788	-1.72187187265436\\
0.429554714031534	-1.73878604373813\\
0.435833476841397	-1.75235432159732\\
0.443353282609092	-1.76168920146051\\
0.455869620728562	-1.76650418228517\\
0.468230593748922	-1.75979093206743\\
0.47548359680817	-1.74932880936483\\
0.481384117617186	-1.73483118825012\\
0.48554620149357	-1.71724636209161\\
0.487697605390882	-1.69772455918521\\
0.487969874692852	-1.68763363259584\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.39544448173208	-1.78636063406843\\
0.395171777910813	-1.77626830318497\\
0.393016940550737	-1.75674378354564\\
0.388848214332566	-1.73915651021171\\
0.382938276780136	-1.7246568715495\\
0.375673698527611	-1.71419329289566\\
0.363292998416193	-1.70747910843491\\
0.350756685255811	-1.71229475933174\\
0.343224878499773	-1.72163093827451\\
0.336936095303532	-1.73520110435003\\
0.332301686698588	-1.75211762927816\\
0.329624790621258	-1.77127399852953\\
0.329080503577221	-1.78130407939281\\
0.329080503577221	-1.79141718874406\\
0.329624790621258	-1.80144726960733\\
0.332301686698588	-1.8206036388587\\
0.336936095303532	-1.83752016378683\\
0.343224878499773	-1.85109032986236\\
0.350756685255811	-1.86042650880512\\
0.363292998416193	-1.86524215970195\\
0.375673698527611	-1.8585279752412\\
0.382938276780136	-1.84806439658737\\
0.388848214332566	-1.83356475792515\\
0.393016940550737	-1.81597748459122\\
0.395171777910813	-1.7964529649519\\
0.39544448173208	-1.78636063406843\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.272129837124799	-1.9188348316894\\
0.271857152382409	-1.90874362391355\\
0.269702465778845	-1.88922127702667\\
0.265534031212673	-1.87163596086208\\
0.259624507130692	-1.85713793576712\\
0.252360437121851	-1.84667552153456\\
0.239980603187713	-1.83996208425023\\
0.227445167091595	-1.84477719924567\\
0.219913887275055	-1.85411233922788\\
0.213625544054023	-1.86768099517092\\
0.208991459681102	-1.88459563757278\\
0.206314750884503	-1.90374987504068\\
0.20577050191982	-1.91377883972373\\
0.20577050191982	-1.92389082365507\\
0.206314750884503	-1.93391978833812\\
0.208991459681102	-1.95307402580602\\
0.213625544054023	-1.96998866820788\\
0.219913887275055	-1.98355732415091\\
0.227445167091595	-1.99289246413312\\
0.239980603187713	-1.99770757912856\\
0.252360437121851	-1.99099414184423\\
0.259624507130692	-1.98053172761168\\
0.265534031212673	-1.96603370251671\\
0.269702465778845	-1.94844838635213\\
0.271857152382409	-1.92892603946525\\
0.272129837124799	-1.9188348316894\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.139458456172409	-2.05949446301839\\
0.139185598693128	-2.04939479081609\\
0.137029547165873	-2.02985606873676\\
0.132858472032352	-2.012256002146\\
0.126945204459596	-1.99774581622055\\
0.119676532899314	-1.98727462619646\\
0.107288856744132	-1.98055555773325\\
0.0947454798580745	-1.98537471160963\\
0.0872094292213936	-1.99471768183452\\
0.0809171025400175	-2.00829771906043\\
0.0762800826257816	-2.02522654933254\\
0.0736016782214573	-2.04439685322557\\
0.0730570844928053	-2.05443423012605\\
0.0730570844928053	-2.06455469591072\\
0.0736016782214573	-2.0745920728112\\
0.0762800826257816	-2.09376237670424\\
0.0809171025400175	-2.11069120697635\\
0.0872094292213935	-2.12427124420226\\
0.0947454798580745	-2.13361421442715\\
0.107288856744132	-2.13843336830353\\
0.119676532899314	-2.13171429984031\\
0.126945204459596	-2.12124310981622\\
0.132858472032352	-2.10673292389078\\
0.137029547165873	-2.08913285730002\\
0.139185598693128	-2.06959413522069\\
0.139458456172409	-2.05949446301839\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0260153597241239	-2.17544688997487\\
0.0257424833658334	-2.16534669452681\\
0.0235862826613703	-2.14580696018163\\
0.0194149189311536	-2.12820598176325\\
0.0135012422194049	-2.11369504409131\\
0.00623206773972553	-2.1032233115738\\
-0.00615646551878988	-2.09650389500781\\
-0.0187007102811141	-2.10132329855583\\
-0.0262372823371507	-2.11066675282311\\
-0.03253004438462	-2.12424749360619\\
-0.0371673851342714	-2.14117720093038\\
-0.0398459748574007	-2.16034849800219\\
-0.0403906062664937	-2.17038639492102\\
-0.0403906062664937	-2.18050738502872\\
-0.0398459748574007	-2.19054528194754\\
-0.0371673851342714	-2.20971657901935\\
-0.03253004438462	-2.22664628634354\\
-0.0262372823371507	-2.24022702712662\\
-0.0187007102811141	-2.24957048139391\\
-0.0061564655187899	-2.25438988494193\\
0.00623206773972553	-2.24767046837593\\
0.0135012422194049	-2.23719873585842\\
0.0194149189311536	-2.22268779818649\\
0.0235862826613703	-2.2050868197681\\
0.0257424833658334	-2.18554708542292\\
0.0260153597241239	-2.17544688997487\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.125101750827527	-2.31992660321132\\
-0.12537461387266	-2.30982164251746\\
-0.127530709379879	-2.2902726893767\\
-0.131701869596588	-2.27266340686271\\
-0.13761525779044	-2.25814562296832\\
-0.144884077619868	-2.24766894991478\\
-0.157272006463611	-2.24094636314562\\
-0.169815639214273	-2.24576804047564\\
-0.1773518435742	-2.25511590296021\\
-0.183644298608865	-2.26870305110129\\
-0.188281413110809	-2.28564074581714\\
-0.190959872150252	-2.30482108785679\\
-0.191504476987735	-2.31486372062914\\
-0.191504476987735	-2.32498948579351\\
-0.190959872150252	-2.33503211856586\\
-0.188281413110809	-2.35421246060551\\
-0.183644298608865	-2.37115015532136\\
-0.1773518435742	-2.38473730346243\\
-0.169815639214273	-2.39408516594701\\
-0.157272006463611	-2.39890684327703\\
-0.144884077619868	-2.39218425650786\\
-0.13761525779044	-2.38170758345433\\
-0.131701869596588	-2.36718979955993\\
-0.127530709379879	-2.34958051704595\\
-0.12537461387266	-2.33003156390518\\
-0.125101750827527	-2.31992660321132\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.286110161256025	-2.45563092194626\\
-0.286383335570246	-2.44544988305904\\
-0.287198372998224	-2.43543601654888\\
-0.290391827996679	-2.41656206544537\\
-0.295481641485184	-2.4002436189474\\
-0.302134887369244	-2.38754807111038\\
-0.309916375013112	-2.37930584119593\\
-0.32257859518849	-2.37638304591454\\
-0.334773811335071	-2.38504363414084\\
-0.341753330322835	-2.3966931180703\\
-0.347269637864452	-2.41219773989564\\
-0.350961910772588	-2.43054333805622\\
-0.352588636464926	-2.45052992195108\\
-0.352588636464926	-2.46073192194145\\
-0.352043410368336	-2.47085016365291\\
-0.349361895871144	-2.49017491058582\\
-0.344719491571138	-2.50724012575946\\
-0.338419858405236	-2.52092956877479\\
-0.33087505710443	-2.53034780941433\\
-0.318317115178483	-2.53520578817206\\
-0.305915054779012	-2.52843258841472\\
-0.298637943028167	-2.51787703862109\\
-0.29271780912437	-2.50324995328519\\
-0.288541890647923	-2.4855080940655\\
-0.286383335570246	-2.46581196083348\\
-0.286110161256025	-2.45563092194626\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.421582502861386	-2.54963427031468\\
-0.421855609523306	-2.5394925766238\\
-0.422670445105229	-2.52951740926295\\
-0.425863109236575	-2.51071639760307\\
-0.430951662220053	-2.49446101465772\\
-0.437603260411148	-2.48181452947805\\
-0.44538282095016	-2.47360415212383\\
-0.458041905295078	-2.47069265214889\\
-0.470234101265912	-2.47931977104578\\
-0.477211891758361	-2.49092423489058\\
-0.482726833172634	-2.50636893823445\\
-0.48641819168016	-2.524643638801\\
-0.488044514509816	-2.54455298342035\\
-0.488044514509816	-2.554715557209\\
-0.487499423439831	-2.56479469640733\\
-0.484818573026404	-2.58404476177082\\
-0.48017731842942	-2.60104402746237\\
-0.473879245383411	-2.61468056685663\\
-0.466336312571496	-2.62406241017647\\
-0.453781480651242	-2.62890161500257\\
-0.441382491653013	-2.62215459065595\\
-0.434107182097074	-2.61163983337709\\
-0.428188514329229	-2.59706927523363\\
-0.424013630029425	-2.57939598042494\\
-0.421855609523307	-2.55977596400555\\
-0.421582502861386	-2.54963427031468\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.59787191580994	-2.63667475028951\\
-0.598145338972976	-2.62640297005216\\
-0.598961118861304	-2.61629985216234\\
-0.602157482945449	-2.5972576817028\\
-0.607251933012078	-2.58079379249672\\
-0.613911239686849	-2.56798509204688\\
-0.621699815896038	-2.5596694009583\\
-0.634373570752047	-2.55672055544836\\
-0.646579896160789	-2.56545833358397\\
-0.653565773158552	-2.57721164678977\\
-0.6590871057941	-2.59285445788373\\
-0.662782742187329	-2.6113635663073\\
-0.663865226977795	-2.62131986284419\\
-0.66441094974944	-2.63152828620843\\
-0.66441094974944	-2.64182121437059\\
-0.663865226977795	-2.65202963773483\\
-0.662782742187329	-2.66198593427172\\
-0.6590871057941	-2.68049504269528\\
-0.653565773158552	-2.69613785378925\\
-0.646579896160789	-2.70789116699504\\
-0.638586422928821	-2.71498619487639\\
-0.625860374008067	-2.7159704916085\\
-0.617694850649423	-2.71012528192583\\
-0.610411109795719	-2.69947565284912\\
-0.604485582931373	-2.68471819953343\\
-0.600305860391713	-2.66681821104255\\
-0.598145338972976	-2.64694653052685\\
-0.59787191580994	-2.63667475028951\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.747258800345591	-2.67134133752232\\
-0.747532921978009	-2.66084551077197\\
-0.748350785805639	-2.65052202520668\\
-0.74969896252704	-2.64054039217403\\
-0.753889362319464	-2.62224997184838\\
-0.759830026157016	-2.60717063119866\\
-0.767132373590804	-2.59628871402734\\
-0.77531875607491	-2.59031600951739\\
-0.788077314149016	-2.59132177558058\\
-0.79609120699816	-2.59857155913424\\
-0.803094929671987	-2.61058123382551\\
-0.808630366751929	-2.62656524354312\\
-0.81233544378231	-2.64547806983306\\
-0.813420693819419	-2.65565153160033\\
-0.813967810659669	-2.66608261954707\\
-0.813967810659669	-2.67660005549758\\
-0.813420693819419	-2.68703114344432\\
-0.81233544378231	-2.69720460521159\\
-0.808630366751929	-2.71611743150153\\
-0.803094929671987	-2.73210144121913\\
-0.79609120699816	-2.7441111159104\\
-0.788077314149016	-2.75136089946407\\
-0.77531875607491	-2.75236666552726\\
-0.767132373590804	-2.74639396101731\\
-0.759830026157016	-2.73551204384598\\
-0.753889362319464	-2.72043270319627\\
-0.74969896252704	-2.70214228287062\\
-0.748350785805639	-2.69216064983797\\
-0.747532921978009	-2.68183716427268\\
-0.747258800345591	-2.67134133752232\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.925335434795461	-2.65271290578044\\
-0.925608867055867	-2.64237815578503\\
-0.92642467408693	-2.63221310209882\\
-0.929621144520918	-2.61305419619136\\
-0.934715764090754	-2.59648937734151\\
-0.941375292334846	-2.58360215488771\\
-0.949164127686558	-2.57523548558075\\
-0.961838304225392	-2.57226856257265\\
-0.974045035764585	-2.58105990647413\\
-0.981031145197359	-2.59288527177528\\
-0.986552661539406	-2.60862397900481\\
-0.990248420894331	-2.62724655501165\\
-0.991330941701373	-2.6372638872765\\
-0.991876682630377	-2.64753489199808\\
-0.991876682630377	-2.6578909195628\\
-0.991330941701373	-2.66816192428438\\
-0.990248420894331	-2.67817925654923\\
-0.986552661539406	-2.69680183255607\\
-0.981031145197359	-2.7125405397856\\
-0.974045035764585	-2.72436590508675\\
-0.966051296572733	-2.73150442807594\\
-0.953324824229219	-2.73249475890591\\
-0.945159029186217	-2.72661371595665\\
-0.937875045986937	-2.71589880077071\\
-0.931949321967688	-2.70105087888546\\
-0.927769460359754	-2.68304115693857\\
-0.925608867055867	-2.66304765577586\\
-0.925335434795461	-2.65271290578044\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.10411529306532	-2.55540198990501\\
-1.10439266322247	-2.54468648597888\\
-1.10522021928359	-2.53414693033098\\
-1.10658437280106	-2.52395638217365\\
-1.11082443163436	-2.50528314418377\\
-1.11683549631262	-2.48988819362117\\
-1.12422438144869	-2.47877851841916\\
-1.13250777804183	-2.47268080547589\\
-1.14541753356445	-2.47370762217696\\
-1.15352639640507	-2.48110914337016\\
-1.16061311787799	-2.49337018000564\\
-1.16621415359048	-2.50968873431851\\
-1.16996313826232	-2.52899740520116\\
-1.17106124923839	-2.53938379705978\\
-1.17161484977922	-2.55003320720208\\
-1.17161484977922	-2.56077077260793\\
-1.17106124923839	-2.57142018275023\\
-1.16996313826232	-2.58180657460885\\
-1.16833854780287	-2.59175940391663\\
-1.16362483811937	-2.60972047667345\\
-1.15722844522945	-2.62412856233171\\
-1.14956775894418	-2.63404122406183\\
-1.13681693229575	-2.63915422785527\\
-1.12422438144869	-2.63202546139085\\
-1.11683549631262	-2.62091578618884\\
-1.11082443163436	-2.60552083562624\\
-1.10658437280106	-2.58684759763636\\
-1.10522021928359	-2.57665704947903\\
-1.10439266322247	-2.56611749383113\\
-1.10411529306532	-2.55540198990501\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.24045257437672	-2.42067227135878\\
-1.24073126041496	-2.40986193756751\\
-1.24156274251263	-2.39922910915822\\
-1.24293336775667	-2.38894837687943\\
-1.24719354199566	-2.37010988481912\\
-1.25323312396801	-2.35457869231252\\
-1.26065706296252	-2.34337069891582\\
-1.26897975709599	-2.3372190225472\\
-1.28195075822392	-2.33825492635141\\
-1.29009809059342	-2.34572194938768\\
-1.29721843241999	-2.35809149351462\\
-1.30284604019435	-2.37455446346259\\
-1.30661281055045	-2.39403401185774\\
-1.30771613111173	-2.40451232101172\\
-1.30827235800749	-2.41525597610364\\
-1.30827235800749	-2.42608856661391\\
-1.30771613111173	-2.43683222170583\\
-1.30661281055045	-2.44731053085982\\
-1.30498051281677	-2.45735144052926\\
-1.30024444066464	-2.47547146485001\\
-1.29381770243212	-2.4900070589138\\
-1.28612067282743	-2.5000074455313\\
-1.27330935455352	-2.50516569828957\\
-1.26065706296252	-2.49797384380174\\
-1.25323312396801	-2.48676585040503\\
-1.24719354199566	-2.47123465789843\\
-1.24293336775667	-2.45239616583812\\
-1.24156274251263	-2.44211543355934\\
-1.24073126041496	-2.43148260515005\\
-1.24045257437672	-2.42067227135878\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.39651675557603	-2.19087412672349\\
-1.39679393892296	-2.18010886025306\\
-1.39762093762087	-2.16952035916045\\
-1.39898417237399	-2.15928248634087\\
-1.40322137550606	-2.14052253027976\\
-1.40922839170164	-2.12505608593443\\
-1.41661230038593	-2.11389481766613\\
-1.42489011806926	-2.10776878708958\\
-1.43779117880577	-2.10880037230289\\
-1.44589458028595	-2.11623626598373\\
-1.45297652881586	-2.12855424258051\\
-1.45857379220226	-2.14494857986986\\
-1.46232025191383	-2.16434691975892\\
-1.46341762330656	-2.17478154577327\\
-1.4639708509946	-2.18548041152192\\
-1.4639708509946	-2.19626784192506\\
-1.46341762330656	-2.20696670767371\\
-1.46232025191383	-2.21740133368806\\
-1.46069675562433	-2.22740038369744\\
-1.4559862206483	-2.24544486724715\\
-1.44959413576159	-2.2599198637111\\
-1.44193860898756	-2.26987855960554\\
-1.42919637008584	-2.27501530806648\\
-1.41661230038593	-2.26785343578086\\
-1.40922839170164	-2.25669216751255\\
-1.40322137550606	-2.24122572316723\\
-1.39898417237399	-2.22246576710611\\
-1.39762093762087	-2.21222789428653\\
-1.39679393892296	-2.20163939319392\\
-1.39651675557603	-2.19087412672349\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.53037736179919	-1.91141941465427\\
-1.53066387406842	-1.90014242359095\\
-1.53151870635258	-1.88905060040913\\
-1.53292782232918	-1.87832607253879\\
-1.53486808435286	-1.86814493643107\\
-1.54020641206758	-1.85006986792742\\
-1.54718450801862	-1.83600769008017\\
-1.55534593303838	-1.82687821379423\\
-1.56862639627043	-1.82364079012527\\
-1.57732793959417	-1.82865952329252\\
-1.58524112187032	-1.83909160362349\\
-1.5918483396786	-1.85425466588616\\
-1.59671741309232	-1.87315689002444\\
-1.59839555000473	-1.88363124269439\\
-1.59952985468573	-1.89456187637969\\
-1.60010170188382	-1.9057693103774\\
-1.60010170188382	-1.91706951893113\\
-1.59952985468573	-1.92827695292884\\
-1.59839555000473	-1.93920758661414\\
-1.59671741309232	-1.9496819392841\\
-1.59452299891021	-1.95952802235746\\
-1.58873735322813	-1.97670166089291\\
-1.58141705362739	-1.98960516981965\\
-1.57304092291004	-1.99739452708424\\
-1.55970566223146	-1.99847514847559\\
-1.55114924513432	-1.99205791837218\\
-1.54351682256513	-1.98036610165192\\
-1.53730763337483	-1.96416446324914\\
-1.53292782232918	-1.94451275676974\\
-1.53151870635258	-1.93378822889941\\
-1.53066387406842	-1.92269640571758\\
-1.53037736179919	-1.91141941465427\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.62207672165569	-1.67054362415892\\
-1.62236144525818	-1.65940365106321\\
-1.62321094091198	-1.64844659601775\\
-1.62461125992192	-1.63785237356346\\
-1.6265394090886	-1.62779494054015\\
-1.63184441017038	-1.60993948816786\\
-1.6387789425834	-1.59604816893155\\
-1.64688941666301	-1.58702961782759\\
-1.66008697132387	-1.58383152958144\\
-1.67279777791752	-1.59330784343336\\
-1.68007237763793	-1.6060545718361\\
-1.68582190412682	-1.62301954681624\\
-1.68967027928166	-1.64309308471325\\
-1.69079750261476	-1.65389090875067\\
-1.69136577982939	-1.66496216991471\\
-1.69136577982939	-1.67612507840313\\
-1.69079750261476	-1.68719633956717\\
-1.68967027928166	-1.69799416360459\\
-1.68800261880604	-1.70834125054322\\
-1.68316394251875	-1.72701380842389\\
-1.67659797289424	-1.74199263608335\\
-1.66873419180423	-1.75229796430139\\
-1.65564532407803	-1.75761350756375\\
-1.64271892825152	-1.75020235199264\\
-1.63513415411439	-1.73865259346465\\
-1.62896372825598	-1.72264780859783\\
-1.62461125992192	-1.70323487475438\\
-1.62321094091198	-1.69264065230009\\
-1.62236144525818	-1.68168359725463\\
-1.62207672165569	-1.67054362415892\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.71600067490525	-1.37111398256944\\
-1.71628674676341	-1.35972970273371\\
-1.71714026504587	-1.34853235245816\\
-1.71854721500605	-1.33770579192473\\
-1.72048449456448	-1.32742779295807\\
-1.72581461649221	-1.30918075908706\\
-1.73278198609373	-1.2949847943289\\
-1.74093086581488	-1.28576846062701\\
-1.75419091504123	-1.28250023625871\\
-1.76287908282588	-1.28756671742164\\
-1.77078010138866	-1.29809804808332\\
-1.77737716294112	-1.3134053710204\\
-1.78223875188003	-1.33248743004656\\
-1.78391430925166	-1.3430614352243\\
-1.78504687034121	-1.35409606245389\\
-1.78561783852689	-1.3654101234613\\
-1.78561783852689	-1.37681784167757\\
-1.78504687034121	-1.38813190268498\\
-1.78391430925166	-1.39916652991458\\
-1.78223875188003	-1.40974053509232\\
-1.78004771083204	-1.41968029334552\\
-1.77427095852981	-1.43701732108523\\
-1.76696191129543	-1.45004359340025\\
-1.75859865591061	-1.45790705825027\\
-1.74528389346938	-1.45899796062366\\
-1.73674062883118	-1.45251967728928\\
-1.72911993840681	-1.44071662516446\\
-1.72292029364439	-1.42436084512182\\
-1.71854721500605	-1.40452217321414\\
-1.71714026504587	-1.39369561268071\\
-1.71628674676341	-1.38249826240516\\
-1.71600067490525	-1.37111398256944\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.78351889166757	-1.11320993075069\\
-1.78380877426693	-1.10112563016091\\
-1.78467366220076	-1.08923975345274\\
-1.78609935403308	-1.0777474663931\\
-1.78806243994342	-1.0668374720178\\
-1.79053068611542	-1.05668891213286\\
-1.79681291586862	-1.03932741318277\\
-1.80453512092368	-1.02679858994483\\
-1.81319218973266	-1.01992195617897\\
-1.8266843170997	-1.02107993827219\\
-1.8351589787659	-1.02942692853385\\
-1.84256538925601	-1.04325418792052\\
-1.8484190932311	-1.06165727160812\\
-1.85063932096828	-1.07220822680728\\
-1.85233719831071	-1.08343242885164\\
-1.85348484615937	-1.09514557665394\\
-1.85406342016832	-1.10715534065109\\
-1.85406342016832	-1.11926452085028\\
-1.85348484615937	-1.13127428484743\\
-1.85233719831071	-1.14298743264973\\
-1.85063932096828	-1.15421163469409\\
-1.8484190932311	-1.16476258989325\\
-1.84571297117724	-1.17446705185454\\
-1.83902803067553	-1.19071562394392\\
-1.83102176325251	-1.20189452741102\\
-1.82221786105341	-1.20727254711791\\
-1.80878117573176	-1.20380335923504\\
-1.80052374541096	-1.19402031205099\\
-1.79346356401516	-1.17895143569035\\
-1.78806243994342	-1.15958238948357\\
-1.78609935403308	-1.14867239510827\\
-1.78467366220076	-1.13718010804864\\
-1.78380877426693	-1.12529423134046\\
-1.78351889166757	-1.11320993075069\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.83682744107859	-0.877515963821397\\
-1.83711688132243	-0.865846573030914\\
-1.83798044945315	-0.854368793314594\\
-1.83940396570592	-0.843271089498057\\
-1.84136405598322	-0.832735685571159\\
-1.84382853565689	-0.822935572575112\\
-1.85010117884286	-0.806170173994353\\
-1.85781159995483	-0.794071523069358\\
-1.8664554582358	-0.787430995871217\\
-1.87992699686427	-0.78854921909596\\
-1.8883887263524	-0.796609618666797\\
-1.89578383479613	-0.809962124436219\\
-1.90162860612646	-0.827733345344305\\
-1.90384544583689	-0.837922037566682\\
-1.90554073224968	-0.848760860963529\\
-1.9066866288088	-0.860071842354324\\
-1.90726431992443	-0.871669255737339\\
-1.90726431992443	-0.883362671905454\\
-1.9066866288088	-0.89496008528847\\
-1.90554073224968	-0.906271066679265\\
-1.90384544583689	-0.917109890076111\\
-1.90162860612646	-0.927298582298489\\
-1.89578383479613	-0.945069803206575\\
-1.8883887263524	-0.958422308975997\\
-1.87992699686427	-0.966482708546834\\
-1.8664554582358	-0.967600931771577\\
-1.85781159995483	-0.960960404573436\\
-1.85010117884286	-0.948861753648441\\
-1.84382853565689	-0.932096355067682\\
-1.84136405598322	-0.922296242071635\\
-1.83940396570592	-0.911760838144737\\
-1.83798044945315	-0.9006631343282\\
-1.83711688132243	-0.889185354611879\\
-1.83682744107859	-0.877515963821397\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.88405609057064	-0.630655273162728\\
-1.8843474203173	-0.618576508619566\\
-1.88521662593088	-0.606696077056268\\
-1.88664943507925	-0.59520905483065\\
-1.88862232107579	-0.584304058530081\\
-1.89110288918699	-0.574160147892332\\
-1.89741648098744	-0.556806602573205\\
-1.9051772367115	-0.54428351902611\\
-1.91387752320142	-0.53741003557621\\
-1.92743700575168	-0.538567487175943\\
-1.93595397448878	-0.546910653523526\\
-1.9433973591433	-0.560731578381197\\
-1.94928028588609	-0.579126231268162\\
-1.95151159740879	-0.589672352875231\\
-1.95321795086743	-0.600891412900386\\
-1.95437132798539	-0.612599194688183\\
-1.95495279034228	-0.624603456785344\\
-1.95495279034228	-0.636707089540111\\
-1.95437132798539	-0.648711351637273\\
-1.95321795086743	-0.660419133425069\\
-1.95151159740879	-0.671638193450225\\
-1.94928028588609	-0.682184315057293\\
-1.94656065437284	-0.691884331221051\\
-1.93984234141769	-0.708125459532299\\
-1.93179610523404	-0.71929924173233\\
-1.92294825233469	-0.724674797666696\\
-1.90944448860673	-0.721207199084391\\
-1.90114583567388	-0.711428633699253\\
-1.89405040855304	-0.696366660675825\\
-1.88862232107579	-0.677006487795374\\
-1.88664943507925	-0.666101491494805\\
-1.88521662593088	-0.654614469269187\\
-1.8843474203173	-0.642734037705889\\
-1.88405609057064	-0.630655273162728\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.91321256474846	-0.449856034331383\\
-1.91350513303031	-0.43762528101582\\
-1.91437803391275	-0.425595356331561\\
-1.91581693438743	-0.413963791309337\\
-1.91779820774833	-0.40292157592524\\
-1.92028932154164	-0.392650023050598\\
-1.92662975442411	-0.375078115659718\\
-1.93442350358321	-0.362397452412463\\
-1.94316077775156	-0.35543747896535\\
-1.9567779059645	-0.356609494939373\\
-1.9653310830381	-0.365057644508259\\
-1.97280611188254	-0.379052479983615\\
-1.97871404881354	-0.397678595343506\\
-1.98095484634951	-0.408357420263974\\
-1.98266845405812	-0.419717651280139\\
-1.98382673454817	-0.431572753712784\\
-1.98441066888604	-0.443728067107718\\
-1.98441066888604	-0.455984001555048\\
-1.98382673454817	-0.468139314949982\\
-1.98266845405812	-0.479994417382627\\
-1.98095484634951	-0.491354648398792\\
-1.97871404881354	-0.502033473319261\\
-1.9759828552838	-0.511855546134072\\
-1.96923598064859	-0.528301038819311\\
-1.96115553736188	-0.539615422273187\\
-1.95227006943248	-0.545058619574723\\
-1.93870889692022	-0.541547387717689\\
-1.93037496378063	-0.531645777285731\\
-1.92324937174775	-0.516394277363124\\
-1.91779820774833	-0.496790492737527\\
-1.91581693438743	-0.48574827735343\\
-1.91437803391275	-0.474116712331205\\
-1.91350513303031	-0.462086787646946\\
-1.91321256474846	-0.449856034331383\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.9378195157435	-0.252961091507899\\
-1.93811079643253	-0.240736604503027\\
-1.93897985567875	-0.228712843236811\\
-1.94041242355338	-0.217087237536827\\
-1.94238497733151	-0.206050679527262\\
-1.94486512773465	-0.195784389185511\\
-1.95117765637613	-0.178221484595055\\
-1.95893710525026	-0.165547318165587\\
-1.9676359266807	-0.158590910594989\\
-1.98119312592126	-0.159762326097721\\
-1.98970866046813	-0.168206147337142\\
-1.9971507917155	-0.18219381269101\\
-2.00303272781992	-0.200810385137002\\
-2.00526366360739	-0.211483738862603\\
-2.00696972972959	-0.222838149571936\\
-2.00812291262796	-0.234687178155064\\
-2.00870427707119	-0.246836263890237\\
-2.00870427707119	-0.259085919125561\\
-2.00812291262796	-0.271235004860733\\
-2.00696972972959	-0.283084033443862\\
-2.00526366360739	-0.294438444153195\\
-2.00303272781992	-0.305111797878796\\
-2.00031355427112	-0.314928838447571\\
-1.99359637262678	-0.331365905440298\\
-1.98555149136571	-0.342674492076907\\
-1.97670512837487	-0.348114900607829\\
-1.963203638574	-0.344605467697201\\
-1.95490638306871	-0.334708930261625\\
-1.94781215076173	-0.31946524430064\\
-1.94238497733151	-0.299871503488536\\
-1.94041242355338	-0.288834945478971\\
-1.93897985567875	-0.277209339778987\\
-1.93811079643253	-0.265185578512771\\
-1.9378195157435	-0.252961091507899\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.94752175338247	-0.0917476219936345\\
-1.94781677405548	-0.0794701041936279\\
-1.94869699184319	-0.0673941828964672\\
-1.95014795359387	-0.0557181443959948\\
-1.95214583455569	-0.0446337089215869\\
-1.95465782957848	-0.0343228825972877\\
-1.96105140978581	-0.0166837887323917\\
-1.96891048838316	-0.00395464076274453\\
-1.97772100088669	0.00303194425616628\\
-1.99145227176943	0.00185544705998407\\
-2.00007714402361	-0.00662500414633159\\
-2.00761483070132	-0.0206733491029921\\
-2.01357228965221	-0.0393706817182322\\
-2.01583187019508	-0.0500903372996573\\
-2.01755984185443	-0.0614940043440796\\
-2.01872783138338	-0.0733944349539012\\
-2.01931666042615	-0.085596224387514\\
-2.01931666042615	-0.0978990195997548\\
-2.01872783138338	-0.110100809033368\\
-2.01755984185443	-0.122001239643189\\
-2.01583187019508	-0.133404906687612\\
-2.01357228965221	-0.144124562269037\\
-2.01081820247585	-0.153984189939178\\
-2.00401477360457	-0.170492562233465\\
-1.99586659772731	-0.181850206416698\\
-1.98690664926016	-0.187314215871744\\
-1.97323180311483	-0.183789558762534\\
-1.96482801256011	-0.173850089361871\\
-1.95764269177343	-0.158540275080985\\
-1.95214583455569	-0.138861535065682\\
-1.95014795359387	-0.127777099591274\\
-1.94869699184319	-0.116101061090802\\
-1.94781677405548	-0.104025139793641\\
-1.94752175338247	-0.0917476219936345\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.94771207909712	0.0153390525291811\\
-1.94800699621404	0.0276059526641331\\
-1.9488869050339	0.0396714306380059\\
-1.95033735747822	0.0513373716360367\\
-1.95233453715794	0.0624122212295602\\
-1.95484565043794	0.0727141306944315\\
-1.9612369864158	0.0903379701737444\\
-1.96909330637475	0.103056109906077\\
-1.97790072627427	0.110036652887761\\
-1.99162717730306	0.108861173132838\\
-2.00024902211536	0.100388055867461\\
-2.0077840629674	0.0863518599969389\\
-2.01373943077303	0.067670696937985\\
-2.01599821817386	0.0569603117737826\\
-2.01772558329277	0.0455665066834656\\
-2.01889316284227	0.0336763676316183\\
-2.01948178519842	0.0214851303727515\\
-2.01948178519842	0.00919297468561073\\
-2.01889316284227	-0.00299826257325609\\
-2.01772558329277	-0.0148884016251033\\
-2.01599821817386	-0.0262822067154203\\
-2.01373943077303	-0.0369925918796227\\
-2.01098631031695	-0.046843692889419\\
-2.00418526953733	-0.0633377886523687\\
-1.99603995377535	-0.0746856106823203\\
-1.98708315036617	-0.080144894831877\\
-1.97341310426898	-0.0766232858655597\\
-1.9650122635536	-0.0666924121728109\\
-1.9578294649076	-0.0513958379036868\\
-1.95233453715794	-0.031734116171198\\
-1.95033735747822	-0.0206592665776745\\
-1.9488869050339	-0.00899332557964368\\
-1.94800699621404	0.00307215239422909\\
-1.94771207909712	0.0153390525291811\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.94240225427099	0.13248560864176\\
-1.94269777753378	0.144784217452731\\
-1.94357949483836	0.156880883447039\\
-1.94503292841096	0.168576979703488\\
-1.9470342129125	0.179680456644903\\
-1.94955048730679	0.190008995486879\\
-1.95595495945643	0.207678390779813\\
-1.96382742658226	0.220429405596144\\
-1.97265294845312	0.227427992563954\\
-1.98640761158331	0.226249474314683\\
-1.99504717695278	0.217754454912069\\
-2.00259770464378	0.203681976917905\\
-2.00856531257179	0.184952524972552\\
-2.0108287424792	0.174214454563547\\
-2.01255965786757	0.162791197658162\\
-2.01372963715408	0.150870323818971\\
-2.0143194693112	0.138647573464843\\
-2.0143194693112	0.126323643818677\\
-2.01372963715408	0.114100893464549\\
-2.01255965786757	0.102180019625358\\
-2.0108287424792	0.0907567627199735\\
-2.00856531257179	0.0800186923109683\\
-2.00580653360184	0.0701421272175884\\
-1.99899151458038	0.0536053959124058\\
-1.99082945767578	0.0422282409288712\\
-1.98185424526595	0.03675484509091\\
-1.96815610299693	0.0402855570544434\\
-1.95973799595615	0.0502421010349619\\
-1.95254043443784	0.0655782153763423\\
-1.9470342129125	0.0852907606386169\\
-1.94503292841096	0.0963942375800322\\
-1.94357949483836	0.108090333836481\\
-1.94269777753378	0.120186999830789\\
-1.94240225427099	0.13248560864176\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.93267437181024	0.236435385520349\\
-1.93297347055287	0.248896053392809\\
-1.93386585558765	0.261152117443297\\
-1.935336873977	0.273002333438942\\
-1.93736237163962	0.28425212116071\\
-1.9399090899599	0.29471675940523\\
-1.9463910486017	0.312618984741161\\
-1.95435876321209	0.325538019983699\\
-1.96329106339588	0.332628827498823\\
-1.9772121415829	0.331434779886487\\
-1.98595623541289	0.322827821410691\\
-1.99359811550438	0.308569910038524\\
-1.9996379243873	0.289593659658394\\
-2.00192873910327	0.278714093439623\\
-2.00368059650818	0.267140312005677\\
-2.00486473115187	0.255062356527724\\
-2.00546169957623	0.242678546700801\\
-2.00546169957623	0.230192224339896\\
-2.00486473115187	0.217808414512973\\
-2.00368059650818	0.205730459035021\\
-2.00192873910327	0.194156677601074\\
-1.9996379243873	0.183277111382304\\
-1.99684576747456	0.17327040255524\\
-1.98994829483231	0.156515766347429\\
-1.98168748675142	0.144988694321456\\
-1.97260368495127	0.139443175416057\\
-1.95873981146058	0.143020411655303\\
-1.95021985534153	0.153108153253207\\
-1.94293521189343	0.168646351938863\\
-1.93736237163962	0.188618649879987\\
-1.935336873977	0.199868437601756\\
-1.93386585558765	0.2117186535974\\
-1.93297347055287	0.223974717647888\\
-1.93267437181024	0.236435385520349\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.92128007208881	0.308301722824906\\
-1.92157706775092	0.320674429390778\\
-1.92246317807672	0.3328439764569\\
-1.92392385315913	0.344610540396892\\
-1.9259351087537	0.355780914556164\\
-1.92846392009916	0.366171681699841\\
-1.93490030154884	0.383947533140929\\
-1.94281199203448	0.396775371408199\\
-1.95168148571422	0.403816124086761\\
-1.96550467934348	0.402630505395667\\
-1.97418729002209	0.394084304442745\\
-1.98177543705905	0.379927041328468\\
-1.98777277767812	0.361084746511127\\
-1.99004748477783	0.350281980418122\\
-1.9917870241866	0.338789899656043\\
-1.99296283271543	0.326797203873287\\
-1.99355560362079	0.314500812803053\\
-1.99355560362079	0.30210263284676\\
-1.99296283271543	0.289806241776526\\
-1.9917870241866	0.27781354599377\\
-1.99004748477783	0.266321465231691\\
-1.98777277767812	0.255518699138685\\
-1.98500025351516	0.245582628835342\\
-1.97815127970685	0.228946265556987\\
-1.96994855660579	0.217500564475727\\
-1.96092862657694	0.211994192034517\\
-1.94716223541537	0.215546176146284\\
-1.93870218644759	0.225562707200696\\
-1.93146876418314	0.240991219931119\\
-1.9259351087537	0.260822531093649\\
-1.92392385315913	0.27199290525292\\
-1.92246317807672	0.283759469192912\\
-1.92157706775092	0.295929016259035\\
-1.92128007208881	0.308301722824906\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.89862674002263	0.375909922025555\\
-1.89892722808047	0.388427710040875\\
-1.89982375824839	0.400739956323057\\
-1.90130160952583	0.412644494128537\\
-1.90333651563566	0.423945851275669\\
-1.90589506347581	0.434458459792538\\
-1.9089352417615	0.444009702937935\\
-1.9162537224164	0.459619129276699\\
-1.92481325377605	0.469753113439376\\
-1.93405395454956	0.473748788745967\\
-1.94786752113827	0.467775808095769\\
-1.95616670071577	0.456195895563362\\
-1.96309621215441	0.439364455509757\\
-1.96590133865056	0.429311875575012\\
-1.96820279421284	0.418382437039362\\
-1.96996278900453	0.406755600981401\\
-1.97115242395981	0.39462227972776\\
-1.97175216530561	0.382181702077979\\
-1.97175216530561	0.369638141973131\\
-1.97115242395981	0.357197564323351\\
-1.96996278900453	0.345064243069709\\
-1.96820279421284	0.333437407011748\\
-1.96590133865056	0.322507968476098\\
-1.96309621215441	0.312455388541353\\
-1.95616670071577	0.295623948487748\\
-1.94786752113827	0.284044035955341\\
-1.9387415250314	0.278473096194869\\
-1.92481325377605	0.282066730611734\\
-1.9162537224164	0.292200714774412\\
-1.9089352417615	0.307810141113175\\
-1.90589506347581	0.317361384258572\\
-1.90333651563566	0.327873992775442\\
-1.90130160952583	0.339175349922573\\
-1.89982375824839	0.351079887728053\\
-1.89892722808047	0.363392134010235\\
-1.89862674002263	0.375909922025555\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.87514735872775	0.415481587584848\\
-1.87545025461851	0.428095075230944\\
-1.87635396874862	0.440501449758611\\
-1.87784366215706	0.452496998841095\\
-1.87989487411924	0.463884755894099\\
-1.88247392379146	0.474477734261642\\
-1.88553846324939	0.484101997531789\\
-1.89291558742817	0.499830759358213\\
-1.90154370694227	0.510042218753853\\
-1.91085845413086	0.514068441362497\\
-1.92478270984483	0.508049796730599\\
-1.9331483913588	0.496381354711\\
-1.94013342948236	0.479421236763459\\
-1.94296103366349	0.469291803938497\\
-1.94528093095849	0.458278808848671\\
-1.94705502871792	0.446563084568887\\
-1.94825419630561	0.434337002967919\\
-1.94885874342293	0.421801315967647\\
-1.94885874342293	0.409161859202048\\
-1.94825419630561	0.396626172201777\\
-1.94705502871792	0.384400090600809\\
-1.94528093095849	0.372684366321025\\
-1.94296103366349	0.361671371231199\\
-1.94013342948236	0.351541938406237\\
-1.9331483913588	0.334581820458695\\
-1.92478270984483	0.322913378439096\\
-1.91558358645981	0.317299848336185\\
-1.90154370694227	0.320920956415842\\
-1.89291558742817	0.331132415811482\\
-1.88553846324939	0.346861177637907\\
-1.88247392379146	0.356485440908054\\
-1.87989487411924	0.367078419275597\\
-1.87784366215706	0.3784661763286\\
-1.87635396874862	0.390461725411085\\
-1.87545025461851	0.402868099938751\\
-1.87514735872775	0.415481587584848\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.84413787198907	0.459990535063543\\
-1.84443953269179	0.472559563687835\\
-1.84533956153956	0.484922209209606\\
-1.84682318008358	0.496875477331171\\
-1.84886602734838	0.508223095720442\\
-1.85143455983834	0.518778736797187\\
-1.85448660232098	0.528369077226753\\
-1.86183364310882	0.544042399559786\\
-1.87042657776145	0.55421786641247\\
-1.87970334006944	0.558229897710687\\
-1.89357081365287	0.552232467120491\\
-1.90190238050897	0.540605153100755\\
-1.90885893414082	0.523704814833092\\
-1.91167500755197	0.513611085430329\\
-1.91398544446978	0.502636908072963\\
-1.91575230758396	0.490962478449806\\
-1.91694658505099	0.478779490372512\\
-1.91754866686791	0.466287988168493\\
-1.91754866686791	0.453693081958593\\
-1.91694658505099	0.441201579754574\\
-1.91575230758396	0.42901859167728\\
-1.91398544446978	0.417344162054123\\
-1.91167500755197	0.406369984696757\\
-1.90885893414082	0.396276255293994\\
-1.90190238050897	0.379375917026332\\
-1.89357081365287	0.367748603006595\\
-1.88440920364275	0.362154859029793\\
-1.87042657776145	0.365763203714616\\
-1.86183364310882	0.3759386705673\\
-1.85448660232098	0.391611992900333\\
-1.85143455983834	0.401202333329899\\
-1.84886602734838	0.411757974406645\\
-1.84682318008358	0.423105592795915\\
-1.84533956153956	0.435058860917481\\
-1.84443953269179	0.447421506439251\\
-1.84413787198907	0.459990535063543\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.81321129834817	0.508644608869569\\
-1.81351761780392	0.521415437873686\\
-1.81443154641417	0.533976570218624\\
-1.81593807749642	0.54612175245855\\
-1.81801247385193	0.557651561036857\\
-1.82062067394991	0.568376676815447\\
-1.82371985121685	0.578120993689748\\
-1.8311803573921	0.594045956980445\\
-1.83990599862518	0.604384794697907\\
-1.84932602833288	0.608461240634999\\
-1.86340766681727	0.60236751908969\\
-1.87186790377178	0.590553524264645\\
-1.8789318922302	0.57338184484696\\
-1.88179145619351	0.563126056904256\\
-1.88413757477249	0.551975685091044\\
-1.88593172476495	0.540113818204227\\
-1.88714444627762	0.527735227770148\\
-1.88775582645676	0.515043169901511\\
-1.88775582645676	0.502246047837627\\
-1.88714444627762	0.48955398996899\\
-1.88593172476495	0.477175399534911\\
-1.88413757477249	0.465313532648094\\
-1.88179145619351	0.454163160834882\\
-1.8789318922302	0.443907372892179\\
-1.87186790377178	0.426735693474493\\
-1.86340766681727	0.414921698649448\\
-1.85410456778331	0.409238145054663\\
-1.83990599862518	0.412904423041232\\
-1.8311803573921	0.423243260758693\\
-1.82371985121685	0.43916822404939\\
-1.82062067394991	0.448912540923691\\
-1.81801247385193	0.459637656702282\\
-1.81593807749642	0.471167465280588\\
-1.81443154641417	0.483312647520514\\
-1.81351761780392	0.495873779865452\\
-1.81321129834817	0.508644608869569\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.78844649281093	0.548787638772816\\
-1.78875286157082	0.561559051737622\\
-1.78966693728393	0.574120758454629\\
-1.79117371085232	0.586266496046834\\
-1.79324844109564	0.597796831838758\\
-1.79585706100067	0.608522438035471\\
-1.79895673710069	0.618267200479749\\
-1.80641844409375	0.634192891957514\\
-1.81514548977649	0.644532202430095\\
-1.82456703570027	0.648608834767317\\
-1.83865094071749	0.642514834579656\\
-1.84711253940309	0.630700299546255\\
-1.85417766485717	0.613527834933988\\
-1.85703768908621	0.60327157803371\\
-1.85938418528849	0.592120696357058\\
-1.86117862406126	0.580258287072881\\
-1.86239154076947	0.567879130613669\\
-1.8630030193543	0.555186492386243\\
-1.8630030193543	0.54238878515939\\
-1.86239154076947	0.529696146931964\\
-1.86117862406126	0.517316990472752\\
-1.85938418528849	0.505454581188574\\
-1.85703768908621	0.494303699511923\\
-1.85417766485717	0.484047442611645\\
-1.84711253940309	0.466874977999378\\
-1.83865094071749	0.455060442965977\\
-1.82934634428822	0.449376629484237\\
-1.81514548977649	0.453043075115538\\
-1.80641844409375	0.463382385588119\\
-1.79895673710069	0.479308077065883\\
-1.79585706100067	0.489052839510162\\
-1.79324844109564	0.499778445706875\\
-1.79117371085232	0.511308781498799\\
-1.78966693728393	0.523454519091003\\
-1.78875286157082	0.536016225808011\\
-1.78844649281093	0.548787638772816\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.75254380606535	0.589577976467853\\
-1.75285018457452	0.602350002313652\\
-1.75376428937537	0.614912311848166\\
-1.75527111089235	0.62705863229614\\
-1.75734590715781	0.638589521411622\\
-1.75995461007442	0.649315642314125\\
-1.76305438481243	0.659060872394968\\
-1.77051632925216	0.674987328122833\\
-1.77924365264722	0.685327134763449\\
-1.78866549838372	0.689403962732156\\
-1.80274985157941	0.683309670102546\\
-1.81121171953026	0.67149456810729\\
-1.81827706981098	0.654321279414147\\
-1.8211371850518	0.644064530331451\\
-1.82348375592436	0.632913113540676\\
-1.82527825179982	0.62105013499723\\
-1.8264912071055	0.608670384480826\\
-1.82710270514882	0.595977137152688\\
-1.82710270514882	0.583178815783018\\
-1.8264912071055	0.57048556845488\\
-1.82527825179982	0.558105817938476\\
-1.82348375592436	0.54624283939503\\
-1.8211371850518	0.535091422604255\\
-1.81827706981098	0.524834673521559\\
-1.81121171953026	0.507661384828416\\
-1.80274985157941	0.49584628283316\\
-1.79344495905899	0.490162196593717\\
-1.77924365264722	0.493828818172256\\
-1.77051632925216	0.504168624812873\\
-1.76305438481243	0.520095080540737\\
-1.75995461007442	0.529840310621581\\
-1.75734590715781	0.540566431524084\\
-1.75527111089235	0.552097320639566\\
-1.75376428937537	0.56424364108754\\
-1.75285018457452	0.576805950622053\\
-1.75254380606535	0.589577976467853\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.70887055808416	0.615691087145946\\
-1.70918315968292	0.628744382908568\\
-1.71011583156959	0.641583343915647\\
-1.71165325929756	0.653997154782397\\
-1.71377019834607	0.665781981077584\\
-1.71643188863444	0.676744316279252\\
-1.71959462528174	0.686704159146459\\
-1.72720813501531	0.702981352723741\\
-1.73611272578959	0.713548866118861\\
-1.74572594588288	0.717715475385969\\
-1.7554189919356	0.715208641471579\\
-1.7645578391503	0.706192337068708\\
-1.77254471302735	0.691256321118111\\
-1.77885718995866	0.671377562514419\\
-1.78125142383738	0.659980565413122\\
-1.78308236909903	0.647856336303127\\
-1.78431996167303	0.635203954691228\\
-1.78494388032352	0.622231172333697\\
-1.78494388032352	0.609151001958194\\
-1.78431996167303	0.596178219600663\\
-1.78308236909903	0.583525837988764\\
-1.78125142383738	0.571401608878769\\
-1.77885718995866	0.560004611777473\\
-1.77593898071696	0.549521985062191\\
-1.76873012067146	0.531970500338079\\
-1.76009637721112	0.519895202129977\\
-1.75060248586066	0.514085939001363\\
-1.73611272578959	0.51783330817303\\
-1.72720813501531	0.52840082156815\\
-1.71959462528174	0.544678015145432\\
-1.71643188863444	0.554637858012639\\
-1.71377019834607	0.565600193214307\\
-1.71165325929756	0.577385019509495\\
-1.71011583156959	0.589798830376244\\
-1.70918315968292	0.602637791383323\\
-1.70887055808416	0.615691087145946\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.67254823034338	0.633131198990414\\
-1.67285875637392	0.646100158370595\\
-1.67378523563673	0.6588561677963\\
-1.6753124553679	0.671189773945417\\
-1.67741533866169	0.682898459345959\\
-1.68005935623255	0.693789967707353\\
-1.68320109338505	0.703685460763417\\
-1.69076405200549	0.719857488591943\\
-1.699609519328	0.7303567260614\\
-1.70915891091205	0.734496415172938\\
-1.72343392746771	0.728308153849434\\
-1.73201034581025	0.716310873253611\\
-1.73917134147883	0.698872787379494\\
-1.74207017480447	0.688457888143289\\
-1.74444851178519	0.677134526200784\\
-1.74626730019353	0.665088630842021\\
-1.74749667557408	0.652517995335766\\
-1.74811645161711	0.639629029169498\\
-1.74811645161711	0.626633368811331\\
-1.74749667557408	0.613744402645062\\
-1.74626730019353	0.601173767138807\\
-1.74444851178519	0.589127871780045\\
-1.74207017480447	0.577804509837539\\
-1.73917134147883	0.567389610601334\\
-1.73201034581025	0.549951524727217\\
-1.72343392746771	0.537954244131394\\
-1.71400307232426	0.532182514223955\\
-1.699609519328	0.535905671919429\\
-1.69076405200549	0.546404909388885\\
-1.68320109338505	0.562576937217411\\
-1.68005935623255	0.572472430273475\\
-1.67741533866169	0.583363938634869\\
-1.6753124553679	0.595072624035411\\
-1.67378523563673	0.607406230184529\\
-1.67285875637392	0.620162239610233\\
-1.67254823034338	0.633131198990414\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.62828472648086	0.662742972227762\\
-1.62859888309464	0.675859567866858\\
-1.62953619449305	0.688760789368187\\
-1.63108127004886	0.701234799031372\\
-1.63320873966414	0.713076773962605\\
-1.63588367034664	0.724092269260906\\
-1.6390621398085	0.734100410798015\\
-1.64671352241931	0.750456538030176\\
-1.65566240846411	0.761075296896531\\
-1.66532344885543	0.765262111470921\\
-1.67506471229488	0.762743121065174\\
-1.68424902007256	0.753683093531737\\
-1.69227562410094	0.738674647753313\\
-1.69568677634025	0.729232950821509\\
-1.69861950201186	0.71869949027941\\
-1.70102564584131	0.707247225257905\\
-1.70286569901344	0.695064201632031\\
-1.70410944790604	0.682350464312908\\
-1.70473647019668	0.669314772515825\\
-1.70473647019668	0.656171171939699\\
-1.70410944790604	0.643135480142616\\
-1.70286569901344	0.630421742823493\\
-1.70102564584131	0.61823871919762\\
-1.69861950201186	0.606786454176114\\
-1.69568677634025	0.596252993634016\\
-1.69227562410094	0.586811296702212\\
-1.68424902007256	0.571802850923787\\
-1.67506471229488	0.56274282339035\\
-1.66532344885543	0.560223832984603\\
-1.65566240846411	0.564410647558993\\
-1.64671352241931	0.575029406425348\\
-1.6390621398085	0.59138553365751\\
-1.63588367034664	0.601393675194619\\
-1.63320873966414	0.612409170492919\\
-1.63108127004886	0.624251145424153\\
-1.62953619449305	0.636725155087338\\
-1.62859888309464	0.649626376588667\\
-1.62828472648086	0.662742972227762\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.59442260878409	0.6941322133506\\
-1.59474146177804	0.707434608373249\\
-1.59569278520252	0.72051857843739\\
-1.59726095835323	0.733169285116297\\
-1.59942023187036	0.74517900415605\\
-1.60213515054247	0.756350536302041\\
-1.60536113548003	0.766500445305288\\
-1.61312689989907	0.783088260579124\\
-1.62220956434964	0.79385743643673\\
-1.63201502926206	0.798103558135344\\
-1.6419019164905	0.795548885691556\\
-1.6512235220331	0.786360520929694\\
-1.65937011711793	0.771139477305727\\
-1.662832263247	0.761564036716811\\
-1.66580883072896	0.750881367452475\\
-1.66825094440805	0.739266878646702\\
-1.67011850484518	0.726911279884582\\
-1.67138084674961	0.7140174497562\\
-1.67201724250215	0.700797104595795\\
-1.67201724250215	0.687467322105405\\
-1.67138084674961	0.674246976945\\
-1.67011850484518	0.661353146816617\\
-1.66825094440805	0.648997548054497\\
-1.66580883072896	0.637383059248724\\
-1.662832263247	0.626700389984388\\
-1.65937011711793	0.617124949395472\\
-1.6512235220331	0.601903905771505\\
-1.6419019164905	0.592715541009643\\
-1.63201502926207	0.590160868565855\\
-1.62220956434964	0.59440699026447\\
-1.61312689989907	0.605176166122075\\
-1.60536113548003	0.621763981395911\\
-1.60213515054247	0.631913890399158\\
-1.59942023187036	0.64308542254515\\
-1.59726095835323	0.655095141584902\\
-1.59569278520252	0.667745848263809\\
-1.59474146177804	0.680829818327951\\
-1.59442260878409	0.6941322133506\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.55109374807612	0.734218197700035\\
-1.55140948499728	0.747404792375717\\
-1.55235151136922	0.760374863531387\\
-1.55390435914498	0.772915442957247\\
-1.556042530607	0.784820614685826\\
-1.55873091703899	0.795894896126478\\
-1.56192537521007	0.805956447884112\\
-1.56961524670148	0.822399862487177\\
-1.57860914848058	0.833075290241622\\
-1.58831878696835	0.837284448493795\\
-1.59810905205164	0.834752015049441\\
-1.60733955980957	0.825643637073843\\
-1.61540654020126	0.810555096065372\\
-1.61883485161793	0.80106301184504\\
-1.62178232982956	0.790473337624472\\
-1.62420057732541	0.778959955561601\\
-1.62604988654843	0.766711915071597\\
-1.62729989189233	0.753930328640689\\
-1.6279300683039	0.740825069564707\\
-1.6279300683039	0.727611325835363\\
-1.62729989189233	0.714506066759381\\
-1.62604988654843	0.701724480328472\\
-1.62420057732541	0.689476439838468\\
-1.62178232982956	0.677963057775598\\
-1.61883485161793	0.66737338355503\\
-1.61540654020126	0.657881299334698\\
-1.60733955980957	0.642792758326226\\
-1.59810905205164	0.633684380350629\\
-1.58831878696835	0.631151946906275\\
-1.57860914848058	0.635361105158448\\
-1.56961524670148	0.646036532912893\\
-1.56192537521007	0.662479947515957\\
-1.55873091703899	0.672541499273591\\
-1.556042530607	0.683615780714243\\
-1.55390435914498	0.695520952442823\\
-1.55235151136922	0.708061531868682\\
-1.55140948499728	0.721031603024353\\
-1.55109374807612	0.734218197700035\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.49975757725425	0.76602260374589\\
-1.50008097300317	0.779469243059216\\
-1.50104585010065	0.792695088926769\\
-1.50263636529143	0.805482973325053\\
-1.50482640236006	0.817622919545788\\
-1.50758000095841	0.828915590007657\\
-1.51085194707363	0.839175559373877\\
-1.51872835171111	0.85594324433614\\
-1.52794041848765	0.866829195566158\\
-1.537885583592	0.871121360012075\\
-1.54791333105048	0.868538986021766\\
-1.55736774315503	0.859250987385305\\
-1.56563040422011	0.84386489463769\\
-1.56914187615708	0.83418562292413\\
-1.57216085132213	0.823387116320131\\
-1.5746377582265	0.811646686005591\\
-1.57653192612731	0.799157109521692\\
-1.57781225283999	0.786123465369008\\
-1.57845771543531	0.77275976562419\\
-1.57845771543531	0.75928544186759\\
-1.57781225283999	0.745921742122772\\
-1.57653192612731	0.732888097970088\\
-1.5746377582265	0.720398521486189\\
-1.57216085132213	0.708658091171649\\
-1.56914187615708	0.697859584567651\\
-1.56563040422011	0.68818031285409\\
-1.55736774315503	0.672794220106475\\
-1.54791333105048	0.663506221470014\\
-1.537885583592	0.660923847479705\\
-1.52794041848765	0.665216011925622\\
-1.51872835171111	0.67610196315564\\
-1.51085194707363	0.692869648117903\\
-1.50758000095841	0.703129617484123\\
-1.50482640236006	0.714422287945992\\
-1.50263636529143	0.726562234166727\\
-1.50104585010065	0.739350118565011\\
-1.50008097300317	0.752575964432564\\
-1.49975757725425	0.76602260374589\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.45510373194264	0.786999107329363\\
-1.45542846132591	0.800489729828632\\
-1.45639731742823	0.813758836679432\\
-1.45799439165918	0.826588549514117\\
-1.46019346010404	0.838768204802637\\
-1.46295841411975	0.85009781294188\\
-1.4662438532378	0.860391342079423\\
-1.4741527389573	0.877213873177464\\
-1.4834027948812	0.888135431729577\\
-1.49338897231774	0.892441635599214\\
-1.50345807266535	0.889850814811698\\
-1.51295147331214	0.880532435664423\\
-1.52124820832137	0.86509601588992\\
-1.52477416102885	0.855385083833753\\
-1.52780558598342	0.844551255934015\\
-1.53029270727113	0.832772423345304\\
-1.5321946864292	0.820241994173083\\
-1.53348029301244	0.807165717717938\\
-1.5341284173963	0.793758306077748\\
-1.5341284173963	0.780239908580977\\
-1.53348029301244	0.766832496940787\\
-1.5321946864292	0.753756220485642\\
-1.53029270727113	0.741225791313421\\
-1.52780558598342	0.72944695872471\\
-1.52477416102885	0.718613130824973\\
-1.52124820832137	0.708902198768805\\
-1.51295147331214	0.693465778994303\\
-1.50345807266535	0.684147399847028\\
-1.49338897231774	0.681556579059511\\
-1.4834027948812	0.685862782929148\\
-1.4741527389573	0.696784341481261\\
-1.4662438532378	0.713606872579302\\
-1.46295841411975	0.723900401716845\\
-1.46019346010404	0.735230009856088\\
-1.45799439165918	0.747409665144608\\
-1.45639731742823	0.760239377979293\\
-1.45542846132591	0.773508484830093\\
-1.45510373194264	0.786999107329363\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.3990360981332	0.817203931156522\\
-1.39935951787057	0.830664324165807\\
-1.40032446653952	0.843903697894012\\
-1.40191509970959	0.856704662190543\\
-1.4041052992281	0.868857025575552\\
-1.40685910207951	0.880161246578227\\
-1.41013129089713	0.890431710202226\\
-1.4180082797809	0.907216545742826\\
-1.42722102987883	0.918113631506906\\
-1.43716693268343	0.922410186129686\\
-1.44719542396788	0.919825170796369\\
-1.45665053737021	0.910527672068001\\
-1.46491381133283	0.895125841883193\\
-1.46842554373946	0.885436669869851\\
-1.47144474284234	0.874627118173233\\
-1.47392183347567	0.862874679333349\\
-1.47581614187975	0.850372328071038\\
-1.47709656356293	0.83732535264838\\
-1.47774207403659	0.823947984041113\\
-1.47774207403659	0.81045987827193\\
-1.47709656356293	0.797082509664663\\
-1.47581614187975	0.784035534242006\\
-1.47392183347567	0.771533182979695\\
-1.47144474284234	0.759780744139811\\
-1.46842554373946	0.748971192443192\\
-1.46491381133283	0.73928202042985\\
-1.45665053737021	0.723880190245042\\
-1.44719542396788	0.714582691516674\\
-1.43716693268343	0.711997676183358\\
-1.42722102987883	0.716294230806138\\
-1.4180082797809	0.727191316570217\\
-1.41013129089713	0.743976152110817\\
-1.40685910207951	0.754246615734817\\
-1.4041052992281	0.765550836737492\\
-1.40191509970959	0.7777032001225\\
-1.40032446653952	0.790504164419031\\
-1.39935951787057	0.803743538147237\\
-1.3990360981332	0.817203931156522\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.34364373379803	0.85734593204535\\
-1.34397493938375	0.871008626578326\\
-1.34496311775437	0.884446980044795\\
-1.34659204304835	0.897440335052363\\
-1.3488349683574	0.909775341071025\\
-1.35165506490996	0.921249457642975\\
-1.3550060267986	0.93167428009132\\
-1.36307264245493	0.948711381505762\\
-1.37250717578669	0.959772243843998\\
-1.38269251138432	0.96413337307067\\
-1.3929624236564	0.961509506528453\\
-1.40264515482806	0.952072272046607\\
-1.41110735480105	0.936438961717656\\
-1.41470362693373	0.926604167339481\\
-1.41779550875714	0.915632154652524\\
-1.42033223165721	0.903703083801766\\
-1.42227214271404	0.891012829800781\\
-1.42358338864173	0.877769766269423\\
-1.42424443881839	0.864191343944753\\
-1.42424443881839	0.850500520145947\\
-1.42358338864173	0.836922097821277\\
-1.42227214271404	0.82367903428992\\
-1.42033223165721	0.810988780288934\\
-1.41779550875714	0.799059709438177\\
-1.41470362693373	0.788087696751219\\
-1.41110735480105	0.778252902373044\\
-1.40264515482806	0.762619592044093\\
-1.3929624236564	0.753182357562248\\
-1.38269251138432	0.750558491020031\\
-1.37250717578669	0.754919620246703\\
-1.36307264245493	0.765980482584938\\
-1.3550060267986	0.783017583999381\\
-1.35165506490996	0.793442406447726\\
-1.3488349683574	0.804916523019676\\
-1.34659204304835	0.817251529038338\\
-1.34496311775437	0.830244884045905\\
-1.34397493938375	0.843683237512375\\
-1.34364373379803	0.85734593204535\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.29981762090178	0.894310021608304\\
-1.30014714078852	0.907933716110767\\
-1.3011302897413	0.921333709926148\\
-1.30275092448149	0.934289975526459\\
-1.30498243423148	0.94658977138874\\
-1.30778817766286	0.958031135204978\\
-1.31112208454604	0.968426200097624\\
-1.31914764447613	0.985414669269474\\
-1.32853415994832	0.996443958482244\\
-1.33866765641442	1.00079263890736\\
-1.3488852990948	0.998176262167028\\
-1.35851874918288	0.988765966180503\\
-1.36693788006961	0.973177280985954\\
-1.3705158486695	0.963370559934011\\
-1.37359199409748	0.952429866752041\\
-1.37611580613066	0.940534847319621\\
-1.37804584384523	0.927880817526975\\
-1.37935041607528	0.91467555619346\\
-1.38000810178086	0.901135893345091\\
-1.38000810178086	0.887484149871517\\
-1.37935041607528	0.873944487023148\\
-1.37804584384523	0.860739225689633\\
-1.37611580613066	0.848085195896987\\
-1.37359199409748	0.836190176464567\\
-1.3705158486695	0.825249483282597\\
-1.36693788006961	0.815442762230654\\
-1.35851874918288	0.799854077036105\\
-1.3488852990948	0.79044378104958\\
-1.33866765641442	0.787827404309243\\
-1.32853415994832	0.792176084734363\\
-1.31914764447613	0.803205373947134\\
-1.31112208454604	0.820193843118984\\
-1.30778817766286	0.83058890801163\\
-1.30498243423148	0.842030271827868\\
-1.30275092448149	0.854330067690148\\
-1.3011302897413	0.86728633329046\\
-1.30014714078852	0.88068632710584\\
-1.29981762090178	0.894310021608304\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.23996127357443	0.940628044059558\\
-1.24029290332891	0.954299468489208\\
-1.24128234724093	0.96774640850769\\
-1.24291335866882	0.980748065731661\\
-1.24515915645003	0.993090953308954\\
-1.24798286464707	1.00457240136679\\
-1.25133811804942	1.01500388484547\\
-1.25941506446833	1.03205187226301\\
-1.26886168042905	1.04311980203477\\
-1.27906006019395	1.04748371784263\\
-1.28934312494904	1.04485817475822\\
-1.29903825661195	1.03541491027389\\
-1.30751129396489	1.01977161090629\\
-1.31111217177549	1.0099305325013\\
-1.31420801331366	0.998951509152075\\
-1.31674798494691	0.987014816118468\\
-1.31869038041127	0.974316453570085\\
-1.32000330562689	0.961064928268906\\
-1.32066520239804	0.947477829894017\\
-1.32066520239804	0.933778258225099\\
-1.32000330562689	0.92019115985021\\
-1.31869038041127	0.906939634549031\\
-1.31674798494691	0.894241272000648\\
-1.31420801331366	0.882304578967041\\
-1.31111217177549	0.871325555617813\\
-1.30751129396489	0.861484477212829\\
-1.29903825661195	0.845841177845221\\
-1.28934312494904	0.836397913360896\\
-1.27906006019395	0.833772370276489\\
-1.26886168042905	0.838136286084347\\
-1.25941506446833	0.849204215856105\\
-1.25133811804942	0.866252203273643\\
-1.24798286464707	0.876683686752328\\
-1.24515915645003	0.888165134810162\\
-1.24291335866882	0.900508022387455\\
-1.24128234724093	0.913509679611426\\
-1.24029290332891	0.926956619629908\\
-1.23996127357443	0.940628044059558\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.18317793716217	0.979564407171892\\
-1.18351389515522	0.993319242095158\\
-1.18451625271344	1.00684822300926\\
-1.18616855115342	1.01992920442161\\
-1.18844365978047	1.03234739697906\\
-1.19130422137381	1.04389889430315\\
-1.19470326559118	1.05439402112717\\
-1.1985849802205	1.06366044775881\\
-1.20753459126296	1.07792125616393\\
-1.21756765799142	1.08574851613438\\
-1.2280279147629	1.08663024445144\\
-1.23823115331666	1.08050876702436\\
-1.24750997702403	1.06778449136845\\
-1.25525745548463	1.04928971583983\\
-1.25839370214511	1.03824370855914\\
-1.26096682401014	1.02623418877195\\
-1.26293457048984	1.01345835246114\\
-1.2642646312414	1.00012597850573\\
-1.26493516670406	0.986455984117479\\
-1.26493516670406	0.972672830226305\\
-1.2642646312414	0.95900283583805\\
-1.26293457048984	0.945670461882641\\
-1.26096682401014	0.932894625571832\\
-1.25839370214511	0.920885105784641\\
-1.25525745548463	0.909839098503952\\
-1.25160958111215	0.89993797886393\\
-1.24302595860605	0.884199238430269\\
-1.23320429172616	0.874698359806609\\
-1.22278701839349	0.872056798066224\\
-1.21245553531022	0.876447338486133\\
-1.20288562761486	0.887582794614806\\
-1.19470326559118	0.904734793216619\\
-1.19130422137381	0.915229920040633\\
-1.18844365978047	0.92678141736472\\
-1.18616855115342	0.939199609922176\\
-1.18451625271344	0.952280591334527\\
-1.18351389515522	0.965809572248626\\
-1.18317793716217	0.979564407171892\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.11853529584305	1.02480753479021\\
-1.1188693274975	1.038537779133\\
-1.11986593767031	1.05204257324327\\
-1.12150876205	1.0651001687751\\
-1.12377082550568	1.07749616037085\\
-1.12661498501794	1.08902700619122\\
-1.12999453956621	1.09950337006663\\
-1.13385399695825	1.10875323039188\\
-1.14275229211702	1.12298854364866\\
-1.15272783057046	1.13080181022208\\
-1.16312810961581	1.13168196220534\\
-1.17327284415186	1.12557142861612\\
-1.18249846431374	1.11286990113032\\
-1.19020151975955	1.09440819013999\\
-1.1933197835973	1.08338193065943\\
-1.19587815152255	1.07139388121808\\
-1.1978346152047	1.05864088525634\\
-1.19915704956418	1.04533234661531\\
-1.19982374026536	1.03168679113155\\
-1.19982374026536	1.01792827844886\\
-1.19915704956418	1.0042827229651\\
-1.1978346152047	0.990974184324076\\
-1.19587815152255	0.978221188362329\\
-1.1933197835973	0.966233138920979\\
-1.19020151975955	0.955206879440425\\
-1.1865745618153	0.9453234607965\\
-1.17804015666313	0.929612857724382\\
-1.16827480591956	0.920128964555049\\
-1.15791726385165	0.917492125338556\\
-1.14764502012324	0.92187481645034\\
-1.13812998501039	0.932990364864265\\
-1.12999453956621	0.950111699513784\\
-1.12661498501794	0.960588063389192\\
-1.12377082550568	0.972118909209561\\
-1.12150876205	0.984514900805309\\
-1.11986593767031	0.997572496337139\\
-1.1188693274975	1.01107729044742\\
-1.11853529584305	1.02480753479021\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.04751867257088	1.08012718986313\\
-1.04785596729876	1.09390511669868\\
-1.0488623131123	1.1074568103565\\
-1.05052118584105	1.12055975240139\\
-1.05280534684068	1.13299879288722\\
-1.05567729025071	1.14456968311311\\
-1.05908985883977	1.15508242938144\\
-1.06298701832595	1.16436441268913\\
-1.07197223875105	1.17864916244569\\
-1.08204522579677	1.18648956298828\\
-1.09254710262124	1.18737277156978\\
-1.10279093858467	1.18124101727492\\
-1.11210668157068	1.16849537983176\\
-1.11988498627877	1.14996955487677\\
-1.12303371167234	1.13890500332182\\
-1.12561707166734	1.12687532169488\\
-1.12759264756409	1.11407803703568\\
-1.12892800046098	1.10072328040453\\
-1.12960120390035	1.0870303365361\\
-1.12960120390035	1.07322404319015\\
-1.12892800046098	1.05953109932172\\
-1.12759264756409	1.04617634269057\\
-1.12561707166734	1.03337905803138\\
-1.12303371167234	1.02134937640444\\
-1.11988498627877	1.01028482484948\\
-1.11622259747056	1.00036708299716\\
-1.10760482180441	0.984601920028036\\
-1.09774407574082	0.97508509112529\\
-1.08728535338087	0.972439094674321\\
-1.076912762619	0.976837006027784\\
-1.06730477745823	0.987991156599365\\
-1.05908985883977	1.00517195034481\\
-1.05567729025071	1.01568469661314\\
-1.05280534684068	1.02725558683903\\
-1.05052118584105	1.03969462732486\\
-1.0488623131123	1.05279756936975\\
-1.04785596729876	1.06634926302757\\
-1.04751867257088	1.08012718986313\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.989478675946198	1.13033606391721\\
-0.989816977815129	1.14412898126052\\
-0.990826328514589	1.15769541928237\\
-0.992490154533995	1.17081261744553\\
-0.99478113589611	1.18326519171878\\
-0.997661654750304	1.19484867117683\\
-1.00108441305663	1.20537285540723\\
-1.00499320921832	1.21466493759587\\
-1.01400525895202	1.22896522928806\\
-1.02410832330971	1.23681416025664\\
-1.03464155808432	1.23769832977698\\
-1.04491598150396	1.23155990407855\\
-1.05425954071834	1.21880039926773\\
-1.06206107095986	1.20025441804932\\
-1.06521919825135	1.18917782816321\\
-1.06781027199841	1.17713505813495\\
-1.06979174684175	1.16432384991546\\
-1.07113108701922	1.15095456318953\\
-1.07180630060214	1.13724672127557\\
-1.07180630060214	1.12342540655884\\
-1.07113108701922	1.10971756464488\\
-1.06979174684175	1.09634827791895\\
-1.06781027199841	1.08353706969946\\
-1.06521919825135	1.0714942996712\\
-1.06206107095986	1.06041770978509\\
-1.05838774648676	1.05048917734084\\
-1.04974423867919	1.03470686173325\\
-1.03985404904197	1.02517967843545\\
-1.02936409758842	1.02253080311665\\
-1.01896053491654	1.02693349943704\\
-1.00932386091047	1.03809978582431\\
-1.00108441305663	1.05529927242718\\
-0.997661654750304	1.06582345665758\\
-0.99478113589611	1.07740693611563\\
-0.992490154533995	1.08985951038889\\
-0.990826328514589	1.10297670855204\\
-0.989816977815129	1.1165431465739\\
-0.989478675946198	1.13033606391721\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.91321170294686	1.19908607364136\\
-0.913549502557173	1.21287107582338\\
-0.914557354727848	1.22642972865068\\
-0.916218710554107	1.23953939941869\\
-0.918506290619212	1.25198482769582\\
-0.92138253292174	1.26356165989384\\
-0.924800209642599	1.27407980474812\\
-0.928703202624521	1.28336655461094\\
-0.9377018726519	1.29765863998155\\
-0.947789937532453	1.30550306678666\\
-0.958307534178999	1.30638672892019\\
-0.968566703713889	1.30025182579992\\
-0.977896391047633	1.28749964311944\\
-0.985686338776125	1.26896430464099\\
-0.988839777365605	1.25789407113281\\
-0.991427004284606	1.24585821193167\\
-0.993405537338645	1.23305435551288\\
-0.994742889069674	1.21969274084486\\
-0.995417100199242	1.20599276527107\\
-0.995417100199242	1.19217938201166\\
-0.994742889069674	1.17847940643786\\
-0.993405537338645	1.16511779176985\\
-0.991427004284606	1.15231393535106\\
-0.988839777365605	1.14027807614991\\
-0.985686338776125	1.12920784264174\\
-0.982018467890622	1.11928500775469\\
-0.973387792634959	1.10351174893838\\
-0.963512286431221	1.0939900328808\\
-0.953037908845312	1.09134267763747\\
-0.942649791784289	1.09574284744004\\
-0.933027424830647	1.10690272597642\\
-0.924800209642599	1.1240923425346\\
-0.92138253292174	1.13461048738888\\
-0.918506290619212	1.14618731958691\\
-0.916218710554107	1.15863274786404\\
-0.914557354727848	1.17174241863204\\
-0.913549502557173	1.18530107145934\\
-0.91321170294686	1.19908607364136\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.8307211405005	1.2738254156378\\
-0.831060757022936	1.28763302549395\\
-0.832074030096333	1.30121391477799\\
-0.83374432180484	1.31434508566335\\
-0.836044206004782	1.32681092468712\\
-0.838935918661178	1.33840674311716\\
-0.842371977932156	1.34894213793544\\
-0.846295963819483	1.3582441182503\\
-0.855343034709873	1.37255964292142\\
-0.865485359947217	1.38041693474045\\
-0.876059527259533	1.38130204609721\\
-0.886373877466428	1.37515708161542\\
-0.895753746095542	1.36238398510507\\
-0.903585593370492	1.34381824830773\\
-0.906755993260778	1.33272985939933\\
-0.909357136015708	1.32067426115287\\
-0.91134631094316	1.30784940615826\\
-0.912690855845816	1.29446587817995\\
-0.913368693333549	1.28074343437733\\
-0.913368693333549	1.26690739689826\\
-0.912690855845816	1.25318495309565\\
-0.91134631094316	1.23980142511733\\
-0.909357136015708	1.22697657012272\\
-0.906755993260778	1.21492097187626\\
-0.903585593370492	1.20383258296786\\
-0.899897994223398	1.19389347443685\\
-0.89122089742661	1.17809434716651\\
-0.88129227414874	1.16855701530771\\
-0.870761558358062	1.16590531834983\\
-0.860317567059036	1.17031270451724\\
-0.850643444583372	1.18149088547344\\
-0.842371977932156	1.19870869334015\\
-0.838935918661178	1.20924408815843\\
-0.836044206004782	1.22083990658847\\
-0.83374432180484	1.23330574561224\\
-0.832074030096333	1.2464369164976\\
-0.831060757022936	1.26001780578164\\
-0.8307211405005	1.2738254156378\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.760575770275598	1.33874488062501\\
-0.760915198100049	1.3525524546377\\
-0.761927908177908	1.36613330866684\\
-0.763597271837696	1.37926444546472\\
-0.76589587817427	1.39173025212815\\
-0.768785984135132	1.40332604045637\\
-0.772220134260306	1.4138614079256\\
-0.776141939899679	1.42316336409326\\
-0.78518398404982	1.43747885160241\\
-0.795320674000881	1.44533612302453\\
-0.805888966086502	1.44622123208362\\
-0.816197585426473	1.44007628355367\\
-0.825572242406011	1.42730322020126\\
-0.83339973814416	1.4087375315991\\
-0.836568376494504	1.39764917147528\\
-0.839168074000565	1.3855936045242\\
-0.841156143701166	1.37276878282189\\
-0.842499941546785	1.35938528958616\\
-0.843177402413949	1.34566288140591\\
-0.843177402413949	1.33182687984411\\
-0.842499941546785	1.31810447166386\\
-0.841156143701166	1.30472097842813\\
-0.839168074000565	1.29189615672582\\
-0.836568376494504	1.27984058977474\\
-0.83339973814416	1.26875222965092\\
-0.829714187903644	1.25881314692105\\
-0.821041912281824	1.24301406066399\\
-0.811118805552995	1.23347675356335\\
-0.800593940846446	1.23082506348906\\
-0.790155752445624	1.23523243821524\\
-0.780487005113076	1.24641059015378\\
-0.772220134260306	1.26362835332442\\
-0.768785984135132	1.27416372079365\\
-0.76589587817427	1.28575950912187\\
-0.763597271837696	1.2982253157853\\
-0.761927908177908	1.31135645258318\\
-0.760915198100049	1.32493730661232\\
-0.760575770275598	1.33874488062501\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.667932305377581	1.42792354634237\\
-0.668271895992534	1.44173203451306\\
-0.669285091768885	1.45531378768975\\
-0.670955256059997	1.46844579386076\\
-0.673254964814385	1.48091242584781\\
-0.67614645687788	1.49250898189835\\
-0.679582254030739	1.50304504688261\\
-0.683505940578701	1.51234761890485\\
-0.692552321317665	1.52666405419943\\
-0.702693872852634	1.53452184582789\\
-0.713267233519712	1.53540701348739\\
-0.723580796901392	1.52926165811886\\
-0.732959949991764	1.51648774910029\\
-0.740791199818033	1.49792083131965\\
-0.743961357855898	1.48683173706881\\
-0.746562302183911	1.47477537195485\\
-0.748551325368115	1.46194970115962\\
-0.749895767702815	1.448565321843\\
-0.750573553482043	1.43484200514333\\
-0.750573553482043	1.42100508754141\\
-0.749895767702815	1.40728177084174\\
-0.748551325368115	1.39389739152512\\
-0.746562302183911	1.38107172072989\\
-0.743961357855898	1.36901535561593\\
-0.740791199818033	1.35792626136509\\
-0.737103881977656	1.3479865205984\\
-0.728427447109	1.33218638833129\\
-0.718499581231354	1.3226484497942\\
-0.707969668771235	1.31999658415948\\
-0.697526474187034	1.3244042506847\\
-0.687853089697123	1.3355831426951\\
-0.679582254030739	1.35280204580213\\
-0.67614645687788	1.36333811078639\\
-0.673254964814385	1.37493466683692\\
-0.670955256059997	1.38740129882398\\
-0.669285091768885	1.40053330499499\\
-0.668271895992534	1.41411505817167\\
-0.667932305377581	1.42792354634237\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.575166551703657	1.52144280615847\\
-0.57550672320006	1.53525478561661\\
-0.576521652082705	1.54883997275391\\
-0.578194673247396	1.56197529917314\\
-0.580498315732864	1.57444508317765\\
-0.583394753793183	1.58604457125884\\
-0.586836427995481	1.59658330014309\\
-0.590766826144506	1.60588822419348\\
-0.599828681029491	1.620208279203\\
-0.609987580037871	1.62806805756664\\
-0.620579026802762	1.62895344902869\\
-0.630910231890044	1.62280653989106\\
-0.640305428345013	1.61002940116424\\
-0.648150073794	1.59145778899228\\
-0.651325654496442	1.58036589101556\\
-0.653931047829365	1.56830647761451\\
-0.655923473306274	1.55547756402377\\
-0.657270215355921	1.54208980064982\\
-0.657949160511083	1.52836301419715\\
-0.657949160511083	1.51452259811979\\
-0.657270215355921	1.50079581166711\\
-0.655923473306274	1.48740804829316\\
-0.653931047829365	1.47457913470242\\
-0.651325654496442	1.46251972130137\\
-0.648150073794	1.45142782332466\\
-0.64445644866938	1.44148556943041\\
-0.635765172459864	1.42568144231587\\
-0.625820324625488	1.41614109224141\\
-0.615272400387212	1.41348855611872\\
-0.604811342358768	1.41789733706217\\
-0.595121411211311	1.42907905550258\\
-0.586836427995481	1.44630231217385\\
-0.583394753793183	1.4568410410581\\
-0.580498315732864	1.46844052913928\\
-0.578194673247396	1.4809103131438\\
-0.576521652082705	1.49404563956303\\
-0.57550672320006	1.50763082670032\\
-0.575166551703657	1.52144280615847\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.486214008062569	1.61422596774243\\
-0.486554140478264	1.62803632873174\\
-0.487568952760486	1.64161992397542\\
-0.489241781719618	1.65475371121509\\
-0.491545159550398	1.66722203402739\\
-0.494441264852524	1.67882016289645\\
-0.497882543657005	1.68935765686688\\
-0.501812490261008	1.69866149057902\\
-0.510873304071959	1.71297986758411\\
-0.521031035972048	1.72083872494969\\
-0.531621265935264	1.72172401266277\\
-0.541951284118817	1.71557782381154\\
-0.551345401203701	1.70280218229234\\
-0.559189145418141	1.68423274631645\\
-0.562364361293001	1.67314214807315\\
-0.564969455304496	1.66108414777765\\
-0.56696165188098	1.64825673746143\\
-0.568308239209745	1.63487054284726\\
-0.568987106364081	1.62114536488061\\
-0.568987106364081	1.60730657060426\\
-0.568308239209745	1.59358139263761\\
-0.56696165188098	1.58019519802344\\
-0.564969455304496	1.56736778770722\\
-0.562364361293001	1.55530978741172\\
-0.559189145418141	1.54421918916842\\
-0.5554959446368	1.53427810029386\\
-0.54680566692727	1.51847582508529\\
-0.536861961609849	1.50893659293599\\
-0.52631524917315	1.50628436763385\\
-0.515855392966631	1.51069263196238\\
-0.506166575049946	1.52187304014434\\
-0.497882543657005	1.53909427861798\\
-0.494441264852524	1.54963177258842\\
-0.491545159550398	1.56122990145748\\
-0.489241781719618	1.57369822426978\\
-0.487568952760486	1.58683201150945\\
-0.486554140478264	1.60041560675313\\
-0.486214008062569	1.61422596774243\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.374978863377381	1.73250883037112\\
-0.375319140079837	1.74632191623614\\
-0.376334382853158	1.75990819161313\\
-0.378007921439075	1.77304457023603\\
-0.380312276380273	1.78551535313102\\
-0.383209610232327	1.79711577038774\\
-0.386652348853485	1.80765534347554\\
-0.390583962570769	1.8169610128957\\
-0.399648620047948	1.83128221501142\\
-0.409810660935273	1.83914262298162\\
-0.420405383354697	1.84002808536783\\
-0.430739783610639	1.83388068383283\\
-0.440137885751539	1.82110252159492\\
-0.447984957342014	1.8025294217463\\
-0.451161520167631	1.7914366352545\\
-0.453767719279847	1.77937625583566\\
-0.455760760961292	1.76654631458641\\
-0.457107919522658	1.75315747878737\\
-0.45778707465761	1.73942959275219\\
-0.45778707465761	1.72558806799005\\
-0.457107919522658	1.71186018195487\\
-0.455760760961292	1.69847134615582\\
-0.453767719279847	1.68564140490657\\
-0.451161520167631	1.67358102548773\\
-0.447984957342014	1.66248823899593\\
-0.444290189876773	1.65254518867869\\
-0.435596225685252	1.63673979557654\\
-0.425648302172302	1.62719868127354\\
-0.41509711573986	1.62454593266978\\
-0.404632822382674	1.62895506677807\\
-0.394939894395636	1.64013768092862\\
-0.386652348853485	1.6573623172667\\
-0.383209610232327	1.6679018903545\\
-0.380312276380273	1.67950230761121\\
-0.378007921439075	1.6919730905062\\
-0.376334382853158	1.7051094691291\\
-0.375319140079837	1.7186957445061\\
-0.374978863377381	1.73250883037112\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.279797754000697	1.83440588261235\\
-0.280138146302869	1.84822016153239\\
-0.281153733977194	1.86180761037449\\
-0.282827841102137	1.87494512360429\\
-0.285132978884989	1.88741698361777\\
-0.288031297027086	1.89901840281831\\
-0.291475205224662	1.90955888622338\\
-0.295408154600325	1.91886535938687\\
-0.304475891547304	1.93318779844431\\
-0.314641384710471	1.94104888532864\\
-0.32523970639747	1.94193442419345\\
-0.335577617483642	1.93578649169901\\
-0.344978912373061	1.92300722579383\\
-0.352828649791787	1.90443252176131\\
-0.356006291767864	1.89333877717044\\
-0.358613376265047	1.88127735608022\\
-0.360607095027969	1.86844630669148\\
-0.361954711249661	1.85505631448047\\
-0.362634097109022	1.84132724274909\\
-0.362634097109022	1.82748452247562\\
-0.361954711249661	1.81375545074424\\
-0.360607095027969	1.80036545853322\\
-0.358613376265047	1.78753440914449\\
-0.356006291767864	1.77547298805426\\
-0.352828649791787	1.7643792434634\\
-0.349132627130212	1.75443533435136\\
-0.340435709401809	1.7386285761159\\
-0.330484406353547	1.72908663773388\\
-0.319929635443693	1.72643366000861\\
-0.309461787128643	1.73084317493981\\
-0.299765566234059	1.74202675494797\\
-0.291475205224662	1.75925287900133\\
-0.288031297027086	1.7697933624064\\
-0.285132978884989	1.78139478160694\\
-0.282827841102137	1.79386664162042\\
-0.281153733977194	1.80700415485022\\
-0.280138146302869	1.82059160369231\\
-0.279797754000697	1.83440588261235\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.152580396570613	1.97005290870169\\
-0.152920679207078	1.98386674322443\\
-0.153935939684987	1.99745375496621\\
-0.155609507455363	2.01059084556987\\
-0.157913902581685	2.02306230437088\\
-0.160811286959685	2.03466335036053\\
-0.164254085617981	2.04520349468439\\
-0.168185767897784	2.05450966846407\\
-0.177250583451467	2.06883164677699\\
-0.187412801552315	2.07669248077474\\
-0.198007708730698	2.07757799115227\\
-0.2083422892059	2.07143025643324\\
-0.217740555238169	2.0586514016296\\
-0.225587763671945	2.04007729513448\\
-0.228764381892919	2.02898390742291\\
-0.23137062645405	2.01692287434157\\
-0.233363702891696	2.00409223772022\\
-0.234710884945854	1.99070267625745\\
-0.235390051924439	1.9769740461823\\
-0.235390051924439	1.96313177122108\\
-0.234710884945854	1.94940314114593\\
-0.233363702891696	1.93601357968316\\
-0.23137062645405	1.92318294306181\\
-0.228764381892919	1.91112190998047\\
-0.225587763671945	1.9000285222689\\
-0.221892931774492	1.89008493304663\\
-0.213198815970903	1.87427868330537\\
-0.203250718978374	1.86473705188194\\
-0.192699348546188	1.86208415950142\\
-0.182234872704565	1.86649353258109\\
-0.172541775684757	1.87767675282\\
-0.164254085617981	1.89490232271899\\
-0.160811286959685	1.90544246704285\\
-0.157913902581685	1.9170435130325\\
-0.155609507455363	1.92951497183351\\
-0.153935939684987	1.94265206243717\\
-0.152920679207078	1.95623907417895\\
-0.152580396570613	1.97005290870169\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.0158749646159015	2.1126736135124\\
-0.0162154991705941	2.12649397039591\\
-0.0172315112666985	2.14008739740148\\
-0.0189063180136859	2.15323069083349\\
-0.0212124191310731	2.16570803817714\\
-0.0241119485022683	2.17731456173402\\
-0.0275572959351584	2.18785968270819\\
-0.031491888920147	2.1971702505048\\
-0.0405634153430608	2.21149899110442\\
-0.0507331567427968	2.21936353668531\\
-0.061335907548683	2.22024946516675\\
-0.0716781389261802	2.21409882772409\\
-0.0810833626879224	2.20131393923726\\
-0.0889363805713567	2.18273106276423\\
-0.0921153505080778	2.17163243718212\\
-0.0947235245256138	2.15956570934536\\
-0.0967180764787038	2.14672901459143\\
-0.0980662558794202	2.13333313109329\\
-0.0987459256592758	2.11959801888764\\
-0.0987459256592758	2.10574920813716\\
-0.0980662558794202	2.0920140959315\\
-0.0967180764787038	2.07861821243337\\
-0.0947235245256138	2.06578151767943\\
-0.0921153505080778	2.05371478984267\\
-0.0889363805713567	2.04261616426057\\
-0.0852388133139241	2.03266788005833\\
-0.0765382610777467	2.01685416721455\\
-0.0665827993045862	2.00730803060016\\
-0.0560236174760443	2.004653885626\\
-0.0455513945679176	2.00906534064187\\
-0.0358511215491983	2.02025384116677\\
-0.0275572959351584	2.03748754431661\\
-0.0241119485022684	2.04803266529078\\
-0.0212124191310731	2.05963918884765\\
-0.0189063180136859	2.07211653619131\\
-0.0172315112666985	2.08525982962332\\
-0.0162154991705941	2.09885325662889\\
-0.0158749646159015	2.1126736135124\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.100502525407352	2.22896477217892\\
0.100161979255848	2.24278360862179\\
0.0991459325597299	2.25637554015231\\
0.097471068777657	2.26951738763052\\
0.0951648891266271	2.28199336228415\\
0.0922652610127525	2.29359860895431\\
0.0888197962494982	2.30414256981151\\
0.084885069273022	2.31345211330999\\
0.0758132339217578	2.32777927753935\\
0.0656431461942608	2.33564295790563\\
0.0550400343145968	2.33652878892203\\
0.0446974507352396	2.33037882813912\\
0.0352919066811755	2.31759534617631\\
0.0274386213653657	2.29901451409048\\
0.0242595431696932	2.28791710951891\\
0.0216512803315045	2.27585170919805\\
0.0196566604544935	2.26301642666759\\
0.0183084351418965	2.24962201691184\\
0.0176287422160725	2.23588841576867\\
0.0176287422160725	2.22204112858917\\
0.0183084351418965	2.20830752744601\\
0.0196566604544935	2.19491311769025\\
0.0216512803315045	2.18207783515979\\
0.0242595431696932	2.17001243483893\\
0.0274386213653657	2.15891503026736\\
0.0311363145424396	2.14896784052136\\
0.0398371630735429	2.13315586741642\\
0.0497929638772304	2.12361078101616\\
0.0603525052958205	2.12095692803662\\
0.0708250848326331	2.12536789772815\\
0.0805256881914961	2.13655516735496\\
0.0888197962494982	2.15378697454633\\
0.0922652610127524	2.16433093540354\\
0.0951648891266271	2.17593618207369\\
0.097471068777657	2.18841215672732\\
0.0991459325597298	2.20155400420553\\
0.100161979255848	2.21514593573605\\
0.100502525407352	2.22896477217892\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.255038182752589	2.37171146623486\\
0.254697627549735	2.38553948915499\\
0.253681553848191	2.39914045632106\\
0.252006645550043	2.41229104022824\\
0.249700404603244	2.42477530865233\\
0.246800699420379	2.43638827025096\\
0.243355143080384	2.44693924051572\\
0.239420311523106	2.45625497280658\\
0.230348235052234	2.47059166143903\\
0.220177877014766	2.47846056941771\\
0.209574483315815	2.47934698931629\\
0.199231624841733	2.47319294016637\\
0.189825830798444	2.4604009600086\\
0.181972336750774	2.44180777576908\\
0.178793174058629	2.430702993872\\
0.176184841895625	2.41862957272202\\
0.174190169003768	2.40578575756064\\
0.172841907856795	2.39238244347773\\
0.172162196865465	2.37863971251997\\
0.172162196865465	2.36478321994974\\
0.172841907856795	2.35104048899198\\
0.174190169003768	2.33763717490907\\
0.176184841895625	2.32479335974769\\
0.178793174058629	2.31271993859771\\
0.181972336750774	2.30161515670063\\
0.185670128208548	2.29166135426818\\
0.194371207998828	2.27583886968986\\
0.204327273416971	2.26628743791316\\
0.214887095496792	2.26363182070694\\
0.225359953383483	2.26804572272008\\
0.235060814573929	2.27924042941285\\
0.243355143080384	2.29648369195399\\
0.246800699420379	2.30703466221875\\
0.249700404603244	2.31864762381738\\
0.252006645550043	2.33113189224147\\
0.253681553848191	2.34428247614865\\
0.254697627549735	2.35788344331472\\
0.255038182752589	2.37171146623486\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.41943076110124	2.50219215410341\\
0.419090132052497	2.51608013667578\\
0.418073838025832	2.52974007895827\\
0.416398566541065	2.54294768507625\\
0.414091825509661	2.5554860865024\\
0.411191491555583	2.56714940303195\\
0.407745188082172	2.57774612332993\\
0.403809503297183	2.58710224954201\\
0.394735459639937	2.6015011034507\\
0.384562896265043	2.60940413177969\\
0.373957203329342	2.61029439528115\\
0.36361210211289	2.6041136615756\\
0.354204268520006	2.59126621414776\\
0.346349071523012	2.57259240805308\\
0.34316921946217	2.56143947474168\\
0.340560321709192	2.54931370206338\\
0.338565216293056	2.53641419487032\\
0.337216662789535	2.52295276271398\\
0.336536804409875	2.50915044193822\\
0.336536804409875	2.49523386626859\\
0.337216662789535	2.48143154549283\\
0.338565216293056	2.4679701133365\\
0.340560321709192	2.45507060614344\\
0.34316921946217	2.44294483346513\\
0.346349071523012	2.43179190015373\\
0.35004766480879	2.42179493706586\\
0.358750631338636	2.40590384465558\\
0.368708855627057	2.39631099694176\\
0.379270967495571	2.39364386472105\\
0.389746096313665	2.39807690584261\\
0.399449061035979	2.40932015387235\\
0.407745188082172	2.42663818487688\\
0.411191491555583	2.43723490517487\\
0.414091825509661	2.44889822170442\\
0.416398566541065	2.46143662313057\\
0.418073838025832	2.47464422924854\\
0.419090132052497	2.48830417153103\\
0.41943076110124	2.50219215410341\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.557390212437141	2.5884850450367\\
0.557049655916275	2.60233214463537\\
0.556033578282334	2.61595187524146\\
0.554358663501977	2.62912060125495\\
0.552052413629591	2.64162209255877\\
0.549152697224322	2.65325107501132\\
0.545707127549377	2.66381660104225\\
0.54177228076356	2.67314518500621\\
0.532700169182048	2.68750165205543\\
0.522529771783382	2.69538141571673\\
0.511926337047304	2.69626905849059\\
0.501583438544414	2.69010651942002\\
0.492177608098934	2.67729689187369\\
0.484324083656766	2.65867805709824\\
0.481144908660664	2.64755795541496\\
0.478536566402924	2.63546787817644\\
0.476541885791307	2.62260634411666\\
0.47519361942631	2.60918453926933\\
0.474513905804371	2.59542284929897\\
0.474513905804371	2.58154724077443\\
0.47519361942631	2.56778555080407\\
0.476541885791307	2.55436374595673\\
0.478536566402924	2.54150221189696\\
0.481144908660664	2.52941213465843\\
0.484324083656766	2.51829203297516\\
0.488021889425688	2.50832449860934\\
0.496723002890783	2.4924801858598\\
0.506679106840771	2.48291557724685\\
0.517238969789089	2.48025629643983\\
0.527711868207708	2.48467628772476\\
0.537412766942311	2.49588643826096\\
0.545707127549377	2.51315348903115\\
0.549152697224322	2.52371901506208\\
0.552052413629591	2.53534799751463\\
0.554358663501977	2.54784948881845\\
0.556033578282334	2.56101821483194\\
0.557049655916275	2.57463794543802\\
0.557390212437141	2.5884850450367\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.736312030003783	2.66030285084635\\
0.73597104053605	2.67428464888347\\
0.734953671170485	2.68803686618337\\
0.733276627083943	2.70133369171819\\
0.730967445293961	2.71395679198025\\
0.728064042501689	2.72569889601223\\
0.724614092500709	2.73636719879056\\
0.720674243374656	2.74578652707856\\
0.711590598487971	2.76028264746668\\
0.701407271541881	2.76823906197121\\
0.690790356741367	2.76913533933997\\
0.680434309391737	2.76291285382475\\
0.671016521386878	2.74997861990758\\
0.663153012819927	2.73117866937196\\
0.659969796163281	2.7199503962755\\
0.657358137940235	2.70774271213214\\
0.655360921506609	2.69475606677801\\
0.654010941101028	2.68120370057079\\
0.653330363364427	2.66730814298894\\
0.653330363364427	2.65329755870377\\
0.654010941101028	2.63940200112191\\
0.655360921506609	2.6258496349147\\
0.657358137940235	2.61286298956057\\
0.659969796163281	2.6006553054172\\
0.663153012819927	2.58942703232074\\
0.666855519580676	2.579362538205\\
0.675567694703912	2.563364099014\\
0.685536455771723	2.553706450134\\
0.696109743392	2.55102130102369\\
0.706595955925247	2.5554842880219\\
0.716309187337258	2.56680348592656\\
0.724614092500709	2.58423850290214\\
0.728064042501689	2.59490680568048\\
0.730967445293961	2.60664890971246\\
0.733276627083943	2.61927200997452\\
0.734953671170485	2.63256883550933\\
0.73597104053605	2.64632105280923\\
0.736312030003783	2.66030285084635\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.882476289570462	2.67736154933732\\
0.882134704110399	2.69149611003901\\
0.881115556554021	2.70539858164475\\
0.879435581276027	2.71884068595513\\
0.877122363424038	2.731601703989\\
0.874213885971229	2.74347210018304\\
0.870757906036967	2.75425696295992\\
0.866811170716228	2.763779205171\\
0.85771164914362	2.77843370761918\\
0.847510523452027	2.78647705250827\\
0.83687505206725	2.78738312244581\\
0.826500904085855	2.781092651149\\
0.817066655369013	2.76801710006847\\
0.809189402709539	2.74901174458207\\
0.806000622324707	2.73766079334992\\
0.803384399361641	2.72531973019814\\
0.801383692129065	2.71219119504251\\
0.800031352184425	2.69849075806732\\
0.799349584912224	2.68444338006892\\
0.799349584912224	2.67027971860571\\
0.800031352184425	2.65623234060731\\
0.801383692129065	2.64253190363212\\
0.803384399361641	2.62940336847649\\
0.806000622324707	2.61706230532471\\
0.809189402709538	2.60571135409256\\
0.812898380830375	2.59553689708546\\
0.821625783372765	2.57936366176356\\
0.831611968160954	2.56960049511164\\
0.842203736112509	2.56688600853474\\
0.852708276784404	2.5713977573434\\
0.862438485293863	2.5828406268122\\
0.870757906036967	2.60046613571472\\
0.874213885971229	2.61125099849159\\
0.877122363424038	2.62312139468563\\
0.879435581276027	2.6358824127195\\
0.881115556554021	2.64932451702988\\
0.882134704110399	2.66322698863562\\
0.882476289570462	2.67736154933732\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.06479996914458	2.63211350739342\\
1.06445902104365	2.64611413607672\\
1.06344177509924	2.6598848748241\\
1.06176493446164	2.67319960848606\\
1.05945603280777	2.68583970950396\\
1.05655298223894	2.69759762776855\\
1.05310345076523	2.70828029858699\\
1.04916407959808	2.71771231279977\\
1.0400815366848	2.73222795652196\\
1.02989944511896	2.74019508670312\\
1.01928381829897	2.7410925711757\\
1.00892902728299	2.73486170523454\\
0.999512381787779	2.7219100515276\\
0.991649827174599	2.7030847812716\\
0.988466996686736	2.69184138596858\\
0.985855655294427	2.67961726055063\\
0.98385868115114	2.66661312481916\\
0.982508864517097	2.65304250632334\\
0.981828369344112	2.63912823424371\\
0.981828369344112	2.62509878054312\\
0.982508864517097	2.61118450846349\\
0.98385868115114	2.59761388996768\\
0.985855655294427	2.5846097542362\\
0.988466996686736	2.57238562881825\\
0.991649827174599	2.56114223351523\\
0.995351884769399	2.5510641845672\\
1.00406300298372	2.5350441987234\\
1.01403055470113	2.52537354294911\\
1.02460255963347	2.52268477748755\\
1.0350875000422	2.52715377522407\\
1.04479955310315	2.53848821779255\\
1.05310345076523	2.55594671619984\\
1.05655298223894	2.56662938701828\\
1.05945603280777	2.57838730528287\\
1.06176493446164	2.59102740630077\\
1.06344177509924	2.60434213996273\\
1.06445902104365	2.61811287871012\\
1.06479996914458	2.63211350739342\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.24209412845828	2.50505965097859\\
1.2417490104902	2.51935677693689\\
1.24071932341344	2.53341914448223\\
1.23902197466135	2.54701584992827\\
1.23668483465351	2.5599236357475\\
1.23374627916423	2.57193055645363\\
1.2302545591934	2.5828394587406\\
1.22626700868641	2.59247121873445\\
1.2170733843586	2.60729426642442\\
1.20676676366641	2.61543011991377\\
1.19602130549252	2.61634661079718\\
1.18553987319951	2.60998379115491\\
1.17600806014476	2.59675785476269\\
1.16804934483115	2.5775339137428\\
1.16482758765545	2.56605241227009\\
1.16218430900741	2.55356941134321\\
1.16016291144936	2.54028988149227\\
1.15879658627333	2.52643187223028\\
1.15810776850092	2.51222293168621\\
1.15810776850092	2.49789637027096\\
1.15879658627333	2.48368742972689\\
1.16016291144936	2.46982942046491\\
1.16218430900741	2.45654989061397\\
1.16482758765545	2.44406688968709\\
1.16804934483115	2.43258538821438\\
1.17179667937077	2.4222939121326\\
1.18061433639725	2.40593466422738\\
1.19070379337344	2.39605920885806\\
1.20140509615479	2.39331350226546\\
1.21201826959507	2.39787714186991\\
1.22184910311235	2.4094516187548\\
1.2302545591934	2.42727984321658\\
1.23374627916423	2.43818874550355\\
1.23668483465351	2.45019566620967\\
1.23902197466135	2.46310345202891\\
1.24071932341344	2.47670015747495\\
1.2417490104902	2.49076252502028\\
1.24209412845828	2.50505965097859\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.37472167505549	2.34838435920712\\
1.37437628587198	2.36270759434612\\
1.3733457896023	2.37679564236012\\
1.3716471069667	2.39041717789022\\
1.3693081302871	2.40334853569961\\
1.36636726549592	2.41537738325055\\
1.36287280151171	2.42630620719883\\
1.3588821173365	2.43595555655735\\
1.3496812680799	2.45080567385779\\
1.3393665477963	2.45895638491148\\
1.32861264516489	2.45987454947575\\
1.31812297590252	2.45350011015494\\
1.30858367214898	2.44025002077112\\
1.30061870237583	2.42099097330038\\
1.29739441334051	2.40948850449497\\
1.2947490574377	2.39698270731326\\
1.29272607133819	2.38367892659921\\
1.29135867241782	2.36979561006435\\
1.29066931332904	2.35556072138237\\
1.29066931332904	2.34120799703187\\
1.29135867241782	2.32697310834989\\
1.29272607133819	2.31308979181503\\
1.2947490574377	2.29978601110098\\
1.29739441334051	2.28728021391927\\
1.30061870237583	2.27577774511386\\
1.30436898180685	2.26546747490455\\
1.31319356830334	2.24907835200481\\
1.32329095421001	2.23918486223827\\
1.3340006667488	2.2364341414806\\
1.34462218068893	2.24100611513005\\
1.3544607398941	2.25260172913783\\
1.36287280151171	2.27046251121541\\
1.36636726549592	2.28139133516369\\
1.3693081302871	2.29342018271463\\
1.3716471069667	2.30635154052402\\
1.3733457896023	2.31997307605412\\
1.37437628587198	2.33406112406812\\
1.37472167505549	2.34838435920712\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.52350168677508	2.09798838003566\\
1.52315682490996	2.11232036438001\\
1.52212790193689	2.12641701793766\\
1.52043181274263	2.1400468740469\\
1.51809640706488	2.15298613084725\\
1.51516003220029	2.16502232609977\\
1.51167090334296	2.17595782581117\\
1.50768631189226	2.18561306937852\\
1.49849950991111	2.20047225772503\\
1.48820053749089	2.20862794755929\\
1.47746305323872	2.20954667297523\\
1.46698939894077	2.20316833989172\\
1.45746465919363	2.18991015682294\\
1.4495118498332	2.1706393451551\\
1.44629248343871	2.15912985018133\\
1.44365116629819	2.14661641395811\\
1.44163126876608	2.13330450676228\\
1.440265957504	2.11941270974197\\
1.43957765088513	2.10516912582019\\
1.43957765088513	2.09080763425114\\
1.440265957504	2.07656405032936\\
1.44163126876608	2.06267225330905\\
1.44365116629819	2.04936034611322\\
1.44629248343871	2.03684690989\\
1.4495118498332	2.02533741491623\\
1.45325640357448	2.01502084678117\\
1.46206751724974	1.99862171274915\\
1.47214948710543	1.98872217964304\\
1.48284284873163	1.98596977863503\\
1.49344814641521	1.99054454502899\\
1.50327168472966	2.00214724210195\\
1.51167090334296	2.02001893426016\\
1.51516003220029	2.03095443397156\\
1.51809640706488	2.04299062922408\\
1.52043181274263	2.05592988602443\\
1.52212790193689	2.06955974213367\\
1.52315682490996	2.08365639569132\\
1.52350168677508	2.09798838003566\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.65101673882151	1.80791822818754\\
1.65066480847327	1.82266121240084\\
1.64961479611516	1.83716211722095\\
1.64788394292106	1.85118283819162\\
1.64550066945256	1.86449315546213\\
1.64250410899413	1.8768745139909\\
1.63894346498566	1.88812361221318\\
1.63487720310332	1.89805574024715\\
1.62550210325211	1.91334104714893\\
1.61499203728982	1.92173061858483\\
1.60403447150997	1.92267569038913\\
1.59334614329175	1.91611444515624\\
1.58362617911168	1.90247605573411\\
1.57933166871405	1.8932650303887\\
1.57551036448928	1.88265261291069\\
1.57222501214709	1.87081305890167\\
1.56952955708212	1.85794077351114\\
1.56746825859199	1.84424711930935\\
1.56607496314095	1.82995694571971\\
1.56537254860177	1.81530489699748\\
1.56537254860177	1.80053155937761\\
1.56607496314095	1.78587951065538\\
1.56746825859199	1.77158933706573\\
1.56952955708212	1.75789568286394\\
1.57222501214709	1.74502339747342\\
1.57551036448928	1.7331838434644\\
1.57933166871405	1.72257142598639\\
1.58362617911168	1.71336040064098\\
1.59334614329175	1.69972201121885\\
1.60403447150997	1.69316076598596\\
1.61499203728982	1.69410583779026\\
1.62550210325211	1.70249540922616\\
1.63487720310332	1.71778071612794\\
1.63894346498566	1.72771284416191\\
1.64250410899413	1.73896194238419\\
1.64550066945256	1.75134330091295\\
1.64788394292106	1.76465361818347\\
1.64961479611516	1.77867433915414\\
1.65066480847327	1.79317524397425\\
1.65101673882151	1.80791822818754\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.73590081955524	1.56550941782993\\
1.73555068415125	1.58006099829675\\
1.73450602715295	1.5943736422146\\
1.73278400179935	1.60821233636605\\
1.73041288369917	1.62134984977573\\
1.72743160654605	1.63357046483664\\
1.72388912282842	1.64467351938736\\
1.71984360003099	1.65447670157911\\
1.71051631583886	1.66956356392145\\
1.7000598541836	1.67784421606523\\
1.68915817508635	1.67877701828548\\
1.67852436036305	1.67230095573344\\
1.66885397074761	1.65883962943459\\
1.66458136356684	1.64974818807127\\
1.66077954907369	1.63927354842949\\
1.65751095295704	1.62758770380259\\
1.65482924547475	1.61488253543626\\
1.65277846018955	1.60136666184383\\
1.65139227093911	1.58726201329602\\
1.65069343891262	1.57280018773204\\
1.65069343891262	1.55821864792783\\
1.65139227093911	1.54375682236384\\
1.65277846018955	1.52965217381603\\
1.65482924547475	1.5161363002236\\
1.65751095295704	1.50343113185727\\
1.66077954907369	1.49174528723037\\
1.66458136356684	1.48127064758859\\
1.66885397074761	1.47217920622527\\
1.67852436036305	1.45871787992642\\
1.68915817508635	1.45224181737439\\
1.7000598541836	1.45317461959463\\
1.71051631583886	1.46145527173841\\
1.71984360003099	1.47654213408076\\
1.72388912282842	1.48634531627251\\
1.72743160654605	1.49744837082322\\
1.73041288369917	1.50966898588414\\
1.73278400179935	1.52280649929381\\
1.73450602715295	1.53664519344526\\
1.73555068415125	1.55095783736311\\
1.73590081955524	1.56550941782993\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.82372486778918	1.26885453703628\\
1.82337290396778	1.28366099036781\\
1.82232279173979	1.29822432214498\\
1.82059177391896	1.31230540286263\\
1.81820827377007	1.32567302156468\\
1.81521142829965	1.33810768232161\\
1.81165044562748	1.34940520834756\\
1.80758379699058	1.35938009457752\\
1.79820780544506	1.37473120531772\\
1.78769673983837	1.38315689418369\\
1.77673813185107	1.38410603455872\\
1.76604878703339	1.3775165429109\\
1.75632789835791	1.36381943969391\\
1.75203297949632	1.35456876052752\\
1.74821131181566	1.34391065618111\\
1.7449256469936	1.33202013243338\\
1.74222993555568	1.31909243135553\\
1.74016844100918	1.30533982544187\\
1.73877501303756	1.29098813210127\\
1.73807253168959	1.27627300574163\\
1.73807253168959	1.26143606833093\\
1.73877501303756	1.24672094197129\\
1.74016844100918	1.23236924863069\\
1.74222993555568	1.21861664271703\\
1.7449256469936	1.20568894163918\\
1.74821131181566	1.19379841789145\\
1.75203297949632	1.18314031354504\\
1.75632789835791	1.17388963437866\\
1.76604878703339	1.16019253116167\\
1.77673813185107	1.15360303951384\\
1.78769673983837	1.15455217988888\\
1.79820780544506	1.16297786875484\\
1.80758379699058	1.17832897949504\\
1.81165044562748	1.188303865725\\
1.81521142829965	1.19960139175095\\
1.81820827377007	1.21203605250788\\
1.82059177391896	1.22540367120993\\
1.82232279173979	1.23948475192759\\
1.82337290396778	1.25404808370475\\
1.82372486778918	1.26885453703628\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.88109819142144	1.04212213156962\\
1.88074389681973	1.05732229955576\\
1.87968683052217	1.0722728812038\\
1.87794434952814	1.08672838837642\\
1.87554506532738	1.10045146204547\\
1.87252837410015	1.11321676972071\\
1.86894380983299	1.12481470540302\\
1.86485023097207	1.13505483130915\\
1.85541214958911	1.15081413955133\\
1.84483147743984	1.1594638737783\\
1.83380029918781	1.16043825250492\\
1.82304016722418	1.15367354135178\\
1.81325490472811	1.13961222192841\\
1.80893154398785	1.13011556029266\\
1.80508456839987	1.11917404899\\
1.80177714519699	1.1069673473335\\
1.79906358217674	1.09369588902691\\
1.7969884359689	1.0795775910487\\
1.79558578041684	1.06484427546135\\
1.79487864708594	1.04973786289949\\
1.79487864708594	1.03450640023974\\
1.79558578041684	1.01939998767788\\
1.7969884359689	1.00466667209054\\
1.79906358217674	0.990548374112327\\
1.80177714519699	0.977276915805732\\
1.80508456839987	0.965070214149237\\
1.80893154398785	0.954128702846569\\
1.81325490472811	0.944632041210824\\
1.82304016722418	0.930570721787455\\
1.83380029918781	0.923806010634315\\
1.84483147743984	0.924780389360935\\
1.85541214958911	0.933430123587903\\
1.86485023097207	0.949189431830081\\
1.86894380983299	0.959429557736211\\
1.87252837410015	0.971027493418527\\
1.87554506532738	0.983792801093766\\
1.87794434952814	0.997515874762817\\
1.87968683052217	1.01197138193543\\
1.88074389681973	1.02692196358347\\
1.88109819142144	1.04212213156962\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.93609703238212	0.785275019604149\\
1.93574324977187	0.800264469839567\\
1.9346877110418	0.815007793716526\\
1.93294774810868	0.829262906264566\\
1.93055193111576	0.842795738929753\\
1.92753959931183	0.85538408297386\\
1.92396021510183	0.866821238135705\\
1.91987255187554	0.87691940664373\\
1.91044810947279	0.892460245853932\\
1.8998827274627	0.900990070054751\\
1.88886749037665	0.901950941108705\\
1.87812290788974	0.895280008176951\\
1.86835178608563	0.88141361880987\\
1.864034673038	0.872048608033584\\
1.86019325671804	0.861258777334271\\
1.85689061307551	0.849221295433715\\
1.85418097142771	0.836133817451927\\
1.85210882401559	0.822211239415546\\
1.85070819544237	0.807682169671018\\
1.85000208399051	0.792785175141872\\
1.85000208399051	0.777764864066426\\
1.85070819544237	0.76286786953728\\
1.85210882401559	0.748338799792752\\
1.85418097142771	0.734416221756371\\
1.85689061307551	0.721328743774583\\
1.86019325671804	0.709291261874027\\
1.864034673038	0.698501431174714\\
1.86835178608563	0.689136420398428\\
1.87812290788974	0.675270031031347\\
1.88886749037665	0.668599098099593\\
1.8998827274627	0.669559969153547\\
1.91044810947279	0.678089793354366\\
1.91987255187554	0.693630632564568\\
1.92396021510183	0.703728801072593\\
1.92753959931183	0.715165956234438\\
1.93055193111576	0.727754300278545\\
1.93294774810868	0.741287132943732\\
1.9346877110418	0.755542245491772\\
1.93574324977187	0.770285569368731\\
1.93609703238212	0.785275019604149\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.97787551430605	0.549636344567438\\
1.97752030492251	0.564893005398259\\
1.97646050930016	0.579899152280031\\
1.97471352925381	0.594408384695823\\
1.97230805014752	0.608182461450497\\
1.96928356988173	0.620995212584546\\
1.96568975033877	0.632636253078576\\
1.96158560193618	0.642914437369509\\
1.95212315160913	0.658732316553373\\
1.94151516036844	0.667414198325857\\
1.93045549982693	0.668392198422064\\
1.9196675854101	0.661602345587806\\
1.909857057555	0.647488765956861\\
1.9055225339807	0.637956809090746\\
1.90166562557595	0.626974632638909\\
1.89834966267015	0.614722563635071\\
1.89562909328252	0.601401780713548\\
1.8935485890872	0.587231010761639\\
1.89214231190556	0.572442937430181\\
1.89143335277003	0.55728038047444\\
1.89143335277003	0.541992308660436\\
1.89214231190556	0.526829751704695\\
1.8935485890872	0.512041678373237\\
1.89562909328252	0.497870908421328\\
1.89834966267015	0.484550125499805\\
1.90166562557595	0.472298056495967\\
1.9055225339807	0.46131588004413\\
1.909857057555	0.451783923178015\\
1.9196675854101	0.43767034354707\\
1.93045549982693	0.430880490712812\\
1.94151516036844	0.431858490809019\\
1.95212315160913	0.440540372581503\\
1.96158560193618	0.456358251765367\\
1.96568975033877	0.4666364360563\\
1.96928356988173	0.47827747655033\\
1.97230805014752	0.491090227684379\\
1.97471352925381	0.504864304439053\\
1.97646050930016	0.519373536854845\\
1.97752030492251	0.534379683736617\\
1.97787551430605	0.549636344567438\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.00225041738128	0.379749304962947\\
2.00189482729634	0.395057671731343\\
2.00083389582087	0.410114675540625\\
1.99908504342037	0.424673080804518\\
1.99667698620291	0.438493838911076\\
1.99364926440142	0.451350013394287\\
1.99005159312418	0.463030506224563\\
1.9859430460341	0.473343524032557\\
1.97647045417272	0.489215011163974\\
1.96585109364568	0.497926316467723\\
1.95477957973394	0.498907631077668\\
1.94398010319518	0.49209476693637\\
1.93415906074802	0.477933355353502\\
1.9298198915779	0.468369093989558\\
1.92595884946913	0.457349698139823\\
1.9226393326264	0.445056105979503\\
1.91991584742449	0.431690177951994\\
1.91783311341511	0.417471382225988\\
1.91642532903313	0.402633191034207\\
1.91571561005918	0.387419247065794\\
1.91571561005918	0.3720793628601\\
1.91642532903313	0.356865418891687\\
1.91783311341511	0.342027227699906\\
1.91991584742449	0.3278084319739\\
1.9226393326264	0.314442503946391\\
1.92595884946913	0.302148911786071\\
1.9298198915779	0.291129515936336\\
1.93415906074802	0.281565254572392\\
1.94398010319518	0.267403842989524\\
1.95477957973394	0.260590978848226\\
1.96585109364568	0.261572293458171\\
1.97647045417272	0.27028359876192\\
1.9859430460341	0.286155085893337\\
1.99005159312418	0.29646810370133\\
1.99364926440142	0.308148596531607\\
1.99667698620291	0.321004771014818\\
1.99908504342037	0.334825529121376\\
2.00083389582087	0.349383934385269\\
2.00189482729634	0.364440938194551\\
2.00225041738128	0.379749304962947\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.02196260423089	0.193205625086513\\
2.02160741308409	0.208513664370676\\
2.02054767187247	0.223570346073006\\
2.01880078151745	0.238128439896216\\
2.01639542591036	0.251948902342209\\
2.01337110092375	0.264804801799709\\
2.00977746589032	0.276485044755045\\
2.00567352819794	0.286797841941807\\
1.99621156368053	0.302668989542438\\
1.98560411706245	0.31138010848959\\
1.97454502433261	0.312361402106762\\
1.96375766377579	0.305548683709658\\
1.95394763960091	0.291387575074786\\
1.94961333856445	0.281823518314302\\
1.94575662817642	0.270804358196991\\
1.94244083551476	0.258511029027339\\
1.9397204058033	0.245145386930443\\
1.9376400084227	0.230926895380023\\
1.93623380344043	0.216089021614244\\
1.93552488070343	0.200875403110125\\
1.93552488070343	0.185535847062902\\
1.93623380344043	0.170322228558783\\
1.9376400084227	0.155484354793004\\
1.9397204058033	0.141265863242584\\
1.94244083551476	0.127900221145688\\
1.94575662817642	0.115606891976036\\
1.94961333856445	0.104587731858725\\
1.95394763960091	0.0950236750982408\\
1.96375766377579	0.0808625664633685\\
1.97454502433261	0.0740498480662649\\
1.98560411706245	0.0750311416834374\\
1.99621156368053	0.0837422606305891\\
2.00567352819794	0.0996134082312201\\
2.00977746589032	0.109926205417982\\
2.01337110092375	0.121606448373317\\
2.01639542591036	0.134462347830818\\
2.01880078151745	0.14828281027681\\
2.02054767187247	0.162840904100021\\
2.02160741308409	0.177897585802351\\
2.02196260423089	0.193205625086513\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.03006499918381	0.0380955771470611\\
2.02970862233409	0.0534212975125438\\
2.02864534348295	0.0684953699733277\\
2.02689262163973	0.083070278676352\\
2.02447923644864	0.096906704023658\\
2.02144481562779	0.109777452293572\\
2.01783918428318	0.121471186155332\\
2.0137215467818	0.13179589482222\\
2.00422799623253	0.147685373905163\\
1.99358513972191	0.156406554363108\\
1.98248912940961	0.15738898139338\\
1.9716657583696	0.150568394174819\\
1.96182298626636	0.1363909291857\\
1.9574742164195	0.126815825754757\\
1.95360463151932	0.11578393829448\\
1.95027777004288	0.103476410091973\\
1.94754825896366	0.0900953304200604\\
1.94546091677812	0.0758604162370165\\
1.94405001758724	0.0610054044401808\\
1.94333872831672	0.0457742139125684\\
1.94333872831672	0.0304169403815538\\
1.94405001758724	0.0151857498539414\\
1.94546091677812	0.00033073805710572\\
1.94754825896366	-0.0139041761259382\\
1.95027777004288	-0.0272852557978503\\
1.95360463151932	-0.0395927840003577\\
1.9574742164195	-0.050624671460635\\
1.96182298626636	-0.0601997748915777\\
1.9716657583696	-0.0743772398806968\\
1.98248912940961	-0.0811978270992579\\
1.99358513972191	-0.0802154000689863\\
2.00422799623253	-0.0714942196110406\\
2.0137215467818	-0.0556047405280976\\
2.01783918428318	-0.0452800318612099\\
2.02144481562779	-0.0335862979994496\\
2.02447923644864	-0.0207155497295358\\
2.02689262163973	-0.00687912438222987\\
2.02864534348295	0.00769578432079442\\
2.02970862233409	0.0227698567815783\\
2.03006499918381	0.038095577147061\\
};
\end{axis}
\end{tikzpicture}%

==> VDPOL-sampled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xtick={-1,  0,  1},
xlabel={$y_1(t)$},
ymin=-3,
ymax=3,
ytick={-1,  0,  1},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
2.00844317925081	-0.0262847877135906\\
2.00792254735956	-0.0515220197488861\\
2.00707169145354	-0.0757509199892476\\
2.00590381541882	-0.0990104739849491\\
2.00443160504659	-0.121339269679796\\
2.00266723428213	-0.142775360198703\\
2.0006223731687	-0.163356146921049\\
1.99830819722708	-0.183118281100154\\
1.99573539803422	-0.202097582344611\\
1.99291419478706	-0.220328972347219\\
1.98985434665801	-0.237846422327416\\
1.9865651657687	-0.254682912740742\\
1.98305553062758	-0.270870403901106\\
1.97933389989386	-0.286439816255963\\
1.97540832634703	-0.301421019149151\\
1.97128647095574	-0.315842826999514\\
1.96697561695369	-0.329733001914404\\
1.96248268384269	-0.343118261844744\\
1.95781424125442	-0.356024293471906\\
1.95297652261252	-0.368475769095641\\
1.94797543854621	-0.380496366866745\\
1.94281659001478	-0.392108793777382\\
1.93750528110948	-0.403334810886105\\
1.93204653150629	-0.414195260314089\\
1.92644508854882	-0.424710093604137\\
1.92070543894525	-0.434898401082377\\
1.91483182006842	-0.4447784419101\\
1.90882823085146	-0.454367674551803\\
1.90269844227521	-0.463682787425204\\
1.89644600744622	-0.472739729530128\\
1.8900742712669	-0.481553740884637\\
1.88358637970133	-0.490139382623123\\
1.87698528864218	-0.498510566634512\\
1.8702737723854	-0.506680584640324\\
1.86345443172089	-0.514662136630875\\
1.85652970164811	-0.522467358594262\\
1.84950185872641	-0.530107849487263\\
1.84237302807049	-0.537594697409834\\
1.83514519000185	-0.544938504955856\\
1.82782018636729	-0.552149413722249\\
1.82039972653582	-0.559237127966788\\
1.8128853930854	-0.566210937411819\\
1.80527864719081	-0.573079739196948\\
1.79758083372401	-0.579852058989181\\
1.78979318607831	-0.586536071262972\\
1.78191683072692	-0.593139618765269\\
1.77395279152724	-0.599670231185713\\
1.76590199378075	-0.606135143051226\\
1.7577652680592	-0.612541310869651\\
1.74954335380662	-0.618895429544734\\
1.74123690272694	-0.625203948089334\\
1.73284648196634	-0.631473084661647\\
1.72437257709912	-0.637708840951012\\
1.71581559492569	-0.643917015940069\\
1.70717586609088	-0.650103219069614\\
1.6984536475302	-0.656272882832423\\
1.68964912475165	-0.66243127482214\\
1.6807624139601	-0.668583509262892\\
1.6717935640311	-0.674734558044693\\
1.66274255834042	-0.680889261289165\\
1.65360931645557	-0.687052337469502\\
1.64439369569499	-0.693228393107606\\
1.63509549256044	-0.699421932070999\\
1.6257144440478	-0.7056373644908\\
1.61625022884137	-0.711879015323066\\
1.60670246839572	-0.718151132570175\\
1.59707072791041	-0.724457895186439\\
1.58735451720069	-0.730803420680222\\
1.57755329146901	-0.737191772437585\\
1.56766645198024	-0.743626966776385\\
1.55769334664443	-0.750112979752154\\
1.54763327051044	-0.756653753730058\\
1.53748546617308	-0.7632532037351\\
1.52724912409696	-0.769915223596187\\
1.51692338285964	-0.776643691896395\\
1.50650732931649	-0.783442477741965\\
1.49599999868959	-0.790315446358142\\
1.48540037458324	-0.797266464527223\\
1.47470738892756	-0.804299405875392\\
1.46391992185271	-0.811418156016203\\
1.45303680149512	-0.818626617563258\\
1.44205680373783	-0.825928715013382\\
1.43097865188625	-0.833328399513106\\
1.4198010162812	-0.840829653508103\\
1.40852251385042	-0.84843649528609\\
1.39714170760037	-0.856152983411942\\
1.38565710604915	-0.863983221062875\\
1.37406716260266	-0.871931360261761\\
1.36237027487433	-0.880001606013026\\
1.35056478395089	-0.888198220339141\\
1.33864897360428	-0.896525526217845\\
1.32662106945226	-0.904987911418247\\
1.31447923806803	-0.913589832231419\\
1.30222158604091	-0.922335817093136\\
1.28984615898961	-0.931230470090157\\
1.27735094052904	-0.940278474345901\\
1.26473385119332	-0.949484595273739\\
1.25199274731569	-0.958853683689872\\
1.23912541986846	-0.968390678771942\\
1.22612959326407	-0.978100610849776\\
1.21300292412032	-0.987988604012423\\
1.19974299999223	-0.998059878511864\\
1.18634733807291	-1.00831975294375\\
1.17281338386729	-1.01877364618073\\
1.15913850984173	-1.02942707903221\\
1.14532001405328	-1.04028567560147\\
1.13135511876321	-1.05135516430693\\
1.11724096903938	-1.06264137853142\\
1.10297463135246	-1.07415025685944\\
1.08855309217202	-1.08588784285779\\
1.07397325656906	-1.09786028435088\\
1.05923194683169	-1.11007383213696\\
1.04432590110202	-1.12253483808628\\
1.02925177204301	-1.13524975255657\\
1.01400612554475	-1.14822512105516\\
0.99858543948077	-1.16146758007057\\
0.982986102526001	-1.17498385198933\\
0.967204413049239	-1.18878073900639\\
0.951236578094189	-1.20286511592917\\
0.935078712464592	-1.21724392176717\\
0.918726837930417	-1.23192414998974\\
0.902176882573738	-1.24691283732481\\
0.885424680294678	-1.26221705096111\\
0.868465970499716	-1.27784387400589\\
0.851296397996717	-1.29380038903825\\
0.833911513123247	-1.3100936595865\\
0.8163067721371	-1.32673070934514\\
0.798477537900529	-1.34371849893435\\
0.780419080892391	-1.36106389999105\\
0.762126580585316	-1.37877366636702\\
0.743595127228128	-1.39685440219478\\
0.724819724076969	-1.41531252656829\\
0.705795290122157	-1.43415423457078\\
0.686516663361404	-1.45338545436754\\
0.666978604673894	-1.47301180006837\\
0.647175802353748	-1.49303852005045\\
0.627102877365647	-1.51347044042075\\
0.606754389389705	-1.53431190328581\\
0.586124843727229	-1.55556669948792\\
0.56520869914349	-1.57723799546029\\
0.544000376728512	-1.59932825384886\\
0.522494269861364	-1.62183914754957\\
0.500684755368231	-1.6447714668135\\
0.478566205969073	-1.66812501908198\\
0.456133004112195	-1.69189852122888\\
0.433379557300174	-1.71608948391098\\
0.410300315014167	-1.74069408776033\\
0.386889787347347	-1.76570705119184\\
0.363142565460365	-1.79112148965671\\
0.339053343973967	-1.81692876623565\\
0.314616945414818	-1.84311833354807\\
0.28982834682992	-1.86967756705353\\
0.264682708683724	-1.89659158993543\\
0.239175406147171	-1.92384308990386\\
0.213302062885818	-1.95141212839424\\
0.187058587441288	-1.97927594285162\\
0.160441212295807	-2.00740874296992\\
0.133446535690449	-2.03578150202242\\
0.106071566256083	-2.0643617446608\\
0.0783137704917946	-2.09311333287478\\
0.0501711231027545	-2.12199625211996\\
0.0216421601799336	-2.15096639997735\\
-0.00727396482993483	-2.17997538008907\\
-0.0365774224553426	-2.20897030452004\\
-0.0662676459678028	-2.23789360811897\\
-0.0963432677729212	-2.26668287889064\\
-0.126802053667834	-2.29527070883564\\
-0.157640835270515	-2.32358457015424\\
-0.188855440994731	-2.35154672213563\\
-0.220440626018129	-2.37907415444776\\
-0.252390001769662	-2.40607857288981\\
-0.284695965545396	-2.43246643394913\\
-0.317349630947944	-2.45813903469628\\
-0.35034075993251	-2.4829926646308\\
-0.383657697330807	-2.50691882603265\\
-0.417287308810164	-2.52980452915263\\
-0.451214923307316	-2.55153266816429\\
-0.485424281051539	-2.57198248317379\\
-0.519897488356882	-2.5910301127237\\
-0.554614980415591	-2.60854924010696\\
-0.589555493359904	-2.62441183542166\\
-0.624696046874295	-2.63848899364487\\
-0.660011938632129	-2.6506518670754\\
-0.695476751793275	-2.6607726883116\\
-0.731062376733253	-2.66872587755506\\
-0.766739048073921	-2.67438922542527\\
-0.80247539795058	-2.67764513980735\\
-0.838238526278124	-2.67838194248874\\
-0.873994088571508	-2.67649519866364\\
-0.909706401631734	-2.67188905981927\\
-0.945338567133085	-2.66447759821975\\
-0.980852612842912	-2.65418610926596\\
-1.01620965087839	-2.64095235655334\\
-1.05137005206136	-2.62472773357775\\
-1.08629363508328	-2.60547831585705\\
-1.12093986884451	-2.58318577780356\\
-1.15526808599741	-2.55784815006455\\
-1.18923770541309	-2.52948039526023\\
-1.22280846101591	-2.49811478306588\\
-1.25594063419912	-2.46380104936811\\
-1.28859528686144	-2.42660632866982\\
-1.32073449199168	-2.38661485390055\\
-1.3523215586861	-2.34392742314962\\
-1.38332124851369	-2.29866063839056\\
-1.4136999802498	-2.25094592680537\\
-1.44342602017536	-2.20092836064208\\
-1.47246965538588	-2.14876529644004\\
-1.50080334786091	-2.09462485876295\\
-1.52840186740653	-2.03868429709805\\
-1.5552424019828	-1.98112824723791\\
-1.58130464436043	-1.92214693010677\\
-1.6065708544955	-1.86193432165254\\
-1.63102589745762	-1.80068632709046\\
-1.65465725718747	-1.73859899139785\\
-1.67745502676672	-1.6758667758691\\
-1.699411876267	-1.61268092752532\\
-1.72052299957639	-1.54922796469028\\
-1.74078604188939	-1.48568829806258\\
-1.76020100977434	-1.42223500237252\\
-1.77877016590622	-1.35903274938107\\
-1.79649791066699	-1.29623690869054\\
-1.81339065287466	-1.23399281874014\\
-1.82945667190811	-1.17243522657465\\
-1.84470597345282	-1.1116878915868\\
-1.85915014100863	-1.0518633455135\\
-1.87280218518059	-0.993062798550543\\
-1.88567639262571	-0.935376179557532\\
-1.89778817635782	-0.878882296947492\\
-1.90915392892748	-0.823649105971092\\
-1.91979087979949	-0.76973406767474\\
-1.92971695805362	-0.717184584786217\\
-1.938950661339	-0.666038500105265\\
-1.94751093182348	-0.616324643591187\\
-1.95541703970112	-0.56806341518099\\
-1.9626884746536	-0.521267391389735\\
-1.96934484550959	-0.47594194487861\\
-1.97540578821005	-0.432085867379033\\
-1.98089088206637	-0.389691987594452\\
-1.98581957419579	-0.34874777691955\\
-1.99021111192979	-0.309235937003817\\
-1.99408448291963	-0.27113496430616\\
-1.99745836260509	-0.234419687831792\\
-2.00035106866845	-0.199061777196205\\
-2.00278052206303	-0.165030219018344\\
-2.00476421418444	-0.132291760401439\\
-2.00631917974038	-0.100811318919574\\
-2.00746197487114	-0.0705523590878669\\
-2.00820866007572	-0.041477235764782\\
-2.008574787507	-0.0135475053213373\\
-2.0085753922133	0.0132757942827543\\
-2.00822498691961	0.0390318931375262\\
-2.00753755996221	0.063760067182008\\
-2.00652657601174	0.0874994424909399\\
-2.00520497924239	0.110288824299855\\
-2.00358519862897	0.132166548985448\\
-2.00167915507725	0.153170357216387\\
-1.99949827011661	0.173337286514045\\
-1.99705347590719	0.192703581509261\\
-1.99435522633673	0.211304620244554\\
-1.99141350900296	0.229174854946221\\
-1.98823785789879	0.246347765775384\\
-1.98483736663615	0.262855826157265\\
-1.98122070206287	0.278730478381462\\
-1.97739611814358	0.294002118260736\\
-1.97337146999129	0.308700087729976\\
-1.9691542279505	0.322852674359309\\
-1.96475149164595	0.336487116844723\\
-1.96017000392287	0.349629615625191\\
-1.95541616461564	0.362305347856681\\
-1.95049604409122	0.374538486050098\\
-1.94541539652278	0.386352219751911\\
-1.94017967285656	0.397768779713398\\
-1.93479403344233	0.408809464055828\\
-1.9292633603033	0.419494665995696\\
-1.92359226902786	0.429843902747352\\
-1.91778512026912	0.439875845265994\\
-1.91184603084361	0.449608348539602\\
-1.90577888442295	0.459058482174946\\
-1.89958734181665	0.468242561060505\\
-1.8932748508458	0.477176175918761\\
-1.88684465581051	0.485874223589845\\
-1.88029980655545	0.494350936913491\\
-1.8736431671398	0.50261991409857\\
-1.86687742411882	0.51069414748933\\
-1.86000509444581	0.518586051655201\\
-1.85302853300381	0.526307490746272\\
-1.84594993977718	0.533869805070055\\
-1.83877136667364	0.5412838368569\\
-1.83149472400791	0.548559955191635\\
-1.82412178665794	0.555708080097812\\
-1.81665419990531	0.562737705768342\\
-1.80909348497113	0.569657922942969\\
-1.80144104425875	0.576477440438471\\
-1.79369816631466	0.583204605841973\\
-1.7858660305184	0.589847425381089\\
-1.77794571151282	0.596413582989439\\
-1.76993818338465	0.602910458585861\\
-1.76184432360652	0.609345145591024\\
-1.75366491674964	0.615724467703164\\
-1.74540065797762	0.622054994959484\\
-1.7370521563302	0.628343059107238\\
-1.7286199378063	0.634594768311495\\
-1.72010444825496	0.640816021225933\\
-1.71150605608243	0.647012520453021\\
-1.70282505478357	0.65318978541998\\
-1.69406166530489	0.659353164696943\\
-1.68521603824685	0.665507847783059\\
-1.67628825591211	0.671658876385906\\
-1.66727833420639	0.677811155219033\\
-1.6581862243983	0.683969462341778\\
-1.64901181474393	0.690138459064978\\
-1.63975493198208	0.696322699445453\\
-1.63041534270515	0.702526639390799\\
-1.620992754611	0.708754645395746\\
-1.61148681764069	0.71501100293237\\
-1.601897125006	0.721299924509801\\
-1.59222321411183	0.727625557427539\\
-1.58246456737666	0.733991991234109\\
-1.57262061295558	0.740403264915318\\
-1.56269072536888	0.746863373822505\\
-1.55267422603979	0.753376276358761\\
-1.54257038374455	0.759945900438598\\
-1.53237841497746	0.766576149733184\\
-1.52209748423416	0.773270909716586\\
-1.51172670421528	0.780034053523003\\
-1.50126513595312	0.786869447628932\\
-1.49071178886345	0.793780957368352\\
-1.48006562072492	0.800772452293349\\
-1.46932553758766	0.80784781138968\\
-1.45849039361338	0.815010928152174\\
-1.44755899084832	0.822265715533454\\
-1.4365300789312	0.829616110766487\\
-1.42540235473738	0.837066080073279\\
-1.41417446196098	0.844619623259182\\
-1.40284499063629	0.852280778202677\\
-1.39141247660014	0.860053625239103\\
-1.37987540089598	0.867942291445594\\
-1.36823218912198	0.875950954824944\\
-1.35648121072333	0.884083848392205\\
-1.34462077823118	0.892345264161663\\
-1.33264914644849	0.900739557033601\\
-1.32056451158511	0.909271148578591\\
-1.30836501034277	0.91794453071413\\
-1.2960487189517	0.926764269270751\\
-1.28361365216073	0.935735007438218\\
-1.27105776218161	0.944861469086883\\
-1.2583789375907	0.954148461951714\\
-1.2455750021882	0.963600880669912\\
-1.23264371381863	0.973223709657531\\
-1.21958276315369	0.983022025810272\\
-1.20638977244021	0.993001001011671\\
-1.19306229421649	1.00316590442783\\
-1.17959780999892	1.01352210456762\\
-1.16599372894327	1.02407507108285\\
-1.15224738648371	1.03483037628038\\
-1.13835604295354	1.04579369631576\\
-1.12431688219251	1.05697081203321\\
-1.11012701014548	1.0683676094142\\
-1.09578345345789	1.07999007959216\\
-1.08128315807402	1.09184431838694\\
-1.06662298784533	1.10393652530752\\
-1.05179972315564	1.11627300196692\\
-1.03681005957194	1.12886014984757\\
-1.02165060652961	1.14170446734927\\
-1.00631788606232	1.15481254604612\\
-0.990808331587723	1.16819106607171\\
-0.975118286760928	1.18184679054467\\
-0.959244004409432	1.19578655893888\\
-0.943181645564182	1.21001727929452\\
-0.926927278602989	1.22454591915691\\
-0.910476878524131	1.23937949512129\\
-0.893826326369605	1.25452506085112\\
-0.876971408819336	1.26998969342737\\
-0.859907817979692	1.28578047787462\\
-0.842631151391672	1.30190448969865\\
-0.825136912286555	1.3183687752575\\
-0.807420510119183	1.33518032977526\\
-0.789477261411686	1.35234607279455\\
-0.771302390943314	1.36987282084999\\
-0.752891033324998	1.38776725713093\\
-0.734238235000483	1.40603589788738\\
-0.71533895671923	1.4246850553186\\
-0.696188076529872	1.44372079666959\\
-0.676780393346805	1.4631488992464\\
-0.657110631146387	1.48297480104829\\
-0.63717344385336	1.50320354670117\\
-0.616963420982446	1.52383972836584\\
-0.596475094104405	1.54488742128413\\
-0.5757029442105	1.56635011361822\\
-0.554641410053898	1.5882306302331\\
-0.533284897551173	1.61053105007013\\
-0.511627790331915	1.63325261676138\\
-0.489664461528958	1.65639564214119\\
-0.467389286906395	1.67995940232332\\
-0.444796659426574	1.70394202603351\\
-0.421881005361664	1.72834037491116\\
-0.39863680205849	1.75314991553481\\
-0.375058597468614	1.77836458297089\\
-0.351141031558006	1.80397663570475\\
-0.326878859711802	1.82997650188889\\
-0.302266978250083	1.8563526169318\\
-0.2773004521695	1.88309125255871\\
-0.251974545222645	1.91017633760582\\
-0.226284752444519	1.93758927094535\\
-0.200226835225065	1.96530872713399\\
-0.173796859022762	1.99331045554652\\
-0.146991233797079	2.02156707400787\\
-0.119806757227878	2.050047858163\\
-0.0922406607665885	2.07871852812826\\
-0.0642906585446256	2.10754103426216\\
-0.0359549991365371	2.13647334423981\\
-0.0072325201436458	2.16546923398272\\
0.0218772944724744	2.19447808538803\\
0.0513742544194186	2.22344469421599\\
0.0812574006266199	2.25230909192726\\
0.111524940535461	2.28100638570417\\
0.142174181400329	2.30946662133333\\
0.173201461939541	2.33761467406159\\
0.204602082746121	2.3653701729481\\
0.236370235944688	2.39264746460846\\
0.268498934661617	2.41935562256235\\
0.300979942960285	2.44539850863499\\
0.333803706980432	2.47067489300099\\
0.366959288108767	2.49507863947329\\
0.400434299095522	2.51849896250348\\
0.434214844116107	2.54082076204638\\
0.468285463855906	2.56192504192696\\
0.502629086766872	2.58168941660656\\
0.537226987703707	2.5999887102563\\
0.572058755191546	2.61669565079914\\
0.607102268602785	2.63168166005313\\
0.642333686523824	2.64481773932442\\
0.677727447571003	2.65597544774471\\
0.713256284863216	2.66502796834344\\
0.748891255275638	2.67185125437649\\
0.784601784481595	2.67632524576242\\
0.820355728636097	2.67833514277592\\
0.856119453364153	2.67777272139846\\
0.891857930491553	2.67453767209971\\
0.927534852695449	2.66853894137689\\
0.963112765961465	2.65969605324562\\
0.998553219417585	2.64794038616515\\
1.033816931779	2.63321637970462\\
1.06886397329097	2.61548264471954\\
1.10365396170686	2.59471295098954\\
1.13814627049549	2.57089706724102\\
1.1723002471494	2.54404143027586\\
1.20607543917065	2.51416962254308\\
1.23943182505617	2.48132264090342\\
1.27233004740274	2.44555894346275\\
1.30473164510603	2.40695426608153\\
1.33659928155073	2.3656012053623\\
1.36789696568266	2.32160857039614\\
1.39859026292132	2.27510051112037\\
1.42864649301277	2.22621543659904\\
1.4580349121353	2.17510474167629\\
1.48672687684854	2.12193136507081\\
1.51469598781094	2.0668682059248\\
1.54191821157455	2.01009642889949\\
1.56837197918125	1.95180369009662\\
1.59403826072685	1.89218231721207\\
1.6189006155051	1.83142747751136\\
1.64294521779034	1.76973536631382\\
1.66616085874036	1.70730144697389\\
1.68853892530092	1.64431877071252\\
1.71007335734964	1.5809764014421\\
1.73076058462763	1.51745796693106\\
1.75059944526685	1.45394035355392\\
1.76959108792071	1.39059255754558\\
1.7877388596504	1.32757470135937\\
1.8050481818054	1.26503721951836\\
1.82152641616861	1.203120214396\\
1.8371827236178	1.14195297876565\\
1.85202791749148	1.08165367879786\\
1.86607431374422	1.02232918851349\\
1.8793355798416	0.964075064544924\\
1.89182658418455	0.906975648425555\\
1.90356324767414	0.85110428249988\\
1.91456239883721	0.796523624895332\\
1.92484163373717	0.743286048774585\\
1.93441918169719	0.691434111244377\\
1.94331377767086	0.641001077772502\\
1.95154454191105	0.592011488701156\\
1.95913086741455	0.54448175538155\\
1.96609231546114	0.498420774534662\\
1.97244851942001	0.453830550623517\\
1.97821909687018	0.410706817235451\\
1.98342356996753	0.369039649712887\\
1.98808129389709	0.328814062469435\\
1.99221139316841	0.290010585588443\\
1.99583270544756	0.252605816383008\\
1.99896373256798	0.216572942597499\\
2.00162259832468	0.181882234836128\\
2.00382701262908	0.148501506611544\\
2.00559424158542	0.11639654111436\\
2.00694108304196	0.0855314844126182\\
2.00788384716939	0.0558692053057903\\
2.00843834162538	0.027371622485711\\
2.00861986087482	4.58205522135824e-15\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97893196305914	-0.248725043740281\\
1.91385864259896	-0.413534693321162\\
1.82881974297726	-0.494860028647727\\
1.73798525621524	-0.631569378194642\\
1.6271115815045	-0.66087700280077\\
1.49512869194026	-0.780577841143513\\
1.37505006614024	-0.873668290595399\\
1.22398207967246	-0.990637780723946\\
1.04970652033423	-1.12715320426777\\
0.852550108216814	-1.31411937721816\\
0.624006956578543	-1.53515304067916\\
0.353066596978527	-1.82102367775638\\
0.0274491685991423	-2.16132938779562\\
-0.357288707514184	-2.52000146752047\\
-0.798142784536483	-2.71076384992128\\
-1.24252759299806	-2.5245682750567\\
-1.6065308622998	-1.87802451773871\\
-1.82888028583261	-1.13118216344919\\
-1.95786029892936	-0.4664427823952\\
-1.99855908704375	-0.0122768050377277\\
-1.98196354859031	0.257074795483506\\
-1.92510524554042	0.454146812278612\\
-1.85566517002575	0.570751271428587\\
-1.75654237049667	0.663563204530171\\
-1.63896244849653	0.724673498610988\\
-1.53217653238449	0.807097429556067\\
-1.38262211619713	0.869158439133328\\
-1.23902105459122	0.990764573360891\\
-1.0529843136606	1.1372710361031\\
-0.85434718171666	1.30739429178464\\
-0.620724069768478	1.53525964357716\\
-0.345270834741961	1.82766439465726\\
-0.0145745561997951	2.17441513967275\\
0.378285629519938	2.52342889797584\\
0.82023668592026	2.6808786318126\\
1.26912038327258	2.45424513093094\\
1.61230758848604	1.80761380232358\\
1.81688923845012	1.02450459298897\\
1.92798092780051	0.453290473648727\\
1.96388379560816	0.0218308463722612\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98059996500836	-0.251719503652334\\
1.92581581909394	-0.41397712290876\\
1.84826890627657	-0.573914457337036\\
1.75574317626744	-0.645892043323138\\
1.65515874157736	-0.764675094311925\\
1.53524209167214	-0.855870481477358\\
1.38956477444768	-0.931958240425105\\
1.22535777128463	-1.01923482637616\\
1.07073777387147	-1.17231550436836\\
0.857317123802398	-1.33841393352692\\
0.636042260334357	-1.56492100893068\\
0.361094966232117	-1.84824546813084\\
0.0401737180122883	-2.19360184426534\\
-0.348426142932477	-2.53980782392027\\
-0.787593551399728	-2.76220919764063\\
-1.22742765540284	-2.51468262111968\\
-1.60188140748466	-1.9167042221091\\
-1.8205950608919	-1.18613666282237\\
-1.95019298064934	-0.563560917141878\\
-1.98715347071905	-0.125952680379657\\
-1.97655500490265	0.156109416179867\\
-1.91018353263132	0.340191957839328\\
-1.83967367898844	0.444101260845904\\
-1.73933671478806	0.55675455827595\\
-1.63498559197056	0.632540206716625\\
-1.50949188080867	0.695789161135761\\
-1.38401918985623	0.768235625895984\\
-1.2279342768921	0.879889005931095\\
-1.05003680260021	1.00524883775865\\
-0.852648445823279	1.18280417343884\\
-0.62023990762579	1.41108494529756\\
-0.344375638311179	1.7034752952951\\
-0.0135256856556873	2.04738199397373\\
0.378834959696642	2.40486435393885\\
0.824122384060289	2.55645487262068\\
1.26479431248057	2.32124595846562\\
1.61073280186811	1.66111468422371\\
1.83094425324384	0.962935412682924\\
1.94448156396021	0.334455427293965\\
1.98140450346652	-0.0930088809690374\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97965990763404	-0.249691902989728\\
1.91665718888435	-0.405765227774942\\
1.84569074341826	-0.539282786441835\\
1.76661344471803	-0.640771422727432\\
1.64486661155996	-0.739763270218486\\
1.53885050032349	-0.766115595228938\\
1.39242014853399	-0.874935279537216\\
1.24173220130573	-0.962251758937713\\
1.0754604292912	-1.11564684393431\\
0.872586723662355	-1.2672212280342\\
0.636969907286415	-1.49783829716522\\
0.366822647343425	-1.7827723053196\\
0.0432262125405075	-2.12484225658191\\
-0.344710267314465	-2.48014552535609\\
-0.783119276532619	-2.65705069015059\\
-1.23415053479302	-2.49934779657331\\
-1.59841904507015	-1.88466392507515\\
-1.82105408278359	-1.15247404173701\\
-1.9496672213487	-0.506733896117327\\
-1.9892031935676	-0.0706179860972769\\
-1.97704767959094	0.226973357508776\\
-1.92368062324815	0.390033714988041\\
-1.84249582164038	0.535741511645554\\
-1.74501935633952	0.597386240950767\\
-1.63633643815595	0.691548209177816\\
-1.5198590234851	0.777135578183873\\
-1.38206266768179	0.851593961021531\\
-1.22355074160267	0.978161836877252\\
-1.04911067214002	1.10088466615563\\
-0.852519310250489	1.2854553211666\\
-0.617152710900533	1.51604393440498\\
-0.341444555419984	1.8042306462969\\
-0.008845897947462	2.15188289112407\\
0.383775005145031	2.49674895286016\\
0.827211346877729	2.670465227101\\
1.26924998662675	2.42890750480467\\
1.62845418506186	1.79431006391667\\
1.83444783591855	1.04952619722852\\
1.944405280707	0.455204547893108\\
1.98792646671815	0.0222123089917462\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97955034091243	-0.249503057671083\\
1.91664479599005	-0.411844874060178\\
1.83141743272946	-0.493681210446397\\
1.73867228214008	-0.604062773593159\\
1.60832126190769	-0.689286793402499\\
1.49337822589485	-0.744713904604368\\
1.37586718817035	-0.871319521650871\\
1.20391628864161	-0.949318851436087\\
1.04815740402197	-1.0958984838992\\
0.848665177093643	-1.26444255818041\\
0.623103066650954	-1.48777520712024\\
0.350841093294337	-1.77234967760574\\
0.0273061678565414	-2.11384216241741\\
-0.359992425929512	-2.46018042135296\\
-0.80015913614196	-2.67135738341489\\
-1.24945912088201	-2.45719231543388\\
-1.62360037590919	-1.86220900234616\\
-1.83550825399093	-1.10459432049828\\
-1.95774904765723	-0.45276010747448\\
-1.9985779063962	-0.00931600460830956\\
-1.98244387871505	0.277903091680467\\
-1.93497267200722	0.4434513866773\\
-1.85983159915414	0.558170026439516\\
-1.7643693148378	0.662280390987224\\
-1.66050257136467	0.716989035184448\\
-1.53498918727988	0.811508854524952\\
-1.39296902728806	0.858143385970396\\
-1.2410188799647	0.972471251506361\\
-1.06937111187553	1.11642989390169\\
-0.873722124599542	1.2952470116581\\
-0.637085565921322	1.52117426334925\\
-0.359839705621233	1.81085502222633\\
-0.0293037395602138	2.15982955187762\\
0.363281362968719	2.49992237616207\\
0.808018872341708	2.67575248476074\\
1.25511359160418	2.43292132675604\\
1.60672654619728	1.73626354591007\\
1.81865986853873	1.04582141205734\\
1.93147842667378	0.431935185847224\\
1.9693335708859	0.00890315406819001\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97977199890741	-0.248354870930797\\
1.92063624490114	-0.397832858146232\\
1.84639587102384	-0.5221207830737\\
1.752038036338	-0.627008722842834\\
1.64666098348518	-0.714154875736697\\
1.52619551724596	-0.804307040475176\\
1.40283470766772	-0.889643044352661\\
1.24256285967411	-0.978674655448852\\
1.08932307353302	-1.12934607083755\\
0.881052568630082	-1.29449577223416\\
0.652740780344229	-1.51449471299072\\
0.380857304831312	-1.79749909821816\\
0.0567488633272662	-2.14266949074618\\
-0.330049310760175	-2.49435508122152\\
-0.769006631691806	-2.67790785661387\\
-1.21820313761995	-2.48047541351519\\
-1.58409051640191	-1.83720632494644\\
-1.8068913686473	-1.09928230234502\\
-1.9323261445017	-0.47673323683285\\
-1.96885766186614	-0.04022258929341\\
-1.95592396188009	0.241510838064077\\
-1.88768083740011	0.429094963343182\\
-1.82631822326729	0.537904978433931\\
-1.71067176297692	0.624923467791739\\
-1.61269852115034	0.693655750182881\\
-1.48058388611838	0.795750875604742\\
-1.34200008395021	0.869386262073295\\
-1.18550606871629	0.988774453121307\\
-1.0126860291097	1.12386060027002\\
-0.816555197322987	1.30689200044101\\
-0.580950431064674	1.5321332113195\\
-0.307197028605549	1.82539633389765\\
0.0269506180714318	2.17245826973193\\
0.419063313452992	2.51788067752626\\
0.863232678742964	2.6703411722553\\
1.30164219510287	2.41889366934056\\
1.66312424208445	1.77614583360358\\
1.87380276046014	1.02720429418891\\
1.99323535523726	0.434300207961988\\
2.02669540366443	0.00490882096345236\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97968155611956	-0.249421847578739\\
1.91798398948869	-0.38321006083079\\
1.84674717667048	-0.504970450110619\\
1.74460980441418	-0.596584429929925\\
1.64098078616455	-0.697670219924291\\
1.52401515920534	-0.774532302720215\\
1.3984479403059	-0.830489898091228\\
1.22936130424144	-0.924812089344804\\
1.075481411183	-1.08469432227107\\
0.863615417844468	-1.25917064956555\\
0.641274526219967	-1.47718967182483\\
0.36818656372034	-1.76062911137548\\
0.0437697086877311	-2.10404063276472\\
-0.343169562962281	-2.44866899603277\\
-0.785043540160592	-2.64394899362392\\
-1.22904649588661	-2.44639037824461\\
-1.5921817070209	-1.82207805954591\\
-1.82576295174493	-1.03227257065382\\
-1.94678909202538	-0.463254281821241\\
-1.98985653094565	-0.0195272247443694\\
-1.98004682921219	0.271710295256744\\
-1.9187737159993	0.452832823546395\\
-1.84033726637599	0.585674321601657\\
-1.74640152629261	0.649963980199677\\
-1.6321479170866	0.721961098310324\\
-1.51038402564426	0.806535878810206\\
-1.36559176742504	0.907116282666144\\
-1.21594745876584	1.0081369598138\\
-1.04173229170169	1.15920706997974\\
-0.844708124247202	1.34373840250785\\
-0.612783757764591	1.57308846234828\\
-0.338047022757075	1.8661080363637\\
-0.00667649388357588	2.21088642605053\\
0.386377532602067	2.56464144461033\\
0.829778481801038	2.72090039587631\\
1.27723424698471	2.45645535682953\\
1.6232283474355	1.79382159897328\\
1.84292790212352	1.0626819390068\\
1.9581535897885	0.47781084792913\\
1.99237476642298	0.0517484691652028\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98048315411416	-0.249039392230392\\
1.92433440975722	-0.393621483877483\\
1.84932625167458	-0.489356292233893\\
1.75524884837327	-0.566426607739344\\
1.65532967405991	-0.658178774326182\\
1.54293180455188	-0.735894216128311\\
1.41367412915325	-0.844299502902236\\
1.26197694070578	-0.954573750173976\\
1.08602119493662	-1.10938840861647\\
0.885498591895857	-1.27502886051764\\
0.660983429828007	-1.49799041001952\\
0.390882222196736	-1.77940430543303\\
0.0663441674463762	-2.12358600745391\\
-0.320180452441264	-2.47377200485981\\
-0.760529556841131	-2.67360037003402\\
-1.20584288184702	-2.48379040591011\\
-1.57140804202552	-1.85359481172397\\
-1.79719447994501	-1.12196549478988\\
-1.92117274974884	-0.518206306224457\\
-1.96326248599558	-0.0789842870004281\\
-1.94434445285443	0.223393623445546\\
-1.8810175498714	0.385452719367234\\
-1.8130527911605	0.504458094725148\\
-1.70738987230602	0.576114625760961\\
-1.59882710035285	0.669650125052522\\
-1.47054338474246	0.730602662870227\\
-1.33892840854666	0.822544209888063\\
-1.1806286956376	0.93020455340853\\
-1.00752359383391	1.08018229350116\\
-0.809053189681119	1.25797930658313\\
-0.575906638676857	1.48748321899365\\
-0.299805919456112	1.77808670924632\\
0.0312534916044334	2.13088359868251\\
0.423672029601021	2.46343698673052\\
0.868035219179091	2.61552316007295\\
1.31113006568361	2.38528652805308\\
1.65430334744893	1.72467792188351\\
1.86609759110323	0.979501716877826\\
1.98420842040477	0.40963078437624\\
2.01638620177777	-0.0163074715275356\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98024052418128	-0.250579900812911\\
1.91781278110361	-0.407157883862964\\
1.8413131276554	-0.530386187192415\\
1.753269445777	-0.60606059359228\\
1.64604498878442	-0.70527497231084\\
1.5227567417345	-0.715202597795364\\
1.36663547648887	-0.839112915129269\\
1.23598039445897	-0.955896106272654\\
1.05614098231452	-1.09707533419005\\
0.869626230873537	-1.26513662834923\\
0.635677198401207	-1.49212176220199\\
0.36167484764259	-1.77478911921596\\
0.0375292956486424	-2.1206191955728\\
-0.349936520765805	-2.47464799791691\\
-0.78981625607208	-2.66778343716227\\
-1.23476084920412	-2.48409838641847\\
-1.61013196593745	-1.81852083652222\\
-1.83340999542618	-1.17189141772798\\
-1.94905558528786	-0.51212286724402\\
-1.99268461584305	-0.0689904330608971\\
-1.97844593160325	0.206717896218673\\
-1.92400563785475	0.393714221939186\\
-1.84599970591883	0.501805131432448\\
-1.74506896627544	0.609182751332032\\
-1.6451368176778	0.679714452441878\\
-1.52617617205198	0.751486045402154\\
-1.37979429617919	0.825102850895155\\
-1.23703849902175	0.957938401412228\\
-1.05819628783065	1.10014774283157\\
-0.856937178028543	1.27334841844958\\
-0.627327295752133	1.50154191605547\\
-0.351946988965752	1.79143146530689\\
-0.0196328283180534	2.13842772736231\\
0.372780686492454	2.47860858625332\\
0.818450888264701	2.68224899473376\\
1.2520645082306	2.43798750030206\\
1.60701430853845	1.75431886038354\\
1.82140819103408	1.05949589738211\\
1.93422853523283	0.428364448172362\\
1.97022276206756	0.00539781647083127\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98115079500535	-0.249600444120496\\
1.93426105990518	-0.413556569954353\\
1.85158623865593	-0.518642578448391\\
1.75854484782514	-0.577691621981366\\
1.62827423980807	-0.686471947916334\\
1.53819285273026	-0.740525096926338\\
1.37786635215642	-0.875056649503719\\
1.22905222862305	-0.953971194028688\\
1.06238998356272	-1.09652048060781\\
0.861295690102668	-1.27424466874845\\
0.638161148914432	-1.49090129706083\\
0.367715015681127	-1.7742260243306\\
0.0435811502547596	-2.11688031372577\\
-0.342259799077618	-2.46614643310112\\
-0.781564481786052	-2.67469342575412\\
-1.22307344315871	-2.48332405950391\\
-1.59310581136573	-1.83159672024246\\
-1.82264861095777	-1.12749716848944\\
-1.94457074708428	-0.505859009258815\\
-1.98165587687635	-0.061004083087309\\
-1.96533153459349	0.22264679820598\\
-1.90957936156357	0.397416918509635\\
-1.83419629234833	0.500720697641702\\
-1.73830979458351	0.565478842105028\\
-1.63071352389678	0.655044518427428\\
-1.5123737718827	0.731028373103228\\
-1.37347460154127	0.833116530151343\\
-1.22382360261498	0.949400156486926\\
-1.05445047606647	1.07873061763165\\
-0.857910230144711	1.25917286532572\\
-0.627933500774756	1.48339426032236\\
-0.353008396314675	1.77947884923085\\
-0.0217518838009632	2.12454809818629\\
0.370605828687842	2.47950772668917\\
0.813045361863666	2.63792396904141\\
1.25986755792522	2.40777994164676\\
1.60429453771527	1.71189182300329\\
1.82745703158398	1.01162521642394\\
1.93717162695248	0.414440383577851\\
1.97234238053412	-0.0163796387709303\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.97937624597918	-0.249032833533477\\
1.91114839609609	-0.403807511661955\\
1.83543525695898	-0.50352896455769\\
1.73401711153065	-0.578599693069702\\
1.64061574016271	-0.681520273453608\\
1.47543466626366	-0.758950911611208\\
1.35297577306154	-0.874417904820629\\
1.20730154719708	-0.973873756171049\\
1.02603684339966	-1.12140765584993\\
0.831406996439661	-1.28348094026616\\
0.605688768334344	-1.50805332827078\\
0.330713497185151	-1.7927771234651\\
0.00642748368199712	-2.13686600641536\\
-0.380546838746449	-2.48224085707498\\
-0.81925982986844	-2.67308076524162\\
-1.27133845976886	-2.49804216862899\\
-1.62449159492482	-1.86791383487092\\
-1.84867089694693	-1.14321721374219\\
-1.97263440491944	-0.54937125848543\\
-2.00976982128615	-0.100172733372266\\
-1.99599430401426	0.178492594314427\\
-1.94037781726975	0.357429724942305\\
-1.86772211792459	0.476196071832611\\
-1.77990319445406	0.564234749700904\\
-1.66630281255449	0.634882487314111\\
-1.559916042556	0.700875560348605\\
-1.401135004183	0.794704010905434\\
-1.25369286469509	0.906559836864224\\
-1.07583292213532	1.03638537329905\\
-0.880501657044974	1.21569637597172\\
-0.651019451252666	1.44319982748675\\
-0.37393380701062	1.73469983969308\\
-0.0455999253899985	2.08233827089972\\
0.346965171786621	2.42523710402245\\
0.78990941331832	2.59113753960822\\
1.2360167927895	2.33946839751969\\
1.58202364853993	1.68855259846618\\
1.80362411976362	0.967790378538025\\
1.91612964371462	0.351565112093944\\
1.94632840087437	-0.0792322953290339\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98044938025461	-0.249539889748386\\
1.92307834637141	-0.400211031704089\\
1.83323630559433	-0.54637451682722\\
1.74971060993455	-0.580105093930126\\
1.62410655703415	-0.674393022759835\\
1.52672947640399	-0.70337841779369\\
1.37772345744915	-0.822540915150412\\
1.21177573851465	-0.922587872323683\\
1.04866004887495	-1.07115073536962\\
0.859946909656772	-1.23499320168337\\
0.634302697991258	-1.45692336578714\\
0.362363924833314	-1.74033017316228\\
0.0379804336564038	-2.08777119430935\\
-0.347992025512593	-2.42495358126643\\
-0.788997082419277	-2.62102084438057\\
-1.2348258219289	-2.44336228856802\\
-1.58956494521413	-1.77105849441311\\
-1.8227656578853	-1.06642560091653\\
-1.94916380441887	-0.452183675085341\\
-1.98869637047069	-0.0108928461708247\\
-1.97303542631313	0.26617728507553\\
-1.91575068683574	0.465943733733354\\
-1.85153579629156	0.563843996489157\\
-1.74393745288611	0.661357864788896\\
-1.63301709638113	0.742559517942464\\
-1.51795110838972	0.851915553211731\\
-1.38157201928224	0.930701168849949\\
-1.22464002979404	1.03283974946669\\
-1.05139844043146	1.17981873413388\\
-0.856471106403772	1.35882200278121\\
-0.620612620712838	1.58695123228924\\
-0.344948679172594	1.87993033494946\\
-0.0147908143489331	2.22887915376739\\
0.376078908227466	2.57383151839216\\
0.826177435300391	2.74619713469143\\
1.26447504319112	2.48714683679454\\
1.61566113907524	1.84130679795608\\
1.83393248878294	1.12127597445133\\
1.94748932128058	0.531444173507807\\
1.9832891192457	0.102586304255548\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.980021418257	-0.251835025201364\\
1.93408258269077	-0.413730738158899\\
1.84419550397558	-0.558802415743616\\
1.74448916033118	-0.611930070191636\\
1.62640753164501	-0.68404618162039\\
1.51848061659335	-0.736945636655216\\
1.38509907396839	-0.803221233029703\\
1.23599295963254	-0.905888533505395\\
1.0637780133185	-1.03493009139396\\
0.865812419028344	-1.20082188491238\\
0.637976343712805	-1.4183769399277\\
0.368421325488477	-1.70131830000869\\
0.0442065301135664	-2.04572784882396\\
-0.340700120666132	-2.39234210658807\\
-0.779897009691047	-2.58721718679947\\
-1.2262085528192	-2.42869120805981\\
-1.58723748993273	-1.7758602256536\\
-1.82015352641254	-1.04033634237604\\
-1.9459523709798	-0.412960457826869\\
-1.98919292652762	0.0192391999131768\\
-1.96798183361978	0.31797987033598\\
-1.92658886564889	0.47568621205025\\
-1.83934561020569	0.614311114744078\\
-1.74805436625841	0.68645001068002\\
-1.64037442479976	0.754726627068413\\
-1.52916175216112	0.861136846911295\\
-1.38412390219103	0.944121914215162\\
-1.24068836068355	1.06635291312025\\
-1.07377253910668	1.19390338471369\\
-0.878193128736326	1.37200358183297\\
-0.645255846728266	1.60276155220136\\
-0.368506102158164	1.89137349054406\\
-0.0381983900952718	2.24185412084455\\
0.353688382237156	2.57964512226845\\
0.799877291329784	2.76484375524456\\
1.24072181911163	2.49878968912325\\
1.58963929875155	1.83116037224434\\
1.79848803253392	1.10831874330517\\
1.91191293516921	0.48877103940126\\
1.95132481801262	0.0620204722470541\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98009218757931	-0.249923995809416\\
1.91095837126728	-0.424173660055052\\
1.83120561403898	-0.516800325588072\\
1.73401216614568	-0.604305289734174\\
1.62239976804391	-0.664854927090166\\
1.51158686770005	-0.754899453983858\\
1.37420851855578	-0.853733969472298\\
1.23563715336482	-0.972877134336685\\
1.05738678972185	-1.1301658515102\\
0.855764081862565	-1.30259749983629\\
0.623853024909278	-1.52496769746101\\
0.354195115157113	-1.80791575121912\\
0.0292584874057706	-2.15283474961725\\
-0.355503288877108	-2.49410185675803\\
-0.793906178793335	-2.70704569308843\\
-1.24480820048932	-2.50140068068307\\
-1.61018131545158	-1.89106043637638\\
-1.83360791915134	-1.1659976915768\\
-1.9558955831184	-0.559648210792267\\
-1.99795232229086	-0.114165222586136\\
-1.9900366112237	0.175114731348325\\
-1.92939258950774	0.363033502104396\\
-1.85452469187413	0.467733851414749\\
-1.75770195777367	0.572971788898664\\
-1.65069888969214	0.659475670297637\\
-1.53494608857028	0.726386135516438\\
-1.40008618037128	0.817916125933531\\
-1.24541687756116	0.922284470262875\\
-1.07373145792071	1.04805958201739\\
-0.874965171229539	1.23112192488079\\
-0.63819004344441	1.45662593260568\\
-0.361933614592476	1.75077176793332\\
-0.029136152420083	2.09713174532667\\
0.363685071255408	2.44765671140479\\
0.806813732875676	2.61266425586976\\
1.25312031382363	2.39737776030964\\
1.60251235299197	1.73687214482084\\
1.81252690865818	0.995870238466548\\
1.92643875917172	0.420334466572459\\
1.96487138817705	-0.011886375007286\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98012288918769	-0.249583961105517\\
1.92409620970215	-0.420429786994798\\
1.83929046323092	-0.514475289067986\\
1.74998112465306	-0.583072143288222\\
1.64007296718459	-0.714278408076479\\
1.52505000634654	-0.840482225409189\\
1.39251907191792	-0.897890095504999\\
1.22918079120068	-0.995612276675141\\
1.06179091417235	-1.15087669690332\\
0.872990928505359	-1.3333667021384\\
0.642808447372031	-1.55656528535933\\
0.370222433437687	-1.84161924788047\\
0.0481121613764308	-2.1848538242327\\
-0.340982157732958	-2.53265606624893\\
-0.780307141358135	-2.74716610794658\\
-1.22621767076232	-2.56754198123875\\
-1.59472440382859	-1.95488255830507\\
-1.82319981356564	-1.23394078802636\\
-1.94452486788038	-0.652503202318825\\
-1.98725937985265	-0.209095284387356\\
-1.97225449057331	0.0685577437917246\\
-1.91969762643713	0.250447330541264\\
-1.84513086057195	0.359540028952783\\
-1.74769154857962	0.449270968976894\\
-1.6451538046354	0.516113658925746\\
-1.51211831449978	0.601349610825968\\
-1.37337755918148	0.697493168233759\\
-1.22455026502707	0.811624730420261\\
-1.04920280313007	0.94153490412969\\
-0.849182764069428	1.11166958981118\\
-0.61990460738365	1.34208479709369\\
-0.343987025531086	1.63355276821649\\
-0.0116067263569975	1.98076335378064\\
0.380085574886519	2.32454040774957\\
0.827283681738423	2.49308717436976\\
1.26904933195601	2.25620585710997\\
1.60300902675236	1.60974594813141\\
1.82616188019563	0.845212295747551\\
1.93882966402298	0.293817638785728\\
1.9694850482041	-0.13395904075171\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.9813382724034	-0.251667601641703\\
1.92645165571217	-0.422163728878793\\
1.844954234087	-0.553746860144518\\
1.75128463086469	-0.679092932942221\\
1.62490835995022	-0.754813875819305\\
1.50201341667577	-0.766073773354891\\
1.36653207924377	-0.89292435397962\\
1.20487692077909	-0.998968713387833\\
1.02435781640378	-1.13294027382125\\
0.830838756334731	-1.29437340323758\\
0.599743455824243	-1.51431113010292\\
0.327727516760263	-1.79839166182783\\
0.00253827617948437	-2.14062138206688\\
-0.380342531458338	-2.49028877440449\\
-0.821412028129389	-2.69442945264939\\
-1.26891060846824	-2.5010771579844\\
-1.62921816878222	-1.89180947917183\\
-1.85300263810314	-1.17600163060798\\
-1.9811316473484	-0.57331215923329\\
-2.02920209268131	-0.139396004710649\\
-2.01166539093936	0.163324047089327\\
-1.95739545877315	0.325929048618874\\
-1.87972872342551	0.444975954975564\\
-1.7750586230988	0.519096180648214\\
-1.66113403328751	0.584757538270782\\
-1.55056006025561	0.702143178548678\\
-1.41941211744357	0.778884199062776\\
-1.26622438566403	0.897577887391055\\
-1.09567888192197	1.03264872244352\\
-0.896416166906142	1.2119867700842\\
-0.661526552836566	1.44262216067448\\
-0.386328682602237	1.73210695382904\\
-0.0553342325746993	2.08219839174959\\
0.337293652884123	2.41490708497119\\
0.781405983386688	2.60954315171238\\
1.22199823510522	2.33436630171425\\
1.5660490515134	1.69641131454228\\
1.79333153317176	0.953959903284917\\
1.90696583007602	0.338597404702746\\
1.9447041038348	-0.095417594003158\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.9811926943067	-0.249097959357672\\
1.92797750906711	-0.410067896356\\
1.85372244442048	-0.532297300037197\\
1.77153162070948	-0.627377272392432\\
1.65690087909664	-0.712577625321995\\
1.55127054110518	-0.746322824707234\\
1.40015290430833	-0.894399182872676\\
1.22638439406719	-1.00860622412967\\
1.06680776845894	-1.14902148846589\\
0.864191139954482	-1.31848360407204\\
0.640300404673947	-1.54419251999833\\
0.365611827287404	-1.82573879572296\\
0.0404108492358493	-2.17185571503661\\
-0.347131656598887	-2.52104558111583\\
-0.782189525753559	-2.72835177754844\\
-1.22748101233525	-2.51754028807555\\
-1.5987368557719	-1.91335571585826\\
-1.82123687525481	-1.18270677074611\\
-1.94441188545541	-0.530773513245761\\
-1.98503497776017	-0.0865992140184193\\
-1.97367873997256	0.200835981072535\\
-1.91991595420262	0.367148784995249\\
-1.84810110683927	0.516485456536556\\
-1.74448619646708	0.567739165026247\\
-1.63913550966635	0.64093889480818\\
-1.51475896189618	0.711412178411\\
-1.38249282756864	0.813807395849626\\
-1.23788077849586	0.917770701007965\\
-1.06526938412005	1.04121394919968\\
-0.857014681197301	1.22235467988074\\
-0.626374139768063	1.44652547514129\\
-0.352639120708167	1.73806729023584\\
-0.0186185346523839	2.0862227239858\\
0.373782297742124	2.42982498378592\\
0.816721073328309	2.58820529489394\\
1.26252824944465	2.31287441444274\\
1.61400675830603	1.70124420813609\\
1.8408892542425	0.946071488509005\\
1.95421153591376	0.342555603047025\\
1.99172294722906	-0.0854045272894219\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98018943782379	-0.249488734617872\\
1.92221011090149	-0.398481424546191\\
1.83794190351133	-0.521339285588047\\
1.74609826298593	-0.615597157164842\\
1.64236744597213	-0.741987889164267\\
1.52997897558034	-0.76801395809454\\
1.39241469826068	-0.879897224264695\\
1.22699298326799	-0.99300032312102\\
1.05518280697814	-1.14666897108076\\
0.851764409650519	-1.30642327400822\\
0.628289070429465	-1.53218545723403\\
0.353109089209118	-1.8165334829358\\
0.0298158142145684	-2.1609262229801\\
-0.357522893283962	-2.5062395569187\\
-0.798019754652759	-2.70117968615338\\
-1.24608377442732	-2.4967883097333\\
-1.60828545671958	-1.88653590580651\\
-1.84262890323878	-1.15682936931613\\
-1.96360392053107	-0.547313039766193\\
-2.0030912446722	-0.109391232419487\\
-1.9911417158243	0.183448514585709\\
-1.93295394935315	0.340457649736278\\
-1.8632743581939	0.473668165305473\\
-1.75218083901979	0.561547066384347\\
-1.65305690239477	0.638065161186566\\
-1.52541155374781	0.705325524576561\\
-1.38853405191549	0.788625087905643\\
-1.24143826076416	0.904074803345239\\
-1.06631353133193	1.03967173270187\\
-0.867184172488656	1.21513943536707\\
-0.633549874443125	1.44337842148048\\
-0.35493137410628	1.73698068232661\\
-0.0257659236587751	2.08161780913311\\
0.366495998785329	2.42974017584467\\
0.810424010368025	2.60298670864769\\
1.24971612467412	2.33877862309762\\
1.60068748004172	1.66787155533873\\
1.82387157873962	0.969779859363092\\
1.93998334158175	0.355166787097384\\
1.97014399583618	-0.0706090014399892\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98085406219531	-0.249624671225052\\
1.91500304442783	-0.429310383121314\\
1.83855211799659	-0.483945647433871\\
1.75450271882321	-0.58559746378597\\
1.63669830128902	-0.680459246139045\\
1.52105216924	-0.758351610184192\\
1.39280335510404	-0.850079599320152\\
1.23850059209778	-0.996611746746569\\
1.06538390971532	-1.12437152868393\\
0.871774390193951	-1.28953620307392\\
0.645631388756979	-1.51799053330501\\
0.370383820982725	-1.80252825199489\\
0.0462763974156783	-2.14527143303295\\
-0.341030861652208	-2.49702324705862\\
-0.783061737324942	-2.70907742306852\\
-1.23160650044081	-2.51386867324195\\
-1.58659165288596	-1.87467617084847\\
-1.81713572955139	-1.14418768282323\\
-1.94283916416756	-0.502928168376692\\
-1.98472369996858	-0.0503789403621457\\
-1.96477783497045	0.225208006672486\\
-1.91253576211379	0.412327482757558\\
-1.84053430402383	0.538210196105068\\
-1.74245849514754	0.607240491411555\\
-1.63298173439077	0.690712042554333\\
-1.51736821835499	0.766677667072452\\
-1.37939560432407	0.849722026509688\\
-1.21845249659827	0.969862758249201\\
-1.03853603681571	1.09325192704675\\
-0.843226121208914	1.27478509025696\\
-0.609325547366303	1.50142581443216\\
-0.332456769236735	1.79197968443442\\
-0.0020493599391832	2.14241874544008\\
0.390375188113282	2.48590520322381\\
0.835168152202113	2.66095784677245\\
1.28312334222998	2.3944858921866\\
1.62326071528032	1.7647947023445\\
1.84476664568529	1.01299265414144\\
1.96122148464557	0.402218807270867\\
1.9961935618918	-0.0247993364296984\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98106397155286	-0.250504572213468\\
1.92713939891457	-0.412827832359772\\
1.84207898469076	-0.565519352491341\\
1.74510476132709	-0.644771059690246\\
1.64943337228805	-0.7667687366943\\
1.526188887531	-0.851605712825322\\
1.39536086461776	-0.939564594216509\\
1.23781003008703	-1.03409690830757\\
1.06480190401319	-1.18892572989674\\
0.860881440902877	-1.35555215622729\\
0.635399937140342	-1.57743933643292\\
0.364971689865891	-1.86081408506483\\
0.0409635085261284	-2.20569125069471\\
-0.344109935914332	-2.55367261131161\\
-0.785311767255786	-2.75732168534404\\
-1.23192103712938	-2.54034469644893\\
-1.59286041767761	-1.92402633553367\\
-1.82203120182451	-1.23885290394793\\
-1.94642569189272	-0.581903321550191\\
-1.98711824608694	-0.137086713976136\\
-1.97568697452766	0.143827733585794\\
-1.92578020407885	0.310029426080377\\
-1.84698691589916	0.42041614003477\\
-1.75633087638717	0.522168275443786\\
-1.64280211504577	0.622431096265392\\
-1.52580162873966	0.679164054922975\\
-1.39229420035789	0.760088724040209\\
-1.23807565015963	0.880787428489707\\
-1.06749117762933	1.02166946419551\\
-0.866259073403841	1.19208659654781\\
-0.63175289148216	1.41882701216536\\
-0.356656331268004	1.70942916840987\\
-0.0236831318039923	2.05965860821484\\
0.368674335473813	2.40131876464479\\
0.812403431036063	2.57230313182304\\
1.2559980521352	2.30611201233137\\
1.59982900684971	1.67821987346016\\
1.82299780173859	0.944471305228135\\
1.93184030775418	0.351837393577578\\
1.97259894123491	-0.0736538580010297\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98045109511405	-0.252903443595521\\
1.92659545939311	-0.438863518437506\\
1.84973513818162	-0.571567183344201\\
1.77032643702366	-0.679354514148587\\
1.65049920992557	-0.751815997963722\\
1.54116741728525	-0.814388991110169\\
1.41125448511902	-0.906225521293646\\
1.27282529615052	-1.01994124047045\\
1.11124520496883	-1.15064206849179\\
0.911567797763586	-1.33928364314626\\
0.690040694305164	-1.55979966955978\\
0.417633800767046	-1.84266171257139\\
0.0926584590691734	-2.18559258472046\\
-0.291892731979006	-2.53238037564368\\
-0.733690431764571	-2.72920218841689\\
-1.17637679582766	-2.53650780927846\\
-1.53984836377375	-1.90998068675905\\
-1.7703595910639	-1.15945399028261\\
-1.89180669984186	-0.594189113817515\\
-1.93521469020209	-0.140685932856022\\
-1.91911759035473	0.140380324985622\\
-1.86819679760191	0.332606102593354\\
-1.79645603931097	0.432082459784045\\
-1.69855483712422	0.527451005055074\\
-1.59367421740611	0.610047329999443\\
-1.47420324610825	0.67670162334319\\
-1.33734907794516	0.78406076349368\\
-1.18431782651528	0.889111440454964\\
-1.00653734789525	1.01942729990292\\
-0.803449231789206	1.19764334675301\\
-0.568607820680994	1.42580104164501\\
-0.291979326665212	1.71721317983549\\
0.0388767962056702	2.06768020312554\\
0.432719553304828	2.41226886473638\\
0.873521591258223	2.60501303091847\\
1.32373357122362	2.35452921985779\\
1.67436804509329	1.68076799679467\\
1.88999370867893	0.95373194200307\\
2.00153976390975	0.327702745165902\\
2.03899262486885	-0.102218423955698\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.93037307397366	-0.420322391420728\\
1.86022851229736	-0.552929944034483\\
1.75435436174029	-0.608416425427576\\
1.66200660607973	-0.77295604013609\\
1.55168035574107	-0.911592677585671\\
1.42062854086624	-1.02097053342165\\
1.18791648603657	-1.0646252073805\\
0.962324646470769	-1.19098472037769\\
0.630855181222799	-1.34782128909492\\
0.373346598978494	-1.65570864256142\\
0.106687075289165	-1.92391294447164\\
-0.27216156445318	-2.29301696853092\\
-0.664590619532306	-2.54590280903776\\
-1.09273764130292	-2.4451574151374\\
-1.49461866666595	-1.90888675643534\\
-1.78894879301692	-1.16845490324528\\
-1.91287123108642	-0.433253341770587\\
-1.98410516956295	0.162378651669197\\
-1.92223093529311	0.228525470233458\\
-1.91178993355626	0.400719248501923\\
-1.80536451735403	0.328158987761851\\
-1.82416908225585	0.725330972293114\\
-1.66467861472878	0.558344844515021\\
-1.62348263582333	0.690604706244807\\
-1.40471592679705	0.44487813427965\\
-1.4052923723113	0.582760431706107\\
-1.22714962060203	0.468576566683369\\
-1.22710424197431	0.709707735872614\\
-1.11141840766136	0.889084267428696\\
-0.891458188214499	1.10981305751035\\
-0.638974019374588	1.37572836778445\\
-0.344339935807665	1.69408193863906\\
-0.0405294983498763	2.00862644730464\\
0.29608997787626	2.32096082494172\\
0.698396009826833	2.56978168595621\\
1.11057920823983	2.42531352991054\\
1.46453798428108	1.82103399852433\\
1.6896004027104	1.21532032476242\\
1.8444094471378	0.651714045190418\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.93998653360055	-0.447039696551302\\
1.86343708366524	-0.584048602778745\\
1.73159796013668	-0.577201818582258\\
1.66640242142089	-0.681794634312607\\
1.52370292290005	-0.575567532983535\\
1.46471092169146	-0.793010417789191\\
1.35191742630775	-0.903531863117832\\
1.24917567586274	-1.06516118548176\\
1.10371620370972	-1.20752313624999\\
0.944097239779913	-1.39900160060459\\
0.666087269477232	-1.61998713857609\\
0.373776565012226	-1.86976656660006\\
0.113815040242184	-2.16324924223219\\
-0.256425842008725	-2.5336943218945\\
-0.774115688047514	-2.87770913659547\\
-1.33715756910555	-2.66177925573348\\
-1.78380809675792	-1.8026522891356\\
-1.97926406608998	-1.04929535639014\\
-2.15460577245626	-0.496264424741564\\
-2.1845627740367	-0.00184174278924104\\
-2.19547003728054	0.379380041536816\\
-2.14338289655014	0.481242456574106\\
-2.1218673086281	0.592660806528088\\
-1.99963841280629	0.291992975058572\\
-1.82422806712302	-0.596117347556587\\
-2.08107556908538	-0.463008704205407\\
-2.00449062339949	-1.29619471792276\\
-2.37206863933155	-0.685855110496707\\
-2.29119281208791	-0.367401628834616\\
-2.30633014908374	-0.123972647630951\\
-2.26495154220326	-0.0701432156289559\\
-2.34875361093382	0.0811025888266927\\
-2.30923960271022	-0.98007610767965\\
-2.64507395739939	-2.50716804944688\\
-2.75662634020988	-3.6\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.90283161175459	-0.365355403067095\\
1.84109969833566	-0.508103490236422\\
1.82187224171492	-0.703329355636084\\
1.6797662779182	-0.664557702294254\\
1.57922736623508	-0.770666624288051\\
1.4143215725998	-0.828256608058165\\
1.2282045825311	-0.971838523130465\\
1.0887580264447	-1.02754838331044\\
0.963118660559182	-1.1770429932962\\
0.667344948681875	-1.27367344154014\\
0.43807154555673	-1.54379548704636\\
0.174211937647143	-1.80121842891502\\
-0.137785694835662	-2.1342986236159\\
-0.535007151272406	-2.42657014849353\\
-0.963322735320279	-2.41324439902684\\
-1.35171405277082	-2.05036080618424\\
-1.58655694762745	-1.49169208062673\\
-1.78463871854016	-0.789741763918978\\
-1.86983484962403	-0.122623152916153\\
-1.85280229913506	0.152181995071942\\
-1.7688856772056	0.252570759558959\\
-1.71565421577724	0.440588190839705\\
-1.60714680499678	0.498682995577432\\
-1.473173056401	0.509196539464939\\
-1.38959921641705	0.68178026546727\\
-1.25573624607333	0.764892971297638\\
-1.03440022766954	0.893954904798729\\
-0.789644203530714	1.07933816579913\\
-0.627965616487395	1.23530456746036\\
-0.450219701453149	1.44619631528602\\
-0.197515078529385	1.72514232434988\\
0.150018943682149	2.07581162453523\\
0.500486790113799	2.34764876753417\\
0.947448078643179	2.40512174240389\\
1.33337347501435	1.9732086577868\\
1.49716262294853	1.4648838340766\\
1.69507934411141	1.11451105943661\\
1.76800034084341	0.684764309054529\\
1.75164826683509	0.480513384120322\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95892695274673	-0.501658311764683\\
1.91207355164532	-0.736885612345881\\
1.77232035997243	-0.718358192707248\\
1.68015307515782	-0.798879258876765\\
1.49518279665869	-0.676466429696433\\
1.39298143649671	-0.848763478486753\\
1.26085054983854	-0.918261933640545\\
1.16432262415648	-1.10978347154979\\
1.01061729934743	-1.26924634887288\\
0.865355970566444	-1.40911959067544\\
0.585907532540702	-1.54625260430624\\
0.342181620216515	-1.82101853571872\\
-0.0510384872980512	-2.14713758664493\\
-0.393332087900571	-2.44756920697278\\
-0.8402976774894	-2.64650703579816\\
-1.32352324078131	-2.21153485671808\\
-1.61367246752549	-1.26597419904508\\
-1.74849758678233	-0.607264845972239\\
-1.80259039711514	-0.215063346303725\\
-1.82471429479495	0.150100006565305\\
-1.75152489547235	0.270933932753776\\
-1.68795158204829	0.430699031730966\\
-1.58357564081181	0.547232351345741\\
-1.47422640603839	0.697165241787174\\
-1.38260215674277	0.850077905359453\\
-1.27009724249056	1.00010867165313\\
-1.14216330366997	1.13010708040197\\
-0.941401646853726	1.22111024150616\\
-0.748561473460812	1.4161845054641\\
-0.476314775183247	1.64766401556685\\
-0.174340372012288	1.98468131605867\\
0.203309317847202	2.36591648930539\\
0.693003247436111	2.68194066787928\\
1.14947177106418	2.63657232853924\\
1.54682446942758	2.26149199699808\\
1.8829179462095	1.41205809545191\\
2.02039292945423	0.717992634668842\\
2.11949339824904	0.0495872674759547\\
2.10859303449103	-0.380659814718761\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95616037407859	-0.486938559643906\\
1.90523272158025	-0.678702382934442\\
1.78744865120366	-0.657837744921302\\
1.71982273717679	-0.830669892737807\\
1.53026826041062	-0.772897667087016\\
1.44789156224554	-0.927548829889859\\
1.21329103316728	-0.872002999113198\\
1.10932900586021	-0.97665142428092\\
0.891875293895542	-0.904743210055168\\
0.852260571985957	-1.1176766912047\\
0.668699008710123	-1.30067314884774\\
0.448132432713231	-1.52021526762817\\
0.260311542320727	-1.72824738021389\\
0.00532453975840293	-2.01136328042441\\
-0.376330007403075	-2.35386767241448\\
-0.803289357789768	-2.45436833233865\\
-1.16274505583294	-2.19192842362872\\
-1.43975979422923	-1.88724893991983\\
-1.77582623429531	-1.38789528271345\\
-1.93238847934005	-0.793075598562755\\
-1.99876756920923	-0.354995844037971\\
-2.05966580676259	0.0477263982538045\\
-2.00297847337905	0.172019877282103\\
-2.01423571552128	0.484126847843162\\
-1.92563227022943	0.595499198240065\\
-1.81487553099253	0.668286864782311\\
-1.69648584259678	0.698310881697178\\
-1.57962837388591	0.759555011662232\\
-1.4812475217408	0.906334991893418\\
-1.27357767817619	0.973612687859806\\
-1.09553112749072	1.16964702244843\\
-0.840465087192323	1.27981953500675\\
-0.547345277009793	1.50156155542255\\
-0.204348516026387	1.87565443797418\\
0.190112224606804	2.25140216051432\\
0.632307835395853	2.56647492444908\\
1.07297114226546	2.42640268307159\\
1.41629662415701	1.8039863900489\\
1.63626154937426	1.37132596409144\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.90329363776496	-0.328122957705989\\
1.82401459660884	-0.385256431731298\\
1.81197300085153	-0.658769483540037\\
1.76687831466572	-0.836246883813502\\
1.63532199777769	-0.896862918785594\\
1.44347887417782	-0.96670047469396\\
1.27516202057718	-1.04257264373612\\
1.01342010816398	-1.07552524711929\\
0.750203601117351	-1.2732329980362\\
0.430894099089981	-1.5066762248762\\
0.123984004206783	-1.82979960599264\\
-0.219919675382199	-2.17013330473057\\
-0.617279246547076	-2.44528436529787\\
-1.06871586461152	-2.33223912639355\\
-1.32416646557176	-1.78799768980424\\
-1.51587445044917	-1.54623436598912\\
-1.83441425097509	-1.09128705676389\\
-1.95920596964271	-0.354964707356655\\
-1.90633280190117	-0.257383536354625\\
-1.9541510230138	0.105634598470261\\
-1.86848574990814	0.105185282661554\\
-1.90232506875077	0.355906792890947\\
-1.78619362281361	0.246272266476462\\
-1.77265060834767	0.495878505762582\\
-1.61821863319519	0.379290305319276\\
-1.60405030141139	0.54145444350873\\
-1.51472982428533	0.561877584207749\\
-1.49744431163426	0.734043629483484\\
-1.35297216585429	0.64222651112318\\
-1.29903825982216	0.773501646500349\\
-1.11672230659282	0.676460927194168\\
-1.05338667071838	0.866858288797247\\
-0.83070049008308	0.96857248848578\\
-0.703661393008467	1.14387196992503\\
-0.469744639141557	1.31310794216117\\
-0.217386786551154	1.60986270059342\\
0.0751173938687139	1.88505518641657\\
0.339985192520857	2.07137758538014\\
0.703827343227564	2.22063527555535\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.90098132737318	-0.362730893034926\\
1.81680664754249	-0.478744935534494\\
1.75148969285196	-0.63524771598166\\
1.62360132104187	-0.64730932256846\\
1.55259152629906	-0.823928720538008\\
1.42038544991458	-0.896038276974811\\
1.2976947948493	-0.949494365561865\\
1.08330802872417	-0.833385513958136\\
0.950963642639625	-1.01222396661958\\
0.659980258787389	-1.08495707038803\\
0.552892140591734	-1.29643953787588\\
0.311244749761845	-1.52738123288206\\
0.115203490990591	-1.74436504750442\\
-0.149558840226492	-2.00543950975824\\
-0.493473814860596	-2.26174230092817\\
-0.976334873361765	-2.37560693708236\\
-1.34865975676097	-1.97902722980261\\
-1.63091387336629	-1.36411685833408\\
-1.88677678421566	-0.730362727946608\\
-1.94091923726831	-0.26966511035803\\
-1.94459661752698	0.0714117435778324\\
-1.88899587423683	0.211744112881251\\
-1.84050910725422	0.375237995280517\\
-1.72125210592036	0.37764237948324\\
-1.68960743571223	0.601269419649592\\
-1.55945616353715	0.667559285623169\\
-1.36558115698252	0.746366137171574\\
-1.15251370904218	0.787733416940968\\
-1.01160475658001	0.917596164850278\\
-0.853567809733309	1.06107059134405\\
-0.715114733961055	1.23632087600883\\
-0.498945660360549	1.46104462603968\\
-0.216629489472061	1.7539470645726\\
0.165116850788178	2.08731499655227\\
0.535099614246721	2.29991122815157\\
0.968988316884574	2.42887872202326\\
1.36162139228861	2.07068325369783\\
1.6392310455074	1.43002569764796\\
1.85678887924784	0.592458771230547\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.91259266474357	-0.391653512007542\\
1.80519486387792	-0.465185864730831\\
1.71549563896436	-0.542006124619756\\
1.67696709086485	-0.719439963785689\\
1.53559048417961	-0.743513272086444\\
1.46298859369863	-0.901181214542366\\
1.32625608602216	-0.963693733029921\\
1.21309677334733	-1.16460826048156\\
0.945540970408738	-1.40555713242257\\
0.588854002772105	-1.76367047402913\\
0.205965206900084	-2.14838062285423\\
-0.185065769102292	-2.5364414677359\\
-0.645331447908137	-2.87561886761399\\
-1.14463348555908	-2.7202408252246\\
-1.55297230412323	-1.94973101965934\\
-1.71213758126857	-1.37844438707451\\
-1.91632092887901	-0.752722195668611\\
-1.9518365739696	-0.131203893487093\\
-1.8839152430125	-0.113878484952001\\
-1.96327262644297	0.0969077683393733\\
-1.86217147918905	-0.709050219125519\\
-2.19078319659548	-0.384090287461032\\
-2.13001556797112	-0.253666305824221\\
-2.25057843258971	0.0848599127920751\\
-2.16515643382093	0.0841968916722111\\
-2.18096791882041	0.176314132157007\\
-2.06242476365173	-0.510103947975141\\
-2.22011409717562	-0.484615426428959\\
-2.20924282500689	-1.88587749066567\\
-2.82547233336219	-1.43230660011118\\
-2.87675808033046	-1.784322212536\\
-3.3306750670264	-3.44517091636834\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.94643225729563	-0.453962768070942\\
1.86966727417406	-0.605517769591901\\
1.72024360506976	-0.598453638096675\\
1.65583394468482	-0.729971723051834\\
1.49320236029533	-0.697638192691171\\
1.40528938535739	-0.843209130669076\\
1.20794785375877	-0.835072039566187\\
1.10311521627279	-1.01137696465366\\
0.925598767346365	-1.10544038721027\\
0.756732971586596	-1.29744077141915\\
0.510118159184027	-1.55752704438993\\
0.215819789360141	-1.86690690331865\\
-0.181640327324008	-2.25629837716032\\
-0.613860833885516	-2.43812179498411\\
-1.07770260549196	-2.31307562976108\\
-1.40303273240081	-1.99097514432665\\
-1.75354226868898	-1.32364747545101\\
-1.90025857274203	-0.606836314389134\\
-1.98976432307254	-0.190970813238072\\
-2.0554317020606	0.0412833706983113\\
-1.95772487677173	0.0991891535016567\\
-1.94492707126627	0.351276600178465\\
-1.87650564693896	0.454817251674731\\
-1.8419703599885	0.652625240568915\\
-1.74682142699739	0.682200730691279\\
-1.67811110083618	0.856932010771053\\
-1.53724526485901	0.877852697554921\\
-1.41885267885159	0.969846785698122\\
-1.18837372647674	0.899377666926589\\
-1.09547913717375	1.09577244253072\\
-0.861961013770506	1.21864521228707\\
-0.584591418206241	1.47847930133548\\
-0.363802690094754	1.72570892321751\\
-0.148820080232062	1.97489845382156\\
0.260288511244376	2.33803605896904\\
0.71786939928173	2.50621248775209\\
1.08710842885371	2.38822207231935\\
1.49912465776051	2.13628521462068\\
1.88997463205214	1.28378828484982\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95511759027152	-0.486239881339423\\
1.91931808265287	-0.718244012104016\\
1.79016608052079	-0.694879928053777\\
1.69454229888781	-0.804710206784964\\
1.56511490430869	-0.839873354124154\\
1.37093593940259	-0.74106630758171\\
1.24326128745119	-0.928978064155117\\
1.01293676295331	-1.02070304479963\\
0.864622868583417	-1.23263840494665\\
0.653374706612337	-1.45601196688938\\
0.415528539396183	-1.68747883824285\\
0.0957458159875008	-2.00616498455166\\
-0.258432662787646	-2.36264171121466\\
-0.674279153678467	-2.55853525547326\\
-1.06416053547542	-2.3816153275179\\
-1.37539301403809	-2.18474969542135\\
-1.72242646882259	-1.51517833443\\
-1.88348527078706	-0.794402934642095\\
-1.92460202168356	-0.353656497365493\\
-1.97357636023107	0.0882017152223495\\
-1.85168922179194	-0.124326791248223\\
-1.90090627982263	0.126558131429124\\
-1.80938379110286	0.175434432039229\\
-1.86729156715986	0.438141157561915\\
-1.69943856620649	0.254049067048907\\
-1.72047363687743	0.606290611205984\\
-1.65266873851087	0.779722644633374\\
-1.54861655254117	0.854325613510012\\
-1.46236274638594	0.94742024320988\\
-1.2981217285205	0.885110330191859\\
-1.15190730329787	1.06025442164386\\
-0.885220047391587	1.16685113731691\\
-0.679986317749987	1.3977614269163\\
-0.399122534656239	1.64032106927791\\
-0.106283711958158	1.95660734363636\\
0.235016736989086	2.30483148444603\\
0.707735430359172	2.63198973804309\\
1.18387818867994	2.32739092687092\\
1.50981437741726	1.52325751439866\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.9393197811387	-0.443371154101809\\
1.84963344487736	-0.460124952892673\\
1.73765058017072	-0.284084412928417\\
1.74825823895967	-0.550353039910308\\
1.55123864538767	-0.414276206991489\\
1.48921163250709	-0.635851012125781\\
1.3772532050347	-0.754529788772537\\
1.1979825306169	-0.864645473054506\\
1.01777436073899	-0.999924282419105\\
0.872918992346199	-1.1618304727141\\
0.632816758114398	-1.34077674386855\\
0.382543437810275	-1.60610762690941\\
0.0674493407139784	-1.92994594636595\\
-0.298320862407723	-2.25369427323789\\
-0.694531444685852	-2.43774277912931\\
-1.05395816169804	-2.39769079868834\\
-1.4470520952167	-2.03495177248696\\
-1.72234455487119	-1.44053975056402\\
-1.90776531918692	-0.801138214316648\\
-2.00360214941629	-0.123114386441832\\
-1.99543272869622	0.12553447942274\\
-2.04643565679704	0.486015257034783\\
-1.91580957848851	0.303475011283261\\
-1.98049347605415	0.497045867837896\\
-1.85870588762089	-0.23423194011329\\
-2.08402899294243	-0.273880712983742\\
-2.00744541307439	-1.14485205443306\\
-2.33758784335929	-0.759885165267142\\
-2.33919649168341	-1.00867753829322\\
-2.68147442810352	-1.27999963561842\\
-2.87149542311683	-3.10206262134333\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95140650587981	-0.471669654616069\\
1.90748771127716	-0.671979323844518\\
1.77741533375422	-0.65953295156228\\
1.68468941703478	-0.795049400998145\\
1.58486327442904	-0.877584328596137\\
1.46328406880673	-0.939590645633783\\
1.3391429748971	-1.08512540781763\\
1.15164803868324	-1.17535720941128\\
0.987008760744252	-1.23146917508827\\
0.82779918588741	-1.39971943526985\\
0.556622515450814	-1.5392176292514\\
0.349821694208669	-1.81288581270903\\
-0.00043546907517869	-2.07479772037636\\
-0.346971816624168	-2.23952005041338\\
-0.7101861179449	-2.49109820349647\\
-1.21757499834912	-2.36001016072972\\
-1.563181116612	-1.46776977104226\\
-1.71830249911872	-0.746068039037861\\
-1.85924127594795	-0.187184575844155\\
-1.87665719131772	0.14795155990993\\
-1.83756701687414	0.35575509217971\\
-1.73751220249482	0.436759594932856\\
-1.68322610848709	0.612364086290663\\
-1.58253388559235	0.696047449159771\\
-1.50537076580669	0.854190193190754\\
-1.25124064402951	0.71066074762366\\
-1.16493813822754	0.936035940835205\\
-0.9967509757346	1.05850919250893\\
-0.915473105252875	1.22756632399507\\
-0.716544179700323	1.40823162462963\\
-0.460655261856234	1.69079431288927\\
-0.11813478040003	2.02360463539721\\
0.226315541225197	2.35377024864214\\
0.626396770813118	2.66348752991931\\
1.06099756927493	2.92745578840802\\
1.66075794206022	2.42224313832624\\
1.95158977498089	1.12460827668801\\
2.01218344500945	1.03975337219511\\
2.37130796221996	0.37939279271362\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95467204964718	-0.474734823950077\\
1.89137178650995	-0.650759109562374\\
1.70542624789689	-0.564021710744248\\
1.58567999006871	-0.647149587529552\\
1.45437544413823	-0.711896132314136\\
1.3421660569485	-0.864979287960372\\
1.11754304087311	-0.95534757839443\\
0.877607107202175	-1.14557945071343\\
0.570898797141715	-1.37230979072979\\
0.36545566817645	-1.62134212199014\\
0.0836516672637479	-1.9221757615712\\
-0.235568517727538	-2.25103226368752\\
-0.598044887703207	-2.54090092205729\\
-1.11090927164762	-2.65115633475008\\
-1.58187322873399	-2.0740712903387\\
-1.87245891183223	-1.05954496133224\\
-1.9470983627632	-0.451384770916698\\
-2.01213490919434	0.0429328909597766\\
-1.96838419813343	0.249076541959986\\
-1.93566731417692	0.45655639026031\\
-1.82466645667046	0.444829629398924\\
-1.72467091613257	0.519269964354295\\
-1.62334865702526	0.604299993176858\\
-1.50517449006406	0.667669098745018\\
-1.39618096199356	0.832078735201507\\
-1.29577282577773	0.958592674867173\\
-1.11731409886719	1.06696840901809\\
-0.918782211302636	1.27123833837271\\
-0.704169957648457	1.45496062844132\\
-0.447397157423506	1.63334857579565\\
-0.17642477480749	1.95691209908879\\
0.26149547970913	2.32777535342052\\
0.685677025225576	2.54152728374388\\
1.13714438119783	2.60596802138629\\
1.54448226267561	2.05183911197047\\
1.81092368081616	1.0969436552177\\
1.95946964198292	0.42091290631756\\
2.05564727740531	-0.0601262721078099\\
1.99797707128452	-0.285391887846154\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.92539610612872	-0.406639010073163\\
1.83470505791805	-0.501326865720521\\
1.69480902685259	-0.534628972343062\\
1.57222693096544	-0.632466193073991\\
1.40451546231123	-0.591573306391362\\
1.25408796610375	-0.714674259324903\\
1.07519250669859	-0.826823883978877\\
0.958597508907355	-0.995565479029257\\
0.765561686936266	-1.16454162403028\\
0.526681263613819	-1.38207065350392\\
0.318933244659553	-1.61637114414975\\
0.0991178640966594	-1.86319209141613\\
-0.15811035364867	-2.13733753776742\\
-0.554638551555109	-2.5203913721945\\
-1.055300443709	-2.58960204163329\\
-1.43454019027578	-1.8028675078859\\
-1.62691392739077	-1.06572494502479\\
-1.76410528789008	-0.438746042684665\\
-1.8004117529533	0.0198189726135478\\
-1.79590948935009	0.275103381418431\\
-1.75361218439944	0.48544005154515\\
-1.68967559314185	0.645013829470732\\
-1.62041550016785	0.765659566660622\\
-1.48616574576721	0.764074642443555\\
-1.33694197718998	0.890614128416085\\
-1.16020524862323	0.991183347432742\\
-1.04090360817392	1.15608178355212\\
-0.872286634706413	1.31638755540141\\
-0.597219446366071	1.50920544360748\\
-0.300193004203885	1.83868282551901\\
0.0799608825521024	2.20147939589349\\
0.484699003977546	2.47850610340212\\
0.983167739078004	2.42145613169307\\
1.29709951157562	1.83830942989313\\
1.4718936187898	1.49884777462011\\
1.74338235152062	0.911247273258678\\
1.8783629224564	0.239605005486306\\
1.82370674617525	0.0811631118952825\\
1.81794532804726	-0.199450242101456\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.91933284495979	-0.410003208681127\\
1.81783838468966	-0.537958683609389\\
1.67153784545528	-0.573267341821705\\
1.54784230975001	-0.59542997390608\\
1.37744308217388	-0.600981909115269\\
1.261429199975	-0.675051219258364\\
1.19768976376789	-0.871063854728741\\
1.01086064335222	-0.974420270839686\\
0.820421502510902	-1.16699828487325\\
0.553659458478414	-1.39869705525801\\
0.265410868737226	-1.68559144377183\\
-0.0307102438662535	-1.97911363667165\\
-0.373870525506948	-2.23323781315244\\
-0.770367636389598	-2.44576296380354\\
-1.20292587287903	-2.43692790810161\\
-1.54029373599928	-1.78587141548407\\
-1.65720067553475	-1.20412872649142\\
-1.81959073914586	-0.585352139622221\\
-1.88469096096155	-0.0313756514160614\\
-1.78280310116723	-0.165202813199215\\
-1.85406917190438	0.218142607248882\\
-1.77416548682264	0.115499548955655\\
-1.87178414397147	0.352651987223996\\
-1.69655076963374	0.243550012612416\\
-1.62005471984387	0.39319781493524\\
-1.50275736763545	0.398613796084784\\
-1.46833595867621	0.609343213135917\\
-1.37009931037357	0.744557969638328\\
-1.25284566847685	0.864726033845559\\
-1.12950859139707	1.00608373583347\\
-0.978716661163695	1.15171301965294\\
-0.822804324243905	1.35321618719978\\
-0.576730854722416	1.58625183314112\\
-0.27964784906295	1.84427458280311\\
0.066525013048067	2.22364688623039\\
0.523049850480493	2.63797438889313\\
1.02473287145665	2.71907835831353\\
1.44245093515378	2.11148527995895\\
1.71313851825406	1.49227971053627\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.90560604444296	-0.3410029551095\\
1.84156529087979	-0.462175756604232\\
1.78707993367283	-0.63904825936221\\
1.64587109024341	-0.525610575613438\\
1.62636045866404	-0.719644487325029\\
1.47089352142903	-0.650837256220398\\
1.29630399208713	-0.819524384259077\\
1.0456627523274	-0.960926725833371\\
0.915901193709367	-1.12934624092998\\
0.680117328086076	-1.32815473195231\\
0.43801204590207	-1.58993884173728\\
0.252720852155235	-1.80976460512689\\
-0.00176567306593104	-2.08154149368351\\
-0.411955370007139	-2.4271807845413\\
-0.927971325283212	-2.54056175242997\\
-1.32919486257911	-1.99726517714293\\
-1.60702678925475	-1.35154746516125\\
-1.74625378667593	-0.972712007579942\\
-1.92063489069637	-0.332281204160357\\
-1.92833923967691	0.164717541935686\\
-1.84169860223134	0.230200066809088\\
-1.76992284851582	0.359275345980042\\
-1.67977188770493	0.406686954475457\\
-1.64361388742134	0.629799470396265\\
-1.57040804700148	0.769950087203708\\
-1.45279263815433	0.848789973346227\\
-1.30623811868703	0.918223235052039\\
-1.1770584804419	1.07714365400953\\
-1.00813277832613	1.22790274810686\\
-0.764478000858635	1.3646648372389\\
-0.518209257067037	1.51659963754656\\
-0.335191689055706	1.76138122095079\\
-0.00298400829951464	2.07176271297392\\
0.396836168646022	2.38504765272754\\
0.849364845884457	2.50750877020661\\
1.35423216849378	2.32320149631987\\
1.71090531497613	1.75754904157726\\
1.92224788880204	0.818009715258163\\
1.98992830311934	0.355132487990439\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.95746334442766	-0.466564937839234\\
1.92900986938996	-0.666407254014978\\
1.82527294588909	-0.68867445426242\\
1.74616427561512	-0.827475476238023\\
1.63201497552522	-0.902754467029725\\
1.53128656870094	-1.0489184836745\\
1.3651818135203	-1.06426176576323\\
1.18200024821337	-1.07629724093242\\
1.06855240797841	-1.25640029501603\\
0.806626294185169	-1.41030473254666\\
0.541506963604423	-1.6936606345507\\
0.233387609241286	-1.99903811062945\\
-0.138826693562339	-2.38125928591487\\
-0.539469464820369	-2.7573058909991\\
-0.994508839188579	-2.93982953511435\\
-1.44927960743411	-2.54798963972284\\
-1.78736545825938	-1.75483228301092\\
-2.03440232614947	-0.96977560398794\\
-2.13094765013936	-0.304288534329228\\
-2.08658569957051	-0.247125037498615\\
-2.17423121566643	0.0867110861274428\\
-2.0961434102902	-0.0769494268007986\\
-2.15672279613107	0.254678632249046\\
-2.05499024422547	0.068644296815993\\
-2.11780318846889	0.0196066637361638\\
-2.07043741764895	-1.77902928682743\\
-2.65895074271266	-1.72465776980295\\
-2.73603024845181	-2.69952446232756\\
-3.40382223741718	-2.04515796355248\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.94061472210419	-0.450234172495013\\
1.9090543170141	-0.69609482475474\\
1.81627739186909	-0.723460768688022\\
1.68926541946995	-0.616551963054259\\
1.64746008995586	-0.828237884701738\\
1.51649895152521	-0.876716795647841\\
1.41197694242282	-1.03039826930656\\
1.28926648211155	-1.1621879070215\\
1.05591636374794	-1.30224408599115\\
0.777189172943317	-1.54322441497435\\
0.481144420408354	-1.81563458556929\\
0.173439109497889	-2.14481833851918\\
-0.223646837012263	-2.50597498623355\\
-0.602022737452505	-2.74051313180765\\
-0.973577859310926	-2.73998525423956\\
-1.43437404179276	-2.39973220263677\\
-1.77696513967712	-1.53531973382783\\
-1.88205087289231	-0.948443999280693\\
-2.02434754344914	-0.466703470795885\\
-2.06944073062225	0.0648381623859487\\
-2.01590677279631	0.208547837156547\\
-2.00740425259229	0.52321525858037\\
-1.92738798436854	0.635004599467942\\
-1.81965942592721	0.686108168721779\\
-1.76600033582345	0.838871897944785\\
-1.6663237862629	0.872960447033494\\
-1.5536376529573	0.975306821132591\\
-1.41035742769279	1.00368732341669\\
-1.32248049408151	1.14078045810393\\
-1.08836591877642	1.13322293025925\\
-0.898477554400952	1.34549720876147\\
-0.639966966398633	1.54055538993581\\
-0.340274048522425	1.88343167064798\\
0.0316999536039259	2.26439972932717\\
0.457817987613746	2.58213448152464\\
0.865962412850745	2.63850657770039\\
1.34205002119407	2.51630361634073\\
1.76407948014669	1.72605394579832\\
1.87206061128141	0.857377897418578\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.89049180999707	-0.379384802097403\\
1.79197151527001	-0.516778248677665\\
1.71725504611265	-0.57696533822642\\
1.58081813013199	-0.463544256351813\\
1.5417469938061	-0.684792805376594\\
1.39238894988246	-0.709752682825139\\
1.32443063035893	-0.885538301967474\\
1.10226673027459	-0.964701105061105\\
0.941712116255198	-1.1629877956532\\
0.799610800943731	-1.32607218670732\\
0.598711980098036	-1.52991907783322\\
0.312006431677486	-1.84378615309275\\
-0.0906842473524377	-2.2241231077799\\
-0.560998001731979	-2.59480987490361\\
-1.07409890308644	-2.84534998573015\\
-1.54080859562085	-2.5388154471259\\
-1.87066308618749	-1.62624110297293\\
-1.94539773112972	-0.879152234076372\\
-2.02711497528466	-0.322692643591111\\
-2.09644981698439	0.206840833270857\\
-2.0235282696764	0.228287361938799\\
-2.00566398689234	0.341249408659604\\
-1.86954992216976	-0.163590184107229\\
-1.99887271147789	0.0896237588526163\\
-1.85745939953832	-0.242183139542306\\
-1.960081739116	0.137867597862838\\
-1.88504958697261	0.020920546659093\\
-1.96130872165202	0.332382119316196\\
-1.80363332388914	0.147257466518027\\
-1.79585836207551	0.365337250685919\\
-1.69719486603465	0.382253843317135\\
-1.69133523838737	0.60421743199945\\
-1.5537276393341	0.597559889031573\\
-1.48954192754385	0.787072355088097\\
-1.38298835939043	0.895150703420221\\
-1.28102763823629	1.0374317478759\\
-1.12276873473687	1.1533232360026\\
-0.947812538991062	1.31221466964698\\
-0.708008625181706	1.51660467327933\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2.00861986087484	0\\
1.98075064208758	-0.250029615853501\\
1.982635552236	-0.515501564352362\\
1.95903363462371	-0.660072179108977\\
1.849801341052	-0.466231328206945\\
1.87792915710327	-0.66936906807603\\
1.73543689618695	-0.553366904097349\\
1.74263400780285	-0.772473953036554\\
1.59306449303887	-0.567016670355119\\
1.51636758023042	-0.733306439634374\\
1.26465116405783	-0.397020672914316\\
1.30153195881307	-0.542170062472992\\
1.14363766050338	-0.581416624625742\\
1.12147567851779	-0.732256441658751\\
0.967464853534671	-0.858426263654511\\
0.808105094324705	-1.04809183372277\\
0.574592010629216	-1.25873930547812\\
0.33531114360942	-1.536628861762\\
0.069460133958262	-1.82115944787613\\
-0.236293301091576	-2.08555350767478\\
-0.608580898957362	-2.29090489295895\\
-1.03163399734952	-2.27823796794494\\
-1.43690046313391	-1.68226387531444\\
-1.63144265440214	-1.03124038663376\\
-1.74973352957329	-0.661381799858702\\
-1.85891560918263	-0.158298583973896\\
-1.81563876595698	0.0769991924417741\\
-1.75098542923308	0.22165171521148\\
-1.70382251717522	0.390931492594058\\
-1.70137966425811	0.603943915258849\\
-1.53249158347759	0.417299909522694\\
-1.49098895620814	0.450154907717792\\
-1.29114037363056	0.151232996072807\\
-1.26572942192486	0.417185651857265\\
-1.13991165372148	0.530269868911733\\
-1.06771994540515	0.709213698768747\\
-0.966453045059422	0.870043127223197\\
-0.841743527758593	1.05329819241205\\
-0.641200856485847	1.27568865148914\\
-0.436484436376211	1.50958548880814\\
-0.208271998412524	1.76540764424388\\
};
\end{axis}
\end{tikzpicture}%

==> benchmark-fcnCalls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18168,0.42753,0.55718}%
\definecolor{mycolor2}{rgb}{0.22536,0.33189,0.54751}%
\definecolor{mycolor3}{rgb}{0.18925,0.70716,0.48332}%
\definecolor{mycolor4}{rgb}{0.24081,0.29748,0.53997}%
\definecolor{mycolor5}{rgb}{0.50445,0.82833,0.30150}%
\definecolor{mycolor6}{rgb}{0.12701,0.56881,0.55020}%
\definecolor{mycolor7}{rgb}{0.17214,0.45020,0.55792}%
\definecolor{mycolor8}{rgb}{0.34195,0.77925,0.39859}%
\definecolor{mycolor9}{rgb}{0.13908,0.66444,0.51427}%
\definecolor{mycolor10}{rgb}{0.16006,0.48005,0.55810}%
\definecolor{mycolor11}{rgb}{0.14534,0.67166,0.50982}%
\definecolor{mycolor12}{rgb}{0.13443,0.54662,0.55379}%
\definecolor{mycolor13}{rgb}{0.21760,0.34856,0.55020}%
\definecolor{mycolor14}{rgb}{0.16929,0.69311,0.49478}%
\definecolor{mycolor15}{rgb}{0.23731,0.73454,0.45682}%
\definecolor{mycolor16}{rgb}{0.35863,0.78522,0.38903}%
\definecolor{mycolor17}{rgb}{0.54381,0.83765,0.27671}%
\definecolor{mycolor18}{rgb}{0.99325,0.90616,0.14394}%
\definecolor{mycolor19}{rgb}{0.60452,0.85043,0.23770}%
\definecolor{mycolor20}{rgb}{0.56384,0.84207,0.26394}%
\definecolor{mycolor21}{rgb}{0.27701,0.18588,0.49031}%
\definecolor{mycolor22}{rgb}{0.20620,0.37295,0.55324}%
\definecolor{mycolor23}{rgb}{0.21376,0.35677,0.55133}%
\definecolor{mycolor24}{rgb}{0.14841,0.50967,0.55716}%
\definecolor{mycolor25}{rgb}{0.24456,0.28865,0.53754}%
\definecolor{mycolor26}{rgb}{0.12106,0.62791,0.53263}%
\definecolor{mycolor27}{rgb}{0.16603,0.46517,0.55813}%
\definecolor{mycolor28}{rgb}{0.14554,0.51706,0.55671}%
\definecolor{mycolor29}{rgb}{0.15129,0.50228,0.55752}%
\definecolor{mycolor30}{rgb}{0.19179,0.40448,0.55592}%
\definecolor{mycolor31}{rgb}{0.12934,0.56141,0.55155}%
\definecolor{mycolor32}{rgb}{0.16303,0.47262,0.55814}%
\definecolor{mycolor33}{rgb}{0.25183,0.27071,0.53189}%
\definecolor{mycolor34}{rgb}{0.13182,0.55401,0.55275}%
\definecolor{mycolor35}{rgb}{0.12031,0.59839,0.54303}%
\definecolor{mycolor36}{rgb}{0.27934,0.75427,0.43373}%
\definecolor{mycolor37}{rgb}{0.18835,0.41221,0.55640}%
\definecolor{mycolor38}{rgb}{0.12568,0.64259,0.52604}%
\definecolor{mycolor39}{rgb}{0.27039,0.21482,0.50745}%
\definecolor{mycolor40}{rgb}{0.25865,0.25240,0.52508}%
\definecolor{mycolor41}{rgb}{0.22147,0.34027,0.54893}%
\definecolor{mycolor42}{rgb}{0.26489,0.23377,0.51697}%
\definecolor{mycolor43}{rgb}{0.28017,0.16627,0.47691}%
\definecolor{mycolor44}{rgb}{0.28318,0.12629,0.44533}%
\definecolor{mycolor45}{rgb}{0.12296,0.63525,0.52946}%
\definecolor{mycolor46}{rgb}{0.15712,0.48747,0.55798}%
\definecolor{mycolor47}{rgb}{0.11991,0.62054,0.53556}%
\definecolor{mycolor48}{rgb}{0.15420,0.49488,0.55779}%
\definecolor{mycolor49}{rgb}{0.29434,0.76066,0.42541}%
\definecolor{mycolor50}{rgb}{0.13372,0.65718,0.51846}%
\definecolor{mycolor51}{rgb}{0.23699,0.30622,0.54216}%
\definecolor{mycolor52}{rgb}{0.22437,0.72780,0.46390}%
\definecolor{mycolor53}{rgb}{0.11946,0.61317,0.53827}%
\definecolor{mycolor54}{rgb}{0.19529,0.39669,0.55537}%
\definecolor{mycolor55}{rgb}{0.15248,0.67885,0.50509}%
\definecolor{mycolor56}{rgb}{0.25080,0.74120,0.44943}%
\definecolor{mycolor57}{rgb}{0.48515,0.82344,0.31348}%
\definecolor{mycolor58}{rgb}{0.44741,0.81321,0.33657}%
\definecolor{mycolor59}{rgb}{0.41088,0.80241,0.35848}%
\definecolor{mycolor60}{rgb}{0.26700,0.00487,0.32942}%
\definecolor{mycolor61}{rgb}{0.17844,0.43512,0.55748}%
\definecolor{mycolor62}{rgb}{0.12147,0.59100,0.54511}%
\definecolor{mycolor63}{rgb}{0.20250,0.38093,0.55404}%
\definecolor{mycolor64}{rgb}{0.39311,0.79681,0.36897}%
\definecolor{mycolor65}{rgb}{0.12926,0.64990,0.52238}%
\definecolor{mycolor66}{rgb}{0.42898,0.80788,0.34767}%
\definecolor{mycolor67}{rgb}{0.12488,0.57620,0.54868}%
\definecolor{mycolor68}{rgb}{0.16047,0.68600,0.50008}%
\definecolor{mycolor69}{rgb}{0.37569,0.79108,0.37915}%
\definecolor{mycolor70}{rgb}{0.26482,0.74778,0.44174}%
\definecolor{mycolor71}{rgb}{0.12302,0.58360,0.54698}%
\definecolor{mycolor72}{rgb}{0.32566,0.77316,0.40785}%
\definecolor{mycolor73}{rgb}{0.22925,0.32343,0.54591}%
\definecolor{mycolor74}{rgb}{0.14270,0.52445,0.55616}%
\definecolor{mycolor75}{rgb}{0.27283,0.20524,0.50213}%
\definecolor{mycolor76}{rgb}{0.17890,0.70016,0.48920}%
\definecolor{mycolor77}{rgb}{0.19886,0.38884,0.55475}%
\definecolor{mycolor78}{rgb}{0.24824,0.27972,0.53485}%
\definecolor{mycolor79}{rgb}{0.11961,0.60578,0.54076}%
\definecolor{mycolor80}{rgb}{0.26774,0.22433,0.51240}%
\definecolor{mycolor81}{rgb}{0.28235,0.09529,0.41764}%
\definecolor{mycolor82}{rgb}{0.18498,0.41989,0.55682}%
\definecolor{mycolor83}{rgb}{0.27882,0.06237,0.38680}%
\definecolor{mycolor84}{rgb}{0.28147,0.08461,0.40769}%
\definecolor{mycolor85}{rgb}{0.30978,0.76696,0.41679}%
\definecolor{mycolor86}{rgb}{0.58408,0.84633,0.25092}%
\definecolor{mycolor87}{rgb}{0.52400,0.83307,0.28924}%
\definecolor{mycolor88}{rgb}{0.89592,0.89357,0.09630}%
\definecolor{mycolor89}{rgb}{0.13713,0.53923,0.55471}%
\definecolor{mycolor90}{rgb}{0.16906,0.45770,0.55805}%
\definecolor{mycolor91}{rgb}{0.97434,0.90358,0.13017}%
\definecolor{mycolor92}{rgb}{0.28135,0.15638,0.46961}%
\definecolor{mycolor93}{rgb}{0.27872,0.17610,0.48381}%
\definecolor{mycolor94}{rgb}{0.23313,0.31487,0.54414}%
\definecolor{mycolor95}{rgb}{0.26185,0.24313,0.52120}%
\definecolor{mycolor96}{rgb}{0.28292,0.10576,0.42723}%
\definecolor{mycolor97}{rgb}{0.28286,0.13639,0.45381}%
\definecolor{mycolor98}{rgb}{0.17526,0.44268,0.55772}%
\definecolor{mycolor99}{rgb}{0.28320,0.11608,0.43647}%
\definecolor{mycolor100}{rgb}{0.20996,0.36490,0.55234}%
\definecolor{mycolor101}{rgb}{0.13989,0.53184,0.55549}%
\definecolor{mycolor102}{rgb}{0.62512,0.85437,0.22430}%
\definecolor{mycolor103}{rgb}{0.25531,0.26160,0.52864}%
\definecolor{mycolor104}{rgb}{0.28225,0.14642,0.46191}%
\definecolor{mycolor105}{rgb}{0.27498,0.03790,0.36468}%
\definecolor{mycolor106}{rgb}{0.27261,0.02566,0.35318}%
\definecolor{mycolor107}{rgb}{0.64587,0.85815,0.21077}%
\definecolor{mycolor108}{rgb}{0.46613,0.81840,0.32517}%
\definecolor{mycolor109}{rgb}{0.70874,0.86857,0.17000}%
\definecolor{mycolor110}{rgb}{0.68771,0.86525,0.18353}%
\definecolor{mycolor111}{rgb}{0.28030,0.07368,0.39741}%
\definecolor{mycolor112}{rgb}{0.27705,0.05053,0.37589}%
\definecolor{mycolor113}{rgb}{0.27504,0.19559,0.49642}%
\definecolor{mycolor114}{rgb}{0.72981,0.87176,0.15670}%
\definecolor{mycolor115}{rgb}{0.26995,0.01467,0.34143}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=1.27875360095283,
point meta max=3.66048601578497,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{Extrap.},{Krogh},{Gear},{RK4},{RK6},{RK8},{ode23},{ode45},{ode113},{PNM}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-03},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor7] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor78] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor54] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor73] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor37] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor32] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor23] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor41] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor23] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor1] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor82] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor51] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor51] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor40] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor2] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor61] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor4] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor42] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor13] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor67] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor46] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor67] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor74] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor28] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor62] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor50] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor32] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor24] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor3] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor82] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor81] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor78] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor75] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor33] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor51] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor51] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor43] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor25] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor2] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor82] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor33] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor78] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor75] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor33] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor63] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor2] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor44] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor2] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor4] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor85] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor45] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor76] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor76] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor15] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor64] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor16] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor45] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor26] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor5] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor11] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor54] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor67] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor29] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor35] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor9] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor32] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor46] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor27] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor6] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor7] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor13] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor1] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor22] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor61] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor34] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor41] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor23] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor22] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor7] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor38] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor10] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor26] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor62] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor35] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor62] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor52] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor24] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor28] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor8] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor35] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor10] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor53] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor6] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor71] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor65] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor53] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor32] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor29] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor9] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor34] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor22] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor24] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor77] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor10] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor34] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor54] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor30] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor30] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor10] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor86] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor24] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor52] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor9] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor72] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor66] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor31] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor47] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor31] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor11] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor55] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor82] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor79] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor28] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor26] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor11] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor10] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor48] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor32] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor12] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor15] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor37] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor53] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor28] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor26] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor11] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor10] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor48] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor32] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor12] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor61] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor83] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor73] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor75] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor33] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor51] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor33] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor43] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor33] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor13] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor68] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor10] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor53] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor62] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor47] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor67] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor26] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor29] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor10] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor14] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor76] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor34] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor50] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor53] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor68] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor68] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor55] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor34] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor34] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor15] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor56] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor26] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor55] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor9] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor52] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor34] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor56] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor35] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor35] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor16] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor87] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor11] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor15] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor15] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor72] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor16] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor57] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor9] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor9] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor17] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor88] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor49] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor69] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor57] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor19] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor8] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor18] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor49] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor36] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor18] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor89] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor63] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor28] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor7] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor10] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor24] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor29] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor37] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor37] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor6] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor8] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor50] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor56] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor70] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor70] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor69] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor58] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor9] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor38] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor19] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor11] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor62] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor38] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor38] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor50] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor70] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor59] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor6] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor34] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor20] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor82] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor84] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor80] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor75] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor21] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor51] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor60] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor44] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor39] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor21] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor82] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor83] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor4] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor75] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor21] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor51] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor40] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor44] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor40] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor22] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=1.81291335664286,
point meta max=5.14772268772515,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-06},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor33] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor104] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor21] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor40] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor95] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor33] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor90] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor42] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor92] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor90] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor92] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor43] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor93] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor44] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor97] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor93] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor61] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor92] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor21] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor82] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor54] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor25] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor22] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor98] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor37] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor100] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor56] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor77] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor51] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor15] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor104] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor81] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor99] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor75] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor97] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor84] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor10] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor97] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor44] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor32] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor104] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor104] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor97] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor92] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor99] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor97] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor27] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor44] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor93] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor90] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor24] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor82] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor27] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor34] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor29] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor10] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor87] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor48] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor54] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor5] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor100] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor80] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor51] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor94] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor2] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor13] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor89] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor51] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor80] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor12] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor25] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor39] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor42] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor25] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor103] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor33] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor48] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor40] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor21] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor46] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor82] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor25] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor100] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor46] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor37] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor63] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor59] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor98] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor51] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor64] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor54] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor94] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor54] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor7] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor37] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor54] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor3] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor77] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor51] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor3] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor22] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor42] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor94] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor73] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor4] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor94] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor101] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor4] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor39] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor74] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor29] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor94] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor82] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor63] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor61] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor27] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor89] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor23] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor94] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor89] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor77] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor95] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor41] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor73] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor41] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor22] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor24] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor4] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor42] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor28] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor61] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor40] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor23] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor73] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor41] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor22] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor24] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor4] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor95] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor28] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor93] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor105] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor93] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor92] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor99] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor84] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor32] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor99] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor96] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor27] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor98] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor25] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor54] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor7] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor37] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor37] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor15] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor37] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor4] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor52] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor27] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor100] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor61] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor10] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor27] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor98] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor72] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor82] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor23] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor49] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor48] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor37] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor90] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor74] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor29] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor32] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor66] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor90] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor77] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor59] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor6] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor98] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor48] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor6] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor89] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor24] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor102] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor29] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor61] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor86] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor47] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor29] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor34] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor38] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor79] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor67] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor18] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor67] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor48] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor91] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor41] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor39] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor73] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor30] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor41] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor73] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor38] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor100] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor80] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor45] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor28] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor1] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor48] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor67] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor89] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor24] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor86] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor24] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor82] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor20] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor90] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor77] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor82] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor28] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor98] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor54] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor86] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor32] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor22] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor20] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor104] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor60] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor96] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor99] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor96] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor97] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor2] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor83] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor84] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor73] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor92] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor106] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor44] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor80] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor92] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor97] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor10] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor83] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor81] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor32] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=2.06818586174616,
point meta max=6.64746082313782,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-09},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor21] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor96] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor104] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor4] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor80] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor75] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor53] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor33] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor96] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor79] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor97] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor99] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor44] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor43] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor97] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor97] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor62] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor75] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor44] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor62] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor51] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor39] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor51] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor82] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor23] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor33] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor59] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor54] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor80] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor59] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor44] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor84] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor81] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor78] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor43] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor81] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor26] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor80] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor111] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor47] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor44] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor96] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor99] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor95] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor99] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor81] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor47] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor75] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor96] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor53] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor63] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor51] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor63] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor28] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor82] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor63] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor107] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor46] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor4] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor107] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor40] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor104] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor80] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor13] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor33] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor40] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor11] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor94] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor92] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor9] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor39] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor92] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor75] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor73] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor95] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor39] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor45] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor4] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor97] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor45] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor2] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor80] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor94] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor10] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor100] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor94] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor20] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor7] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor80] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor17] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor51] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor42] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor94] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor61] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor13] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor73] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor16] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor30] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor42] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor8] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor78] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor43] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor40] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor23] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor33] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor95] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor9] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor73] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor104] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor9] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor13] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor42] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor94] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor100] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor94] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor94] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor11] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor41] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor80] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor9] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor78] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor93] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor40] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor41] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor33] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor103] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor65] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor94] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor93] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor38] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor51] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor93] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor78] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor41] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor33] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor103] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor65] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor94] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor43] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor38] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor104] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor105] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor97] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor40] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor92] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor84] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor26] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor39] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor112] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor47] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor13] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor39] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor94] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor7] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor22] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor73] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor59] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor82] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor80] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor59] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor13] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor103] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor13] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor27] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor77] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor23] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor57] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor61] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor103] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor108] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor77] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor4] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor22] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor46] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor82] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor63] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor86] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor90] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor25] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor20] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor37] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor2] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor54] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor74] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor7] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor30] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor114] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor46] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor73] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor109] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor90] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor22] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor98] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor71] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor48] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor7] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor18] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor12] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor22] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor18] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor33] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor43] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor42] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor82] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor94] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor33] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor70] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor77] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor43] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor56] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor54] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor2] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor30] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor101] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor98] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor30] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor109] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor48] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor73] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor110] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor13] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor51] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor23] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor29] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor77] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor41] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor110] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor27] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor33] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor110] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor111] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor60] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor111] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor21] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor81] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor81] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor74] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor104] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor112] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor28] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor96] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor115] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor96] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor42] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor92] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor99] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor26] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor113] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor83] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor26] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}
\end{tikzpicture}%

==> benchmark-maxError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16006,0.48005,0.55810}%
\definecolor{mycolor2}{rgb}{0.24081,0.29748,0.53997}%
\definecolor{mycolor3}{rgb}{0.19886,0.38884,0.55475}%
\definecolor{mycolor4}{rgb}{0.21376,0.35677,0.55133}%
\definecolor{mycolor5}{rgb}{0.24824,0.27972,0.53485}%
\definecolor{mycolor6}{rgb}{0.22147,0.34027,0.54893}%
\definecolor{mycolor7}{rgb}{0.20250,0.38093,0.55404}%
\definecolor{mycolor8}{rgb}{0.24456,0.28865,0.53754}%
\definecolor{mycolor9}{rgb}{0.19529,0.39669,0.55537}%
\definecolor{mycolor10}{rgb}{0.23313,0.31487,0.54414}%
\definecolor{mycolor11}{rgb}{0.25531,0.26160,0.52864}%
\definecolor{mycolor12}{rgb}{0.22925,0.32343,0.54591}%
\definecolor{mycolor13}{rgb}{0.23699,0.30622,0.54216}%
\definecolor{mycolor14}{rgb}{0.25865,0.25240,0.52508}%
\definecolor{mycolor15}{rgb}{0.16603,0.46517,0.55813}%
\definecolor{mycolor16}{rgb}{0.18498,0.41989,0.55682}%
\definecolor{mycolor17}{rgb}{0.26700,0.00487,0.32942}%
\definecolor{mycolor18}{rgb}{0.13713,0.53923,0.55471}%
\definecolor{mycolor19}{rgb}{0.20996,0.36490,0.55234}%
\definecolor{mycolor20}{rgb}{0.28225,0.14642,0.46191}%
\definecolor{mycolor21}{rgb}{0.12701,0.56881,0.55020}%
\definecolor{mycolor22}{rgb}{0.12302,0.58360,0.54698}%
\definecolor{mycolor23}{rgb}{0.14841,0.50967,0.55716}%
\definecolor{mycolor24}{rgb}{0.17844,0.43512,0.55748}%
\definecolor{mycolor25}{rgb}{0.12147,0.59100,0.54511}%
\definecolor{mycolor26}{rgb}{0.14270,0.52445,0.55616}%
\definecolor{mycolor27}{rgb}{0.12031,0.59839,0.54303}%
\definecolor{mycolor28}{rgb}{0.12488,0.57620,0.54868}%
\definecolor{mycolor29}{rgb}{0.11946,0.61317,0.53827}%
\definecolor{mycolor30}{rgb}{0.19179,0.40448,0.55592}%
\definecolor{mycolor31}{rgb}{0.12106,0.62791,0.53263}%
\definecolor{mycolor32}{rgb}{0.11991,0.62054,0.53556}%
\definecolor{mycolor33}{rgb}{0.20620,0.37295,0.55324}%
\definecolor{mycolor34}{rgb}{0.17214,0.45020,0.55792}%
\definecolor{mycolor35}{rgb}{0.16906,0.45770,0.55805}%
\definecolor{mycolor36}{rgb}{0.13182,0.55401,0.55275}%
\definecolor{mycolor37}{rgb}{0.15129,0.50228,0.55752}%
\definecolor{mycolor38}{rgb}{0.15712,0.48747,0.55798}%
\definecolor{mycolor39}{rgb}{0.28292,0.10576,0.42723}%
\definecolor{mycolor40}{rgb}{0.17526,0.44268,0.55772}%
\definecolor{mycolor41}{rgb}{0.18168,0.42753,0.55718}%
\definecolor{mycolor42}{rgb}{0.21760,0.34856,0.55020}%
\definecolor{mycolor43}{rgb}{0.14554,0.51706,0.55671}%
\definecolor{mycolor44}{rgb}{0.18835,0.41221,0.55640}%
\definecolor{mycolor45}{rgb}{0.14534,0.67166,0.50982}%
\definecolor{mycolor46}{rgb}{0.13443,0.54662,0.55379}%
\definecolor{mycolor47}{rgb}{0.16303,0.47262,0.55814}%
\definecolor{mycolor48}{rgb}{0.58408,0.84633,0.25092}%
\definecolor{mycolor49}{rgb}{0.66674,0.86178,0.19715}%
\definecolor{mycolor50}{rgb}{0.91593,0.89605,0.10064}%
\definecolor{mycolor51}{rgb}{0.12934,0.56141,0.55155}%
\definecolor{mycolor52}{rgb}{0.42898,0.80788,0.34767}%
\definecolor{mycolor53}{rgb}{0.99325,0.90616,0.14394}%
\definecolor{mycolor54}{rgb}{0.46613,0.81840,0.32517}%
\definecolor{mycolor55}{rgb}{0.15420,0.49488,0.55779}%
\definecolor{mycolor56}{rgb}{0.18925,0.70716,0.48332}%
\definecolor{mycolor57}{rgb}{0.16929,0.69311,0.49478}%
\definecolor{mycolor58}{rgb}{0.17890,0.70016,0.48920}%
\definecolor{mycolor59}{rgb}{0.13989,0.53184,0.55549}%
\definecolor{mycolor60}{rgb}{0.12568,0.64259,0.52604}%
\definecolor{mycolor61}{rgb}{0.27504,0.19559,0.49642}%
\definecolor{mycolor62}{rgb}{0.13372,0.65718,0.51846}%
\definecolor{mycolor63}{rgb}{0.28318,0.12629,0.44533}%
\definecolor{mycolor64}{rgb}{0.23731,0.73454,0.45682}%
\definecolor{mycolor65}{rgb}{0.11961,0.60578,0.54076}%
\definecolor{mycolor66}{rgb}{0.13908,0.66444,0.51427}%
\definecolor{mycolor67}{rgb}{0.29434,0.76066,0.42541}%
\definecolor{mycolor68}{rgb}{0.27934,0.75427,0.43373}%
\definecolor{mycolor69}{rgb}{0.15248,0.67885,0.50509}%
\definecolor{mycolor70}{rgb}{0.16047,0.68600,0.50008}%
\definecolor{mycolor71}{rgb}{0.20031,0.71411,0.47715}%
\definecolor{mycolor72}{rgb}{0.28286,0.13639,0.45381}%
\definecolor{mycolor73}{rgb}{0.12296,0.63525,0.52946}%
\definecolor{mycolor74}{rgb}{0.27705,0.05053,0.37589}%
\definecolor{mycolor75}{rgb}{0.27039,0.21482,0.50745}%
\definecolor{mycolor76}{rgb}{0.27283,0.20524,0.50213}%
\definecolor{mycolor77}{rgb}{0.25183,0.27071,0.53189}%
\definecolor{mycolor78}{rgb}{0.26489,0.23377,0.51697}%
\definecolor{mycolor79}{rgb}{0.28135,0.15638,0.46961}%
\definecolor{mycolor80}{rgb}{0.25080,0.74120,0.44943}%
\definecolor{mycolor81}{rgb}{0.77194,0.87774,0.13162}%
\definecolor{mycolor82}{rgb}{0.62512,0.85437,0.22430}%
\definecolor{mycolor83}{rgb}{0.12926,0.64990,0.52238}%
\definecolor{mycolor84}{rgb}{0.32566,0.77316,0.40785}%
\definecolor{mycolor85}{rgb}{0.26185,0.24313,0.52120}%
\definecolor{mycolor86}{rgb}{0.26774,0.22433,0.51240}%
\definecolor{mycolor87}{rgb}{0.81384,0.88330,0.11067}%
\definecolor{mycolor88}{rgb}{0.28235,0.09529,0.41764}%
\definecolor{mycolor89}{rgb}{0.72981,0.87176,0.15670}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.99219430566681,
point meta max=3.25239180318124,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{Extrap.},{Krogh},{Gear},{RK4},{RK6},{RK8},{ode23},{ode45},{ode113},{PNM}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-03},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor10] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor42] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor40] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor33] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor10] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor14] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor40] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor19] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor16] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor1] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor17] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor17] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor34] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor10] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor10] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor14] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor12] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor31] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor17] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor15] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor35] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor1] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor47] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor46] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor44] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor30] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor6] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor18] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor3] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor17] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor14] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor47] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor40] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor17] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor17] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor41] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor10] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor19] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor4] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor17] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor17] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor34] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor42] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor14] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor17] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor24] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor25] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor20] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor5] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor29] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor43] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor15] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor55] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor1] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor14] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor4] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor32] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor21] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor6] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor42] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor42] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor16] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor21] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor52] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor16] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor37] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor7] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor22] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor7] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor33] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor33] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor44] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor9] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor42] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor17] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor41] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor4] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor19] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor7] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor14] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor14] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor24] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor15] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor44] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor34] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor14] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor1] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor12] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor8] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor17] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor15] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor24] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor55] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor9] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor33] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor33] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor23] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor23] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor4] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor10] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor10] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor24] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor33] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor24] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor33] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor24] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor33] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor24] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor9] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor59] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor33] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor16] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor56] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor53] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor45] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor23] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor34] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor25] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor3] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor1] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor33] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor16] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor57] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor54] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor46] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor37] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor35] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor21] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor3] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor40] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor33] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor14] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor58] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor54] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor47] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor37] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor35] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor21] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor3] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor17] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor42] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor44] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor24] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor10] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor10] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor9] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor9] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor2] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor10] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor17] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor44] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor16] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor16] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor33] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor15] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor9] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor27] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor26] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor8] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor14] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor55] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor24] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor24] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor40] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor32] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor7] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor36] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor18] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor11] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor34] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor37] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor40] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor1] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor34] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor48] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor30] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor23] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor27] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor2] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor10] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor38] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor34] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor38] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor36] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor49] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor40] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor37] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor28] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor7] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor14] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor59] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor16] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor55] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor24] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor50] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor24] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor30] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor29] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor12] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor17] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor10] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor17] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor16] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor9] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor9] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor9] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor12] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor28] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor13] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor55] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor24] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor17] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor55] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor1] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor51] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor42] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor38] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor18] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor2] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor14] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor14] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor17] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor40] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor33] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor17] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor13] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor21] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor30] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor14] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor17] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor17] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor17] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor10] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor10] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor17] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor43] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor10] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor12] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor15] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor17] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor22] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor17] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor44] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor16] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor17] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor2] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor39] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor21] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor13] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=-2.62200624032522,
point meta max=2.15381486434453,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-06},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor44] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor17] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor36] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor21] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor59] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor47] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor29] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor4] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor46] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor43] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor44] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor17] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor23] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor44] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor22] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor47] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor8] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor30] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor61] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor3] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor44] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor25] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor57] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor65] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor29] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor23] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor28] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor16] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor62] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor55] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor17] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor17] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor60] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor65] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor21] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor17] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor28] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor4] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor12] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor47] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor17] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor17] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor83] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor22] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor59] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor44] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor25] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor40] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor63] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor26] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor17] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor60] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor73] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor32] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor32] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor80] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor72] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor38] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor58] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor35] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor44] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor44] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor36] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor65] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor22] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor25] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor73] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor26] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor64] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor26] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor23] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor17] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor21] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor21] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor36] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor23] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor12] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor42] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor32] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor41] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor44] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor44] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor23] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor29] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor31] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor22] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor74] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor12] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor34] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor59] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor44] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor66] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor36] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor29] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor29] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor65] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor13] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor40] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor65] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor31] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor17] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor23] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor59] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor25] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor59] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor47] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor16] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor3] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor66] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor3] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor69] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor22] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor23] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor82] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor81] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor57] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor66] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor32] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor67] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor36] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor36] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor45] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor59] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor64] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor53] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor21] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor23] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor59] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor68] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor25] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor65] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor83] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor44] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor64] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor53] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor21] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor38] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor59] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor64] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor37] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor17] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor44] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor21] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor22] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor21] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor59] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor75] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor41] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor24] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor30] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor17] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor22] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor23] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor65] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor65] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor66] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor76] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor47] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor58] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor30] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor17] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor65] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor59] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor73] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor29] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor70] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor75] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor47] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor69] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor55] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor44] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor29] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor36] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor60] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor65] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor62] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor14] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor41] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor60] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor7] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor17] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor25] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor32] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor32] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor32] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor45] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor8] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor44] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor70] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor43] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor23] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor31] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor60] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor32] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor25] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor29] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor77] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor7] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor71] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor41] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor17] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor23] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor17] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor25] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor25] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor36] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor78] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor34] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor58] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor9] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor21] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor36] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor17] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor31] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor31] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor69] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor79] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor38] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor69] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor43] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor17] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor17] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor17] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor29] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor32] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor22] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor39] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor41] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor59] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor33] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor17] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor44] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor17] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor25] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor36] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor69] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor19] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor41] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor24] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor27] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor17] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor84] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor17] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor25] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor36] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor47] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor17] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor8] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor70] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor60] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=-2.98104434007819,
point meta max=3.2873486442635,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-09},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor17] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor24] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor26] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor23] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor55] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor15] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor22] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor6] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor37] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor35] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor17] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor17] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor24] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor46] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor55] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor15] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor17] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor85] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor5] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor3] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor24] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor59] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor28] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor29] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor46] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor29] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor26] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor30] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor46] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor25] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor17] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor17] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor51] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor43] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor59] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor1] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor43] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor13] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor58] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor40] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor17] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor17] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor51] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor43] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor43] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor23] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor37] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor86] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor7] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor15] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor17] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor25] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor51] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor59] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor36] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor25] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor36] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor19] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor22] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor31] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor17] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor24] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor55] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor23] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor55] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor15] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor51] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor6] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor32] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor25] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor17] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor3] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor36] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor43] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor23] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor15] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor74] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor10] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor40] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor1] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor17] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor24] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor55] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor26] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor59] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor59] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor33] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor72] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor28] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor40] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor17] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor3] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor59] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor59] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor36] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor51] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor78] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor77] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor19] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor40] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor17] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor1] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor15] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor26] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor23] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor15] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor63] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor8] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor24] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor7] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor1] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor32] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor1] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor18] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor89] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor64] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor37] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor1] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor66] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor1] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor24] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor51] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor46] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor23] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor55] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor18] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor75] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor5] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor31] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor46] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor23] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor46] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor46] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor23] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor55] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor51] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor76] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor5] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor65] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor46] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor17] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor55] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor1] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor43] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor23] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor1] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor39] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor85] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor43] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor60] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor3] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor51] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor59] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor43] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor43] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor59] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor77] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor12] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor25] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor16] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor17] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor26] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor51] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor26] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor59] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor46] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor33] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor12] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor46] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor40] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor17] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor51] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor51] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor46] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor18] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor18] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor1] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor76] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor46] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor36] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor17] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor46] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor28] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor51] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor18] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor36] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor60] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor2] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor46] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor56] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor3] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor36] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor21] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor51] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor18] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor46] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor87] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor27] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor51] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor53] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor17] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor17] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor17] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor59] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor43] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor23] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor17] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor44] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor22] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor40] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor17] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor1] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor17] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor51] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor18] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor57] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor55] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor6] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor26] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor51] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor1] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor17] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor17] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor18] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor46] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor59] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor30] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor12] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor19] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor1] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor17] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor24] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor17] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor26] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor43] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor1] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor88] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor6] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor47] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor24] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor17] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor73] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor17] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor26] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor55] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor24] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor85] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor39] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor60] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor30] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}
\end{tikzpicture}%

==> benchmark-percDecv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.27039,0.21482,0.50745}%
\definecolor{mycolor2}{rgb}{0.26700,0.00487,0.32942}%
\definecolor{mycolor3}{rgb}{0.17214,0.45020,0.55792}%
\definecolor{mycolor4}{rgb}{0.16303,0.47262,0.55814}%
\definecolor{mycolor5}{rgb}{0.12147,0.59100,0.54511}%
\definecolor{mycolor6}{rgb}{0.22437,0.72780,0.46390}%
\definecolor{mycolor7}{rgb}{0.18498,0.41989,0.55682}%
\definecolor{mycolor8}{rgb}{0.39311,0.79681,0.36897}%
\definecolor{mycolor9}{rgb}{0.25080,0.74120,0.44943}%
\definecolor{mycolor10}{rgb}{0.16929,0.69311,0.49478}%
\definecolor{mycolor11}{rgb}{0.15712,0.48747,0.55798}%
\definecolor{mycolor12}{rgb}{0.12031,0.59839,0.54303}%
\definecolor{mycolor13}{rgb}{0.13182,0.55401,0.55275}%
\definecolor{mycolor14}{rgb}{0.16006,0.48005,0.55810}%
\definecolor{mycolor15}{rgb}{0.12568,0.64259,0.52604}%
\definecolor{mycolor16}{rgb}{0.23313,0.31487,0.54414}%
\definecolor{mycolor17}{rgb}{0.21203,0.72099,0.47067}%
\definecolor{mycolor18}{rgb}{0.48515,0.82344,0.31348}%
\definecolor{mycolor19}{rgb}{0.12488,0.57620,0.54868}%
\definecolor{mycolor20}{rgb}{0.11991,0.62054,0.53556}%
\definecolor{mycolor21}{rgb}{0.72981,0.87176,0.15670}%
\definecolor{mycolor22}{rgb}{0.16906,0.45770,0.55805}%
\definecolor{mycolor23}{rgb}{0.99325,0.90616,0.14394}%
\definecolor{mycolor24}{rgb}{0.15420,0.49488,0.55779}%
\definecolor{mycolor25}{rgb}{0.18168,0.42753,0.55718}%
\definecolor{mycolor26}{rgb}{0.12302,0.58360,0.54698}%
\definecolor{mycolor27}{rgb}{0.23731,0.73454,0.45682}%
\definecolor{mycolor28}{rgb}{0.27934,0.75427,0.43373}%
\definecolor{mycolor29}{rgb}{0.50445,0.82833,0.30150}%
\definecolor{mycolor30}{rgb}{0.30978,0.76696,0.41679}%
\definecolor{mycolor31}{rgb}{0.68771,0.86525,0.18353}%
\definecolor{mycolor32}{rgb}{0.12926,0.64990,0.52238}%
\definecolor{mycolor33}{rgb}{0.62512,0.85437,0.22430}%
\definecolor{mycolor34}{rgb}{0.44741,0.81321,0.33657}%
\definecolor{mycolor35}{rgb}{0.17890,0.70016,0.48920}%
\definecolor{mycolor36}{rgb}{0.15248,0.67885,0.50509}%
\definecolor{mycolor37}{rgb}{0.58408,0.84633,0.25092}%
\definecolor{mycolor38}{rgb}{0.17844,0.43512,0.55748}%
\definecolor{mycolor39}{rgb}{0.16047,0.68600,0.50008}%
\definecolor{mycolor40}{rgb}{0.13908,0.66444,0.51427}%
\definecolor{mycolor41}{rgb}{0.34195,0.77925,0.39859}%
\definecolor{mycolor42}{rgb}{0.20031,0.71411,0.47715}%
\definecolor{mycolor43}{rgb}{0.13372,0.65718,0.51846}%
\definecolor{mycolor44}{rgb}{0.14534,0.67166,0.50982}%
\definecolor{mycolor45}{rgb}{0.11961,0.60578,0.54076}%
\definecolor{mycolor46}{rgb}{0.13989,0.53184,0.55549}%
\definecolor{mycolor47}{rgb}{0.28235,0.09529,0.41764}%
\definecolor{mycolor48}{rgb}{0.22536,0.33189,0.54751}%
\definecolor{mycolor49}{rgb}{0.21760,0.34856,0.55020}%
\definecolor{mycolor50}{rgb}{0.19179,0.40448,0.55592}%
\definecolor{mycolor51}{rgb}{0.24081,0.29748,0.53997}%
\definecolor{mycolor52}{rgb}{0.13713,0.53923,0.55471}%
\definecolor{mycolor53}{rgb}{0.37569,0.79108,0.37915}%
\definecolor{mycolor54}{rgb}{0.83462,0.88595,0.10287}%
\definecolor{mycolor55}{rgb}{0.46613,0.81840,0.32517}%
\definecolor{mycolor56}{rgb}{0.52400,0.83307,0.28924}%
\definecolor{mycolor57}{rgb}{0.75089,0.87481,0.14383}%
\definecolor{mycolor58}{rgb}{0.20250,0.38093,0.55404}%
\definecolor{mycolor59}{rgb}{0.13443,0.54662,0.55379}%
\definecolor{mycolor60}{rgb}{0.60452,0.85043,0.23770}%
\definecolor{mycolor61}{rgb}{0.29434,0.76066,0.42541}%
\definecolor{mycolor62}{rgb}{0.26482,0.74778,0.44174}%
\definecolor{mycolor63}{rgb}{0.35863,0.78522,0.38903}%
\definecolor{mycolor64}{rgb}{0.12296,0.63525,0.52946}%
\definecolor{mycolor65}{rgb}{0.66674,0.86178,0.19715}%
\definecolor{mycolor66}{rgb}{0.14554,0.51706,0.55671}%
\definecolor{mycolor67}{rgb}{0.54381,0.83765,0.27671}%
\definecolor{mycolor68}{rgb}{0.18925,0.70716,0.48332}%
\definecolor{mycolor69}{rgb}{0.79294,0.88057,0.12043}%
\definecolor{mycolor70}{rgb}{0.28320,0.11608,0.43647}%
\definecolor{mycolor71}{rgb}{0.28225,0.14642,0.46191}%
\definecolor{mycolor72}{rgb}{0.24456,0.28865,0.53754}%
\definecolor{mycolor73}{rgb}{0.32566,0.77316,0.40785}%
\definecolor{mycolor74}{rgb}{0.42898,0.80788,0.34767}%
\definecolor{mycolor75}{rgb}{0.14270,0.52445,0.55616}%
\definecolor{mycolor76}{rgb}{0.12701,0.56881,0.55020}%
\definecolor{mycolor77}{rgb}{0.26489,0.23377,0.51697}%
\definecolor{mycolor78}{rgb}{0.97434,0.90358,0.13017}%
\definecolor{mycolor79}{rgb}{0.41088,0.80241,0.35848}%
\definecolor{mycolor80}{rgb}{0.14841,0.50967,0.55716}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.301029995663981,
point meta max=1.9678153166286,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{Extrap.},{Krogh},{Gear},{RK4},{RK6},{RK8},{ode23},{ode45},{ode113},{PNM}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-03},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor2] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor2] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor2] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor2] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor2] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor2] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor2] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor2] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor2] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor1] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor2] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor2] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor2] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor2] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor2] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor2] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor17] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor2] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor35] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor48] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor22] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor13] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor37] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor2] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor2] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor2] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor4] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor2] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor2] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor2] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor6] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor2] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor2] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor2] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor2] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor2] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor2] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor2] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor2] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor2] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor2] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor2] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor2] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor2] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor2] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor18] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor2] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor2] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor13] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor25] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor2] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor42] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor38] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor2] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor2] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor19] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor5] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor2] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor2] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor2] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor2] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor13] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor39] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor2] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor28] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor2] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor6] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor2] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor2] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor2] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor2] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor2] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor2] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor2] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor2] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor2] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor2] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor2] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor2] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor2] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor2] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor43] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor2] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor2] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor2] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor20] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor2] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor2] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor2] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor49] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor2] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor41] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor2] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor2] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor2] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor21] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor7] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor2] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor2] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor2] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor2] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor2] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor2] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor2] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor2] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor2] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor2] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor2] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor26] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor2] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor2] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor35] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor27] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor32] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor29] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor2] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor8] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor2] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor20] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor2] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor2] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor44] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor40] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor26] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor30] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor22] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor9] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor2] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor2] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor2] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor2] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor44] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor40] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor26] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor30] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor22] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor9] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor2] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor2] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor2] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor2] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor2] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor2] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor2] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor2] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor2] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor2] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor2] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor2] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor2] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor2] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor2] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor2] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor33] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor2] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor23] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor10] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor2] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor2] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor50] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor2] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor2] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor2] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor34] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor2] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor8] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor11] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor2] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor26] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor2] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor2] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor45] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor22] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor35] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor2] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor24] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor12] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor2] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor2] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor16] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor2] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor46] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor41] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor9] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor2] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor25] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor13] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor2] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor2] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor51] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor2] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor22] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor2] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor15] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor2] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor2] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor14] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor2] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor2] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor2] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor2] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor2] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor2] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor2] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor2] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor2] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor15] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor2] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor52] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor2] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor47] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor26] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor7] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor36] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor2] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor26] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor16] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor2] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor2] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor2] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor2] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor2] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor2] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor2] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor2] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor27] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor2] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor2] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor2] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor2] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor2] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor2] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor2] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor2] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor31] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor2] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor2] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor3] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor2] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor39] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor2] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor2] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor2] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor2] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor2] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor2] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor6] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor2] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.96562496710924,
point meta max=1.52244423350632,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-06},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor2] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor2] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor2] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor2] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor2] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor2] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor22] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor2] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor2] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor2] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor2] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor2] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor2] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor2] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor2] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor2] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor2] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor2] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor2] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor2] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor9] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor2] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor2] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor2] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor2] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor2] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor30] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor2] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor2] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor2] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor55] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor2] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor2] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor2] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor2] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor2] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor2] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor2] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor2] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor2] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor44] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor2] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor2] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor2] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor2] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor2] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor2] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor2] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor2] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor42] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor66] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor34] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor40] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor31] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor2] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor2] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor53] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor2] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor2] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor2] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor2] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor2] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor2] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor2] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor58] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor2] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor29] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor2] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor2] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor2] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor2] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor2] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor2] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor2] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor2] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor2] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor42] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor2] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor2] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor2] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor2] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor2] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor29] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor2] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor2] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor2] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor2] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor2] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor2] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor53] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor2] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor2] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor62] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor2] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor2] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor2] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor2] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor2] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor2] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor2] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor2] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor2] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor2] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor2] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor2] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor2] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor8] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor2] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor30] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor2] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor2] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor61] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor60] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor60] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor59] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor15] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor54] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor2] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor2] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor67] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor2] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor27] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor63] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor2] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor2] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor2] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor55] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor2] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor2] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor68] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor2] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor27] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor63] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor2] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor2] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor2] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor56] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor2] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor2] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor2] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor2] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor2] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor2] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor2] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor2] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor2] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor2] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor2] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor2] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor2] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor2] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor2] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor2] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor21] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor2] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor2] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor55] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor2] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor2] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor2] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor2] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor60] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor35] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor31] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor2] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor2] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor6] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor2] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor2] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor38] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor2] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor65] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor2] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor61] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor2] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor2] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor15] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor2] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor2] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor2] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor14] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor63] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor64] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor29] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor2] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor2] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor42] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor2] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor2] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor38] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor53] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor6] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor2] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor2] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor2] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor2] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor44] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor2] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor2] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor2] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor2] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor2] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor2] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor2] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor2] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor2] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor57] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor2] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor2] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor2] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor27] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor35] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor64] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor31] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor2] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor2] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor19] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor2] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor2] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor2] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor2] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor2] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor55] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor2] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor2] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor2] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor2] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor2] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor2] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor2] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor2] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor2] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor2] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor23] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor2] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor2] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor2] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor2] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor2] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor69] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor2] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor2] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor2] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor2] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor2] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor2] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor41] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor51] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}

\begin{axis}[%
width=0.216\figurewidth,
height=\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=-3.27608939213221,
point meta max=1.87693813036101,
axis on top,
xmin=0.5,
xmax=25.5,
xtick={2.5,7.5,12.5,17.5,22.5},
xticklabels={{Single},{Small},{Linear},{Orbit},{Higher}},
y dir=reverse,
ymin=0.5,
ymax=10.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tol: 1.0e-09},
axis x line*=bottom,
axis y line*=left,
mystyle,
x tick label style={rotate=60},
colorbar/width=1.25em,
colorbar shift/.style={xshift=0.1cm},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.269955,0.0146668,0.341425); rgb(2pt)=(0.272613,0.0256565,0.353184); rgb(3pt)=(0.274978,0.0379034,0.364676); rgb(4pt)=(0.277047,0.0505327,0.375887); rgb(5pt)=(0.278821,0.0623694,0.386802); rgb(6pt)=(0.280296,0.0736766,0.397408); rgb(7pt)=(0.281472,0.0846144,0.40769); rgb(8pt)=(0.282348,0.0952855,0.417635); rgb(9pt)=(0.282923,0.105759,0.427232); rgb(10pt)=(0.2832,0.116081,0.436467); rgb(11pt)=(0.283177,0.126285,0.445331); rgb(12pt)=(0.282859,0.136393,0.453814); rgb(13pt)=(0.282249,0.146421,0.461909); rgb(14pt)=(0.281352,0.156378,0.469609); rgb(15pt)=(0.280174,0.166272,0.476911); rgb(16pt)=(0.278724,0.176105,0.483812); rgb(17pt)=(0.277008,0.185877,0.490314); rgb(18pt)=(0.27504,0.195588,0.496417); rgb(19pt)=(0.27283,0.205236,0.502127); rgb(20pt)=(0.270392,0.214817,0.50745); rgb(21pt)=(0.267739,0.224328,0.512395); rgb(22pt)=(0.264888,0.233766,0.516974); rgb(23pt)=(0.261854,0.243126,0.521198); rgb(24pt)=(0.258654,0.252405,0.525081); rgb(25pt)=(0.255309,0.261599,0.52864); rgb(26pt)=(0.251832,0.270706,0.531891); rgb(27pt)=(0.248243,0.279724,0.53485); rgb(28pt)=(0.244562,0.288649,0.537537); rgb(29pt)=(0.240805,0.297483,0.539969); rgb(30pt)=(0.236989,0.306224,0.542163); rgb(31pt)=(0.233132,0.314872,0.544139); rgb(32pt)=(0.229251,0.323428,0.545914); rgb(33pt)=(0.22536,0.331894,0.547506); rgb(34pt)=(0.221472,0.340271,0.548929); rgb(35pt)=(0.217601,0.348563,0.5502); rgb(36pt)=(0.213758,0.356771,0.551333); rgb(37pt)=(0.209955,0.364899,0.552343); rgb(38pt)=(0.206202,0.372951,0.553241); rgb(39pt)=(0.202503,0.38093,0.554038); rgb(40pt)=(0.198865,0.388842,0.554745); rgb(41pt)=(0.195292,0.396689,0.55537); rgb(42pt)=(0.191786,0.404477,0.555919); rgb(43pt)=(0.18835,0.412209,0.556401); rgb(44pt)=(0.184981,0.419891,0.556819); rgb(45pt)=(0.181679,0.427527,0.557178); rgb(46pt)=(0.178441,0.435122,0.557479); rgb(47pt)=(0.175261,0.442679,0.557725); rgb(48pt)=(0.172136,0.450204,0.557915); rgb(49pt)=(0.16906,0.4577,0.55805); rgb(50pt)=(0.166027,0.465171,0.558128); rgb(51pt)=(0.16303,0.472621,0.558145); rgb(52pt)=(0.160063,0.480054,0.558098); rgb(53pt)=(0.15712,0.487473,0.557981); rgb(54pt)=(0.154198,0.494881,0.55779); rgb(55pt)=(0.151294,0.502281,0.557519); rgb(56pt)=(0.148408,0.509675,0.557161); rgb(57pt)=(0.145542,0.517065,0.55671); rgb(58pt)=(0.1427,0.524453,0.556156); rgb(59pt)=(0.139891,0.531842,0.555491); rgb(60pt)=(0.137127,0.539231,0.554706); rgb(61pt)=(0.13443,0.546621,0.553795); rgb(62pt)=(0.131823,0.554014,0.552745); rgb(63pt)=(0.129336,0.561409,0.551549); rgb(64pt)=(0.127006,0.568806,0.550195); rgb(65pt)=(0.124882,0.576203,0.548677); rgb(66pt)=(0.123017,0.583601,0.546984); rgb(67pt)=(0.121471,0.590999,0.545105); rgb(68pt)=(0.120311,0.598393,0.543032); rgb(69pt)=(0.119615,0.605784,0.540758); rgb(70pt)=(0.119456,0.613167,0.538271); rgb(71pt)=(0.119912,0.620542,0.535564); rgb(72pt)=(0.121059,0.627906,0.532629); rgb(73pt)=(0.122963,0.635254,0.529458); rgb(74pt)=(0.125681,0.642586,0.526044); rgb(75pt)=(0.129256,0.649896,0.522379); rgb(76pt)=(0.133718,0.657181,0.518457); rgb(77pt)=(0.13908,0.664439,0.514271); rgb(78pt)=(0.145338,0.671664,0.509816); rgb(79pt)=(0.152478,0.678853,0.505086); rgb(80pt)=(0.160475,0.686002,0.500075); rgb(81pt)=(0.169295,0.693106,0.49478); rgb(82pt)=(0.1789,0.700161,0.489197); rgb(83pt)=(0.189251,0.707162,0.48332); rgb(84pt)=(0.200307,0.714105,0.477146); rgb(85pt)=(0.212026,0.720985,0.470674); rgb(86pt)=(0.224372,0.727797,0.463899); rgb(87pt)=(0.237308,0.734536,0.456819); rgb(88pt)=(0.250801,0.741197,0.449432); rgb(89pt)=(0.264821,0.747776,0.441738); rgb(90pt)=(0.279342,0.754266,0.433732); rgb(91pt)=(0.294337,0.760664,0.425415); rgb(92pt)=(0.309782,0.766963,0.416787); rgb(93pt)=(0.325657,0.773159,0.407848); rgb(94pt)=(0.341946,0.779246,0.398594); rgb(95pt)=(0.358629,0.78522,0.389029); rgb(96pt)=(0.375688,0.791075,0.379153); rgb(97pt)=(0.393109,0.796807,0.368969); rgb(98pt)=(0.410878,0.802409,0.358475); rgb(99pt)=(0.428982,0.807878,0.347674); rgb(100pt)=(0.447405,0.813209,0.336571); rgb(101pt)=(0.466133,0.818398,0.325171); rgb(102pt)=(0.485152,0.823439,0.313478); rgb(103pt)=(0.504447,0.828331,0.301499); rgb(104pt)=(0.524004,0.833068,0.289241); rgb(105pt)=(0.543809,0.837649,0.276714); rgb(106pt)=(0.563842,0.84207,0.263936); rgb(107pt)=(0.584085,0.846331,0.250924); rgb(108pt)=(0.604518,0.850432,0.237702); rgb(109pt)=(0.625121,0.854371,0.224302); rgb(110pt)=(0.645871,0.858151,0.210766); rgb(111pt)=(0.666742,0.861775,0.197148); rgb(112pt)=(0.687709,0.865246,0.183525); rgb(113pt)=(0.708743,0.868571,0.169997); rgb(114pt)=(0.729814,0.871756,0.156702); rgb(115pt)=(0.750892,0.874809,0.143827); rgb(116pt)=(0.771944,0.877743,0.131625); rgb(117pt)=(0.792938,0.880568,0.120431); rgb(118pt)=(0.81384,0.883298,0.110674); rgb(119pt)=(0.834619,0.885947,0.102871); rgb(120pt)=(0.855245,0.888531,0.0975759); rgb(121pt)=(0.875688,0.891065,0.0952836); rgb(122pt)=(0.895924,0.893567,0.0962975); rgb(123pt)=(0.915929,0.896052,0.100635); rgb(124pt)=(0.935673,0.898541,0.108035); rgb(125pt)=(0.955148,0.901046,0.118045); rgb(126pt)=(0.974342,0.90358,0.130166); rgb(127pt)=(0.993248,0.906157,0.143936)},
colorbar
]
	\fill [mycolor2] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor2] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor2] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor2] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor2] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor2] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor51] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor2] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor2] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor2] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
	\fill [mycolor2] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor2] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor30] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor2] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor2] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor2] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor2] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor2] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor2] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
	\fill [mycolor2] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor2] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor74] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor61] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor9] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor37] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor2] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor2] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor32] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor2] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
	\fill [mycolor2] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor2] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor62] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor2] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor2] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor2] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor2] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor2] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor35] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor2] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
	\fill [mycolor2] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor2] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor17] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor2] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor2] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor2] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor2] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor2] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor2] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor2] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
	\fill [mycolor2] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor12] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor30] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor2] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor74] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor34] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor15] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor2] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor17] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor34] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
	\fill [mycolor2] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor2] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor2] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor2] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor2] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor2] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor77] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor2] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor73] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor70] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
	\fill [mycolor2] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor2] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor17] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor2] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor2] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor2] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor2] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor2] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor2] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor2] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
	\fill [mycolor2] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor2] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor2] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor2] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor2] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor2] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor2] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor2] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor18] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
	\fill [mycolor2] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
	\fill [mycolor2] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
	\fill [mycolor2] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
	\fill [mycolor2] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
	\fill [mycolor2] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
	\fill [mycolor67] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
	\fill [mycolor56] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
	\fill [mycolor2] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
	\fill [mycolor2] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
	\fill [mycolor2] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
	\fill [mycolor2] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
	\fill [mycolor2] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
	\fill [mycolor2] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
	\fill [mycolor2] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
	\fill [mycolor2] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
	\fill [mycolor2] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
	\fill [mycolor2] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
	\fill [mycolor2] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
	\fill [mycolor2] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
	\fill [mycolor2] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
	\fill [mycolor2] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
	\fill [mycolor2] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
	\fill [mycolor17] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
	\fill [mycolor2] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
	\fill [mycolor2] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
	\fill [mycolor17] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
	\fill [mycolor79] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
	\fill [mycolor2] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
	\fill [mycolor2] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
	\fill [mycolor60] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
	\fill [mycolor2] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
	\fill [mycolor2] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
	\fill [mycolor61] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
	\fill [mycolor40] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
	\fill [mycolor2] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
	\fill [mycolor2] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
	\fill [mycolor63] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
	\fill [mycolor2] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
	\fill [mycolor2] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
	\fill [mycolor74] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
	\fill [mycolor71] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
	\fill [mycolor2] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
	\fill [mycolor64] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
	\fill [mycolor32] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
	\fill [mycolor2] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
	\fill [mycolor2] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
	\fill [mycolor63] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
	\fill [mycolor2] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
	\fill [mycolor2] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
	\fill [mycolor74] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
	\fill [mycolor71] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
	\fill [mycolor2] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
	\fill [mycolor2] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
	\fill [mycolor2] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
	\fill [mycolor2] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
	\fill [mycolor2] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
	\fill [mycolor2] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
	\fill [mycolor2] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
	\fill [mycolor2] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
	\fill [mycolor2] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
	\fill [mycolor72] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
	\fill [mycolor2] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
	\fill [mycolor32] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
	\fill [mycolor2] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
	\fill [mycolor2] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
	\fill [mycolor2] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
	\fill [mycolor2] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
	\fill [mycolor2] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
	\fill [mycolor2] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
	\fill [mycolor41] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
	\fill [mycolor2] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
	\fill [mycolor2] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
	\fill [mycolor2] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
	\fill [mycolor30] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
	\fill [mycolor2] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
	\fill [mycolor2] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
	\fill [mycolor9] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
	\fill [mycolor2] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
	\fill [mycolor2] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
	\fill [mycolor43] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
	\fill [mycolor2] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
	\fill [mycolor2] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
	\fill [mycolor76] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
	\fill [mycolor74] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
	\fill [mycolor12] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
	\fill [mycolor64] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
	\fill [mycolor2] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
	\fill [mycolor2] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
	\fill [mycolor2] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
	\fill [mycolor59] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
	\fill [mycolor19] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
	\fill [mycolor2] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
	\fill [mycolor80] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
	\fill [mycolor18] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
	\fill [mycolor76] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
	\fill [mycolor17] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
	\fill [mycolor79] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
	\fill [mycolor37] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
	\fill [mycolor2] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
	\fill [mycolor75] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
	\fill [mycolor69] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
	\fill [mycolor2] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
	\fill [mycolor80] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
	\fill [mycolor74] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
	\fill [mycolor9] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
	\fill [mycolor35] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
	\fill [mycolor17] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
	\fill [mycolor78] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
	\fill [mycolor17] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
	\fill [mycolor76] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
	\fill [mycolor23] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
	\fill [mycolor2] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
	\fill [mycolor2] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
	\fill [mycolor2] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
	\fill [mycolor2] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
	\fill [mycolor2] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
	\fill [mycolor2] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
	\fill [mycolor2] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
	\fill [mycolor2] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
	\fill [mycolor55] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
	\fill [mycolor2] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
	\fill [mycolor2] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
	\fill [mycolor2] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
	\fill [mycolor56] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
	\fill [mycolor76] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
	\fill [mycolor44] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
	\fill [mycolor34] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
	\fill [mycolor2] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
	\fill [mycolor2] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
	\fill [mycolor2] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
	\fill [mycolor10] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
	\fill [mycolor2] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
	\fill [mycolor2] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
	\fill [mycolor8] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
	\fill [mycolor2] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
	\fill [mycolor17] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
	\fill [mycolor2] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
	\fill [mycolor2] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
	\fill [mycolor2] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
	\fill [mycolor2] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
	\fill [mycolor2] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
	\fill [mycolor2] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
	\fill [mycolor2] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
	\fill [mycolor17] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
	\fill [mycolor2] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
	\fill [mycolor2] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
	\fill [mycolor2] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
	\fill [mycolor2] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
	\fill [mycolor2] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
	\fill [mycolor2] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
	\fill [mycolor2] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
	\fill [mycolor2] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
	\fill [mycolor18] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
	\fill [mycolor56] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
	\fill [mycolor2] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
	\fill [mycolor2] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
	\fill [mycolor2] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
	\fill [mycolor2] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
	\fill [mycolor2] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
	\fill [mycolor18] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
	\fill [mycolor2] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\addplot [color=white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	9.5\\
25.5	9.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
15.5	0.5\\
15.5	10.5\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
20.5	0.5\\
20.5	10.5\\
};
\end{axis}
\end{tikzpicture}%

==> errorEstimation-style1-set01-tol1e-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.63175}%
\definecolor{mycolor3}{rgb}{0.14645,0.14645,0.58091}%
\definecolor{mycolor4}{rgb}{0.06699,0.06699,0.54189}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor6}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor7}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.55},
xticklabels={{0},{},{0.5},{},{1},{},{},{$>1.5$}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.256637168141593\\
0.05	0.513274336283186\\
0.15	0.68141592920354\\
0.25	0.902654867256637\\
0.35	0.920353982300885\\
0.45	0.955752212389381\\
0.55	0.955752212389381\\
0.65	0.964601769911504\\
0.75	0.964601769911504\\
0.85	0.964601769911504\\
0.95	0.964601769911504\\
1.05	0.964601769911504\\
1.15	0.964601769911504\\
1.25	0.964601769911504\\
1.35	0.964601769911504\\
1.45	0.964601769911504\\
1.55	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.378378378378378\\
0.05	0.756756756756757\\
0.15	0.905405405405405\\
0.25	0.932432432432432\\
0.35	0.945945945945946\\
0.45	0.959459459459459\\
0.55	0.959459459459459\\
0.65	0.959459459459459\\
0.75	0.959459459459459\\
0.85	0.959459459459459\\
0.95	0.959459459459459\\
1.05	0.959459459459459\\
1.15	0.959459459459459\\
1.25	0.959459459459459\\
1.35	0.959459459459459\\
1.45	0.959459459459459\\
1.55	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.462986198243413\\
0.05	0.925972396486826\\
0.15	0.968632371392723\\
0.25	0.987452948557089\\
0.35	0.991217063989962\\
0.45	0.994981179422836\\
0.55	0.994981179422836\\
0.65	0.996235884567127\\
0.75	0.996235884567127\\
0.85	0.996235884567127\\
0.95	0.996235884567127\\
1.05	0.996235884567127\\
1.15	0.996235884567127\\
1.25	0.996235884567127\\
1.35	0.996235884567127\\
1.45	0.996235884567127\\
1.55	1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0.384615384615385\\
0.05	0.769230769230769\\
0.15	0.901098901098901\\
0.25	0.956043956043956\\
0.35	0.956043956043956\\
0.45	0.967032967032967\\
0.55	0.967032967032967\\
0.65	0.967032967032967\\
0.75	0.967032967032967\\
0.85	0.967032967032967\\
0.95	0.967032967032967\\
1.05	0.967032967032967\\
1.15	0.967032967032967\\
1.25	0.967032967032967\\
1.35	0.967032967032967\\
1.45	0.967032967032967\\
1.55	1\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.433333333333333\\
0.05	0.866666666666667\\
0.15	0.944444444444444\\
0.25	0.955555555555556\\
0.35	0.966666666666667\\
0.45	0.966666666666667\\
0.55	0.966666666666667\\
0.65	0.966666666666667\\
0.75	0.966666666666667\\
0.85	0.966666666666667\\
0.95	0.966666666666667\\
1.05	0.966666666666667\\
1.15	0.966666666666667\\
1.25	0.966666666666667\\
1.35	0.966666666666667\\
1.45	0.966666666666667\\
1.55	1\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0161616161616162	0.0128945426727563\\
0.0323232323232323	0.0257857178319707\\
0.0484848484848485	0.0386701606022311\\
0.0646464646464646	0.0515445113809416\\
0.0808080808080808	0.0644054184661257\\
0.096969696969697	0.0772495406739226\\
0.113131313131313	0.0900735499423687\\
0.129292929292929	0.102874133918085\\
0.145454545454545	0.115647998522515\\
0.161616161616162	0.128391870494411\\
0.177777777777778	0.141102499905278\\
0.193939393939394	0.153776662644587\\
0.21010101010101	0.166411162871553\\
0.226262626262626	0.179002835430406\\
0.242424242424242	0.191548548226099\\
0.258585858585859	0.204045204557483\\
0.274747474747475	0.216489745405068\\
0.290909090909091	0.228879151670556\\
0.307070707070707	0.241210446365418\\
0.323232323232323	0.253480696745887\\
0.339393939393939	0.265687016391836\\
0.355555555555556	0.277826567227089\\
0.371717171717172	0.289896561478844\\
0.387878787878788	0.30189426357398\\
0.404040404040404	0.313816991970125\\
0.42020202020202	0.325662120919495\\
0.436363636363636	0.337427082163601\\
0.452525252525253	0.349109366557089\\
0.468686868686869	0.360706525619037\\
0.484848484848485	0.372216173010211\\
0.501010101010101	0.383635985934891\\
0.517171717171717	0.394963706465981\\
0.533333333333333	0.406197142792298\\
0.54949494949495	0.417334170387006\\
0.565656565656566	0.428372733096346\\
0.581818181818182	0.439310844147906\\
0.597979797979798	0.450146587077822\\
0.614141414141414	0.460878116576438\\
0.63030303030303	0.47150365925208\\
0.646464646464647	0.482021514312714\\
0.662626262626263	0.492430054165421\\
0.678787878787879	0.502727724933718\\
0.694949494949495	0.512913046892906\\
0.711111111111111	0.522984614823739\\
0.727272727272727	0.532941098284826\\
0.743434343434344	0.542781241804333\\
0.75959595959596	0.552503864991613\\
0.775757575757576	0.562107862569582\\
0.791919191919192	0.571592204328704\\
0.808080808080808	0.580955935003612\\
0.824242424242424	0.590198174073463\\
0.84040404040404	0.599318115487263\\
0.856565656565657	0.608315027315463\\
0.872727272727273	0.617188251329263\\
0.888888888888889	0.625937202509117\\
0.905050505050505	0.634561368484056\\
0.921212121212121	0.643060308903506\\
0.937373737373738	0.651433654743375\\
0.953535353535354	0.65968110754825\\
0.96969696969697	0.667802438611626\\
0.985858585858586	0.675797488096148\\
1.0020202020202	0.683666164095923\\
1.01818181818182	0.691408441643\\
1.03434343434343	0.699024361660193\\
1.05050505050505	0.706514029862441\\
1.06666666666667	0.713877615608982\\
1.08282828282828	0.721115350708616\\
1.0989898989899	0.728227528180404\\
1.11515151515152	0.73521450097215\\
1.13131313131313	0.742076680639059\\
1.14747474747475	0.748814535984982\\
1.16363636363636	0.75542859166865\\
1.17979797979798	0.761919426777358\\
1.1959595959596	0.768287673370511\\
1.21212121212121	0.774534014995493\\
1.22828282828283	0.780659185178288\\
1.24444444444444	0.786663965891287\\
1.26060606060606	0.792549186000707\\
1.27676767676768	0.79831571969601\\
1.29292929292929	0.803964484903738\\
1.30909090909091	0.809496441688096\\
1.32525252525253	0.814912590640635\\
1.34141414141414	0.820213971261342\\
1.35757575757576	0.8254016603334\\
1.37373737373737	0.830476770293846\\
1.38989898989899	0.835440447602338\\
1.40606060606061	0.840293871110162\\
1.42222222222222	0.845038250431579\\
1.43838383838384	0.849674824319579\\
1.45454545454545	0.854204859048024\\
1.47070707070707	0.858629646802131\\
1.48686868686869	0.862950504079186\\
1.5030303030303	0.867168770101306\\
1.51919191919192	0.871285805242022\\
1.53535353535354	0.875302989468395\\
1.55151515151515	0.879221720800282\\
1.56767676767677	0.883043413788345\\
1.58383838383838	0.886769498012308\\
1.6	0.890401416600884\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> errorEstimation-style1-set02-tol1e-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.63175}%
\definecolor{mycolor3}{rgb}{0.14645,0.14645,0.58091}%
\definecolor{mycolor4}{rgb}{0.06699,0.06699,0.54189}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor6}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor7}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.55},
xticklabels={{0},{},{0.5},{},{1},{},{},{$>1.5$}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.464761443448777\\
0.05	0.929522886897554\\
0.15	0.978445144102688\\
0.25	0.988617098571083\\
0.35	0.991765560668443\\
0.45	0.993945265197384\\
0.55	0.995640590942117\\
0.65	0.996124969726326\\
0.75	0.997335916686849\\
0.85	0.997578106078954\\
0.95	0.997578106078954\\
1.05	0.997578106078954\\
1.15	0.997820295471058\\
1.25	0.998062484863163\\
1.35	0.998304674255268\\
1.45	0.998789053039477\\
1.55	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.22375\\
0.05	0.4475\\
0.15	0.565\\
0.25	0.915\\
0.35	0.96375\\
0.45	0.9775\\
0.55	0.9825\\
0.65	0.985\\
0.75	0.9875\\
0.85	0.98875\\
0.95	0.9925\\
1.05	0.9925\\
1.15	0.9925\\
1.25	0.9925\\
1.35	0.9925\\
1.45	0.9925\\
1.55	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.252032520325203\\
0.05	0.504065040650406\\
0.15	0.669376693766938\\
0.25	0.880758807588076\\
0.35	0.932249322493225\\
0.45	0.943089430894309\\
0.55	0.953929539295393\\
0.65	0.956639566395664\\
0.75	0.959349593495935\\
0.85	0.959349593495935\\
0.95	0.962059620596206\\
1.05	0.967479674796748\\
1.15	0.967479674796748\\
1.25	0.967479674796748\\
1.35	0.967479674796748\\
1.45	0.967479674796748\\
1.55	1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0.446793002915452\\
0.05	0.893586005830904\\
0.15	0.951166180758018\\
0.25	0.967444120505345\\
0.35	0.977405247813411\\
0.45	0.982264334305151\\
0.55	0.987609329446064\\
0.65	0.990038872691934\\
0.75	0.992468415937804\\
0.85	0.993683187560739\\
0.95	0.9944120505345\\
1.05	0.996598639455782\\
1.15	0.996841593780369\\
1.25	0.997084548104956\\
1.35	0.99757045675413\\
1.45	0.998056365403304\\
1.55	1\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.391518131530424\\
0.05	0.783036263060848\\
0.15	0.888137676705593\\
0.25	0.926859250153657\\
0.35	0.952059004302397\\
0.45	0.964966195451752\\
0.55	0.972956361401352\\
0.65	0.979102642901045\\
0.75	0.982175783650891\\
0.85	0.985863552550707\\
0.95	0.987707437000615\\
1.05	0.988322065150584\\
1.15	0.99139520590043\\
1.25	0.992624462200369\\
1.35	0.993239090350338\\
1.45	0.993853718500307\\
1.55	1\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0161616161616162	0.0128945426727563\\
0.0323232323232323	0.0257857178319707\\
0.0484848484848485	0.0386701606022311\\
0.0646464646464646	0.0515445113809416\\
0.0808080808080808	0.0644054184661257\\
0.096969696969697	0.0772495406739226\\
0.113131313131313	0.0900735499423687\\
0.129292929292929	0.102874133918085\\
0.145454545454545	0.115647998522515\\
0.161616161616162	0.128391870494411\\
0.177777777777778	0.141102499905278\\
0.193939393939394	0.153776662644587\\
0.21010101010101	0.166411162871553\\
0.226262626262626	0.179002835430406\\
0.242424242424242	0.191548548226099\\
0.258585858585859	0.204045204557483\\
0.274747474747475	0.216489745405068\\
0.290909090909091	0.228879151670556\\
0.307070707070707	0.241210446365418\\
0.323232323232323	0.253480696745887\\
0.339393939393939	0.265687016391836\\
0.355555555555556	0.277826567227089\\
0.371717171717172	0.289896561478844\\
0.387878787878788	0.30189426357398\\
0.404040404040404	0.313816991970125\\
0.42020202020202	0.325662120919495\\
0.436363636363636	0.337427082163601\\
0.452525252525253	0.349109366557089\\
0.468686868686869	0.360706525619037\\
0.484848484848485	0.372216173010211\\
0.501010101010101	0.383635985934891\\
0.517171717171717	0.394963706465981\\
0.533333333333333	0.406197142792298\\
0.54949494949495	0.417334170387006\\
0.565656565656566	0.428372733096346\\
0.581818181818182	0.439310844147906\\
0.597979797979798	0.450146587077822\\
0.614141414141414	0.460878116576438\\
0.63030303030303	0.47150365925208\\
0.646464646464647	0.482021514312714\\
0.662626262626263	0.492430054165421\\
0.678787878787879	0.502727724933718\\
0.694949494949495	0.512913046892906\\
0.711111111111111	0.522984614823739\\
0.727272727272727	0.532941098284826\\
0.743434343434344	0.542781241804333\\
0.75959595959596	0.552503864991613\\
0.775757575757576	0.562107862569582\\
0.791919191919192	0.571592204328704\\
0.808080808080808	0.580955935003612\\
0.824242424242424	0.590198174073463\\
0.84040404040404	0.599318115487263\\
0.856565656565657	0.608315027315463\\
0.872727272727273	0.617188251329263\\
0.888888888888889	0.625937202509117\\
0.905050505050505	0.634561368484056\\
0.921212121212121	0.643060308903506\\
0.937373737373738	0.651433654743375\\
0.953535353535354	0.65968110754825\\
0.96969696969697	0.667802438611626\\
0.985858585858586	0.675797488096148\\
1.0020202020202	0.683666164095923\\
1.01818181818182	0.691408441643\\
1.03434343434343	0.699024361660193\\
1.05050505050505	0.706514029862441\\
1.06666666666667	0.713877615608982\\
1.08282828282828	0.721115350708616\\
1.0989898989899	0.728227528180404\\
1.11515151515152	0.73521450097215\\
1.13131313131313	0.742076680639059\\
1.14747474747475	0.748814535984982\\
1.16363636363636	0.75542859166865\\
1.17979797979798	0.761919426777358\\
1.1959595959596	0.768287673370511\\
1.21212121212121	0.774534014995493\\
1.22828282828283	0.780659185178288\\
1.24444444444444	0.786663965891287\\
1.26060606060606	0.792549186000707\\
1.27676767676768	0.79831571969601\\
1.29292929292929	0.803964484903738\\
1.30909090909091	0.809496441688096\\
1.32525252525253	0.814912590640635\\
1.34141414141414	0.820213971261342\\
1.35757575757576	0.8254016603334\\
1.37373737373737	0.830476770293846\\
1.38989898989899	0.835440447602338\\
1.40606060606061	0.840293871110162\\
1.42222222222222	0.845038250431579\\
1.43838383838384	0.849674824319579\\
1.45454545454545	0.854204859048024\\
1.47070707070707	0.858629646802131\\
1.48686868686869	0.862950504079186\\
1.5030303030303	0.867168770101306\\
1.51919191919192	0.871285805242022\\
1.53535353535354	0.875302989468395\\
1.55151515151515	0.879221720800282\\
1.56767676767677	0.883043413788345\\
1.58383838383838	0.886769498012308\\
1.6	0.890401416600884\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> errorEstimation-style1-set03-tol1e-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.63175}%
\definecolor{mycolor3}{rgb}{0.14645,0.14645,0.58091}%
\definecolor{mycolor4}{rgb}{0.06699,0.06699,0.54189}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor6}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor7}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.55},
xticklabels={{0},{},{0.5},{},{1},{},{},{$>1.5$}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.237785016286645\\
0.05	0.47557003257329\\
0.15	0.671009771986971\\
0.25	0.819543973941368\\
0.35	0.887296416938111\\
0.45	0.925732899022801\\
0.55	0.943322475570033\\
0.65	0.957654723127036\\
0.75	0.962214983713355\\
0.85	0.968078175895766\\
0.95	0.971335504885994\\
1.05	0.972638436482085\\
1.15	0.97328990228013\\
1.25	0.974592833876222\\
1.35	0.976547231270358\\
1.45	0.978501628664495\\
1.55	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.336813884577395\\
0.05	0.673627769154791\\
0.15	0.751093551573303\\
0.25	0.958374488500071\\
0.35	0.977987865105122\\
0.45	0.984196415972908\\
0.55	0.988006208550868\\
0.65	0.989558346267814\\
0.75	0.990969380555948\\
0.85	0.992239311415267\\
0.95	0.993227035416961\\
1.05	0.993791449132214\\
1.15	0.994638069705094\\
1.25	0.995061379991534\\
1.35	0.995484690277974\\
1.45	0.9957668971356\\
1.55	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.117988394584139\\
0.05	0.235976789168279\\
0.15	0.317214700193424\\
0.25	0.945454545454545\\
0.35	0.964023210831721\\
0.45	0.970212765957447\\
0.55	0.974854932301741\\
0.65	0.978336557059961\\
0.75	0.984526112185687\\
0.85	0.98568665377176\\
0.95	0.986460348162476\\
1.05	0.986847195357834\\
1.15	0.986847195357834\\
1.25	0.987620889748549\\
1.35	0.988781431334623\\
1.45	0.988781431334623\\
1.55	1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0.105811193629891\\
0.05	0.211622387259781\\
0.15	0.307403721001455\\
0.25	0.769083531123191\\
0.35	0.785468187734477\\
0.45	0.793048005512595\\
0.55	0.798484036444376\\
0.65	0.807595130541306\\
0.75	0.811040502258633\\
0.85	0.812265523313682\\
0.95	0.813949927264375\\
1.05	0.814792129239721\\
1.15	0.815557767399127\\
1.25	0.816323405558533\\
1.35	0.817089043717939\\
1.45	0.817471862797642\\
1.55	1\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.39568345323741\\
0.05	0.79136690647482\\
0.15	0.870863309352518\\
0.25	0.896043165467626\\
0.35	0.907913669064748\\
0.45	0.917985611510791\\
0.55	0.92410071942446\\
0.65	0.92841726618705\\
0.75	0.93273381294964\\
0.85	0.934892086330935\\
0.95	0.938848920863309\\
1.05	0.939928057553957\\
1.15	0.94136690647482\\
1.25	0.946043165467626\\
1.35	0.950719424460432\\
1.45	0.952877697841727\\
1.55	1\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0161616161616162	0.0128945426727563\\
0.0323232323232323	0.0257857178319707\\
0.0484848484848485	0.0386701606022311\\
0.0646464646464646	0.0515445113809416\\
0.0808080808080808	0.0644054184661257\\
0.096969696969697	0.0772495406739226\\
0.113131313131313	0.0900735499423687\\
0.129292929292929	0.102874133918085\\
0.145454545454545	0.115647998522515\\
0.161616161616162	0.128391870494411\\
0.177777777777778	0.141102499905278\\
0.193939393939394	0.153776662644587\\
0.21010101010101	0.166411162871553\\
0.226262626262626	0.179002835430406\\
0.242424242424242	0.191548548226099\\
0.258585858585859	0.204045204557483\\
0.274747474747475	0.216489745405068\\
0.290909090909091	0.228879151670556\\
0.307070707070707	0.241210446365418\\
0.323232323232323	0.253480696745887\\
0.339393939393939	0.265687016391836\\
0.355555555555556	0.277826567227089\\
0.371717171717172	0.289896561478844\\
0.387878787878788	0.30189426357398\\
0.404040404040404	0.313816991970125\\
0.42020202020202	0.325662120919495\\
0.436363636363636	0.337427082163601\\
0.452525252525253	0.349109366557089\\
0.468686868686869	0.360706525619037\\
0.484848484848485	0.372216173010211\\
0.501010101010101	0.383635985934891\\
0.517171717171717	0.394963706465981\\
0.533333333333333	0.406197142792298\\
0.54949494949495	0.417334170387006\\
0.565656565656566	0.428372733096346\\
0.581818181818182	0.439310844147906\\
0.597979797979798	0.450146587077822\\
0.614141414141414	0.460878116576438\\
0.63030303030303	0.47150365925208\\
0.646464646464647	0.482021514312714\\
0.662626262626263	0.492430054165421\\
0.678787878787879	0.502727724933718\\
0.694949494949495	0.512913046892906\\
0.711111111111111	0.522984614823739\\
0.727272727272727	0.532941098284826\\
0.743434343434344	0.542781241804333\\
0.75959595959596	0.552503864991613\\
0.775757575757576	0.562107862569582\\
0.791919191919192	0.571592204328704\\
0.808080808080808	0.580955935003612\\
0.824242424242424	0.590198174073463\\
0.84040404040404	0.599318115487263\\
0.856565656565657	0.608315027315463\\
0.872727272727273	0.617188251329263\\
0.888888888888889	0.625937202509117\\
0.905050505050505	0.634561368484056\\
0.921212121212121	0.643060308903506\\
0.937373737373738	0.651433654743375\\
0.953535353535354	0.65968110754825\\
0.96969696969697	0.667802438611626\\
0.985858585858586	0.675797488096148\\
1.0020202020202	0.683666164095923\\
1.01818181818182	0.691408441643\\
1.03434343434343	0.699024361660193\\
1.05050505050505	0.706514029862441\\
1.06666666666667	0.713877615608982\\
1.08282828282828	0.721115350708616\\
1.0989898989899	0.728227528180404\\
1.11515151515152	0.73521450097215\\
1.13131313131313	0.742076680639059\\
1.14747474747475	0.748814535984982\\
1.16363636363636	0.75542859166865\\
1.17979797979798	0.761919426777358\\
1.1959595959596	0.768287673370511\\
1.21212121212121	0.774534014995493\\
1.22828282828283	0.780659185178288\\
1.24444444444444	0.786663965891287\\
1.26060606060606	0.792549186000707\\
1.27676767676768	0.79831571969601\\
1.29292929292929	0.803964484903738\\
1.30909090909091	0.809496441688096\\
1.32525252525253	0.814912590640635\\
1.34141414141414	0.820213971261342\\
1.35757575757576	0.8254016603334\\
1.37373737373737	0.830476770293846\\
1.38989898989899	0.835440447602338\\
1.40606060606061	0.840293871110162\\
1.42222222222222	0.845038250431579\\
1.43838383838384	0.849674824319579\\
1.45454545454545	0.854204859048024\\
1.47070707070707	0.858629646802131\\
1.48686868686869	0.862950504079186\\
1.5030303030303	0.867168770101306\\
1.51919191919192	0.871285805242022\\
1.53535353535354	0.875302989468395\\
1.55151515151515	0.879221720800282\\
1.56767676767677	0.883043413788345\\
1.58383838383838	0.886769498012308\\
1.6	0.890401416600884\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> errorEstimation-style1-set04-tol1e-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.63175}%
\definecolor{mycolor3}{rgb}{0.14645,0.14645,0.58091}%
\definecolor{mycolor4}{rgb}{0.06699,0.06699,0.54189}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor6}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor7}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.55},
xticklabels={{0},{},{0.5},{},{1},{},{},{$>1.5$}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.413127413127413\\
0.05	0.826254826254826\\
0.15	0.91014391014391\\
0.25	0.935064935064935\\
0.35	0.948051948051948\\
0.45	0.956475956475957\\
0.55	0.966303966303966\\
0.65	0.96946296946297\\
0.75	0.971919971919972\\
0.85	0.973674973674974\\
0.95	0.975780975780976\\
1.05	0.978237978237978\\
1.15	0.97999297999298\\
1.25	0.982800982800983\\
1.35	0.983853983853984\\
1.45	0.984906984906985\\
1.55	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.426372498717291\\
0.05	0.852744997434582\\
0.15	0.93227296049256\\
0.25	0.963057978450487\\
0.35	0.974089276552078\\
0.45	0.978963571062083\\
0.55	0.983581323755772\\
0.65	0.987429451000513\\
0.75	0.988712160082093\\
0.85	0.990507952796306\\
0.95	0.991277578245254\\
1.05	0.993073370959466\\
1.15	0.994612621857363\\
1.25	0.995125705489995\\
1.35	0.996664956387891\\
1.45	0.996664956387891\\
1.55	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.438777262579426\\
0.05	0.877554525158853\\
0.15	0.942469517430878\\
0.25	0.964279580972008\\
0.35	0.973896616864159\\
0.45	0.980765928215696\\
0.55	0.983513652756311\\
0.65	0.986089644513138\\
0.75	0.989009101837541\\
0.85	0.990726429675425\\
0.95	0.992100291945732\\
1.05	0.99347415421604\\
1.15	0.994161085351194\\
1.25	0.995019749270136\\
1.35	0.996393611540443\\
1.45	0.99673707710802\\
1.55	1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0.459615941329731\\
0.05	0.919231882659462\\
0.15	0.966708482099778\\
0.25	0.981279552253209\\
0.35	0.986490398533243\\
0.45	0.989095821673261\\
0.55	0.991894239119946\\
0.65	0.993052204959954\\
0.75	0.994017176493293\\
0.85	0.995368136639969\\
0.95	0.996043616713307\\
1.05	0.996719096786645\\
1.15	0.997105085399981\\
1.25	0.997587571166651\\
1.35	0.997877062626653\\
1.45	0.998166554086654\\
1.55	1\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.486043042829746\\
0.05	0.972086085659493\\
0.15	0.990746096009254\\
0.25	0.99491644089982\\
0.35	0.996164500319625\\
0.45	0.997199476423853\\
0.55	0.997808285896929\\
0.65	0.998417095370004\\
0.75	0.998599738211927\\
0.85	0.998751940580195\\
0.95	0.998995464369426\\
1.05	0.999117226264041\\
1.15	0.999208547685002\\
1.25	0.999299869105963\\
1.35	0.999482511947886\\
1.45	0.999665154789809\\
1.55	1\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0161616161616162	0.0128945426727563\\
0.0323232323232323	0.0257857178319707\\
0.0484848484848485	0.0386701606022311\\
0.0646464646464646	0.0515445113809416\\
0.0808080808080808	0.0644054184661257\\
0.096969696969697	0.0772495406739226\\
0.113131313131313	0.0900735499423687\\
0.129292929292929	0.102874133918085\\
0.145454545454545	0.115647998522515\\
0.161616161616162	0.128391870494411\\
0.177777777777778	0.141102499905278\\
0.193939393939394	0.153776662644587\\
0.21010101010101	0.166411162871553\\
0.226262626262626	0.179002835430406\\
0.242424242424242	0.191548548226099\\
0.258585858585859	0.204045204557483\\
0.274747474747475	0.216489745405068\\
0.290909090909091	0.228879151670556\\
0.307070707070707	0.241210446365418\\
0.323232323232323	0.253480696745887\\
0.339393939393939	0.265687016391836\\
0.355555555555556	0.277826567227089\\
0.371717171717172	0.289896561478844\\
0.387878787878788	0.30189426357398\\
0.404040404040404	0.313816991970125\\
0.42020202020202	0.325662120919495\\
0.436363636363636	0.337427082163601\\
0.452525252525253	0.349109366557089\\
0.468686868686869	0.360706525619037\\
0.484848484848485	0.372216173010211\\
0.501010101010101	0.383635985934891\\
0.517171717171717	0.394963706465981\\
0.533333333333333	0.406197142792298\\
0.54949494949495	0.417334170387006\\
0.565656565656566	0.428372733096346\\
0.581818181818182	0.439310844147906\\
0.597979797979798	0.450146587077822\\
0.614141414141414	0.460878116576438\\
0.63030303030303	0.47150365925208\\
0.646464646464647	0.482021514312714\\
0.662626262626263	0.492430054165421\\
0.678787878787879	0.502727724933718\\
0.694949494949495	0.512913046892906\\
0.711111111111111	0.522984614823739\\
0.727272727272727	0.532941098284826\\
0.743434343434344	0.542781241804333\\
0.75959595959596	0.552503864991613\\
0.775757575757576	0.562107862569582\\
0.791919191919192	0.571592204328704\\
0.808080808080808	0.580955935003612\\
0.824242424242424	0.590198174073463\\
0.84040404040404	0.599318115487263\\
0.856565656565657	0.608315027315463\\
0.872727272727273	0.617188251329263\\
0.888888888888889	0.625937202509117\\
0.905050505050505	0.634561368484056\\
0.921212121212121	0.643060308903506\\
0.937373737373738	0.651433654743375\\
0.953535353535354	0.65968110754825\\
0.96969696969697	0.667802438611626\\
0.985858585858586	0.675797488096148\\
1.0020202020202	0.683666164095923\\
1.01818181818182	0.691408441643\\
1.03434343434343	0.699024361660193\\
1.05050505050505	0.706514029862441\\
1.06666666666667	0.713877615608982\\
1.08282828282828	0.721115350708616\\
1.0989898989899	0.728227528180404\\
1.11515151515152	0.73521450097215\\
1.13131313131313	0.742076680639059\\
1.14747474747475	0.748814535984982\\
1.16363636363636	0.75542859166865\\
1.17979797979798	0.761919426777358\\
1.1959595959596	0.768287673370511\\
1.21212121212121	0.774534014995493\\
1.22828282828283	0.780659185178288\\
1.24444444444444	0.786663965891287\\
1.26060606060606	0.792549186000707\\
1.27676767676768	0.79831571969601\\
1.29292929292929	0.803964484903738\\
1.30909090909091	0.809496441688096\\
1.32525252525253	0.814912590640635\\
1.34141414141414	0.820213971261342\\
1.35757575757576	0.8254016603334\\
1.37373737373737	0.830476770293846\\
1.38989898989899	0.835440447602338\\
1.40606060606061	0.840293871110162\\
1.42222222222222	0.845038250431579\\
1.43838383838384	0.849674824319579\\
1.45454545454545	0.854204859048024\\
1.47070707070707	0.858629646802131\\
1.48686868686869	0.862950504079186\\
1.5030303030303	0.867168770101306\\
1.51919191919192	0.871285805242022\\
1.53535353535354	0.875302989468395\\
1.55151515151515	0.879221720800282\\
1.56767676767677	0.883043413788345\\
1.58383838383838	0.886769498012308\\
1.6	0.890401416600884\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> errorEstimation-style1-set05-tol1e-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.63175}%
\definecolor{mycolor3}{rgb}{0.14645,0.14645,0.58091}%
\definecolor{mycolor4}{rgb}{0.06699,0.06699,0.54189}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor6}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor7}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.55},
xticklabels={{0},{},{0.5},{},{1},{},{},{$>1.5$}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.315881326352531\\
0.05	0.631762652705061\\
0.15	0.778359511343805\\
0.25	0.842931937172775\\
0.35	0.884816753926702\\
0.45	0.910994764397906\\
0.55	0.921465968586387\\
0.65	0.93717277486911\\
0.75	0.945898778359511\\
0.85	0.952879581151832\\
0.95	0.963350785340314\\
1.05	0.965095986038394\\
1.15	0.966841186736475\\
1.25	0.970331588132635\\
1.35	0.975567190226876\\
1.45	0.984293193717278\\
1.55	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.45137464095199\\
0.05	0.90274928190398\\
0.15	0.959171112022979\\
0.25	0.974148543290931\\
0.35	0.981329503487895\\
0.45	0.985843249897415\\
0.55	0.988920804267542\\
0.65	0.990767336889618\\
0.75	0.991793188346327\\
0.85	0.992819039803037\\
0.95	0.994050061551087\\
1.05	0.994870742716455\\
1.15	0.995691423881822\\
1.25	0.997127615921215\\
1.35	0.99774312679524\\
1.45	0.998974148543291\\
1.55	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.456640134059489\\
0.05	0.913280268118978\\
0.15	0.961876832844575\\
0.25	0.973397570171764\\
0.35	0.981357352325094\\
0.45	0.98533724340176\\
0.55	0.988060326770004\\
0.65	0.990783410138249\\
0.75	0.99266862170088\\
0.85	0.993087557603687\\
0.95	0.994134897360704\\
1.05	0.994763301214914\\
1.15	0.996229576874738\\
1.25	0.996648512777545\\
1.35	0.997905320485966\\
1.45	0.998324256388773\\
1.55	1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0.23943661971831\\
0.05	0.47887323943662\\
0.15	0.690140845070423\\
0.25	0.774647887323944\\
0.35	0.830985915492958\\
0.45	0.845070422535211\\
0.55	0.873239436619718\\
0.65	0.873239436619718\\
0.75	0.873239436619718\\
0.85	0.873239436619718\\
0.95	0.873239436619718\\
1.05	0.887323943661972\\
1.15	0.887323943661972\\
1.25	0.901408450704225\\
1.35	0.901408450704225\\
1.45	0.901408450704225\\
1.55	1\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.415841584158416\\
0.05	0.831683168316832\\
0.15	0.935643564356436\\
0.25	0.96039603960396\\
0.35	0.965346534653465\\
0.45	0.965346534653465\\
0.55	0.965346534653465\\
0.65	0.965346534653465\\
0.75	0.965346534653465\\
0.85	0.965346534653465\\
0.95	0.965346534653465\\
1.05	0.965346534653465\\
1.15	0.965346534653465\\
1.25	0.965346534653465\\
1.35	0.965346534653465\\
1.45	0.965346534653465\\
1.55	1\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0161616161616162	0.0128945426727563\\
0.0323232323232323	0.0257857178319707\\
0.0484848484848485	0.0386701606022311\\
0.0646464646464646	0.0515445113809416\\
0.0808080808080808	0.0644054184661257\\
0.096969696969697	0.0772495406739226\\
0.113131313131313	0.0900735499423687\\
0.129292929292929	0.102874133918085\\
0.145454545454545	0.115647998522515\\
0.161616161616162	0.128391870494411\\
0.177777777777778	0.141102499905278\\
0.193939393939394	0.153776662644587\\
0.21010101010101	0.166411162871553\\
0.226262626262626	0.179002835430406\\
0.242424242424242	0.191548548226099\\
0.258585858585859	0.204045204557483\\
0.274747474747475	0.216489745405068\\
0.290909090909091	0.228879151670556\\
0.307070707070707	0.241210446365418\\
0.323232323232323	0.253480696745887\\
0.339393939393939	0.265687016391836\\
0.355555555555556	0.277826567227089\\
0.371717171717172	0.289896561478844\\
0.387878787878788	0.30189426357398\\
0.404040404040404	0.313816991970125\\
0.42020202020202	0.325662120919495\\
0.436363636363636	0.337427082163601\\
0.452525252525253	0.349109366557089\\
0.468686868686869	0.360706525619037\\
0.484848484848485	0.372216173010211\\
0.501010101010101	0.383635985934891\\
0.517171717171717	0.394963706465981\\
0.533333333333333	0.406197142792298\\
0.54949494949495	0.417334170387006\\
0.565656565656566	0.428372733096346\\
0.581818181818182	0.439310844147906\\
0.597979797979798	0.450146587077822\\
0.614141414141414	0.460878116576438\\
0.63030303030303	0.47150365925208\\
0.646464646464647	0.482021514312714\\
0.662626262626263	0.492430054165421\\
0.678787878787879	0.502727724933718\\
0.694949494949495	0.512913046892906\\
0.711111111111111	0.522984614823739\\
0.727272727272727	0.532941098284826\\
0.743434343434344	0.542781241804333\\
0.75959595959596	0.552503864991613\\
0.775757575757576	0.562107862569582\\
0.791919191919192	0.571592204328704\\
0.808080808080808	0.580955935003612\\
0.824242424242424	0.590198174073463\\
0.84040404040404	0.599318115487263\\
0.856565656565657	0.608315027315463\\
0.872727272727273	0.617188251329263\\
0.888888888888889	0.625937202509117\\
0.905050505050505	0.634561368484056\\
0.921212121212121	0.643060308903506\\
0.937373737373738	0.651433654743375\\
0.953535353535354	0.65968110754825\\
0.96969696969697	0.667802438611626\\
0.985858585858586	0.675797488096148\\
1.0020202020202	0.683666164095923\\
1.01818181818182	0.691408441643\\
1.03434343434343	0.699024361660193\\
1.05050505050505	0.706514029862441\\
1.06666666666667	0.713877615608982\\
1.08282828282828	0.721115350708616\\
1.0989898989899	0.728227528180404\\
1.11515151515152	0.73521450097215\\
1.13131313131313	0.742076680639059\\
1.14747474747475	0.748814535984982\\
1.16363636363636	0.75542859166865\\
1.17979797979798	0.761919426777358\\
1.1959595959596	0.768287673370511\\
1.21212121212121	0.774534014995493\\
1.22828282828283	0.780659185178288\\
1.24444444444444	0.786663965891287\\
1.26060606060606	0.792549186000707\\
1.27676767676768	0.79831571969601\\
1.29292929292929	0.803964484903738\\
1.30909090909091	0.809496441688096\\
1.32525252525253	0.814912590640635\\
1.34141414141414	0.820213971261342\\
1.35757575757576	0.8254016603334\\
1.37373737373737	0.830476770293846\\
1.38989898989899	0.835440447602338\\
1.40606060606061	0.840293871110162\\
1.42222222222222	0.845038250431579\\
1.43838383838384	0.849674824319579\\
1.45454545454545	0.854204859048024\\
1.47070707070707	0.858629646802131\\
1.48686868686869	0.862950504079186\\
1.5030303030303	0.867168770101306\\
1.51919191919192	0.871285805242022\\
1.53535353535354	0.875302989468395\\
1.55151515151515	0.879221720800282\\
1.56767676767677	0.883043413788345\\
1.58383838383838	0.886769498012308\\
1.6	0.890401416600884\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> graphical-model.tex <==
%!TEX root = paper.tex

% \tikzstyle{graphnode} = 
%    [circle,draw=black,minimum size=22pt,text centered,text
%      width=22pt,inner sep=0pt] 
% \tikzstyle{var}   =[graphnode,fill=white]
\tikzstyle{smallvar} =
   [circle,draw=black,fill=white,minimum size=22pt,
     text centered]

\begin{tikzpicture}
	\node[text centered, text width=22pt] at (0,2.4) {$\vec{X}_{t_n}$};
	\node[var,minimum width=124pt] at (0,0) (xt) {};

	\node[fac] at (-2.75,0) (ftm1) {} edge (xt);
	\node[var,] (xtm1) at (-3.5,0) {$\vec{X}_\tnmo$} edge (ftm1);

	\node[fac] at (2.75,0) (ftp1) {} edge (xt);
	\node[var] at (3.5,0) (xtp1) {$\vec{X}_\tnpo$} edge (ftp1);
    
    \node[smallvar] (yt0) at (0,1.5) {$\scriptstyle Y^{(0)}_\tn$} edge[dashed] (ftm1);
    \node[smallvar] (yt1) at (0,.25) {$\scriptstyle Y^{(1)}_\tn$} edge[dashed] (ftm1);
    \node[text centered] at (0,-0.5) {$\vdots$};
    \node[smallvar] at (0,-1.5) {$\scriptstyle Y^{(q)}_\tn$} edge[dashed] (ftm1);   
    
    \node[obs] (zn) at (0,-3) {$z_n$};

    \node[fac] (fzn) at (-2.75,-1.5) {} edge (yt1) edge (zn);

    \draw (yt0) edge[->,out=-45,in=45] (zn);
\end{tikzpicture}

==> region-of-stability-N_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xlabel={$Re(z)$},
ymin=0,
ymax=1,
ylabel={$Im(z)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-0.409181836367273	0.00624124824964993\\
-0.409181836367273	0.00640128025605121\\
-0.409181836367273	0.00656131226245249\\
-0.409181836367273	0.00672134426885377\\
-0.409181836367273	0.00688137627525505\\
-0.409181836367273	0.00704140828165633\\
-0.409181836367273	0.00720144028805761\\
-0.409181836367273	0.00736147229445889\\
-0.409181836367273	0.00752150430086017\\
-0.409181836367273	0.00768153630726145\\
-0.409181836367273	0.00784156831366273\\
-0.409181836367273	0.00800160032006401\\
-0.409181836367273	0.00816163232646529\\
-0.409181836367273	0.00832166433286657\\
-0.409181836367273	0.00848169633926786\\
-0.409181836367273	0.00864172834566914\\
-0.409181836367273	0.00880176035207041\\
-0.409181836367273	0.00896179235847169\\
-0.409181836367273	0.00912182436487297\\
-0.409181836367273	0.00928185637127426\\
-0.409181836367273	0.00944188837767554\\
-0.409181836367273	0.00960192038407682\\
-0.409181836367273	0.0097619523904781\\
-0.409181836367273	0.00992198439687938\\
-0.409181836367273	0.0100820164032807\\
-0.409181836367273	0.0102420484096819\\
-0.409181836367273	0.0104020804160832\\
-0.409181836367273	0.0105621124224845\\
-0.409081816363273	0.0129625925185037\\
-0.409081816363273	0.013122624524905\\
-0.409081816363273	0.0132826565313063\\
-0.409081816363273	0.0134426885377075\\
-0.409081816363273	0.0136027205441088\\
-0.409081816363273	0.0137627525505101\\
-0.409081816363273	0.0139227845569114\\
-0.409081816363273	0.0140828165633127\\
-0.409081816363273	0.0142428485697139\\
-0.409081816363273	0.0144028805761152\\
-0.409081816363273	0.0145629125825165\\
-0.409081816363273	0.0147229445889178\\
-0.409081816363273	0.0148829765953191\\
-0.409081816363273	0.0150430086017203\\
-0.409081816363273	0.0152030406081216\\
-0.409081816363273	0.0153630726145229\\
-0.409081816363273	0.0155231046209242\\
-0.408981796359272	0.0172834566913383\\
-0.408981796359272	0.0174434886977395\\
-0.408981796359272	0.0176035207041408\\
-0.408981796359272	0.0177635527105421\\
-0.408981796359272	0.0179235847169434\\
-0.408981796359272	0.0180836167233447\\
-0.408981796359272	0.0182436487297459\\
-0.408981796359272	0.0184036807361472\\
-0.408981796359272	0.0185637127425485\\
-0.408981796359272	0.0187237447489498\\
-0.408981796359272	0.0188837767553511\\
-0.408981796359272	0.0190438087617524\\
-0.408981796359272	0.0192038407681536\\
-0.408881776355271	0.0206441288257652\\
-0.408881776355271	0.0208041608321664\\
-0.408881776355271	0.0209641928385677\\
-0.408881776355271	0.021124224844969\\
-0.408881776355271	0.0212842568513703\\
-0.408881776355271	0.0214442888577716\\
-0.408881776355271	0.0216043208641728\\
-0.408881776355271	0.0217643528705741\\
-0.408881776355271	0.0219243848769754\\
-0.408881776355271	0.0220844168833767\\
-0.408881776355271	0.022244448889778\\
-0.40878175635127	0.0235247049409882\\
-0.40878175635127	0.0236847369473895\\
-0.40878175635127	0.0238447689537908\\
-0.40878175635127	0.024004800960192\\
-0.40878175635127	0.0241648329665933\\
-0.40878175635127	0.0243248649729946\\
-0.40878175635127	0.0244848969793959\\
-0.40878175635127	0.0246449289857972\\
-0.40878175635127	0.0248049609921984\\
-0.40878175635127	0.0249649929985997\\
-0.408681736347269	0.0260852170434087\\
-0.408681736347269	0.02624524904981\\
-0.408681736347269	0.0264052810562112\\
-0.408681736347269	0.0265653130626125\\
-0.408681736347269	0.0267253450690138\\
-0.408681736347269	0.0268853770754151\\
-0.408681736347269	0.0270454090818164\\
-0.408681736347269	0.0272054410882176\\
-0.408681736347269	0.0273654730946189\\
-0.408581716343269	0.0284856971394279\\
-0.408581716343269	0.0286457291458292\\
-0.408581716343269	0.0288057611522304\\
-0.408581716343269	0.0289657931586317\\
-0.408581716343269	0.029125825165033\\
-0.408581716343269	0.0292858571714343\\
-0.408581716343269	0.0294458891778356\\
-0.408581716343269	0.0296059211842368\\
-0.408481696339268	0.0307261452290458\\
-0.408481696339268	0.0308861772354471\\
-0.408481696339268	0.0310462092418484\\
-0.408481696339268	0.0312062412482496\\
-0.408481696339268	0.0313662732546509\\
-0.408481696339268	0.0315263052610522\\
-0.408481696339268	0.0316863372674535\\
-0.408381676335267	0.0326465293058612\\
-0.408381676335267	0.0328065613122624\\
-0.408381676335267	0.0329665933186637\\
-0.408381676335267	0.033126625325065\\
-0.408381676335267	0.0332866573314663\\
-0.408381676335267	0.0334466893378676\\
-0.408381676335267	0.0336067213442689\\
-0.408281656331266	0.0345669133826765\\
-0.408281656331266	0.0347269453890778\\
-0.408281656331266	0.0348869773954791\\
-0.408281656331266	0.0350470094018804\\
-0.408281656331266	0.0352070414082817\\
-0.408281656331266	0.0353670734146829\\
-0.408281656331266	0.0355271054210842\\
-0.408181636327265	0.0364872974594919\\
-0.408181636327265	0.0366473294658932\\
-0.408181636327265	0.0368073614722945\\
-0.408181636327265	0.0369673934786957\\
-0.408181636327265	0.037127425485097\\
-0.408181636327265	0.0372874574914983\\
-0.408081616323265	0.0380876175235047\\
-0.408081616323265	0.038247649529906\\
-0.408081616323265	0.0384076815363073\\
-0.408081616323265	0.0385677135427085\\
-0.408081616323265	0.0387277455491098\\
-0.408081616323265	0.0388877775555111\\
-0.407981596319264	0.0398479695939188\\
-0.407981596319264	0.0400080016003201\\
-0.407981596319264	0.0401680336067213\\
-0.407981596319264	0.0403280656131226\\
-0.407981596319264	0.0404880976195239\\
-0.407881576315263	0.0414482896579316\\
-0.407881576315263	0.0416083216643329\\
-0.407881576315263	0.0417683536707341\\
-0.407881576315263	0.0419283856771354\\
-0.407881576315263	0.0420884176835367\\
-0.407781556311262	0.0428885777155431\\
-0.407781556311262	0.0430486097219444\\
-0.407781556311262	0.0432086417283457\\
-0.407781556311262	0.043368673734747\\
-0.407781556311262	0.0435287057411482\\
-0.407681536307261	0.0443288657731546\\
-0.407681536307261	0.0444888977795559\\
-0.407681536307261	0.0446489297859572\\
-0.407681536307261	0.0448089617923585\\
-0.407681536307261	0.0449689937987598\\
-0.407581516303261	0.0457691538307662\\
-0.407581516303261	0.0459291858371674\\
-0.407581516303261	0.0460892178435687\\
-0.407581516303261	0.04624924984997\\
-0.407581516303261	0.0464092818563713\\
-0.40748149629926	0.0472094418883777\\
-0.40748149629926	0.047369473894779\\
-0.40748149629926	0.0475295059011802\\
-0.40748149629926	0.0476895379075815\\
-0.40748149629926	0.0478495699139828\\
-0.407381476295259	0.0484896979395879\\
-0.407381476295259	0.0486497299459892\\
-0.407381476295259	0.0488097619523905\\
-0.407381476295259	0.0489697939587918\\
-0.407381476295259	0.049129825965193\\
-0.407281456291258	0.0497699539907982\\
-0.407281456291258	0.0499299859971994\\
-0.407281456291258	0.0500900180036007\\
-0.407281456291258	0.050250050010002\\
-0.407281456291258	0.0504100820164033\\
-0.407181436287257	0.0510502100420084\\
-0.407181436287257	0.0512102420484097\\
-0.407181436287257	0.051370274054811\\
-0.407181436287257	0.0515303060612122\\
-0.407181436287257	0.0516903380676135\\
-0.407081416283257	0.0523304660932186\\
-0.407081416283257	0.0524904980996199\\
-0.407081416283257	0.0526505301060212\\
-0.407081416283257	0.0528105621124225\\
-0.406981396279256	0.0536107221444289\\
-0.406981396279256	0.0537707541508302\\
-0.406981396279256	0.0539307861572315\\
-0.406981396279256	0.0540908181636327\\
-0.406881376275255	0.0547309461892379\\
-0.406881376275255	0.0548909781956391\\
-0.406881376275255	0.0550510102020404\\
-0.406881376275255	0.0552110422084417\\
-0.406781356271254	0.0558511702340468\\
-0.406781356271254	0.0560112022404481\\
-0.406781356271254	0.0561712342468494\\
-0.406781356271254	0.0563312662532507\\
-0.406681336267253	0.0569713942788558\\
-0.406681336267253	0.0571314262852571\\
-0.406681336267253	0.0572914582916583\\
-0.406681336267253	0.0574514902980596\\
-0.406581316263253	0.0580916183236647\\
-0.406581316263253	0.058251650330066\\
-0.406581316263253	0.0584116823364673\\
-0.406581316263253	0.0585717143428686\\
-0.406481296259252	0.0592118423684737\\
-0.406481296259252	0.059371874374875\\
-0.406481296259252	0.0595319063812763\\
-0.406481296259252	0.0596919383876775\\
-0.406381276255251	0.0603320664132827\\
-0.406381276255251	0.0604920984196839\\
-0.406381276255251	0.0606521304260852\\
-0.406381276255251	0.0608121624324865\\
-0.40628125625125	0.0612922584516903\\
-0.40628125625125	0.0614522904580916\\
-0.40628125625125	0.0616123224644929\\
-0.40628125625125	0.0617723544708942\\
-0.406181236247249	0.0624124824964993\\
-0.406181236247249	0.0625725145029006\\
-0.406181236247249	0.0627325465093019\\
-0.406181236247249	0.0628925785157032\\
-0.406081216243249	0.063372674534907\\
-0.406081216243249	0.0635327065413083\\
-0.406081216243249	0.0636927385477095\\
-0.406081216243249	0.0638527705541108\\
-0.405981196239248	0.0643328665733147\\
-0.405981196239248	0.0644928985797159\\
-0.405981196239248	0.0646529305861172\\
-0.405981196239248	0.0648129625925185\\
-0.405881176235247	0.0654530906181236\\
-0.405881176235247	0.0656131226245249\\
-0.405881176235247	0.0657731546309262\\
-0.405781156231246	0.0664132826565313\\
-0.405781156231246	0.0665733146629326\\
-0.405781156231246	0.0667333466693339\\
-0.405681136227245	0.067373474694939\\
-0.405681136227245	0.0675335067013403\\
-0.405681136227245	0.0676935387077416\\
-0.405581116223245	0.0683336667333467\\
-0.405581116223245	0.068493698739748\\
-0.405581116223245	0.0686537307461492\\
-0.405481096219244	0.0691338267653531\\
-0.405481096219244	0.0692938587717544\\
-0.405481096219244	0.0694538907781556\\
-0.405481096219244	0.0696139227845569\\
-0.405381076215243	0.0700940188037608\\
-0.405381076215243	0.070254050810162\\
-0.405381076215243	0.0704140828165633\\
-0.405281056211242	0.0710542108421684\\
-0.405281056211242	0.0712142428485697\\
-0.405281056211242	0.071374274854971\\
-0.405181036207241	0.0718543708741748\\
-0.405181036207241	0.0720144028805761\\
-0.405181036207241	0.0721744348869774\\
-0.405181036207241	0.0723344668933787\\
-0.405081016203241	0.0728145629125825\\
-0.405081016203241	0.0729745949189838\\
-0.405081016203241	0.0731346269253851\\
-0.40498099619924	0.0736147229445889\\
-0.40498099619924	0.0737747549509902\\
-0.40498099619924	0.0739347869573915\\
-0.404880976195239	0.0745749149829966\\
-0.404880976195239	0.0747349469893979\\
-0.404880976195239	0.0748949789957992\\
-0.404780956191238	0.075375075015003\\
-0.404780956191238	0.0755351070214043\\
-0.404780956191238	0.0756951390278056\\
-0.404680936187237	0.0761752350470094\\
-0.404680936187237	0.0763352670534107\\
-0.404680936187237	0.076495299059812\\
-0.404580916183237	0.0771354270854171\\
-0.404580916183237	0.0772954590918184\\
-0.404580916183237	0.0774554910982197\\
-0.404480896179236	0.0779355871174235\\
-0.404480896179236	0.0780956191238248\\
-0.404480896179236	0.078255651130226\\
-0.404380876175235	0.0787357471494299\\
-0.404380876175235	0.0788957791558312\\
-0.404380876175235	0.0790558111622325\\
-0.404280856171234	0.0795359071814363\\
-0.404280856171234	0.0796959391878376\\
-0.404280856171234	0.0798559711942389\\
-0.404180836167233	0.0803360672134427\\
-0.404180836167233	0.080496099219844\\
-0.404180836167233	0.0806561312262453\\
-0.404080816163233	0.0811362272454491\\
-0.404080816163233	0.0812962592518504\\
-0.404080816163233	0.0814562912582517\\
-0.403980796159232	0.0819363872774555\\
-0.403980796159232	0.0820964192838568\\
-0.403980796159232	0.0822564512902581\\
-0.403880776155231	0.0827365473094619\\
-0.403880776155231	0.0828965793158632\\
-0.40378075615123	0.083376675335067\\
-0.40378075615123	0.0835367073414683\\
-0.40378075615123	0.0836967393478696\\
-0.403680736147229	0.0841768353670734\\
-0.403680736147229	0.0843368673734747\\
-0.403680736147229	0.084496899379876\\
-0.403580716143229	0.0849769953990798\\
-0.403580716143229	0.0851370274054811\\
-0.403580716143229	0.0852970594118824\\
-0.403480696139228	0.0857771554310862\\
-0.403480696139228	0.0859371874374875\\
-0.403380676135227	0.0864172834566913\\
-0.403380676135227	0.0865773154630926\\
-0.403380676135227	0.0867373474694939\\
-0.403280656131226	0.0872174434886977\\
-0.403280656131226	0.087377475495099\\
-0.403180636127225	0.0878575715143029\\
-0.403180636127225	0.0880176035207041\\
-0.403180636127225	0.0881776355271054\\
-0.403080616123225	0.0886577315463093\\
-0.403080616123225	0.0888177635527105\\
-0.402980596119224	0.0892978595719144\\
-0.402980596119224	0.0894578915783157\\
-0.402980596119224	0.0896179235847169\\
-0.402880576115223	0.0900980196039208\\
-0.402880576115223	0.0902580516103221\\
-0.402780556111222	0.0907381476295259\\
-0.402780556111222	0.0908981796359272\\
-0.402780556111222	0.0910582116423285\\
-0.402680536107221	0.0915383076615323\\
-0.402680536107221	0.0916983396679336\\
-0.402580516103221	0.0921784356871374\\
-0.402580516103221	0.0923384676935387\\
-0.40248049609922	0.0928185637127426\\
-0.40248049609922	0.0929785957191438\\
-0.40248049609922	0.0931386277255451\\
-0.402380476095219	0.0934586917383477\\
-0.402380476095219	0.0936187237447489\\
-0.402380476095219	0.0937787557511502\\
-0.402280456091218	0.0942588517703541\\
-0.402280456091218	0.0944188837767553\\
-0.402180436087217	0.0948989797959592\\
-0.402180436087217	0.0950590118023605\\
-0.402080416083217	0.0955391078215643\\
-0.402080416083217	0.0956991398279656\\
-0.402080416083217	0.0958591718343669\\
-0.401980396079216	0.0961792358471694\\
-0.401980396079216	0.0963392678535707\\
-0.401980396079216	0.096499299859972\\
-0.401880376075215	0.0968193638727746\\
-0.401880376075215	0.0969793958791758\\
-0.401880376075215	0.0971394278855771\\
-0.401780356071214	0.0974594918983797\\
-0.401780356071214	0.097619523904781\\
-0.401780356071214	0.0977795559111822\\
-0.401680336067213	0.0982596519303861\\
-0.401680336067213	0.0984196839367874\\
-0.401580316063213	0.0988997799559912\\
-0.401580316063213	0.0990598119623925\\
-0.401480296059212	0.0995399079815963\\
-0.401480296059212	0.0996999399879976\\
-0.401380276055211	0.100180036007201\\
-0.401380276055211	0.100340068013603\\
-0.40128025605121	0.100820164032807\\
-0.40128025605121	0.100980196039208\\
-0.401180236047209	0.10130026005201\\
-0.401180236047209	0.101460292058412\\
-0.401180236047209	0.101620324064813\\
-0.401080216043209	0.101940388077616\\
-0.401080216043209	0.102100420084017\\
-0.401080216043209	0.102260452090418\\
-0.400980196039208	0.102580516103221\\
-0.400980196039208	0.102740548109622\\
-0.400980196039208	0.102900580116023\\
-0.400880176035207	0.103220644128826\\
-0.400880176035207	0.103380676135227\\
-0.400780156031206	0.103860772154431\\
-0.400780156031206	0.104020804160832\\
-0.400680136027205	0.104500900180036\\
-0.400680136027205	0.104660932186437\\
-0.400580116023205	0.105141028205641\\
-0.400580116023205	0.105301060212042\\
-0.400480096019204	0.105621124224845\\
-0.400480096019204	0.105781156231246\\
-0.400480096019204	0.105941188237648\\
-0.400380076015203	0.10626125225045\\
-0.400380076015203	0.106421284256851\\
-0.400280056011202	0.106901380276055\\
-0.400280056011202	0.107061412282456\\
-0.400180036007201	0.10754150830166\\
-0.400180036007201	0.107701540308062\\
-0.400080016003201	0.108021604320864\\
-0.400080016003201	0.108181636327265\\
-0.3999799959992	0.108661732346469\\
-0.3999799959992	0.108821764352871\\
-0.399879975995199	0.109301860372074\\
-0.399879975995199	0.109461892378476\\
-0.399779955991198	0.109781956391278\\
-0.399779955991198	0.10994198839768\\
-0.399679935987197	0.110422084416883\\
-0.399679935987197	0.110582116423285\\
-0.399579915983197	0.110902180436087\\
-0.399579915983197	0.111062212442489\\
-0.399579915983197	0.11122224444889\\
-0.399479895979196	0.111542308461692\\
-0.399479895979196	0.111702340468094\\
-0.399379875975195	0.112182436487297\\
-0.399379875975195	0.112342468493699\\
-0.399279855971194	0.112662532506501\\
-0.399279855971194	0.112822564512903\\
-0.399179835967193	0.113302660532106\\
-0.399179835967193	0.113462692538508\\
-0.399079815963193	0.11378275655131\\
-0.399079815963193	0.113942788557712\\
-0.398979795959192	0.114422884576915\\
-0.398979795959192	0.114582916583317\\
-0.398879775955191	0.114902980596119\\
-0.398879775955191	0.115063012602521\\
-0.39877975595119	0.115383076615323\\
-0.39877975595119	0.115543108621724\\
-0.39877975595119	0.115703140628126\\
-0.398679735947189	0.116023204640928\\
-0.398679735947189	0.116183236647329\\
-0.398579715943189	0.116503300660132\\
-0.398579715943189	0.116663332666533\\
-0.398479695939188	0.117143428685737\\
-0.398479695939188	0.117303460692138\\
-0.398379675935187	0.117623524704941\\
-0.398379675935187	0.117783556711342\\
-0.398279655931186	0.118103620724145\\
-0.398279655931186	0.118263652730546\\
-0.398179635927185	0.11874374874975\\
-0.398179635927185	0.118903780756151\\
-0.398079615923185	0.119223844768954\\
-0.398079615923185	0.119383876775355\\
-0.397979595919184	0.119703940788158\\
-0.397979595919184	0.119863972794559\\
-0.397879575915183	0.120344068813763\\
-0.397879575915183	0.120504100820164\\
-0.397779555911182	0.120824164832967\\
-0.397779555911182	0.120984196839368\\
-0.397679535907181	0.12130426085217\\
-0.397679535907181	0.121464292858572\\
-0.397579515903181	0.121944388877776\\
-0.397579515903181	0.122104420884177\\
-0.39747949589918	0.122424484896979\\
-0.39747949589918	0.122584516903381\\
-0.397379475895179	0.122904580916183\\
-0.397379475895179	0.123064612922585\\
-0.397279455891178	0.123384676935387\\
-0.397279455891178	0.123544708941788\\
-0.397179435887177	0.124024804960992\\
-0.397079415883177	0.124504900980196\\
-0.397079415883177	0.124664932986597\\
-0.396979395879176	0.1249849969994\\
-0.396979395879176	0.125145029005801\\
-0.396879375875175	0.125465093018604\\
-0.396879375875175	0.125625125025005\\
-0.396779355871174	0.125945189037808\\
-0.396779355871174	0.126105221044209\\
-0.396679335867173	0.126425285057011\\
-0.396679335867173	0.126585317063413\\
-0.396579315863173	0.126905381076215\\
-0.396579315863173	0.127065413082617\\
-0.396479295859172	0.12754550910182\\
-0.396379275855171	0.128025605121024\\
-0.396379275855171	0.128185637127426\\
-0.39627925585117	0.128505701140228\\
-0.39627925585117	0.128665733146629\\
-0.396179235847169	0.128985797159432\\
-0.396179235847169	0.129145829165833\\
-0.396079215843169	0.129465893178636\\
-0.396079215843169	0.129625925185037\\
-0.395979195839168	0.12994598919784\\
-0.395979195839168	0.130106021204241\\
-0.395879175835167	0.130426085217043\\
-0.395879175835167	0.130586117223445\\
-0.395779155831166	0.130906181236247\\
-0.395779155831166	0.131066213242649\\
-0.395679135827165	0.131386277255451\\
-0.395679135827165	0.131546309261852\\
-0.395579115823165	0.131866373274655\\
-0.395579115823165	0.132026405281056\\
-0.395479095819164	0.132346469293859\\
-0.395479095819164	0.13250650130026\\
-0.395379075815163	0.132826565313063\\
-0.395379075815163	0.132986597319464\\
-0.395279055811162	0.133306661332266\\
-0.395279055811162	0.133466693338668\\
-0.395179035807161	0.13378675735147\\
-0.395179035807161	0.133946789357872\\
-0.395079015803161	0.134266853370674\\
-0.395079015803161	0.134426885377075\\
-0.39497899579916	0.134746949389878\\
-0.39497899579916	0.134906981396279\\
-0.394878975795159	0.135227045409082\\
-0.394878975795159	0.135387077415483\\
-0.394778955791158	0.135707141428286\\
-0.394678935787157	0.13618723744749\\
-0.394578915783157	0.136667333466693\\
-0.394478895779156	0.136987397479496\\
-0.394478895779156	0.137147429485897\\
-0.394378875775155	0.1374674934987\\
-0.394378875775155	0.137627525505101\\
-0.394278855771154	0.137947589517904\\
-0.394278855771154	0.138107621524305\\
-0.394178835767153	0.138427685537107\\
-0.394178835767153	0.138587717543509\\
-0.394078815763153	0.138907781556311\\
-0.394078815763153	0.139067813562713\\
-0.393978795759152	0.139387877575515\\
-0.393878775755151	0.139867973594719\\
-0.39377875575115	0.140188037607522\\
-0.39377875575115	0.140348069613923\\
-0.393678735747149	0.140668133626725\\
-0.393678735747149	0.140828165633127\\
-0.393578715743149	0.141148229645929\\
-0.393578715743149	0.14130826165233\\
-0.393478695739148	0.141628325665133\\
-0.393378675735147	0.142108421684337\\
-0.393278655731146	0.142428485697139\\
-0.393278655731146	0.142588517703541\\
-0.393178635727145	0.142908581716343\\
-0.393178635727145	0.143068613722745\\
-0.393078615723145	0.143388677735547\\
-0.393078615723145	0.143548709741948\\
-0.392978595719144	0.143868773754751\\
-0.392878575715143	0.144188837767554\\
-0.392878575715143	0.144348869773955\\
-0.392778555711142	0.144668933786757\\
-0.392778555711142	0.144828965793159\\
-0.392678535707141	0.145149029805961\\
-0.392578515703141	0.145629125825165\\
-0.39247849569914	0.145949189837968\\
-0.39247849569914	0.146109221844369\\
-0.392378475695139	0.146429285857171\\
-0.392378475695139	0.146589317863573\\
-0.392278455691138	0.146909381876375\\
-0.392178435687137	0.147229445889178\\
-0.392178435687137	0.147389477895579\\
-0.392078415683137	0.147709541908382\\
-0.392078415683137	0.147869573914783\\
-0.391978395679136	0.148189637927586\\
-0.391878375675135	0.148509701940388\\
-0.391878375675135	0.148669733946789\\
-0.391778355671134	0.148989797959592\\
-0.391778355671134	0.149149829965993\\
-0.391678335667133	0.149469893978796\\
-0.391578315663133	0.149789957991598\\
-0.391578315663133	0.149949989998\\
-0.391478295659132	0.150270054010802\\
-0.391378275655131	0.150590118023605\\
-0.391378275655131	0.150750150030006\\
-0.39127825565113	0.151070214042809\\
-0.39127825565113	0.15123024604921\\
-0.391178235647129	0.151550310062012\\
-0.391078215643129	0.151870374074815\\
-0.391078215643129	0.152030406081216\\
-0.390978195639128	0.152350470094019\\
-0.390878175635127	0.152670534106821\\
-0.390878175635127	0.152830566113223\\
-0.390778155631126	0.153150630126025\\
-0.390778155631126	0.153310662132427\\
-0.390678135627125	0.153630726145229\\
-0.390578115623125	0.153950790158032\\
-0.390578115623125	0.154110822164433\\
-0.390478095619124	0.154430886177235\\
-0.390378075615123	0.154750950190038\\
-0.390378075615123	0.154910982196439\\
-0.390278055611122	0.155231046209242\\
-0.390178035607121	0.155551110222044\\
-0.390178035607121	0.155711142228446\\
-0.390078015603121	0.156031206241248\\
-0.38997799559912	0.156351270254051\\
-0.38997799559912	0.156511302260452\\
-0.389877975595119	0.156831366273255\\
-0.389777955591118	0.157151430286057\\
-0.389777955591118	0.157311462292459\\
-0.389677935587117	0.157631526305261\\
-0.389577915583117	0.157951590318064\\
-0.389577915583117	0.158111622324465\\
-0.389477895579116	0.158431686337267\\
-0.389377875575115	0.15875175035007\\
-0.389377875575115	0.158911782356471\\
-0.389277855571114	0.159231846369274\\
-0.389177835567113	0.159551910382076\\
-0.389177835567113	0.159711942388478\\
-0.389077815563113	0.16003200640128\\
-0.388977795559112	0.160352070414083\\
-0.388977795559112	0.160512102420484\\
-0.388877775555111	0.160832166433287\\
-0.38877775555111	0.161152230446089\\
-0.38877775555111	0.161312262452491\\
-0.388677735547109	0.161632326465293\\
-0.388577715543109	0.161952390478096\\
-0.388477695539108	0.162272454490898\\
-0.388477695539108	0.162432486497299\\
-0.388377675535107	0.162752550510102\\
-0.388277655531106	0.163072614522905\\
-0.388277655531106	0.163232646529306\\
-0.388177635527105	0.163552710542108\\
-0.388077615523105	0.163872774554911\\
-0.388077615523105	0.164032806561312\\
-0.387977595519104	0.164192838567714\\
-0.387977595519104	0.164352870574115\\
-0.387877575515103	0.164672934586917\\
-0.387777555511102	0.16499299859972\\
-0.387777555511102	0.165153030606121\\
-0.387677535507101	0.165473094618924\\
-0.387577515503101	0.165793158631726\\
-0.3874774954991	0.166113222644529\\
-0.3874774954991	0.16627325465093\\
-0.387377475495099	0.166593318663733\\
-0.387277455491098	0.166913382676535\\
-0.387177435487097	0.167233446689338\\
-0.387177435487097	0.167393478695739\\
-0.387077415483097	0.167713542708542\\
-0.386977395479096	0.168033606721344\\
-0.386977395479096	0.168193638727746\\
-0.386877375475095	0.168353670734147\\
-0.386877375475095	0.168513702740548\\
-0.386777355471094	0.168833766753351\\
-0.386677335467093	0.169153830766153\\
-0.386577315463093	0.169473894778956\\
-0.386577315463093	0.169633926785357\\
-0.386477295459092	0.16995399079816\\
-0.386377275455091	0.170274054810962\\
-0.38627725545109	0.170594118823765\\
-0.38627725545109	0.170754150830166\\
-0.386177235447089	0.171074214842969\\
-0.386077215443089	0.171394278855771\\
-0.385977195439088	0.171714342868574\\
-0.385977195439088	0.171874374874975\\
-0.385877175435087	0.172034406881376\\
-0.385877175435087	0.172194438887778\\
-0.385777155431086	0.17251450290058\\
-0.385677135427085	0.172834566913383\\
-0.385577115423085	0.173154630926185\\
-0.385577115423085	0.173314662932587\\
-0.385477095419084	0.173634726945389\\
-0.385377075415083	0.173954790958192\\
-0.385277055411082	0.174274854970994\\
-0.385177035407081	0.174594918983797\\
-0.385177035407081	0.174754950990198\\
-0.385077015403081	0.175075015003001\\
-0.38497699539908	0.175395079015803\\
-0.384876975395079	0.175715143028606\\
-0.384776955391078	0.176035207041408\\
-0.384776955391078	0.17619523904781\\
-0.384676935387077	0.176355271054211\\
-0.384676935387077	0.176515303060612\\
-0.384576915383077	0.176835367073415\\
-0.384476895379076	0.177155431086217\\
-0.384376875375075	0.17747549509902\\
-0.384276855371074	0.177795559111822\\
-0.384276855371074	0.177955591118224\\
-0.384176835367073	0.178275655131026\\
-0.384076815363073	0.178595719143829\\
-0.383976795359072	0.178915783156631\\
-0.383876775355071	0.179235847169434\\
-0.38377675535107	0.179555911182236\\
-0.38377675535107	0.179715943188638\\
-0.383676735347069	0.179875975195039\\
-0.383676735347069	0.18003600720144\\
-0.383576715343069	0.180356071214243\\
-0.383476695339068	0.180676135227045\\
-0.383376675335067	0.180996199239848\\
-0.383276655331066	0.181316263252651\\
-0.383176635327065	0.181636327265453\\
-0.383176635327065	0.181796359271854\\
-0.383076615323065	0.181956391278256\\
-0.383076615323065	0.182116423284657\\
-0.382976595319064	0.182436487297459\\
-0.382876575315063	0.182756551310262\\
-0.382776555311062	0.183076615323065\\
-0.382676535307061	0.183396679335867\\
-0.382576515303061	0.18371674334867\\
-0.38247649529906	0.184036807361472\\
-0.38247649529906	0.184196839367874\\
-0.382376475295059	0.184356871374275\\
-0.382376475295059	0.184516903380676\\
-0.382276455291058	0.184676935387077\\
-0.382276455291058	0.184836967393479\\
-0.382176435287057	0.185157031406281\\
-0.382076415283057	0.185477095419084\\
-0.381976395279056	0.185797159431886\\
-0.381876375275055	0.186117223444689\\
-0.381776355271054	0.186437287457491\\
-0.381676335267053	0.186757351470294\\
-0.381576315263053	0.187077415483097\\
-0.381476295259052	0.187397479495899\\
-0.381476295259052	0.1875575115023\\
-0.381376275255051	0.187717543508702\\
-0.381376275255051	0.187877575515103\\
-0.38127625525105	0.188037607521504\\
-0.38127625525105	0.188197639527906\\
-0.381176235247049	0.188357671534307\\
-0.381176235247049	0.188517703540708\\
-0.381076215243049	0.188837767553511\\
-0.380976195239048	0.189157831566313\\
-0.380876175235047	0.189477895579116\\
-0.380776155231046	0.189797959591918\\
-0.380676135227045	0.190118023604721\\
-0.380576115223045	0.190438087617524\\
-0.380476095219044	0.190758151630326\\
-0.380376075215043	0.191078215643129\\
-0.380276055211042	0.191398279655931\\
-0.380176035207041	0.191718343668734\\
-0.380076015203041	0.192038407681536\\
-0.37997599519904	0.192358471694339\\
-0.379875975195039	0.192678535707141\\
-0.379775955191038	0.192998599719944\\
-0.379675935187037	0.193318663732747\\
-0.379575915183037	0.193638727745549\\
-0.379475895179036	0.193958791758352\\
-0.379375875175035	0.194278855771154\\
-0.379275855171034	0.194598919783957\\
-0.379175835167033	0.194918983796759\\
-0.379075815163033	0.195239047809562\\
-0.378975795159032	0.195559111822364\\
-0.378875775155031	0.195879175835167\\
-0.37877575515103	0.19619923984797\\
-0.378675735147029	0.196519303860772\\
-0.378575715143029	0.196839367873575\\
-0.378475695139028	0.197159431886377\\
-0.378375675135027	0.19747949589918\\
-0.378275655131026	0.197799559911982\\
-0.378175635127025	0.198119623924785\\
-0.378075615123025	0.198439687937588\\
-0.377975595119024	0.19875975195039\\
-0.377875575115023	0.199079815963193\\
-0.377775555111022	0.199399879975995\\
-0.377675535107021	0.199719943988798\\
-0.377575515103021	0.2000400080016\\
-0.37747549509902	0.200360072014403\\
-0.377375475095019	0.200680136027205\\
-0.377275455091018	0.201000200040008\\
-0.377175435087017	0.201160232046409\\
-0.377175435087017	0.201320264052811\\
-0.377075415083017	0.201480296059212\\
-0.377075415083017	0.201640328065613\\
-0.376975395079016	0.201800360072014\\
-0.376975395079016	0.201960392078416\\
-0.376875375075015	0.202120424084817\\
-0.376775355071014	0.20244048809762\\
-0.376675335067013	0.202760552110422\\
-0.376575315063013	0.203080616123225\\
-0.376475295059012	0.203400680136027\\
-0.376375275055011	0.20372074414883\\
-0.37627525505101	0.204040808161632\\
-0.376175235047009	0.204360872174435\\
-0.376075215043009	0.204680936187237\\
-0.375975195039008	0.204840968193639\\
-0.375975195039008	0.20500100020004\\
-0.375875175035007	0.205161032206441\\
-0.375775155031006	0.205481096219244\\
-0.375675135027005	0.205801160232046\\
-0.375575115023005	0.206121224244849\\
-0.375475095019004	0.206441288257652\\
-0.375375075015003	0.206761352270454\\
-0.375275055011002	0.207081416283257\\
-0.375175035007001	0.207401480296059\\
-0.375075015003001	0.207561512302461\\
-0.375075015003001	0.207721544308862\\
-0.374974994999	0.207881576315263\\
-0.374874974994999	0.208201640328066\\
-0.374774954990998	0.208521704340868\\
-0.374674934986997	0.208841768353671\\
-0.374574914982997	0.209161832366473\\
-0.374474894978996	0.209481896379276\\
-0.374374874974995	0.209641928385677\\
-0.374374874974995	0.209801960392078\\
-0.374274854970994	0.20996199239848\\
-0.374174834966993	0.210282056411282\\
-0.374074814962993	0.210602120424085\\
-0.373974794958992	0.210922184436887\\
-0.373874774954991	0.21124224844969\\
-0.37377475495099	0.211402280456091\\
-0.37377475495099	0.211562312462493\\
-0.373674734946989	0.211722344468894\\
-0.373574714942989	0.212042408481696\\
-0.373474694938988	0.212362472494499\\
-0.373374674934987	0.212682536507301\\
-0.373274654930986	0.213002600520104\\
-0.373174634926985	0.213162632526505\\
-0.373174634926985	0.213322664532907\\
-0.373074614922985	0.213482696539308\\
-0.372974594918984	0.21380276055211\\
-0.372874574914983	0.214122824564913\\
-0.372774554910982	0.214442888577716\\
-0.372674534906981	0.214602920584117\\
-0.372674534906981	0.214762952590518\\
-0.372574514902981	0.214922984596919\\
-0.37247449489898	0.215243048609722\\
-0.372374474894979	0.215563112622525\\
-0.372274454890978	0.215883176635327\\
-0.372174434886977	0.216043208641728\\
-0.372174434886977	0.21620324064813\\
-0.372074414882977	0.216363272654531\\
-0.371974394878976	0.216683336667333\\
-0.371874374874975	0.217003400680136\\
-0.371774354870974	0.217323464692939\\
-0.371674334866973	0.21748349669934\\
-0.371574314862973	0.217803560712142\\
-0.371474294858972	0.218123624724945\\
-0.371374274854971	0.218443688737748\\
-0.37127425485097	0.218603720744149\\
-0.37127425485097	0.21876375275055\\
-0.371174234846969	0.218923784756951\\
-0.371074214842969	0.219243848769754\\
-0.370974194838968	0.219563912782557\\
-0.370874174834967	0.219883976795359\\
-0.370774154830966	0.22004400880176\\
-0.370674134826965	0.220364072814563\\
-0.370574114822965	0.220684136827365\\
-0.370474094818964	0.221004200840168\\
-0.370374074814963	0.221164232846569\\
-0.370274054810962	0.221484296859372\\
-0.370174034806961	0.221804360872174\\
-0.370074014802961	0.222124424884977\\
-0.36997399479896	0.222284456891378\\
-0.369873974794959	0.222604520904181\\
-0.369773954790958	0.222924584916983\\
-0.369673934786957	0.223084616923385\\
-0.369673934786957	0.223244648929786\\
-0.369573914782957	0.223404680936187\\
-0.369473894778956	0.22372474494899\\
-0.369373874774955	0.224044808961792\\
-0.369273854770954	0.224204840968194\\
-0.369173834766953	0.224524904980996\\
-0.369073814762953	0.224844968993799\\
-0.368973794758952	0.2250050010002\\
-0.368973794758952	0.225165033006601\\
-0.368873774754951	0.225325065013003\\
-0.36877375475095	0.225645129025805\\
-0.368673734746949	0.225965193038608\\
-0.368573714742949	0.226125225045009\\
-0.368473694738948	0.226445289057812\\
-0.368373674734947	0.226765353070614\\
-0.368273654730946	0.226925385077015\\
-0.368273654730946	0.227085417083417\\
-0.368173634726945	0.227245449089818\\
-0.368073614722945	0.227565513102621\\
-0.367973594718944	0.227885577115423\\
-0.367873574714943	0.228045609121824\\
-0.367773554710942	0.228365673134627\\
-0.367673534706941	0.228685737147429\\
-0.367573514702941	0.228845769153831\\
-0.36747349469894	0.229165833166633\\
-0.367373474694939	0.229485897179436\\
-0.367273454690938	0.229645929185837\\
-0.367173434686937	0.22996599319864\\
-0.367073414682937	0.230286057211442\\
-0.366973394678936	0.230446089217844\\
-0.366873374674935	0.230766153230646\\
-0.366773354670934	0.231086217243449\\
-0.366673334666933	0.23124624924985\\
-0.366573314662933	0.231566313262653\\
-0.366473294658932	0.231886377275455\\
-0.366373274654931	0.232046409281856\\
-0.36627325465093	0.232366473294659\\
-0.366173234646929	0.232686537307461\\
-0.366073214642929	0.232846569313863\\
-0.365973194638928	0.233166633326665\\
-0.365873174634927	0.233486697339468\\
-0.365773154630926	0.233646729345869\\
-0.365673134626925	0.233966793358672\\
-0.365573114622925	0.234286857371474\\
-0.365473094618924	0.234446889377876\\
-0.365373074614923	0.234766953390678\\
-0.365273054610922	0.234926985397079\\
-0.365173034606921	0.235247049409882\\
-0.365073014602921	0.235567113422685\\
-0.36497299459892	0.235727145429086\\
-0.364872974594919	0.236047209441888\\
-0.364772954590918	0.236367273454691\\
-0.364672934586917	0.236527305461092\\
-0.364572914582917	0.236847369473895\\
-0.364472894578916	0.237007401480296\\
-0.364472894578916	0.237167433486697\\
-0.364372874574915	0.237327465493099\\
-0.364272854570914	0.237647529505901\\
-0.364172834566913	0.237807561512302\\
-0.364072814562913	0.238127625525105\\
-0.363972794558912	0.238447689537908\\
-0.363872774554911	0.238607721544309\\
-0.36377275455091	0.238927785557111\\
-0.363672734546909	0.239087817563513\\
-0.363572714542909	0.239407881576315\\
-0.363472694538908	0.239727945589118\\
-0.363372674534907	0.239887977595519\\
-0.363272654530906	0.240208041608322\\
-0.363172634526905	0.240368073614723\\
-0.363072614522905	0.240688137627526\\
-0.362972594518904	0.241008201640328\\
-0.362872574514903	0.241168233646729\\
-0.362772554510902	0.241488297659532\\
-0.362672534506901	0.241648329665933\\
-0.362572514502901	0.241968393678736\\
-0.3624724944989	0.242288457691538\\
-0.362372474494899	0.24244848969794\\
-0.362272454490898	0.242768553710742\\
-0.362172434486897	0.242928585717143\\
-0.362072414482897	0.243248649729946\\
-0.361972394478896	0.243408681736347\\
-0.361872374474895	0.24372874574915\\
-0.361772354470894	0.244048809761952\\
-0.361672334466893	0.244208841768354\\
-0.361572314462893	0.244528905781156\\
-0.361472294458892	0.244688937787558\\
-0.361372274454891	0.24500900180036\\
-0.36127225445089	0.245169033806761\\
-0.361172234446889	0.245489097819564\\
-0.361072214442889	0.245809161832367\\
-0.360972194438888	0.245969193838768\\
-0.360872174434887	0.24628925785157\\
-0.360772154430886	0.246449289857972\\
-0.360672134426885	0.246769353870774\\
-0.360572114422885	0.246929385877175\\
-0.360472094418884	0.247249449889978\\
-0.360372074414883	0.247409481896379\\
-0.360272054410882	0.247729545909182\\
-0.360172034406881	0.247889577915583\\
-0.360072014402881	0.248209641928386\\
-0.35997199439888	0.248529705941188\\
-0.359871974394879	0.24868973794759\\
-0.359771954390878	0.249009801960392\\
-0.359671934386877	0.249169833966793\\
-0.359571914382877	0.249489897979596\\
-0.359471894378876	0.249649929985997\\
-0.359371874374875	0.2499699939988\\
-0.359271854370874	0.250130026005201\\
-0.359171834366873	0.250450090018004\\
-0.359071814362873	0.250610122024405\\
-0.358971794358872	0.250930186037207\\
-0.358871774354871	0.251090218043609\\
-0.35877175435087	0.251410282056411\\
-0.358671734346869	0.251570314062813\\
-0.358571714342869	0.251890378075615\\
-0.358471694338868	0.252050410082016\\
-0.358371674334867	0.252370474094819\\
-0.358171634326865	0.252850570114023\\
-0.357971594318864	0.253330666133227\\
-0.357771554310862	0.253810762152431\\
-0.357671534306861	0.254130826165233\\
-0.357571514302861	0.254290858171634\\
-0.35747149429886	0.254610922184437\\
-0.357371474294859	0.254770954190838\\
-0.357271454290858	0.255091018203641\\
-0.357171434286857	0.255251050210042\\
-0.356971394278856	0.255731146229246\\
-0.356771354270854	0.25621124224845\\
-0.356571314262853	0.256691338267654\\
-0.356471294258852	0.256851370274055\\
-0.356371274254851	0.257171434286857\\
-0.35627125425085	0.257331466293259\\
-0.356171234246849	0.257651530306061\\
-0.356071214242849	0.257811562312463\\
-0.355971194238848	0.258131626325265\\
-0.355871174234847	0.258291658331666\\
-0.355771154230846	0.258611722344469\\
-0.355671134226845	0.25877175435087\\
-0.355571114222845	0.259091818363673\\
-0.355471094218844	0.259251850370074\\
-0.355371074214843	0.259571914382877\\
-0.355271054210842	0.259731946389278\\
-0.355171034206841	0.26005201040208\\
-0.355071014202841	0.260212042408482\\
-0.35497099419884	0.260532106421284\\
-0.354870974194839	0.260692138427686\\
-0.354770954190838	0.260852170434087\\
-0.354670934186837	0.261172234446889\\
-0.354570914182837	0.261332266453291\\
-0.354470894178836	0.261652330466093\\
-0.354370874174835	0.261812362472495\\
-0.354270854170834	0.262132426485297\\
-0.354170834166833	0.262292458491698\\
-0.354070814162833	0.262612522504501\\
-0.353970794158832	0.262772554510902\\
-0.35377075415083	0.263252650530106\\
-0.353670734146829	0.263412682536507\\
-0.353570714142829	0.26373274654931\\
-0.353470694138828	0.263892778555711\\
-0.353370674134827	0.264212842568514\\
-0.353270654130826	0.264372874574915\\
-0.353170634126825	0.264692938587718\\
-0.353070614122825	0.264852970594119\\
-0.352870574114823	0.265333066613323\\
-0.352770554110822	0.265493098619724\\
-0.352670534106821	0.265813162632527\\
-0.352570514102821	0.265973194638928\\
-0.35247049409882	0.26629325865173\\
-0.352370474094819	0.266453290658132\\
-0.352170434086817	0.266933386677335\\
-0.352070414082817	0.267093418683737\\
-0.351970394078816	0.267413482696539\\
-0.351870374074815	0.267573514702941\\
-0.351770354070814	0.267893578715743\\
-0.351670334066813	0.268053610722144\\
-0.351570314062813	0.268213642728546\\
-0.351470294058812	0.268533706741348\\
-0.351370274054811	0.26869373874775\\
-0.35127025405081	0.269013802760552\\
-0.351170234046809	0.269173834766953\\
-0.350970194038808	0.269653930786157\\
-0.350870174034807	0.269813962792559\\
-0.350770154030806	0.270134026805361\\
-0.350670134026805	0.270294058811762\\
-0.350470094018804	0.270774154830966\\
-0.350370074014803	0.270934186837367\\
-0.350270054010802	0.27125425085017\\
-0.350170034006801	0.271414282856571\\
-0.3499699939988	0.271894378875775\\
-0.349869973994799	0.272054410882176\\
-0.349769953990798	0.272374474894979\\
-0.349669933986797	0.27253450690138\\
-0.349469893978796	0.273014602920584\\
-0.349369873974795	0.273174634926985\\
-0.349269853970794	0.273494698939788\\
-0.349169833966793	0.273654730946189\\
-0.349069813962793	0.273814762952591\\
-0.348969793958792	0.274134826965393\\
-0.348869773954791	0.274294858971794\\
-0.348669733946789	0.274774954990998\\
-0.348569713942789	0.274934986997399\\
-0.348469693938788	0.275255051010202\\
-0.348369673934787	0.275415083016603\\
-0.348269653930786	0.275575115023005\\
-0.348169633926785	0.275895179035807\\
-0.348069613922785	0.276055211042208\\
-0.347869573914783	0.276535307061412\\
-0.347769553910782	0.276695339067814\\
-0.347669533906781	0.277015403080616\\
-0.347569513902781	0.277175435087017\\
-0.34746949389878	0.277335467093419\\
-0.347369473894779	0.277655531106221\\
-0.347269453890778	0.277815563112623\\
-0.347069413882777	0.278295659131826\\
-0.346969393878776	0.278455691138228\\
-0.346769353870774	0.278935787157432\\
-0.346669333866773	0.279095819163833\\
-0.346569313862773	0.279415883176635\\
-0.346469293858772	0.279575915183037\\
-0.346369273854771	0.279735947189438\\
-0.34626925385077	0.28005601120224\\
-0.346169233846769	0.280216043208642\\
-0.346069213842769	0.280376075215043\\
-0.345969193838768	0.280696139227846\\
-0.345869173834767	0.280856171234247\\
-0.345769153830766	0.281016203240648\\
-0.345669133826765	0.281336267253451\\
-0.345569113822765	0.281496299259852\\
-0.345469093818764	0.281656331266253\\
-0.345369073814763	0.281976395279056\\
-0.345269053810762	0.282136427285457\\
-0.345169033806761	0.282296459291858\\
-0.345069013802761	0.282616523304661\\
-0.34496899379876	0.282776555311062\\
-0.344868973794759	0.282936587317464\\
-0.344768953790758	0.283256651330266\\
-0.344668933786757	0.283416683336667\\
-0.344568913782757	0.283576715343069\\
-0.344468893778756	0.283896779355871\\
-0.344368873774755	0.284056811362272\\
-0.344268853770754	0.284216843368674\\
-0.344168833766753	0.284536907381476\\
-0.344068813762753	0.284696939387878\\
-0.343968793758752	0.284856971394279\\
-0.343868773754751	0.285177035407081\\
-0.34376875375075	0.285337067413483\\
-0.343668733746749	0.285497099419884\\
-0.343568713742749	0.285817163432687\\
-0.343468693738748	0.285977195439088\\
-0.343368673734747	0.286137227445489\\
-0.343268653730746	0.286457291458292\\
-0.343168633726745	0.286617323464693\\
-0.343068613722745	0.286777355471094\\
-0.342868573714743	0.287257451490298\\
-0.342768553710742	0.287417483496699\\
-0.342568513702741	0.287897579515903\\
-0.34246849369874	0.288057611522304\\
-0.342368473694739	0.288217643528706\\
-0.342268453690738	0.288537707541508\\
-0.342168433686737	0.28869773954791\\
-0.342068413682737	0.288857771554311\\
-0.341968393678736	0.289177835567113\\
-0.341868373674735	0.289337867573515\\
-0.341768353670734	0.289497899579916\\
-0.341568313662733	0.28997799559912\\
-0.341468293658732	0.290138027605521\\
-0.341368273654731	0.290298059611922\\
-0.34126825365073	0.290618123624725\\
-0.341168233646729	0.290778155631126\\
-0.341068213642729	0.290938187637528\\
-0.340868173634727	0.291418283656731\\
-0.340768153630726	0.291578315663133\\
-0.340568113622725	0.292058411682336\\
-0.340468093618724	0.292218443688738\\
-0.340368073614723	0.292378475695139\\
-0.340268053610722	0.292698539707942\\
-0.340168033606721	0.292858571714343\\
-0.340068013602721	0.293018603720744\\
-0.339867973594719	0.293498699739948\\
-0.339767953590718	0.293658731746349\\
-0.339667933586717	0.293818763752751\\
-0.339467893578716	0.294298859771954\\
-0.339367873574715	0.294458891778356\\
-0.339267853570714	0.294618923784757\\
-0.339167833566713	0.29493898779756\\
-0.339067813562713	0.295099019803961\\
-0.338967793558712	0.295259051810362\\
-0.33876775355071	0.295739147829566\\
-0.338667733546709	0.295899179835967\\
-0.338567713542709	0.296059211842368\\
-0.338367673534707	0.296539307861572\\
-0.338267653530706	0.296699339867974\\
-0.338167633526705	0.296859371874375\\
-0.338067613522705	0.297179435887177\\
-0.337967593518704	0.297339467893579\\
-0.337867573514703	0.29749949989998\\
-0.337767553510702	0.297659531906381\\
-0.337667533506701	0.297979595919184\\
-0.337567513502701	0.298139627925585\\
-0.3374674934987	0.298299659931986\\
-0.337367473494699	0.298459691938388\\
-0.337267453490698	0.29877975595119\\
-0.337167433486697	0.298939787957592\\
-0.337067413482697	0.299099819963993\\
-0.336967393478696	0.299259851970394\\
-0.336867373474695	0.299579915983197\\
-0.336767353470694	0.299739947989598\\
-0.336667333466693	0.299899979995999\\
-0.336567313462693	0.3000600120024\\
-0.336467293458692	0.300380076015203\\
-0.336367273454691	0.300540108021604\\
-0.33626725345069	0.300700140028006\\
-0.336167233446689	0.300860172034407\\
-0.336067213442689	0.301180236047209\\
-0.335967193438688	0.301340268053611\\
-0.335867173434687	0.301500300060012\\
-0.335767153430686	0.301660332066413\\
-0.335667133426685	0.301980396079216\\
-0.335567113422685	0.302140428085617\\
-0.335467093418684	0.302300460092018\\
-0.335367073414683	0.30246049209842\\
-0.335167033406681	0.302940588117624\\
-0.335067013402681	0.303100620124025\\
-0.33496699339868	0.303260652130426\\
-0.334766953390678	0.30374074814963\\
-0.334666933386677	0.303900780156031\\
-0.334566913382677	0.304060812162432\\
-0.334466893378676	0.304220844168834\\
-0.334366873374675	0.304540908181636\\
-0.334266853370674	0.304700940188038\\
-0.334166833366673	0.304860972194439\\
-0.334066813362673	0.30502100420084\\
-0.333866773354671	0.305501100220044\\
-0.33376675335067	0.305661132226445\\
-0.333666733346669	0.305821164232847\\
-0.333466693338668	0.30630126025205\\
-0.333366673334667	0.306461292258452\\
-0.333266653330666	0.306621324264853\\
-0.333166633326665	0.306781356271254\\
-0.332966593318664	0.307261452290458\\
-0.332866573314663	0.307421484296859\\
-0.332766553310662	0.307581516303261\\
-0.332666533306661	0.307741548309662\\
-0.33246649329866	0.308221644328866\\
-0.332366473294659	0.308381676335267\\
-0.332266453290658	0.308541708341668\\
-0.332066413282657	0.309021804360872\\
-0.331966393278656	0.309181836367273\\
-0.331866373274655	0.309341868373675\\
-0.331766353270654	0.309501900380076\\
-0.331566313262653	0.30998199639928\\
-0.331466293258652	0.310142028405681\\
-0.331366273254651	0.310302060412082\\
-0.33126625325065	0.310462092418484\\
-0.331066213242649	0.310942188437688\\
-0.330966193238648	0.311102220444089\\
-0.330866173234647	0.31126225245049\\
-0.330766153230646	0.311422284456891\\
-0.330566113222645	0.311902380476095\\
-0.330466093218644	0.312062412482496\\
-0.330366073214643	0.312222444488898\\
-0.330266053210642	0.312382476495299\\
-0.32996599319864	0.313022604520904\\
-0.329865973194639	0.313182636527305\\
-0.329765953190638	0.313342668533707\\
-0.329665933186637	0.313502700540108\\
-0.329465893178636	0.313982796559312\\
-0.329365873174635	0.314142828565713\\
-0.329265853170634	0.314302860572114\\
-0.329165833166633	0.314462892578516\\
-0.328965793158632	0.31494298859772\\
-0.328865773154631	0.315103020604121\\
-0.32876575315063	0.315263052610522\\
-0.328665733146629	0.315423084616923\\
-0.328565713142629	0.315583116623325\\
-0.328365673134627	0.316063212642529\\
-0.328265653130626	0.31622324464893\\
-0.328165633126625	0.316383276655331\\
-0.328065613122624	0.316543308661732\\
-0.327765553110622	0.317183436687338\\
-0.327665533106621	0.317343468693739\\
-0.32756551310262	0.31750350070014\\
-0.32746549309862	0.317663532706541\\
-0.327165433086617	0.318303660732146\\
-0.327065413082616	0.318463692738548\\
-0.326965393078616	0.318623724744949\\
-0.326865373074615	0.31878375675135\\
-0.326565313062612	0.319423884776955\\
-0.326465293058612	0.319583916783357\\
-0.326365273054611	0.319743948789758\\
-0.32626525305061	0.319903980796159\\
-0.326165233046609	0.320064012802561\\
-0.325965193038608	0.320544108821764\\
-0.325865173034607	0.320704140828166\\
-0.325765153030606	0.320864172834567\\
-0.325665133026605	0.321024204840968\\
-0.325565113022604	0.32118423684737\\
-0.325365073014603	0.321664332866573\\
-0.325265053010602	0.321824364872975\\
-0.325165033006601	0.321984396879376\\
-0.3250650130026	0.322144428885777\\
-0.3249649929986	0.322304460892178\\
-0.324864972994599	0.32246449289858\\
-0.324664932986597	0.322944588917784\\
-0.324564912982596	0.323104620924185\\
-0.324464892978596	0.323264652930586\\
-0.324364872974595	0.323424684936987\\
-0.324264852970594	0.323584716943389\\
-0.323964792958592	0.324224844968994\\
-0.323864772954591	0.324384876975395\\
-0.32376475295059	0.324544908981796\\
-0.323664732946589	0.324704940988198\\
-0.323564712942588	0.324864972994599\\
-0.323264652930586	0.325505101020204\\
-0.323164632926585	0.325665133026605\\
-0.323064612922584	0.325825165033007\\
-0.322964592918584	0.325985197039408\\
-0.322864572914583	0.326145229045809\\
-0.322764552910582	0.32630526105221\\
-0.32246449289858	0.326945389077816\\
-0.322364472894579	0.327105421084217\\
-0.322264452890578	0.327265453090618\\
-0.322164432886577	0.327425485097019\\
-0.322064412882576	0.327585517103421\\
-0.321764352870574	0.328225645129026\\
-0.321664332866573	0.328385677135427\\
-0.321564312862572	0.328545709141828\\
-0.321464292858572	0.32870574114823\\
-0.321364272854571	0.328865773154631\\
-0.32126425285057	0.329025805161032\\
-0.321164232846569	0.329185837167433\\
-0.320864172834567	0.329825965193039\\
-0.320764152830566	0.32998599719944\\
-0.320664132826565	0.330146029205841\\
-0.320564112822564	0.330306061212242\\
-0.320464092818564	0.330466093218644\\
-0.320364072814563	0.330626125225045\\
-0.32006401280256	0.33126625325065\\
-0.31996399279856	0.331426285257051\\
-0.319863972794559	0.331586317263453\\
-0.319763952790558	0.331746349269854\\
-0.319663932786557	0.331906381276255\\
-0.319563912782557	0.332066413282657\\
-0.319463892778556	0.332226445289058\\
-0.319163832766553	0.332866573314663\\
-0.319063812762553	0.333026605321064\\
-0.318963792758552	0.333186637327466\\
-0.318863772754551	0.333346669333867\\
-0.31876375275055	0.333506701340268\\
-0.318663732746549	0.333666733346669\\
-0.318563712742549	0.333826765353071\\
-0.318163632726545	0.334626925385077\\
-0.318063612722545	0.334786957391478\\
-0.317963592718544	0.33494698939788\\
-0.317863572714543	0.335107021404281\\
-0.317763552710542	0.335267053410682\\
-0.317663532706541	0.335427085417083\\
-0.317563512702541	0.335587117423485\\
-0.317163432686537	0.336387277455491\\
-0.317063412682537	0.336547309461892\\
-0.316963392678536	0.336707341468294\\
-0.316863372674535	0.336867373474695\\
-0.316763352670534	0.337027405481096\\
-0.316663332666533	0.337187437487498\\
-0.316563312662533	0.337347469493899\\
-0.316463292658532	0.3375075015003\\
-0.316063212642529	0.338307661532306\\
-0.315963192638528	0.338467693538708\\
-0.315863172634527	0.338627725545109\\
-0.315763152630526	0.33878775755151\\
-0.315663132626525	0.338947789557912\\
-0.315563112622525	0.339107821564313\\
-0.315463092618524	0.339267853570714\\
-0.315363072614523	0.339427885577115\\
-0.315263052610522	0.339587917583517\\
-0.314862972594519	0.340388077615523\\
-0.314762952590518	0.340548109621924\\
-0.314662932586517	0.340708141628326\\
-0.314562912582517	0.340868173634727\\
-0.314462892578516	0.341028205641128\\
-0.314362872574515	0.34118823764753\\
-0.314262852570514	0.341348269653931\\
-0.314162832566513	0.341508301660332\\
-0.314062812562513	0.341668333666733\\
-0.313962792558512	0.341828365673135\\
-0.313562712542509	0.342628525705141\\
-0.313462692538508	0.342788557711542\\
-0.313362672534507	0.342948589717944\\
-0.313262652530506	0.343108621724345\\
-0.313162632526505	0.343268653730746\\
-0.313062612522505	0.343428685737147\\
-0.312962592518504	0.343588717743549\\
-0.312862572514503	0.34374874974995\\
-0.312762552510502	0.343908781756351\\
-0.312662532506501	0.344068813762753\\
-0.312562512502501	0.344228845769154\\
-0.312062412482496	0.345189037807562\\
-0.311962392478496	0.345349069813963\\
-0.311862372474495	0.345509101820364\\
-0.311762352470494	0.345669133826765\\
-0.311662332466493	0.345829165833167\\
-0.311562312462492	0.345989197839568\\
-0.311462292458492	0.346149229845969\\
-0.311362272454491	0.34630926185237\\
-0.31126225245049	0.346469293858772\\
-0.311162232446489	0.346629325865173\\
-0.311062212442488	0.346789357871574\\
-0.310962192438488	0.346949389877976\\
-0.310862172434487	0.347109421884377\\
-0.310262052410482	0.348229645929186\\
-0.310162032406481	0.348389677935587\\
-0.31006201240248	0.348549709941988\\
-0.30996199239848	0.34870974194839\\
-0.309861972394479	0.348869773954791\\
-0.309761952390478	0.349029805961192\\
-0.309661932386477	0.349189837967594\\
-0.309561912382476	0.349349869973995\\
-0.309461892378476	0.349509901980396\\
-0.309361872374475	0.349669933986797\\
-0.309261852370474	0.349829965993199\\
-0.309161832366473	0.3499899979996\\
-0.309061812362472	0.350150030006001\\
-0.308961792358472	0.350310062012403\\
-0.308861772354471	0.350470094018804\\
-0.30876175235047	0.350630126025205\\
-0.307961592318464	0.352070414082817\\
-0.307861572314463	0.352230446089218\\
-0.307761552310462	0.352390478095619\\
-0.307661532306461	0.35255051010202\\
-0.30756151230246	0.352710542108422\\
-0.30746149229846	0.352870574114823\\
-0.307361472294459	0.353030606121224\\
-0.307261452290458	0.353190638127626\\
-0.307161432286457	0.353350670134027\\
-0.307061412282456	0.353510702140428\\
-0.306961392278456	0.353670734146829\\
-0.306861372274455	0.353830766153231\\
-0.306761352270454	0.353990798159632\\
-0.306661332266453	0.354150830166033\\
-0.306561312262452	0.354310862172435\\
-0.306461292258452	0.354470894178836\\
-0.306361272254451	0.354630926185237\\
-0.30626125225045	0.354790958191638\\
-0.306161232246449	0.35495099019804\\
-0.306061212242448	0.355111022204441\\
-0.305961192238448	0.355271054210842\\
-0.305861172234447	0.355431086217244\\
-0.305761152230446	0.355591118223645\\
-0.304160832166433	0.358311662332467\\
-0.304060812162433	0.358471694338868\\
-0.303960792158432	0.358631726345269\\
-0.303860772154431	0.35879175835167\\
-0.30376075215043	0.358951790358072\\
-0.303660732146429	0.359111822364473\\
-0.303560712142429	0.359271854370874\\
-0.303460692138428	0.359431886377275\\
-0.303360672134427	0.359591918383677\\
-0.303260652130426	0.359751950390078\\
-0.303160632126425	0.359911982396479\\
-0.303060612122425	0.360072014402881\\
-0.302960592118424	0.360232046409282\\
-0.302860572114423	0.360392078415683\\
-0.302760552110422	0.360552110422084\\
-0.302660532106421	0.360712142428486\\
-0.302560512102421	0.360872174434887\\
-0.30246049209842	0.361032206441288\\
-0.302360472094419	0.36119223844769\\
-0.302260452090418	0.361352270454091\\
-0.302160432086417	0.361512302460492\\
-0.302060412082417	0.361672334466893\\
-0.301960392078416	0.361832366473295\\
-0.301860372074415	0.361992398479696\\
-0.301760352070414	0.362152430486097\\
-0.301660332066413	0.362312462492498\\
-0.301560312062413	0.3624724944989\\
-0.301460292058412	0.362632526505301\\
-0.301360272054411	0.362792558511702\\
-0.30126025205041	0.362952590518104\\
-0.301160232046409	0.363112622524505\\
-0.301060212042409	0.363272654530906\\
-0.300960192038408	0.363432686537307\\
-0.300860172034407	0.363592718543709\\
-0.300760152030406	0.36375275055011\\
-0.300660132026405	0.363912782556511\\
-0.300560112022405	0.364072814562913\\
-0.300460092018404	0.364232846569314\\
-0.300360072014403	0.364392878575715\\
-0.300260052010402	0.364552910582116\\
-0.300160032006401	0.364712942588518\\
-0.300060012002401	0.364872974594919\\
-0.2999599919984	0.36503300660132\\
-0.299859971994399	0.365193038607722\\
-0.299759951990398	0.365353070614123\\
-0.299659931986397	0.365513102620524\\
-0.299559911982397	0.365673134626925\\
-0.299459891978396	0.365833166633327\\
-0.299359871974395	0.365993198639728\\
-0.299259851970394	0.366153230646129\\
-0.299159831966393	0.366313262652531\\
-0.299059811962393	0.366473294658932\\
-0.298959791958392	0.366633326665333\\
-0.298859771954391	0.366793358671734\\
-0.29875975195039	0.366953390678136\\
-0.298659731946389	0.367113422684537\\
-0.298559711942389	0.367273454690938\\
-0.298459691938388	0.367433486697339\\
-0.298359671934387	0.367593518703741\\
-0.296659331866373	0.370154030806161\\
-0.296559311862372	0.370314062812563\\
-0.296459291858372	0.370474094818964\\
-0.296359271854371	0.370634126825365\\
-0.29625925185037	0.370794158831766\\
-0.296159231846369	0.370954190838168\\
-0.296059211842368	0.371114222844569\\
-0.295959191838368	0.37127425485097\\
-0.295859171834367	0.371434286857372\\
-0.295759151830366	0.371594318863773\\
-0.295659131826365	0.371754350870174\\
-0.295559111822364	0.371914382876575\\
-0.295459091818364	0.372074414882977\\
-0.295359071814363	0.372234446889378\\
-0.295259051810362	0.372394478895779\\
-0.295159031806361	0.37255451090218\\
-0.29505901180236	0.372714542908582\\
-0.29495899179836	0.372874574914983\\
-0.294858971794359	0.373034606921384\\
-0.294758951790358	0.373194638927786\\
-0.294658931786357	0.373354670934187\\
-0.294558911782356	0.373514702940588\\
-0.294458891778356	0.373674734946989\\
-0.294358871774355	0.373834766953391\\
-0.293458691738348	0.375115023004601\\
-0.293358671734347	0.375275055011002\\
-0.293258651730346	0.375435087017404\\
-0.293158631726345	0.375595119023805\\
-0.293058611722344	0.375755151030206\\
-0.292958591718344	0.375915183036607\\
-0.292858571714343	0.376075215043009\\
-0.292758551710342	0.37623524704941\\
-0.292658531706341	0.376395279055811\\
-0.29255851170234	0.376555311062212\\
-0.29245849169834	0.376715343068614\\
-0.292358471694339	0.376875375075015\\
-0.292258451690338	0.377035407081416\\
-0.292158431686337	0.377195439087818\\
-0.292058411682336	0.377355471094219\\
-0.291958391678336	0.37751550310062\\
-0.291158231646329	0.378635727145429\\
-0.291058211642328	0.37879575915183\\
-0.290958191638328	0.378955791158232\\
-0.290858171634327	0.379115823164633\\
-0.290758151630326	0.379275855171034\\
-0.290658131626325	0.379435887177436\\
-0.290558111622324	0.379595919183837\\
-0.290458091618324	0.379755951190238\\
-0.290358071614323	0.379915983196639\\
-0.290258051610322	0.380076015203041\\
-0.290158031606321	0.380236047209442\\
-0.29005801160232	0.380396079215843\\
-0.28995799159832	0.380556111222244\\
-0.289257851570314	0.381516303260652\\
-0.289157831566313	0.381676335267053\\
-0.289057811562312	0.381836367273455\\
-0.288957791558312	0.381996399279856\\
-0.288857771554311	0.382156431286257\\
-0.28875775155031	0.382316463292659\\
-0.288657731546309	0.38247649529906\\
-0.288557711542308	0.382636527305461\\
-0.288457691538308	0.382796559311862\\
-0.288357671534307	0.382956591318264\\
-0.288257651530306	0.383116623324665\\
-0.287657531506301	0.383916783356671\\
-0.2875575115023	0.384076815363073\\
-0.2874574914983	0.384236847369474\\
-0.287357471494299	0.384396879375875\\
-0.287257451490298	0.384556911382276\\
-0.287157431486297	0.384716943388678\\
-0.287057411482296	0.384876975395079\\
-0.286957391478296	0.38503700740148\\
-0.286857371474295	0.385197039407882\\
-0.286757351470294	0.385357071414283\\
-0.286157231446289	0.386157231446289\\
-0.286057211442288	0.386317263452691\\
-0.285957191438288	0.386477295459092\\
-0.285857171434287	0.386637327465493\\
-0.285757151430286	0.386797359471894\\
-0.285657131426285	0.386957391478296\\
-0.285557111422284	0.387117423484697\\
-0.285457091418284	0.387277455491098\\
-0.285357071414283	0.3874374874975\\
-0.284856971394279	0.388077615523105\\
-0.284756951390278	0.388237647529506\\
-0.284656931386277	0.388397679535907\\
-0.284556911382276	0.388557711542309\\
-0.284456891378276	0.38871774354871\\
-0.284356871374275	0.388877775555111\\
-0.284256851370274	0.389037807561512\\
-0.284156831366273	0.389197839567914\\
-0.283656731346269	0.389837967593519\\
-0.283556711342268	0.38999799959992\\
-0.283456691338268	0.390158031606321\\
-0.283356671334267	0.390318063612723\\
-0.283256651330266	0.390478095619124\\
-0.283156631326265	0.390638127625525\\
-0.283056611322264	0.390798159631926\\
-0.282956591318264	0.390958191638328\\
-0.28245649129826	0.391598319663933\\
-0.282356471294259	0.391758351670334\\
-0.282256451290258	0.391918383676735\\
-0.282156431286257	0.392078415683137\\
-0.282056411282256	0.392238447689538\\
-0.281956391278256	0.392398479695939\\
-0.281856371274255	0.39255851170234\\
-0.281756351270254	0.392718543708742\\
-0.281356271254251	0.393198639727946\\
-0.28125625125025	0.393358671734347\\
-0.281156231246249	0.393518703740748\\
-0.281056211242248	0.393678735747149\\
-0.280956191238248	0.393838767753551\\
-0.280856171234247	0.393998799759952\\
-0.280756151230246	0.394158831766353\\
-0.280256051210242	0.394798959791958\\
-0.280156031206241	0.39495899179836\\
-0.28005601120224	0.395119023804761\\
-0.27995599119824	0.395279055811162\\
-0.279855971194239	0.395439087817564\\
-0.279755951190238	0.395599119823965\\
-0.279655931186237	0.395759151830366\\
-0.279255851170234	0.39623924784957\\
-0.279155831166233	0.396399279855971\\
-0.279055811162232	0.396559311862372\\
-0.278955791158232	0.396719343868774\\
-0.278855771154231	0.396879375875175\\
-0.27875575115023	0.397039407881576\\
-0.278255651130226	0.397679535907181\\
-0.278155631126225	0.397839567913583\\
-0.278055611122224	0.397999599919984\\
-0.277955591118224	0.398159631926385\\
-0.277855571114223	0.398319663932787\\
-0.277755551110222	0.398479695939188\\
-0.277355471094219	0.398959791958392\\
-0.277255451090218	0.399119823964793\\
-0.277155431086217	0.399279855971194\\
-0.277055411082216	0.399439887977596\\
-0.276955391078216	0.399599919983997\\
-0.276855371074215	0.399759951990398\\
-0.276455291058212	0.400240048009602\\
-0.276355271054211	0.400400080016003\\
-0.27625525105021	0.400560112022404\\
-0.276155231046209	0.400720144028806\\
-0.276055211042208	0.400880176035207\\
-0.275955191038208	0.401040208041608\\
-0.275555111022204	0.401520304060812\\
-0.275455091018204	0.401680336067213\\
-0.275355071014203	0.401840368073615\\
-0.275255051010202	0.402000400080016\\
-0.275155031006201	0.402160432086417\\
-0.2750550110022	0.402320464092819\\
-0.274654930986197	0.402800560112022\\
-0.274554910982196	0.402960592118424\\
-0.274454890978196	0.403120624124825\\
-0.274354870974195	0.403280656131226\\
-0.274254850970194	0.403440688137628\\
-0.273854770954191	0.403920784156831\\
-0.27375475095019	0.404080816163233\\
-0.273654730946189	0.404240848169634\\
-0.273554710942188	0.404400880176035\\
-0.273454690938188	0.404560912182437\\
-0.273054610922184	0.40504100820164\\
-0.272954590918184	0.405201040208042\\
-0.272854570914183	0.405361072214443\\
-0.272754550910182	0.405521104220844\\
-0.272654530906181	0.405681136227245\\
-0.272254450890178	0.406161232246449\\
-0.272154430886177	0.406321264252851\\
-0.272054410882176	0.406481296259252\\
-0.271954390878176	0.406641328265653\\
-0.271854370874175	0.406801360272054\\
-0.271454290858172	0.407281456291258\\
-0.271354270854171	0.40744148829766\\
-0.27125425085017	0.407601520304061\\
-0.271154230846169	0.407761552310462\\
-0.271054210842168	0.407921584316863\\
-0.270754150830166	0.408241648329666\\
-0.270654130826165	0.408401680336067\\
-0.270554110822164	0.408561712342469\\
-0.270454090818164	0.40872174434887\\
-0.270354070814163	0.408881776355271\\
-0.26995399079816	0.409361872374475\\
-0.269853970794159	0.409521904380876\\
-0.269753950790158	0.409681936387277\\
-0.269653930786157	0.409841968393679\\
-0.269253850770154	0.410322064412883\\
-0.269153830766153	0.410482096419284\\
-0.269053810762152	0.410642128425685\\
-0.268953790758152	0.410802160432086\\
-0.268853770754151	0.410962192438488\\
-0.268553710742148	0.41128225645129\\
-0.268453690738148	0.411442288457692\\
-0.268353670734147	0.411602320464093\\
-0.268253650730146	0.411762352470494\\
-0.268153630726145	0.411922384476895\\
-0.267853570714143	0.412242448489698\\
-0.267753550710142	0.412402480496099\\
-0.267653530706141	0.412562512502501\\
-0.26755351070214	0.412722544508902\\
-0.26745349069814	0.412882576515303\\
-0.267153430686137	0.413202640528106\\
-0.267053410682136	0.413362672534507\\
-0.266953390678136	0.413522704540908\\
-0.266853370674135	0.413682736547309\\
-0.266753350670134	0.413842768553711\\
-0.266453290658132	0.414162832566513\\
-0.266353270654131	0.414322864572915\\
-0.26625325065013	0.414482896579316\\
-0.266153230646129	0.414642928585717\\
-0.265753150630126	0.415123024604921\\
-0.265653130626125	0.415283056611322\\
-0.265553110622124	0.415443088617724\\
-0.265453090618124	0.415603120624125\\
-0.265153030606121	0.415923184636927\\
-0.26505301060212	0.416083216643329\\
-0.26495299059812	0.41624324864973\\
-0.264852970594119	0.416403280656131\\
-0.264452890578116	0.416883376675335\\
-0.264352870574115	0.417043408681736\\
-0.264252850570114	0.417203440688138\\
-0.264152830566113	0.417363472694539\\
-0.263852770554111	0.417683536707341\\
-0.26375275055011	0.417843568713743\\
-0.263652730546109	0.418003600720144\\
-0.263552710542108	0.418163632726545\\
-0.263252650530106	0.418483696739348\\
-0.263152630526105	0.418643728745749\\
-0.263052610522104	0.41880376075215\\
-0.262952590518104	0.418963792758552\\
-0.2625525105021	0.419443888777756\\
-0.2624524904981	0.419603920784157\\
-0.262352470494099	0.419763952790558\\
-0.262252450490098	0.419923984796959\\
-0.261952390478096	0.420244048809762\\
-0.261852370474095	0.420404080816163\\
-0.261752350470094	0.420564112822565\\
-0.261652330466093	0.420724144828966\\
-0.261352270454091	0.421044208841768\\
-0.26125225045009	0.42120424084817\\
-0.261152230446089	0.421364272854571\\
-0.261052210442088	0.421524304860972\\
-0.260752150430086	0.421844368873775\\
-0.260652130426085	0.422004400880176\\
-0.260552110422084	0.422164432886577\\
-0.260452090418084	0.422324464892979\\
-0.260152030406081	0.422644528905781\\
-0.26005201040208	0.422804560912182\\
-0.25995199039808	0.422964592918584\\
-0.259851970394079	0.423124624924985\\
-0.259551910382076	0.423444688937788\\
-0.259451890378076	0.423604720944189\\
-0.259351870374075	0.42376475295059\\
-0.258951790358072	0.424244848969794\\
-0.258851770354071	0.424404880976195\\
-0.25875175035007	0.424564912982597\\
-0.258451690338068	0.424884976995399\\
-0.258351670334067	0.4250450090018\\
-0.258251650330066	0.425205041008202\\
-0.258151630326065	0.425365073014603\\
-0.257851570314063	0.425685137027405\\
-0.257751550310062	0.425845169033807\\
-0.257651530306061	0.426005201040208\\
-0.257251450290058	0.426485297059412\\
-0.257151430286057	0.426645329065813\\
-0.257051410282056	0.426805361072214\\
-0.256751350270054	0.427125425085017\\
-0.256651330266053	0.427285457091418\\
-0.256551310262052	0.42744548909782\\
-0.256451290258052	0.427605521104221\\
-0.256151230246049	0.427925585117023\\
-0.256051210242048	0.428085617123425\\
-0.255951190238048	0.428245649129826\\
-0.255651130226045	0.428565713142629\\
-0.255551110222044	0.42872574514903\\
-0.255451090218044	0.428885777155431\\
-0.25505101020204	0.429365873174635\\
-0.25495099019804	0.429525905181036\\
-0.254850970194039	0.429685937187437\\
-0.254550910182036	0.43000600120024\\
-0.254450890178036	0.430166033206641\\
-0.254350870174035	0.430326065213043\\
-0.254050810162032	0.430646129225845\\
-0.253950790158032	0.430806161232246\\
-0.253850770154031	0.430966193238648\\
-0.253450690138028	0.431446289257852\\
-0.253350670134027	0.431606321264253\\
-0.253250650130026	0.431766353270654\\
-0.252950590118024	0.432086417283457\\
-0.252850570114023	0.432246449289858\\
-0.252750550110022	0.432406481296259\\
-0.25245049009802	0.432726545309062\\
-0.252350470094019	0.432886577315463\\
-0.252250450090018	0.433046609321864\\
-0.251950390078016	0.433366673334667\\
-0.251850370074015	0.433526705341068\\
-0.251750350070014	0.433686737347469\\
-0.251450290058012	0.434006801360272\\
-0.251350270054011	0.434166833366673\\
-0.25125025005001	0.434326865373075\\
-0.250950190038008	0.434646929385877\\
-0.250850170034007	0.434806961392278\\
-0.250750150030006	0.43496699339868\\
-0.250450090018004	0.435287057411482\\
-0.250350070014003	0.435447089417884\\
-0.250250050010002	0.435607121424285\\
-0.249949989998	0.435927185437087\\
-0.249849969993999	0.436087217443489\\
-0.249749949989998	0.43624724944989\\
-0.249449889977996	0.436567313462693\\
-0.249349869973995	0.436727345469094\\
-0.249249849969994	0.436887377475495\\
-0.248949789957992	0.437207441488298\\
-0.248849769953991	0.437367473494699\\
-0.24874974994999	0.4375275055011\\
-0.248449689937988	0.437847569513903\\
-0.248349669933987	0.438007601520304\\
-0.248249649929986	0.438167633526705\\
-0.247949589917984	0.438487697539508\\
-0.247849569913983	0.438647729545909\\
-0.247749549909982	0.43880776155231\\
-0.24744948989798	0.439127825565113\\
-0.247349469893979	0.439287857571514\\
-0.247249449889978	0.439447889577916\\
-0.247049409881976	0.439607921584317\\
-0.246949389877976	0.439767953590718\\
-0.246849369873975	0.439927985597119\\
-0.246549309861972	0.440248049609922\\
-0.246449289857972	0.440408081616323\\
-0.246349269853971	0.440568113622725\\
-0.246049209841968	0.440888177635527\\
-0.245949189837968	0.441048209641928\\
-0.245849169833967	0.44120824164833\\
-0.245549109821964	0.441528305661132\\
-0.245449089817964	0.441688337667534\\
-0.245149029805961	0.442008401680336\\
-0.24504900980196	0.442168433686737\\
-0.24494898979796	0.442328465693139\\
-0.244648929785957	0.442648529705941\\
-0.244548909781956	0.442808561712342\\
-0.244448889777956	0.442968593718744\\
-0.244148829765953	0.443288657731546\\
-0.244048809761952	0.443448689737948\\
-0.24374874974995	0.44376875375075\\
-0.243648729745949	0.443928785757152\\
-0.243548709741948	0.444088817763553\\
-0.243248649729946	0.444408881776355\\
-0.243148629725945	0.444568913782757\\
-0.242848569713943	0.444888977795559\\
-0.242748549709942	0.44504900980196\\
-0.242648529705941	0.445209041808362\\
-0.242348469693939	0.445529105821164\\
-0.242248449689938	0.445689137827566\\
-0.241948389677936	0.446009201840368\\
-0.241848369673935	0.446169233846769\\
-0.241748349669934	0.446329265853171\\
-0.241448289657932	0.446649329865973\\
-0.241348269653931	0.446809361872374\\
-0.241048209641928	0.447129425885177\\
-0.240948189637928	0.447289457891578\\
-0.240848169633927	0.44744948989798\\
-0.240648129625925	0.447609521904381\\
-0.240548109621924	0.447769553910782\\
-0.240448089617924	0.447929585917184\\
-0.240148029605921	0.448249649929986\\
-0.24004800960192	0.448409681936387\\
-0.239747949589918	0.44872974594919\\
-0.239647929585917	0.448889777955591\\
-0.239547909581916	0.449049809961992\\
-0.239247849569914	0.449369873974795\\
-0.239147829565913	0.449529905981196\\
-0.238847769553911	0.449849969993999\\
-0.23874774954991	0.4500100020004\\
-0.238447689537908	0.450330066013203\\
-0.238347669533907	0.450490098019604\\
-0.238247649529906	0.450650130026005\\
-0.238047609521904	0.450810162032406\\
-0.237947589517904	0.450970194038808\\
-0.237847569513903	0.451130226045209\\
-0.2375475095019	0.451450290058012\\
-0.2374474894979	0.451610322064413\\
-0.237147429485897	0.451930386077215\\
-0.237047409481896	0.452090418083617\\
-0.236747349469894	0.452410482096419\\
-0.236647329465893	0.452570514102821\\
-0.236547309461892	0.452730546109222\\
-0.236347269453891	0.452890578115623\\
-0.23624724944989	0.453050610122024\\
-0.236147229445889	0.453210642128426\\
-0.235947189437888	0.453370674134827\\
-0.235847169433887	0.453530706141228\\
-0.235747149429886	0.45369073814763\\
-0.235447089417884	0.454010802160432\\
-0.235347069413883	0.454170834166833\\
-0.23504700940188	0.454490898179636\\
-0.23494698939788	0.454650930186037\\
-0.234646929385877	0.45497099419884\\
-0.234546909381876	0.455131026205241\\
-0.234246849369874	0.455451090218044\\
-0.234146829365873	0.455611122224445\\
-0.233846769353871	0.455931186237247\\
-0.23374674934987	0.456091218243649\\
-0.233446689337868	0.456411282256451\\
-0.233346669333867	0.456571314262853\\
-0.233246649329866	0.456731346269254\\
-0.233046609321864	0.456891378275655\\
-0.232946589317864	0.457051410282056\\
-0.232846569313863	0.457211442288458\\
-0.232646529305861	0.457371474294859\\
-0.23254650930186	0.45753150630126\\
-0.23244648929786	0.457691538307662\\
-0.232246449289858	0.457851570314063\\
-0.232146429285857	0.458011602320464\\
-0.232046409281856	0.458171634326865\\
-0.231846369273855	0.458331666333267\\
-0.231746349269854	0.458491698339668\\
-0.231646329265853	0.458651730346069\\
-0.231446289257852	0.45881176235247\\
-0.231346269253851	0.458971794358872\\
-0.23124624924985	0.459131826365273\\
-0.231046209241848	0.459291858371674\\
-0.230946189237848	0.459451890378076\\
-0.230846169233847	0.459611922384477\\
-0.230646129225845	0.459771954390878\\
-0.230546109221844	0.45993198639728\\
-0.230246049209842	0.460252050410082\\
-0.230146029205841	0.460412082416483\\
-0.229845969193839	0.460732146429286\\
-0.229745949189838	0.460892178435687\\
-0.229445889177836	0.46121224244849\\
-0.229345869173835	0.461372274454891\\
-0.229045809161832	0.461692338467694\\
-0.228945789157832	0.461852370474095\\
-0.228645729145829	0.462172434486897\\
-0.228545709141828	0.462332466493299\\
-0.228245649129826	0.462652530506101\\
-0.228145629125825	0.462812562512502\\
-0.227945589117824	0.462972594518904\\
-0.227845569113823	0.463132626525305\\
-0.227745549109822	0.463292658531706\\
-0.22754550910182	0.463452690538108\\
-0.22744548909782	0.463612722544509\\
-0.227345469093819	0.46377275455091\\
-0.227145429085817	0.463932786557312\\
-0.227045409081816	0.464092818563713\\
-0.226745349069814	0.464412882576515\\
-0.226645329065813	0.464572914582917\\
-0.226345269053811	0.464892978595719\\
-0.22624524904981	0.46505301060212\\
-0.225945189037808	0.465373074614923\\
-0.225845169033807	0.465533106621324\\
-0.225645129025805	0.465693138627726\\
-0.225545109021804	0.465853170634127\\
-0.225245049009802	0.466173234646929\\
-0.225145029005801	0.466333266653331\\
-0.224844968993799	0.466653330666133\\
-0.224744948989798	0.466813362672534\\
-0.224444888977796	0.467133426685337\\
-0.224344868973795	0.467293458691738\\
-0.224144828965793	0.46745349069814\\
-0.224044808961792	0.467613522704541\\
-0.22374474894979	0.467933586717344\\
-0.223644728945789	0.468093618723745\\
-0.223344668933787	0.468413682736547\\
-0.223244648929786	0.468573714742949\\
-0.223044608921784	0.46873374674935\\
-0.222944588917784	0.468893778755751\\
-0.222844568913783	0.469053810762152\\
-0.222644528905781	0.469213842768554\\
-0.22254450890178	0.469373874774955\\
-0.222244448889778	0.469693938787758\\
-0.222144428885777	0.469853970794159\\
-0.221944388877776	0.47001400280056\\
-0.221844368873775	0.470174034806961\\
-0.221544308861772	0.470494098819764\\
-0.221444288857772	0.470654130826165\\
-0.221144228845769	0.470974194838968\\
-0.221044208841768	0.471134226845369\\
-0.220844168833767	0.47129425885177\\
-0.220744148829766	0.471454290858172\\
-0.220444088817764	0.471774354870974\\
-0.220344068813763	0.471934386877376\\
-0.22004400880176	0.472254450890178\\
-0.21994398879776	0.472414482896579\\
-0.219743948789758	0.472574514902981\\
-0.219643928785757	0.472734546909382\\
-0.219343868773755	0.473054610922184\\
-0.219243848769754	0.473214642928586\\
-0.219043808761752	0.473374674934987\\
-0.218943788757752	0.473534706941388\\
-0.218643728745749	0.473854770954191\\
-0.218543708741748	0.474014802960592\\
-0.218343668733747	0.474174834966993\\
-0.218243648729746	0.474334866973395\\
-0.217943588717744	0.474654930986197\\
-0.217843568713743	0.474814962992599\\
-0.217643528705741	0.474974994999\\
-0.21754350870174	0.475135027005401\\
-0.217243448689738	0.475455091018204\\
-0.217143428685737	0.475615123024605\\
-0.216943388677736	0.475775155031006\\
-0.216843368673735	0.475935187037408\\
-0.216543308661732	0.47625525105021\\
-0.216443288657732	0.476415283056611\\
-0.21624324864973	0.476575315063013\\
-0.216143228645729	0.476735347069414\\
-0.215843168633727	0.477055411082216\\
-0.215743148629726	0.477215443088618\\
-0.215543108621724	0.477375475095019\\
-0.215443088617724	0.47753550710142\\
-0.215143028605721	0.477855571114223\\
-0.21504300860172	0.478015603120624\\
-0.214842968593719	0.478175635127025\\
-0.214742948589718	0.478335667133427\\
-0.214442888577716	0.478655731146229\\
-0.214342868573715	0.478815763152631\\
-0.214142828565713	0.478975795159032\\
-0.214042808561712	0.479135827165433\\
-0.21374274854971	0.479455891178236\\
-0.213642728545709	0.479615923184637\\
-0.213442688537708	0.479775955191038\\
-0.213342668533707	0.47993598719744\\
-0.213142628525705	0.480096019203841\\
-0.213042608521704	0.480256051210242\\
-0.212742548509702	0.480576115223045\\
-0.212642528505701	0.480736147229446\\
-0.2124424884977	0.480896179235847\\
-0.212342468493699	0.481056211242249\\
-0.212042408481696	0.481376275255051\\
-0.211942388477696	0.481536307261452\\
-0.211742348469694	0.481696339267854\\
-0.211642328465693	0.481856371274255\\
-0.211442288457692	0.482016403280656\\
-0.211342268453691	0.482176435287057\\
-0.211042208441688	0.48249649929986\\
-0.210942188437688	0.482656531306261\\
-0.210742148429686	0.482816563312663\\
-0.210642128425685	0.482976595319064\\
-0.210442088417684	0.483136627325465\\
-0.210342068413683	0.483296659331866\\
-0.21004200840168	0.483616723344669\\
-0.20994198839768	0.48377675535107\\
-0.209741948389678	0.483936787357472\\
-0.209641928385677	0.484096819363873\\
-0.209441888377676	0.484256851370274\\
-0.209341868373675	0.484416883376675\\
-0.209041808361672	0.484736947389478\\
-0.208941788357672	0.484896979395879\\
-0.20874174834967	0.48505701140228\\
-0.208641728345669	0.485217043408682\\
-0.208441688337668	0.485377075415083\\
-0.208341668333667	0.485537107421484\\
-0.208041608321664	0.485857171434287\\
-0.207941588317664	0.486017203440688\\
-0.207741548309662	0.486177235447089\\
-0.207641528305661	0.486337267453491\\
-0.20744148829766	0.486497299459892\\
-0.207341468293659	0.486657331466293\\
-0.207041408281656	0.486977395479096\\
-0.206741348269654	0.487297459491898\\
-0.206641328265653	0.4874574914983\\
-0.206441288257652	0.487617523504701\\
-0.206341268253651	0.487777555511102\\
-0.206141228245649	0.487937587517504\\
-0.206041208241648	0.488097619523905\\
-0.205741148229646	0.488417683536707\\
-0.205441088217644	0.48873774754951\\
-0.205341068213643	0.488897779555911\\
-0.205141028205641	0.489057811562312\\
-0.20504100820164	0.489217843568714\\
-0.204840968193639	0.489377875575115\\
-0.204740948189638	0.489537907581516\\
-0.204540908181636	0.489697939587918\\
-0.204440888177636	0.489857971594319\\
-0.204140828165633	0.490178035607121\\
-0.203840768153631	0.490498099619924\\
-0.20374074814963	0.490658131626325\\
-0.203540708141628	0.490818163632727\\
-0.203440688137628	0.490978195639128\\
-0.203240648129626	0.491138227645529\\
-0.203140628125625	0.49129825965193\\
-0.202940588117623	0.491458291658332\\
-0.202840568113623	0.491618323664733\\
-0.20254050810162	0.491938387677536\\
-0.202240448089618	0.492258451690338\\
-0.202140428085617	0.492418483696739\\
-0.201940388077615	0.492578515703141\\
-0.201840368073615	0.492738547709542\\
-0.201640328065613	0.492898579715943\\
-0.201540308061612	0.493058611722344\\
-0.201340268053611	0.493218643728746\\
-0.20124024804961	0.493378675735147\\
-0.201040208041608	0.493538707741548\\
-0.200940188037608	0.49369873974795\\
-0.200640128025605	0.494018803760752\\
-0.200340068013603	0.494338867773555\\
-0.2000400080016	0.494658931786357\\
-0.1999399879976	0.494818963792759\\
-0.199739947989598	0.49497899579916\\
-0.199639927985597	0.495139027805561\\
-0.199439887977596	0.495299059811962\\
-0.199339867973595	0.495459091818364\\
-0.199139827965593	0.495619123824765\\
-0.199039807961592	0.495779155831166\\
-0.198839767953591	0.495939187837568\\
-0.19873974794959	0.496099219843969\\
-0.198539707941588	0.49625925185037\\
-0.198439687937588	0.496419283856771\\
-0.198139627925585	0.496739347869574\\
-0.197839567913583	0.497059411882377\\
-0.19753950790158	0.497379475895179\\
-0.197239447889578	0.497699539907982\\
-0.196939387877576	0.498019603920784\\
-0.196839367873575	0.498179635927185\\
-0.196639327865573	0.498339667933587\\
-0.196539307861572	0.498499699939988\\
-0.196339267853571	0.498659731946389\\
-0.19623924784957	0.498819763952791\\
-0.196039207841568	0.498979795959192\\
-0.195939187837568	0.499139827965593\\
-0.195739147829566	0.499299859971994\\
-0.195639127825565	0.499459891978396\\
-0.195439087817564	0.499619923984797\\
-0.195339067813563	0.499779955991198\\
-0.195139027805561	0.4999399879976\\
-0.19503900780156	0.500100020004001\\
-0.194838967793559	0.500260052010402\\
-0.194738947789558	0.500420084016803\\
-0.194538907781556	0.500580116023205\\
-0.194438887777556	0.500740148029606\\
-0.194238847769554	0.500900180036007\\
-0.194138827765553	0.501060212042408\\
-0.193938787757552	0.50122024404881\\
-0.193838767753551	0.501380276055211\\
-0.193638727745549	0.501540308061612\\
-0.193538707741548	0.501700340068014\\
-0.193338667733547	0.501860372074415\\
-0.193238647729546	0.502020404080816\\
-0.193038607721544	0.502180436087217\\
-0.192938587717544	0.502340468093619\\
-0.192738547709542	0.50250050010002\\
-0.192638527705541	0.502660532106421\\
-0.19243848769754	0.502820564112823\\
-0.192338467693539	0.502980596119224\\
-0.192138427685537	0.503140628125625\\
-0.192038407681536	0.503300660132026\\
-0.191838367673535	0.503460692138428\\
-0.191738347669534	0.503620724144829\\
-0.191538307661532	0.50378075615123\\
-0.191438287657532	0.503940788157632\\
-0.19123824764953	0.504100820164033\\
-0.191138227645529	0.504260852170434\\
-0.190938187637528	0.504420884176835\\
-0.190838167633527	0.504580916183237\\
-0.190638127625525	0.504740948189638\\
-0.190538107621524	0.504900980196039\\
-0.190338067613523	0.50506101220244\\
-0.190238047609522	0.505221044208842\\
-0.19003800760152	0.505381076215243\\
-0.18993798759752	0.505541108221644\\
-0.189737947589518	0.505701140228046\\
-0.189637927585517	0.505861172234447\\
-0.189437887577516	0.506021204240848\\
-0.189337867573515	0.506181236247249\\
-0.189137827565513	0.506341268253651\\
-0.189037807561512	0.506501300260052\\
-0.188837767553511	0.506661332266453\\
-0.18873774754951	0.506821364272855\\
-0.188537707541508	0.506981396279256\\
-0.188237647529506	0.507301460292058\\
-0.187937587517504	0.507621524304861\\
-0.187637527505501	0.507941588317664\\
-0.187337467493499	0.508261652330466\\
-0.187137427485497	0.508421684336867\\
-0.187037407481496	0.508581716343269\\
-0.186837367473495	0.50874174834967\\
-0.186737347469494	0.508901780356071\\
-0.186537307461492	0.509061812362472\\
-0.186437287457491	0.509221844368874\\
-0.18623724744949	0.509381876375275\\
-0.186137227445489	0.509541908381676\\
-0.185937187437487	0.509701940388078\\
-0.185837167433487	0.509861972394479\\
-0.185637127425485	0.51002200440088\\
-0.185537107421484	0.510182036407281\\
-0.185337067413483	0.510342068413683\\
-0.18503700740148	0.510662132426485\\
-0.184736947389478	0.510982196439288\\
-0.184436887377475	0.51130226045209\\
-0.184236847369474	0.511462292458492\\
-0.184136827365473	0.511622324464893\\
-0.183936787357471	0.511782356471294\\
-0.183836767353471	0.511942388477696\\
-0.183636727345469	0.512102420484097\\
-0.183536707341468	0.512262452490498\\
-0.183336667333467	0.512422484496899\\
-0.183236647329466	0.512582516503301\\
-0.183036607321464	0.512742548509702\\
-0.182736547309462	0.513062612522505\\
-0.182436487297459	0.513382676535307\\
-0.182236447289458	0.513542708541708\\
-0.182136427285457	0.51370274054811\\
-0.181936387277455	0.513862772554511\\
-0.181836367273455	0.514022804560912\\
-0.181636327265453	0.514182836567313\\
-0.181536307261452	0.514342868573715\\
-0.181336267253451	0.514502900580116\\
-0.181036207241448	0.514822964592919\\
-0.180736147229446	0.515143028605721\\
-0.180536107221444	0.515303060612122\\
-0.180436087217443	0.515463092618524\\
-0.180236047209442	0.515623124624925\\
-0.180136027205441	0.515783156631326\\
-0.179935987197439	0.515943188637728\\
-0.179835967193439	0.516103220644129\\
-0.179635927185437	0.51626325265053\\
-0.179335867173435	0.516583316663333\\
-0.179135827165433	0.516743348669734\\
-0.179035807161432	0.516903380676135\\
-0.178835767153431	0.517063412682537\\
-0.17873574714943	0.517223444688938\\
-0.178535707141428	0.517383476695339\\
-0.178435687137427	0.51754350870174\\
-0.178235647129426	0.517703540708142\\
-0.177935587117423	0.518023604720944\\
-0.177735547109422	0.518183636727345\\
-0.177635527105421	0.518343668733747\\
-0.177435487097419	0.518503700740148\\
-0.177335467093419	0.518663732746549\\
-0.177135427085417	0.518823764752951\\
-0.176835367073415	0.519143828765753\\
-0.176535307061412	0.519463892778556\\
-0.176335267053411	0.519623924784957\\
-0.17623524704941	0.519783956791358\\
-0.176035207041408	0.51994398879776\\
-0.175935187037407	0.520104020804161\\
-0.175735147029406	0.520264052810562\\
-0.175435087017403	0.520584116823365\\
-0.175235047009402	0.520744148829766\\
-0.175135027005401	0.520904180836167\\
-0.174934986997399	0.521064212842569\\
-0.174834966993399	0.52122424484897\\
-0.174634926985397	0.521384276855371\\
-0.174334866973395	0.521704340868174\\
-0.174134826965393	0.521864372874575\\
-0.174034806961392	0.522024404880976\\
-0.173834766953391	0.522184436887377\\
-0.17373474694939	0.522344468893779\\
-0.173534706941388	0.52250450090018\\
-0.173234646929386	0.522824564912983\\
-0.173034606921384	0.522984596919384\\
-0.172934586917384	0.523144628925785\\
-0.172734546909382	0.523304660932186\\
-0.17243448689738	0.523624724944989\\
-0.172234446889378	0.52378475695139\\
-0.172134426885377	0.523944788957792\\
-0.171934386877376	0.524104820964193\\
-0.171834366873375	0.524264852970594\\
-0.171634326865373	0.524424884976995\\
-0.171334266853371	0.524744948989798\\
-0.171134226845369	0.524904980996199\\
-0.171034206841368	0.525065013002601\\
-0.170834166833367	0.525225045009002\\
-0.170534106821364	0.525545109021804\\
-0.170334066813363	0.525705141028206\\
-0.170234046809362	0.525865173034607\\
-0.17003400680136	0.526025205041008\\
-0.169933986797359	0.526185237047409\\
-0.169733946789358	0.526345269053811\\
-0.169433886777355	0.526665333066613\\
-0.169233846769354	0.526825365073015\\
-0.169133826765353	0.526985397079416\\
-0.168933786757351	0.527145429085817\\
-0.168633726745349	0.52746549309862\\
-0.168433686737347	0.527625525105021\\
-0.168333666733347	0.527785557111422\\
-0.168133626725345	0.527945589117824\\
-0.167833566713343	0.528265653130626\\
-0.167633526705341	0.528425685137027\\
-0.16753350670134	0.528585717143429\\
-0.167333466693339	0.52874574914983\\
-0.167033406681336	0.529065813162633\\
-0.166833366673335	0.529225845169034\\
-0.166733346669334	0.529385877175435\\
-0.166533306661332	0.529545909181836\\
-0.16623324664933	0.529865973194639\\
-0.166033206641328	0.53002600520104\\
-0.165933186637327	0.530186037207442\\
-0.165733146629326	0.530346069213843\\
-0.165433086617323	0.530666133226645\\
-0.165233046609322	0.530826165233047\\
-0.165133026605321	0.530986197239448\\
-0.164932986597319	0.531146229245849\\
-0.164632926585317	0.531466293258652\\
-0.164432886577315	0.531626325265053\\
-0.164332866573315	0.531786357271454\\
-0.164132826565313	0.531946389277856\\
-0.163932786557311	0.532106421284257\\
-0.163832766553311	0.532266453290658\\
-0.163632726545309	0.532426485297059\\
-0.163332666533307	0.532746549309862\\
-0.163132626525305	0.532906581316263\\
-0.163032606521304	0.533066613322665\\
-0.162832566513303	0.533226645329066\\
-0.1625325065013	0.533546709341868\\
-0.162332466493299	0.53370674134827\\
-0.162232446489298	0.533866773354671\\
-0.162032406481296	0.534026805361072\\
-0.161832366473295	0.534186837367474\\
-0.161732346469294	0.534346869373875\\
-0.161532306461292	0.534506901380276\\
-0.16123224644929	0.534826965393079\\
-0.161032206441288	0.53498699739948\\
-0.160932186437287	0.535147029405881\\
-0.160732146429286	0.535307061412282\\
-0.160532106421284	0.535467093418684\\
-0.160432086417283	0.535627125425085\\
-0.160232046409282	0.535787157431486\\
-0.159931986397279	0.536107221444289\\
-0.159731946389278	0.53626725345069\\
-0.159631926385277	0.536427285457092\\
-0.159431886377275	0.536587317463493\\
-0.159231846369274	0.536747349469894\\
-0.159131826365273	0.536907381476295\\
-0.158931786357271	0.537067413482697\\
-0.158631726345269	0.537387477495499\\
-0.158431686337267	0.5375475095019\\
-0.158131626325265	0.537867573514703\\
-0.157931586317263	0.538027605521104\\
-0.157831566313263	0.538187637527506\\
-0.157631526305261	0.538347669533907\\
-0.157431486297259	0.538507701540308\\
-0.157331466293259	0.538667733546709\\
-0.157131426285257	0.538827765553111\\
-0.156831366273255	0.539147829565913\\
-0.156631326265253	0.539307861572314\\
-0.156331266253251	0.539627925585117\\
-0.156131226245249	0.539787957591518\\
-0.156031206241248	0.53994798959792\\
-0.155831166233247	0.540108021604321\\
-0.155631126225245	0.540268053610722\\
-0.155531106221244	0.540428085617124\\
-0.155331066213243	0.540588117623525\\
-0.155131026205241	0.540748149629926\\
-0.15503100620124	0.540908181636327\\
-0.154830966193239	0.541068213642729\\
-0.154530906181236	0.541388277655531\\
-0.154330866173235	0.541548309661932\\
-0.154030806161232	0.541868373674735\\
-0.153830766153231	0.542028405681136\\
-0.15373074614923	0.542188437687538\\
-0.153530706141228	0.542348469693939\\
-0.153330666133227	0.54250850170034\\
-0.153230646129226	0.542668533706741\\
-0.153030606121224	0.542828565713143\\
-0.152830566113223	0.542988597719544\\
-0.152730546109222	0.543148629725945\\
-0.15253050610122	0.543308661732346\\
-0.152330466093219	0.543468693738748\\
-0.152230446089218	0.543628725745149\\
-0.152030406081216	0.54378875775155\\
-0.151830366073215	0.543948789757952\\
-0.151730346069214	0.544108821764353\\
-0.151530306061212	0.544268853770754\\
-0.151330266053211	0.544428885777156\\
-0.15123024604921	0.544588917783557\\
-0.151030206041208	0.544748949789958\\
-0.150830166033207	0.544908981796359\\
-0.150730146029206	0.545069013802761\\
-0.150530106021204	0.545229045809162\\
-0.150230046009202	0.545549109821964\\
-0.1500300060012	0.545709141828366\\
-0.149729945989198	0.546029205841168\\
-0.149529905981196	0.54618923784757\\
-0.149229845969194	0.546509301860372\\
-0.149029805961192	0.546669333866773\\
-0.14872974594919	0.546989397879576\\
-0.148529705941188	0.547149429885977\\
-0.148229645929186	0.54746949389878\\
-0.148029605921184	0.547629525905181\\
-0.147729545909182	0.547949589917984\\
-0.14752950590118	0.548109621924385\\
-0.147329465893179	0.548269653930786\\
-0.147229445889178	0.548429685937188\\
-0.147029405881176	0.548589717943589\\
-0.146829365873175	0.54874974994999\\
-0.146729345869174	0.548909781956391\\
-0.146529305861172	0.549069813962793\\
-0.146329265853171	0.549229845969194\\
-0.14622924584917	0.549389877975595\\
-0.146029205841168	0.549549909981996\\
-0.145829165833167	0.549709941988398\\
-0.145729145829166	0.549869973994799\\
-0.145529105821164	0.5500300060012\\
-0.145329065813163	0.550190038007602\\
-0.145229045809162	0.550350070014003\\
-0.14502900580116	0.550510102020404\\
-0.144828965793159	0.550670134026805\\
-0.144528905781156	0.550990198039608\\
-0.144328865773155	0.551150230046009\\
-0.144028805761152	0.551470294058812\\
-0.143828765753151	0.551630326065213\\
-0.143528705741148	0.551950390078016\\
-0.143328665733147	0.552110422084417\\
-0.143128625725145	0.552270454090818\\
-0.143028605721144	0.55243048609722\\
-0.142828565713143	0.552590518103621\\
-0.142628525705141	0.552750550110022\\
-0.14252850570114	0.552910582116423\\
-0.142328465693139	0.553070614122825\\
-0.142128425685137	0.553230646129226\\
-0.141828365673135	0.553550710142029\\
-0.141628325665133	0.55371074214843\\
-0.141328265653131	0.554030806161232\\
-0.141128225645129	0.554190838167634\\
-0.140928185637127	0.554350870174035\\
-0.140828165633127	0.554510902180436\\
-0.140628125625125	0.554670934186837\\
-0.140428085617123	0.554830966193239\\
-0.140328065613123	0.55499099819964\\
-0.140128025605121	0.555151030206041\\
-0.139927985597119	0.555311062212443\\
-0.139627925585117	0.555631126225245\\
-0.139427885577115	0.555791158231646\\
-0.139227845569114	0.555951190238048\\
-0.139127825565113	0.556111222244449\\
-0.138927785557111	0.55627125425085\\
-0.13872774554911	0.556431286257252\\
-0.138627725545109	0.556591318263653\\
-0.138427685537107	0.556751350270054\\
-0.138227645529106	0.556911382276455\\
-0.137927585517103	0.557231446289258\\
-0.137727545509102	0.557391478295659\\
-0.1375275055011	0.557551510302061\\
-0.137427485497099	0.557711542308462\\
-0.137227445489098	0.557871574314863\\
-0.137027405481096	0.558031606321264\\
-0.136727345469094	0.558351670334067\\
-0.136527305461092	0.558511702340468\\
-0.136327265453091	0.558671734346869\\
-0.13622724544909	0.558831766353271\\
-0.136027205441088	0.558991798359672\\
-0.135827165433087	0.559151830366073\\
-0.135527105421084	0.559471894378876\\
-0.135327065413083	0.559631926385277\\
-0.135127025405081	0.559791958391678\\
-0.13502700540108	0.55995199039808\\
-0.134826965393079	0.560112022404481\\
-0.134626925385077	0.560272054410882\\
-0.134326865373075	0.560592118423685\\
-0.134126825365073	0.560752150430086\\
-0.133926785357071	0.560912182436487\\
-0.133826765353071	0.561072214442889\\
-0.133626725345069	0.56123224644929\\
-0.133426685337067	0.561392278455691\\
-0.133126625325065	0.561712342468494\\
-0.132926585317063	0.561872374474895\\
-0.132726545309062	0.562032406481296\\
-0.132626525305061	0.562192438487698\\
-0.132426485297059	0.562352470494099\\
-0.132226445289058	0.5625125025005\\
-0.132026405281056	0.562672534506901\\
-0.131926385277055	0.562832566513303\\
-0.131726345269054	0.562992598519704\\
-0.131526305261052	0.563152630526105\\
-0.13122624524905	0.563472694538908\\
-0.131026205241048	0.563632726545309\\
-0.130826165233047	0.56379275855171\\
-0.130726145229046	0.563952790558112\\
-0.130526105221044	0.564112822564513\\
-0.130326065213043	0.564272854570914\\
-0.130126025205041	0.564432886577315\\
-0.13002600520104	0.564592918583717\\
-0.129825965193039	0.564752950590118\\
-0.129625925185037	0.564912982596519\\
-0.129325865173035	0.565233046609322\\
-0.129125825165033	0.565393078615723\\
-0.128925785157031	0.565553110622124\\
-0.128625725145029	0.565873174634927\\
-0.128425685137027	0.566033206641328\\
-0.128225645129026	0.56619323864773\\
-0.127925585117023	0.566513302660532\\
-0.127725545109022	0.566673334666933\\
-0.12752550510102	0.566833366673335\\
-0.127425485097019	0.566993398679736\\
-0.127225445089018	0.567153430686137\\
-0.127025405081016	0.567313462692538\\
-0.126825365073015	0.56747349469894\\
-0.126725345069014	0.567633526705341\\
-0.126525305061012	0.567793558711742\\
-0.126325265053011	0.567953590718144\\
-0.126125225045009	0.568113622724545\\
-0.126025205041008	0.568273654730946\\
-0.125825165033007	0.568433686737348\\
-0.125625125025005	0.568593718743749\\
-0.125425085017003	0.56875375075015\\
-0.125325065013003	0.568913782756551\\
-0.125125025005001	0.569073814762953\\
-0.124924984996999	0.569233846769354\\
-0.124724944988998	0.569393878775755\\
-0.124624924984997	0.569553910782156\\
-0.124424884976995	0.569713942788558\\
-0.124224844968994	0.569873974794959\\
-0.124024804960992	0.57003400680136\\
-0.123924784956991	0.570194038807762\\
-0.12372474494899	0.570354070814163\\
-0.123524704940988	0.570514102820564\\
-0.123324664932987	0.570674134826965\\
-0.123224644928986	0.570834166833367\\
-0.123024604920984	0.570994198839768\\
-0.122824564912983	0.571154230846169\\
-0.122624524904981	0.57131426285257\\
-0.12252450490098	0.571474294858972\\
-0.122324464892979	0.571634326865373\\
-0.122124424884977	0.571794358871774\\
-0.121924384876975	0.571954390878176\\
-0.121624324864973	0.572274454890978\\
-0.121424284856971	0.57243448689738\\
-0.12122424484897	0.572594518903781\\
-0.120924184836967	0.572914582916583\\
-0.120724144828966	0.573074614922985\\
-0.120524104820964	0.573234646929386\\
-0.120224044808962	0.573554710942188\\
-0.12002400480096	0.57371474294859\\
-0.119823964792959	0.573874774954991\\
-0.119623924784957	0.574034806961392\\
-0.119523904780956	0.574194838967794\\
-0.119323864772955	0.574354870974195\\
-0.119123824764953	0.574514902980596\\
-0.118923784756951	0.574674934986997\\
-0.118623724744949	0.5749949989998\\
-0.118423684736947	0.575155031006201\\
-0.118223644728946	0.575315063012602\\
-0.117923584716943	0.575635127025405\\
-0.117723544708942	0.575795159031806\\
-0.11752350470094	0.575955191038208\\
-0.117323464692939	0.576115223044609\\
-0.117223444688938	0.57627525505101\\
-0.117023404680936	0.576435287057412\\
-0.116823364672935	0.576595319063813\\
-0.116623324664933	0.576755351070214\\
-0.116323264652931	0.577075415083017\\
-0.116123224644929	0.577235447089418\\
-0.115923184636927	0.577395479095819\\
-0.115723144628926	0.57755551110222\\
-0.115623124624925	0.577715543108622\\
-0.115423084616923	0.577875575115023\\
-0.115223044608922	0.578035607121424\\
-0.11502300460092	0.578195639127826\\
-0.114722944588918	0.578515703140628\\
-0.114522904580916	0.578675735147029\\
-0.114322864572915	0.578835767153431\\
-0.114122824564913	0.578995799159832\\
-0.114022804560912	0.579155831166233\\
-0.113822764552911	0.579315863172635\\
-0.113622724544909	0.579475895179036\\
-0.113422684536907	0.579635927185437\\
-0.113222644528906	0.579795959191838\\
-0.113122624524905	0.57995599119824\\
-0.112922584516903	0.580116023204641\\
-0.112722544508902	0.580276055211042\\
-0.1125225045009	0.580436087217444\\
-0.112222444488898	0.580756151230246\\
-0.112022404480896	0.580916183236647\\
-0.111822364472895	0.581076215243049\\
-0.111622324464893	0.58123624724945\\
-0.111322264452891	0.581556311262252\\
-0.111122224444889	0.581716343268654\\
-0.110922184436887	0.581876375275055\\
-0.110722144428886	0.582036407281456\\
-0.110422084416883	0.582356471294259\\
-0.110222044408882	0.58251650330066\\
-0.11002200440088	0.582676535307061\\
-0.109821964392879	0.582836567313463\\
-0.109721944388878	0.582996599319864\\
-0.109521904380876	0.583156631326265\\
-0.109321864372875	0.583316663332667\\
-0.109121824364873	0.583476695339068\\
-0.108921784356871	0.583636727345469\\
-0.108821764352871	0.58379675935187\\
-0.108621724344869	0.583956791358272\\
-0.108421684336867	0.584116823364673\\
-0.108221644328866	0.584276855371074\\
-0.108021604320864	0.584436887377476\\
-0.107921584316863	0.584596919383877\\
-0.107721544308862	0.584756951390278\\
-0.10752150430086	0.584916983396679\\
-0.107321464292859	0.585077015403081\\
-0.107121424284857	0.585237047409482\\
-0.106821364272855	0.585557111422285\\
-0.106621324264853	0.585717143428686\\
-0.106421284256851	0.585877175435087\\
-0.10622124424885	0.586037207441488\\
-0.105921184236847	0.586357271454291\\
-0.105721144228846	0.586517303460692\\
-0.105521104220844	0.586677335467093\\
-0.105321064212843	0.586837367473495\\
-0.10502100420084	0.587157431486297\\
-0.104820964192839	0.587317463492699\\
-0.104620924184837	0.5874774954991\\
-0.104420884176835	0.587637527505501\\
-0.104220844168834	0.587797559511902\\
-0.104120824164833	0.587957591518304\\
-0.103920784156831	0.588117623524705\\
-0.10372074414883	0.588277655531106\\
-0.103520704140828	0.588437687537508\\
-0.103320664132827	0.588597719543909\\
-0.103020604120824	0.588917783556711\\
-0.102820564112823	0.589077815563113\\
-0.102620524104821	0.589237847569514\\
-0.102420484096819	0.589397879575915\\
-0.102220444088818	0.589557911582317\\
-0.102120424084817	0.589717943588718\\
-0.101920384076815	0.589877975595119\\
-0.101720344068814	0.59003800760152\\
-0.101520304060812	0.590198039607922\\
-0.101320264052811	0.590358071614323\\
-0.101020204040808	0.590678135627125\\
-0.100820164032807	0.590838167633527\\
-0.100620124024805	0.590998199639928\\
-0.100420084016803	0.591158231646329\\
-0.100220044008802	0.591318263652731\\
-0.0999199839967994	0.591638327665533\\
-0.0997199439887977	0.591798359671934\\
-0.0995199039807961	0.591958391678336\\
-0.0993198639727946	0.592118423684737\\
-0.099119823964793	0.592278455691138\\
-0.0990198039607922	0.59243848769754\\
-0.0988197639527906	0.592598519703941\\
-0.098619723944789	0.592758551710342\\
-0.0984196839367873	0.592918583716743\\
-0.0982196439287857	0.593078615723145\\
-0.0980196039207842	0.593238647729546\\
-0.0979195839167833	0.593398679735947\\
-0.0977195439087817	0.593558711742349\\
-0.0975195039007802	0.59371874374875\\
-0.0973194638927786	0.593878775755151\\
-0.097119423884777	0.594038807761552\\
-0.0969193838767753	0.594198839767954\\
-0.0968193638727746	0.594358871774355\\
-0.096619323864773	0.594518903780756\\
-0.0964192838567713	0.594678935787157\\
-0.0962192438487697	0.594838967793559\\
-0.0960192038407682	0.59499899979996\\
-0.0958191638327666	0.595159031806361\\
-0.0955191038207642	0.595479095819164\\
-0.0953190638127626	0.595639127825565\\
-0.0951190238047609	0.595799159831966\\
-0.0949189837967593	0.595959191838368\\
-0.0947189437887577	0.596119223844769\\
-0.0944188837767553	0.596439287857572\\
-0.0942188437687537	0.596599319863973\\
-0.0940188037607522	0.596759351870374\\
-0.0938187637527506	0.596919383876775\\
-0.0936187237447489	0.597079415883177\\
-0.0933186637327466	0.597399479895979\\
-0.0931186237247449	0.597559511902381\\
-0.0929185837167433	0.597719543908782\\
-0.0927185437087418	0.597879575915183\\
-0.0925185037007402	0.598039607921584\\
-0.0923184636927386	0.598199639927986\\
-0.0920184036807362	0.598519703940788\\
-0.0918183636727345	0.598679735947189\\
-0.0916183236647329	0.598839767953591\\
-0.0914182836567313	0.598999799959992\\
-0.0912182436487298	0.599159831966393\\
-0.0910182036407282	0.599319863972795\\
-0.0909181836367273	0.599479895979196\\
-0.0907181436287258	0.599639927985597\\
-0.0905181036207242	0.599799959991998\\
-0.0903180636127225	0.5999599919984\\
-0.0901180236047209	0.600120024004801\\
-0.0899179835967193	0.600280056011202\\
-0.0896179235847169	0.600600120024005\\
-0.0894178835767153	0.600760152030406\\
-0.0892178435687138	0.600920184036807\\
-0.0890178035607121	0.601080216043209\\
-0.0888177635527105	0.60124024804961\\
-0.0886177235447089	0.601400280056011\\
-0.0883176635327065	0.601720344068814\\
-0.0881176235247049	0.601880376075215\\
-0.0879175835167034	0.602040408081616\\
-0.0877175435087018	0.602200440088018\\
-0.0875175035007001	0.602360472094419\\
-0.0873174634926985	0.60252050410082\\
-0.0871174234846969	0.602680536107221\\
-0.0870174034806961	0.602840568113623\\
-0.0868173634726945	0.603000600120024\\
-0.0866173234646929	0.603160632126425\\
-0.0864172834566914	0.603320664132827\\
-0.0862172434486898	0.603480696139228\\
-0.0860172034406881	0.603640728145629\\
-0.0858171634326865	0.60380076015203\\
-0.0855171034206841	0.604120824164833\\
-0.0853170634126825	0.604280856171234\\
-0.0851170234046809	0.604440888177636\\
-0.0849169833966794	0.604600920184037\\
-0.0847169433886777	0.604760952190438\\
-0.0845169033806761	0.604920984196839\\
-0.0842168433686737	0.605241048209642\\
-0.0840168033606721	0.605401080216043\\
-0.0838167633526705	0.605561112222445\\
-0.0836167233446689	0.605721144228846\\
-0.0834166833366674	0.605881176235247\\
-0.0832166433286657	0.606041208241648\\
-0.0830166033206641	0.60620124024805\\
-0.0827165433086617	0.606521304260852\\
-0.0825165033006601	0.606681336267254\\
-0.0823164632926585	0.606841368273655\\
-0.082116423284657	0.607001400280056\\
-0.0819163832766553	0.607161432286457\\
-0.0817163432686537	0.607321464292859\\
-0.0815163032606521	0.60748149629926\\
-0.0812162432486497	0.607801560312062\\
-0.0810162032406481	0.607961592318464\\
-0.0808161632326465	0.608121624324865\\
-0.080616123224645	0.608281656331266\\
-0.0804160832166433	0.608441688337668\\
-0.0802160432086417	0.608601720344069\\
-0.0800160032006401	0.60876175235047\\
-0.0797159431886377	0.609081816363273\\
-0.0795159031806361	0.609241848369674\\
-0.0793158631726345	0.609401880376075\\
-0.0791158231646329	0.609561912382477\\
-0.0789157831566313	0.609721944388878\\
-0.0787157431486297	0.609881976395279\\
-0.0785157031406281	0.61004200840168\\
-0.0783156631326265	0.610202040408082\\
-0.0780156031206241	0.610522104420884\\
-0.0778155631126225	0.610682136427286\\
-0.0776155231046209	0.610842168433687\\
-0.0774154830966193	0.611002200440088\\
-0.0772154430886177	0.611162232446489\\
-0.0770154030806161	0.611322264452891\\
-0.0768153630726145	0.611482296459292\\
-0.0766153230646129	0.611642328465693\\
-0.0763152630526105	0.611962392478496\\
-0.0761152230446089	0.612122424484897\\
-0.0759151830366073	0.612282456491298\\
-0.0757151430286057	0.6124424884977\\
-0.0755151030206041	0.612602520504101\\
-0.0753150630126025	0.612762552510502\\
-0.0751150230046009	0.612922584516903\\
-0.0749149829965993	0.613082616523305\\
-0.0746149229845969	0.613402680536107\\
-0.0744148829765953	0.613562712542509\\
-0.0742148429685937	0.61372274454891\\
-0.0740148029605921	0.613882776555311\\
-0.0738147629525905	0.614042808561712\\
-0.0736147229445889	0.614202840568114\\
-0.0734146829365873	0.614362872574515\\
-0.0732146429285857	0.614522904580916\\
-0.0729145829165833	0.614842968593719\\
-0.0727145429085817	0.61500300060012\\
-0.0725145029005801	0.615163032606521\\
-0.0723144628925785	0.615323064612923\\
-0.0721144228845769	0.615483096619324\\
-0.0719143828765753	0.615643128625725\\
-0.0717143428685737	0.615803160632126\\
-0.0715143028605721	0.615963192638528\\
-0.0713142628525705	0.616123224644929\\
-0.0710142028405681	0.616443288657732\\
-0.0708141628325665	0.616603320664133\\
-0.0706141228245649	0.616763352670534\\
-0.0704140828165633	0.616923384676935\\
-0.0702140428085617	0.617083416683337\\
-0.0700140028005601	0.617243448689738\\
-0.0698139627925585	0.617403480696139\\
-0.0696139227845569	0.617563512702541\\
-0.0694138827765553	0.617723544708942\\
-0.0691138227645529	0.618043608721744\\
-0.0689137827565513	0.618203640728146\\
-0.0687137427485497	0.618363672734547\\
-0.0685137027405481	0.618523704740948\\
-0.0683136627325465	0.61868373674735\\
-0.0681136227245449	0.618843768753751\\
-0.0679135827165433	0.619003800760152\\
-0.0677135427085417	0.619163832766553\\
-0.0675135027005401	0.619323864772955\\
-0.0673134626925385	0.619483896779356\\
-0.0670134026805361	0.619803960792158\\
-0.0668133626725345	0.61996399279856\\
-0.0666133226645329	0.620124024804961\\
-0.0664132826565313	0.620284056811362\\
-0.0662132426485297	0.620444088817764\\
-0.0660132026405281	0.620604120824165\\
-0.0658131626325265	0.620764152830566\\
-0.0656131226245249	0.620924184836967\\
-0.0654130826165233	0.621084216843369\\
-0.0652130426085217	0.62124424884977\\
-0.0650130026005201	0.621404280856171\\
-0.0647129425885177	0.621724344868974\\
-0.0645129025805161	0.621884376875375\\
-0.0643128625725145	0.622044408881776\\
-0.0641128225645129	0.622204440888178\\
-0.0639127825565113	0.622364472894579\\
-0.0637127425485097	0.62252450490098\\
-0.0635127025405081	0.622684536907381\\
-0.0633126625325065	0.622844568913783\\
-0.0631126225245049	0.623004600920184\\
-0.0629125825165033	0.623164632926585\\
-0.0627125425085017	0.623324664932987\\
-0.0624124824964993	0.623644728945789\\
-0.0622124424884977	0.623804760952191\\
-0.0620124024804961	0.623964792958592\\
-0.0618123624724945	0.624124824964993\\
-0.0616123224644929	0.624284856971394\\
-0.0614122824564913	0.624444888977796\\
-0.0612122424484897	0.624604920984197\\
-0.0610122024404881	0.624764952990598\\
-0.0608121624324865	0.624924984996999\\
-0.0606121224244849	0.625085017003401\\
-0.0604120824164833	0.625245049009802\\
-0.0602120424084817	0.625405081016203\\
-0.0599119823964793	0.625725145029006\\
-0.0597119423884777	0.625885177035407\\
-0.0595119023804761	0.626045209041808\\
-0.0593118623724745	0.62620524104821\\
-0.0591118223644729	0.626365273054611\\
-0.0589117823564713	0.626525305061012\\
-0.0587117423484697	0.626685337067413\\
-0.0585117023404681	0.626845369073815\\
-0.0583116623324665	0.627005401080216\\
-0.0581116223244649	0.627165433086617\\
-0.0579115823164633	0.627325465093019\\
-0.0577115423084617	0.62748549709942\\
-0.0575115023004601	0.627645529105821\\
-0.0572114422884577	0.627965593118624\\
-0.0570114022804561	0.628125625125025\\
-0.0568113622724545	0.628285657131426\\
-0.0566113222644529	0.628445689137828\\
-0.0564112822564513	0.628605721144229\\
-0.0562112422484497	0.62876575315063\\
-0.0560112022404481	0.628925785157031\\
-0.0558111622324465	0.629085817163433\\
-0.0556111222244449	0.629245849169834\\
-0.0554110822164433	0.629405881176235\\
-0.0552110422084417	0.629565913182637\\
-0.0550110022004401	0.629725945189038\\
-0.0548109621924385	0.629885977195439\\
-0.0543108621724345	0.630366073214643\\
-0.0541108221644329	0.630526105221044\\
-0.0539107821564313	0.630686137227445\\
-0.0537107421484297	0.630846169233847\\
-0.0535107021404281	0.631006201240248\\
-0.0533106621324265	0.631166233246649\\
-0.0531106221244249	0.631326265253051\\
-0.0529105821164233	0.631486297259452\\
-0.0527105421084217	0.631646329265853\\
-0.0525105021004201	0.631806361272254\\
-0.0523104620924185	0.631966393278656\\
-0.0521104220844169	0.632126425285057\\
-0.0519103820764153	0.632286457291458\\
-0.0517103420684137	0.63244648929786\\
-0.0515103020604121	0.632606521304261\\
-0.0510102020404081	0.633086617323465\\
-0.0508101620324065	0.633246649329866\\
-0.0506101220244049	0.633406681336267\\
-0.0504100820164033	0.633566713342669\\
-0.0502100420084017	0.63372674534907\\
-0.0500100020004001	0.633886777355471\\
-0.0498099619923985	0.634046809361872\\
-0.0496099219843969	0.634206841368274\\
-0.0494098819763953	0.634366873374675\\
-0.0492098419683937	0.634526905381076\\
-0.0490098019603921	0.634686937387478\\
-0.0488097619523905	0.634846969393879\\
-0.0486097219443889	0.63500700140028\\
-0.0484096819363873	0.635167033406681\\
-0.0482096419283857	0.635327065413083\\
-0.0480096019203841	0.635487097419484\\
-0.0475095019003801	0.635967193438688\\
-0.0473094618923785	0.636127225445089\\
-0.0471094218843769	0.63628725745149\\
-0.0469093818763753	0.636447289457892\\
-0.0467093418683737	0.636607321464293\\
-0.0465093018603721	0.636767353470694\\
-0.0463092618523705	0.636927385477095\\
-0.0461092218443689	0.637087417483497\\
-0.0459091818363673	0.637247449489898\\
-0.0457091418283657	0.637407481496299\\
-0.0455091018203641	0.637567513502701\\
-0.0453090618123625	0.637727545509102\\
-0.0451090218043609	0.637887577515503\\
-0.0449089817963593	0.638047609521904\\
-0.0447089417883577	0.638207641528306\\
-0.044508901780356	0.638367673534707\\
-0.0443088617723545	0.638527705541108\\
-0.0441088217643529	0.63868773754751\\
-0.0439087817563513	0.638847769553911\\
-0.0434086817363473	0.639327865573115\\
-0.0432086417283457	0.639487897579516\\
-0.043008601720344	0.639647929585917\\
-0.0428085617123425	0.639807961592318\\
-0.0426085217043409	0.63996799359872\\
-0.0424084816963393	0.640128025605121\\
-0.0422084416883377	0.640288057611522\\
-0.0420084016803361	0.640448089617924\\
-0.0418083616723345	0.640608121624325\\
-0.0416083216643329	0.640768153630726\\
-0.0414082816563313	0.640928185637127\\
-0.0412082416483296	0.641088217643529\\
-0.0410082016403281	0.64124824964993\\
-0.0408081616323265	0.641408281656331\\
-0.0406081216243249	0.641568313662733\\
-0.0404080816163233	0.641728345669134\\
-0.0402080416083216	0.641888377675535\\
-0.0400080016003201	0.642048409681936\\
-0.0398079615923185	0.642208441688338\\
-0.0396079215843169	0.642368473694739\\
-0.0394078815763153	0.64252850570114\\
-0.0392078415683136	0.642688537707542\\
-0.0385077015403081	0.643328665733147\\
-0.0383076615323065	0.643488697739548\\
-0.0381076215243049	0.643648729745949\\
-0.0379075815163032	0.64380876175235\\
-0.0377075415083016	0.643968793758752\\
-0.0375075015003001	0.644128825765153\\
-0.0373074614922985	0.644288857771554\\
-0.0371074214842969	0.644448889777956\\
-0.0369073814762952	0.644608921784357\\
-0.0367073414682937	0.644768953790758\\
-0.0365073014602921	0.644928985797159\\
-0.0363072614522905	0.645089017803561\\
-0.0361072214442889	0.645249049809962\\
-0.0359071814362872	0.645409081816363\\
-0.0357071414282857	0.645569113822765\\
-0.0355071014202841	0.645729145829166\\
-0.0353070614122825	0.645889177835567\\
-0.0351070214042808	0.646049209841968\\
-0.0349069813962792	0.64620924184837\\
-0.0347069413882777	0.646369273854771\\
-0.0345069013802761	0.646529305861172\\
-0.0343068613722745	0.646689337867574\\
-0.0341068213642728	0.646849369873975\\
-0.0339067813562712	0.647009401880376\\
-0.0337067413482697	0.647169433886777\\
-0.0335067013402681	0.647329465893179\\
-0.0333066613322665	0.64748949789958\\
-0.0331066213242648	0.647649529905981\\
-0.0322064412882577	0.648449689937988\\
-0.0320064012802561	0.648609721944389\\
-0.0318063612722544	0.64876975395079\\
-0.0316063212642528	0.648929785957191\\
-0.0314062812562512	0.649089817963593\\
-0.0312062412482497	0.649249849969994\\
-0.0310062012402481	0.649409881976395\\
-0.0308061612322464	0.649569913982797\\
-0.0306061212242448	0.649729945989198\\
-0.0304060812162433	0.649889977995599\\
-0.0302060412082417	0.650050010002\\
-0.0300060012002401	0.650210042008402\\
-0.0298059611922384	0.650370074014803\\
-0.0296059211842368	0.650530106021204\\
-0.0294058811762353	0.650690138027606\\
-0.0292058411682337	0.650850170034007\\
-0.029005801160232	0.651010202040408\\
-0.0288057611522304	0.651170234046809\\
-0.0286057211442288	0.651330266053211\\
-0.0284056811362273	0.651490298059612\\
-0.0282056411282257	0.651650330066013\\
-0.028005601120224	0.651810362072414\\
-0.0278055611122224	0.651970394078816\\
-0.0276055211042208	0.652130426085217\\
-0.0274054810962193	0.652290458091618\\
-0.0272054410882177	0.65245049009802\\
-0.027005401080216	0.652610522104421\\
-0.0268053610722144	0.652770554110822\\
-0.0266053210642128	0.652930586117223\\
-0.0264052810562113	0.653090618123625\\
-0.0262052410482096	0.653250650130026\\
-0.026005201040208	0.653410682136427\\
-0.0258051610322064	0.653570714142829\\
-0.0256051210242048	0.65373074614923\\
-0.0254050810162033	0.653890778155631\\
-0.0252050410082016	0.654050810162032\\
-0.0250050010002	0.654210842168434\\
-0.0248049609921984	0.654370874174835\\
-0.0246049209841969	0.654530906181236\\
-0.0231046209241849	0.655811162232447\\
-0.0229045809161832	0.655971194238848\\
-0.0227045409081816	0.656131226245249\\
-0.02250450090018	0.65629125825165\\
-0.0223044608921784	0.656451290258052\\
-0.0221044208841769	0.656611322264453\\
-0.0219043808761752	0.656771354270854\\
-0.0217043408681736	0.656931386277255\\
-0.021504300860172	0.657091418283657\\
-0.0213042608521704	0.657251450290058\\
-0.0211042208441689	0.657411482296459\\
-0.0209041808361672	0.657571514302861\\
-0.0207041408281656	0.657731546309262\\
-0.020504100820164	0.657891578315663\\
-0.0203040608121624	0.658051610322064\\
-0.0201040208041608	0.658211642328466\\
-0.0199039807961592	0.658371674334867\\
-0.0197039407881576	0.658531706341268\\
-0.019503900780156	0.65869173834767\\
-0.0193038607721545	0.658851770354071\\
-0.0191038207641528	0.659011802360472\\
-0.0189037807561512	0.659171834366873\\
-0.0187037407481496	0.659331866373275\\
-0.018503700740148	0.659491898379676\\
-0.0183036607321465	0.659651930386077\\
-0.0181036207241448	0.659811962392479\\
-0.0179035807161432	0.65997199439888\\
-0.0177035407081416	0.660132026405281\\
-0.01750350070014	0.660292058411682\\
-0.0173034606921385	0.660452090418084\\
-0.0171034206841368	0.660612122424485\\
-0.0169033806761352	0.660772154430886\\
-0.0167033406681336	0.660932186437287\\
-0.016503300660132	0.661092218443689\\
-0.0163032606521304	0.66125225045009\\
-0.0161032206441288	0.661412282456491\\
-0.0159031806361272	0.661572314462893\\
-0.0157031406281256	0.661732346469294\\
-0.015503100620124	0.661892378475695\\
-0.0153030606121224	0.662052410482097\\
-0.0151030206041208	0.662212442488498\\
-0.0149029805961192	0.662372474494899\\
-0.0147029405881176	0.6625325065013\\
-0.014502900580116	0.662692538507702\\
-0.0143028605721144	0.662852570514103\\
-0.0141028205641128	0.663012602520504\\
-0.0139027805561112	0.663172634526905\\
-0.0137027405481096	0.663332666533307\\
-0.013502700540108	0.663492698539708\\
-0.0133026605321064	0.663652730546109\\
-0.0131026205241048	0.663812762552511\\
-0.0129025805161032	0.663972794558912\\
-0.0127025405081016	0.664132826565313\\
-0.0125025005001	0.664292858571714\\
-0.0123024604920984	0.664452890578116\\
-0.0121024204840968	0.664612922584517\\
-0.0119023804760952	0.664772954590918\\
-0.0117023404680936	0.664932986597319\\
-0.011502300460092	0.665093018603721\\
-0.0113022604520904	0.665253050610122\\
-0.0111022204440888	0.665413082616523\\
-0.0109021804360872	0.665573114622925\\
-0.0107021404280856	0.665733146629326\\
-0.010502100420084	0.665893178635727\\
-0.0103020604120824	0.666053210642129\\
-0.0101020204040808	0.66621324264853\\
-0.0099019803960792	0.666373274654931\\
-0.00970194038807759	0.666533306661332\\
-0.00950190038007603	0.666693338667734\\
-0.00930186037207442	0.666853370674135\\
-0.00910182036407281	0.667013402680536\\
-0.0089017803560712	0.667173434686937\\
-0.00870174034806959	0.667333466693339\\
-0.00850170034006803	0.66749349869974\\
-0.00830166033206642	0.667653530706141\\
-0.00810162032406481	0.667813562712543\\
-0.00790158031606319	0.667973594718944\\
-0.00770154030806164	0.668133626725345\\
-0.00750150030006003	0.668293658731746\\
-0.00730146029205841	0.668453690738148\\
-0.0071014202840568	0.668613722744549\\
-0.00690138027605519	0.66877375475095\\
-0.00670134026805363	0.668933786757351\\
-0.00650130026005202	0.669093818763753\\
-0.00630126025205041	0.669253850770154\\
-0.0061012202440488	0.669413882776555\\
-0.00590118023604719	0.669573914782957\\
-0.00570114022804563	0.669733946789358\\
-0.00550110022004402	0.669893978795759\\
-0.00530106021204241	0.670054010802161\\
-0.0051010202040408	0.670214042808562\\
-0.00490098019603918	0.670374074814963\\
-0.00470094018803763	0.670534106821364\\
-0.00450090018003602	0.670694138827766\\
-0.0043008601720344	0.670854170834167\\
-0.00410082016403279	0.671014202840568\\
-0.00390078015603118	0.671174234846969\\
-0.00370074014802962	0.671334266853371\\
-0.00350070014002801	0.671494298859772\\
-0.0033006601320264	0.671654330866173\\
-0.00310062012402479	0.671814362872575\\
-0.00290058011602318	0.671974394878976\\
-0.00270054010802162	0.672134426885377\\
-0.00250050010002001	0.672294458891778\\
-0.0023004600920184	0.67245449089818\\
-0.00210042008401679	0.672614522904581\\
-0.00190038007601523	0.672774554910982\\
-0.00170034006801362	0.672934586917384\\
-0.00150030006001201	0.673094618923785\\
-0.00130026005201039	0.673254650930186\\
-0.00110022004400878	0.673414682936587\\
0	0\\
0	0.00016003200640128\\
0	0.000320064012802561\\
0	0.000480096019203841\\
0	0.000640128025605121\\
0	0.000800160032006401\\
0	0.000960192038407682\\
0	0.00112022404480896\\
0	0.00128025605121024\\
0	0.00144028805761152\\
0	0.0016003200640128\\
0	0.00176035207041408\\
0	0.00192038407681536\\
0	0.00208041608321664\\
0	0.00224044808961792\\
0	0.0024004800960192\\
0	0.00256051210242048\\
0	0.00272054410882176\\
0	0.00288057611522304\\
0	0.00304060812162432\\
0	0.00320064012802561\\
0	0.00336067213442689\\
0	0.00352070414082817\\
0	0.00368073614722945\\
0	0.00384076815363073\\
0	0.00400080016003201\\
0	0.00416083216643329\\
0	0.00432086417283457\\
0	0.00448089617923585\\
0	0.00464092818563713\\
0	0.00480096019203841\\
0	0.00496099219843969\\
0	0.00512102420484097\\
0	0.00528105621124225\\
0	0.00544108821764353\\
0	0.00560112022404481\\
0	0.00576115223044609\\
0	0.00592118423684737\\
0	0.00608121624324865\\
0	0.00624124824964993\\
0	0.00640128025605121\\
0	0.00656131226245249\\
0	0.00672134426885377\\
0	0.00688137627525505\\
0	0.00704140828165633\\
0	0.00720144028805761\\
0	0.00736147229445889\\
0	0.00752150430086017\\
0	0.00768153630726145\\
0	0.00784156831366273\\
0	0.00800160032006401\\
0	0.00816163232646529\\
0	0.00832166433286657\\
0	0.00848169633926786\\
0	0.00864172834566914\\
0	0.00880176035207041\\
0	0.00896179235847169\\
0	0.00912182436487297\\
0	0.00928185637127426\\
0	0.00944188837767554\\
0	0.00960192038407682\\
0	0.0097619523904781\\
0	0.00992198439687938\\
0	0.0100820164032807\\
0	0.0102420484096819\\
0	0.0104020804160832\\
0	0.0105621124224845\\
0	0.0107221444288858\\
0	0.0108821764352871\\
0	0.0110422084416883\\
0	0.0112022404480896\\
0	0.0113622724544909\\
0	0.0115223044608922\\
0	0.0116823364672935\\
0	0.0118423684736947\\
0	0.012002400480096\\
0	0.0121624324864973\\
0	0.0123224644928986\\
0	0.0124824964992999\\
0	0.0126425285057011\\
0	0.0128025605121024\\
0	0.0129625925185037\\
0	0.013122624524905\\
0	0.0132826565313063\\
0	0.0134426885377075\\
0	0.0136027205441088\\
0	0.0137627525505101\\
0	0.0139227845569114\\
0	0.0140828165633127\\
0	0.0142428485697139\\
0	0.0144028805761152\\
0	0.0145629125825165\\
0	0.0147229445889178\\
0	0.0148829765953191\\
0	0.0150430086017203\\
0	0.0152030406081216\\
0	0.0153630726145229\\
0	0.0155231046209242\\
0	0.0156831366273255\\
0	0.0158431686337267\\
0	0.016003200640128\\
0	0.0161632326465293\\
0	0.0163232646529306\\
0	0.0164832966593319\\
0	0.0166433286657331\\
0	0.0168033606721344\\
0	0.0169633926785357\\
0	0.017123424684937\\
0	0.0172834566913383\\
0	0.0174434886977395\\
0	0.0176035207041408\\
0	0.0177635527105421\\
0	0.0179235847169434\\
0	0.0180836167233447\\
0	0.0182436487297459\\
0	0.0184036807361472\\
0	0.0185637127425485\\
0	0.0187237447489498\\
0	0.0188837767553511\\
0	0.0190438087617524\\
0	0.0192038407681536\\
0	0.0193638727745549\\
0	0.0195239047809562\\
0	0.0196839367873575\\
0	0.0198439687937588\\
0	0.02000400080016\\
0	0.0201640328065613\\
0	0.0203240648129626\\
0	0.0204840968193639\\
0	0.0206441288257652\\
0	0.0208041608321664\\
0	0.0209641928385677\\
0	0.021124224844969\\
0	0.0212842568513703\\
0	0.0214442888577716\\
0	0.0216043208641728\\
0	0.0217643528705741\\
0	0.0219243848769754\\
0	0.0220844168833767\\
0	0.022244448889778\\
0	0.0224044808961792\\
0	0.0225645129025805\\
0	0.0227245449089818\\
0	0.0228845769153831\\
0	0.0230446089217844\\
0	0.0232046409281856\\
0	0.0233646729345869\\
0	0.0235247049409882\\
0	0.0236847369473895\\
0	0.0238447689537908\\
0	0.024004800960192\\
0	0.0241648329665933\\
0	0.0243248649729946\\
0	0.0244848969793959\\
0	0.0246449289857972\\
0	0.0248049609921984\\
0	0.0249649929985997\\
0	0.025125025005001\\
0	0.0252850570114023\\
0	0.0254450890178036\\
0	0.0256051210242048\\
0	0.0257651530306061\\
0	0.0259251850370074\\
0	0.0260852170434087\\
0	0.02624524904981\\
0	0.0264052810562112\\
0	0.0265653130626125\\
0	0.0267253450690138\\
0	0.0268853770754151\\
0	0.0270454090818164\\
0	0.0272054410882176\\
0	0.0273654730946189\\
0	0.0275255051010202\\
0	0.0276855371074215\\
0	0.0278455691138228\\
0	0.028005601120224\\
0	0.0281656331266253\\
0	0.0283256651330266\\
0	0.0284856971394279\\
0	0.0286457291458292\\
0	0.0288057611522304\\
0	0.0289657931586317\\
0	0.029125825165033\\
0	0.0292858571714343\\
0	0.0294458891778356\\
0	0.0296059211842368\\
0	0.0297659531906381\\
0	0.0299259851970394\\
0	0.0300860172034407\\
0	0.030246049209842\\
0	0.0304060812162432\\
0	0.0305661132226445\\
0	0.0307261452290458\\
0	0.0308861772354471\\
0	0.0310462092418484\\
0	0.0312062412482496\\
0	0.0313662732546509\\
0	0.0315263052610522\\
0	0.0316863372674535\\
0	0.0318463692738548\\
0	0.0320064012802561\\
0	0.0321664332866573\\
0	0.0323264652930586\\
0	0.0324864972994599\\
0	0.0326465293058612\\
0	0.0328065613122624\\
0	0.0329665933186637\\
0	0.033126625325065\\
0	0.0332866573314663\\
0	0.0334466893378676\\
0	0.0336067213442689\\
0	0.0337667533506701\\
0	0.0339267853570714\\
0	0.0340868173634727\\
0	0.034246849369874\\
0	0.0344068813762753\\
0	0.0345669133826765\\
0	0.0347269453890778\\
0	0.0348869773954791\\
0	0.0350470094018804\\
0	0.0352070414082817\\
0	0.0353670734146829\\
0	0.0355271054210842\\
0	0.0356871374274855\\
0	0.0358471694338868\\
0	0.0360072014402881\\
0	0.0361672334466893\\
0	0.0363272654530906\\
0	0.0364872974594919\\
0	0.0366473294658932\\
0	0.0368073614722945\\
0	0.0369673934786957\\
0	0.037127425485097\\
0	0.0372874574914983\\
0	0.0374474894978996\\
0	0.0376075215043009\\
0	0.0377675535107021\\
0	0.0379275855171034\\
0	0.0380876175235047\\
0	0.038247649529906\\
0	0.0384076815363073\\
0	0.0385677135427085\\
0	0.0387277455491098\\
0	0.0388877775555111\\
0	0.0390478095619124\\
0	0.0392078415683137\\
0	0.0393678735747149\\
0	0.0395279055811162\\
0	0.0396879375875175\\
0	0.0398479695939188\\
0	0.0400080016003201\\
0	0.0401680336067213\\
0	0.0403280656131226\\
0	0.0404880976195239\\
0	0.0406481296259252\\
0	0.0408081616323265\\
0	0.0409681936387278\\
0	0.041128225645129\\
0	0.0412882576515303\\
0	0.0414482896579316\\
0	0.0416083216643329\\
0	0.0417683536707341\\
0	0.0419283856771354\\
0	0.0420884176835367\\
0	0.042248449689938\\
0	0.0424084816963393\\
0	0.0425685137027405\\
0	0.0427285457091418\\
0	0.0428885777155431\\
0	0.0430486097219444\\
0	0.0432086417283457\\
0	0.043368673734747\\
0	0.0435287057411482\\
0	0.0436887377475495\\
0	0.0438487697539508\\
0	0.0440088017603521\\
0	0.0441688337667534\\
0	0.0443288657731546\\
0	0.0444888977795559\\
0	0.0446489297859572\\
0	0.0448089617923585\\
0	0.0449689937987598\\
0	0.045129025805161\\
0	0.0452890578115623\\
0	0.0454490898179636\\
0	0.0456091218243649\\
0	0.0457691538307662\\
0	0.0459291858371674\\
0	0.0460892178435687\\
0	0.04624924984997\\
0	0.0464092818563713\\
0	0.0465693138627726\\
0	0.0467293458691738\\
0	0.0468893778755751\\
0	0.0470494098819764\\
0	0.0472094418883777\\
0	0.047369473894779\\
0	0.0475295059011802\\
0	0.0476895379075815\\
0	0.0478495699139828\\
0	0.0480096019203841\\
0	0.0481696339267854\\
0	0.0483296659331866\\
0	0.0484896979395879\\
0	0.0486497299459892\\
0	0.0488097619523905\\
0	0.0489697939587918\\
0	0.049129825965193\\
0	0.0492898579715943\\
0	0.0494498899779956\\
0	0.0496099219843969\\
0	0.0497699539907982\\
0	0.0499299859971994\\
0	0.0500900180036007\\
0	0.050250050010002\\
0	0.0504100820164033\\
0	0.0505701140228046\\
0	0.0507301460292058\\
0	0.0508901780356071\\
0	0.0510502100420084\\
0	0.0512102420484097\\
0	0.051370274054811\\
0	0.0515303060612122\\
0	0.0516903380676135\\
0	0.0518503700740148\\
0	0.0520104020804161\\
0	0.0521704340868174\\
0	0.0523304660932186\\
0	0.0524904980996199\\
0	0.0526505301060212\\
0	0.0528105621124225\\
0	0.0529705941188238\\
0	0.0531306261252251\\
0	0.0532906581316263\\
0	0.0534506901380276\\
0	0.0536107221444289\\
0	0.0537707541508302\\
0	0.0539307861572315\\
0	0.0540908181636327\\
0	0.054250850170034\\
0	0.0544108821764353\\
0	0.0545709141828366\\
0	0.0547309461892379\\
0	0.0548909781956391\\
0	0.0550510102020404\\
0	0.0552110422084417\\
0	0.055371074214843\\
0	0.0555311062212443\\
0	0.0556911382276455\\
0	0.0558511702340468\\
0	0.0560112022404481\\
0	0.0561712342468494\\
0	0.0563312662532507\\
0	0.0564912982596519\\
0	0.0566513302660532\\
0	0.0568113622724545\\
0	0.0569713942788558\\
0	0.0571314262852571\\
0	0.0572914582916583\\
0	0.0574514902980596\\
0	0.0576115223044609\\
0	0.0577715543108622\\
0	0.0579315863172635\\
0	0.0580916183236647\\
0	0.058251650330066\\
0	0.0584116823364673\\
0	0.0585717143428686\\
0	0.0587317463492699\\
0	0.0588917783556711\\
0	0.0590518103620724\\
0	0.0592118423684737\\
0	0.059371874374875\\
0	0.0595319063812763\\
0	0.0596919383876775\\
0	0.0598519703940788\\
0	0.0600120024004801\\
0	0.0601720344068814\\
0	0.0603320664132827\\
0	0.0604920984196839\\
0	0.0606521304260852\\
0	0.0608121624324865\\
0	0.0609721944388878\\
0	0.0611322264452891\\
0	0.0612922584516903\\
0	0.0614522904580916\\
0	0.0616123224644929\\
0	0.0617723544708942\\
0	0.0619323864772955\\
0	0.0620924184836967\\
0	0.062252450490098\\
0	0.0624124824964993\\
0	0.0625725145029006\\
0	0.0627325465093019\\
0	0.0628925785157032\\
0	0.0630526105221044\\
0	0.0632126425285057\\
0	0.063372674534907\\
0	0.0635327065413083\\
0	0.0636927385477095\\
0	0.0638527705541108\\
0	0.0640128025605121\\
0	0.0641728345669134\\
0	0.0643328665733147\\
0	0.0644928985797159\\
0	0.0646529305861172\\
0	0.0648129625925185\\
0	0.0649729945989198\\
0	0.0651330266053211\\
0	0.0652930586117224\\
0	0.0654530906181236\\
0	0.0656131226245249\\
0	0.0657731546309262\\
0	0.0659331866373275\\
0	0.0660932186437287\\
0	0.06625325065013\\
0	0.0664132826565313\\
0	0.0665733146629326\\
0	0.0667333466693339\\
0	0.0668933786757352\\
0	0.0670534106821364\\
0	0.0672134426885377\\
0	0.067373474694939\\
0	0.0675335067013403\\
0	0.0676935387077416\\
0	0.0678535707141428\\
0	0.0680136027205441\\
0	0.0681736347269454\\
0	0.0683336667333467\\
0	0.068493698739748\\
0	0.0686537307461492\\
0	0.0688137627525505\\
0	0.0689737947589518\\
0	0.0691338267653531\\
0	0.0692938587717544\\
0	0.0694538907781556\\
0	0.0696139227845569\\
0	0.0697739547909582\\
0	0.0699339867973595\\
0	0.0700940188037608\\
0	0.070254050810162\\
0	0.0704140828165633\\
0	0.0705741148229646\\
0	0.0707341468293659\\
0	0.0708941788357672\\
0	0.0710542108421684\\
0	0.0712142428485697\\
0	0.071374274854971\\
0	0.0715343068613723\\
0	0.0716943388677736\\
0	0.0718543708741748\\
0	0.0720144028805761\\
0	0.0721744348869774\\
0	0.0723344668933787\\
0	0.07249449889978\\
0	0.0726545309061812\\
0	0.0728145629125825\\
0	0.0729745949189838\\
0	0.0731346269253851\\
0	0.0732946589317864\\
0	0.0734546909381876\\
0	0.0736147229445889\\
0	0.0737747549509902\\
0	0.0739347869573915\\
0	0.0740948189637928\\
0	0.074254850970194\\
0	0.0744148829765953\\
0	0.0745749149829966\\
0	0.0747349469893979\\
0	0.0748949789957992\\
0	0.0750550110022005\\
0	0.0752150430086017\\
0	0.075375075015003\\
0	0.0755351070214043\\
0	0.0756951390278056\\
0	0.0758551710342068\\
0	0.0760152030406081\\
0	0.0761752350470094\\
0	0.0763352670534107\\
0	0.076495299059812\\
0	0.0766553310662133\\
0	0.0768153630726145\\
0	0.0769753950790158\\
0	0.0771354270854171\\
0	0.0772954590918184\\
0	0.0774554910982197\\
0	0.0776155231046209\\
0	0.0777755551110222\\
0	0.0779355871174235\\
0	0.0780956191238248\\
0	0.078255651130226\\
0	0.0784156831366273\\
0	0.0785757151430286\\
0	0.0787357471494299\\
0	0.0788957791558312\\
0	0.0790558111622325\\
0	0.0792158431686337\\
0	0.079375875175035\\
0	0.0795359071814363\\
0	0.0796959391878376\\
0	0.0798559711942389\\
0	0.0800160032006401\\
0	0.0801760352070414\\
0	0.0803360672134427\\
0	0.080496099219844\\
0	0.0806561312262453\\
0	0.0808161632326465\\
0	0.0809761952390478\\
0	0.0811362272454491\\
0	0.0812962592518504\\
0	0.0814562912582517\\
0	0.0816163232646529\\
0	0.0817763552710542\\
0	0.0819363872774555\\
0	0.0820964192838568\\
0	0.0822564512902581\\
0	0.0824164832966593\\
0	0.0825765153030606\\
0	0.0827365473094619\\
0	0.0828965793158632\\
0	0.0830566113222645\\
0	0.0832166433286657\\
0	0.083376675335067\\
0	0.0835367073414683\\
0	0.0836967393478696\\
0	0.0838567713542709\\
0	0.0840168033606721\\
0	0.0841768353670734\\
0	0.0843368673734747\\
0	0.084496899379876\\
0	0.0846569313862773\\
0	0.0848169633926785\\
0	0.0849769953990798\\
0	0.0851370274054811\\
0	0.0852970594118824\\
0	0.0854570914182837\\
0	0.0856171234246849\\
0	0.0857771554310862\\
0	0.0859371874374875\\
0	0.0860972194438888\\
0	0.0862572514502901\\
0	0.0864172834566913\\
0	0.0865773154630926\\
0	0.0867373474694939\\
0	0.0868973794758952\\
0	0.0870574114822965\\
0	0.0872174434886977\\
0	0.087377475495099\\
0	0.0875375075015003\\
0	0.0876975395079016\\
0	0.0878575715143029\\
0	0.0880176035207041\\
0	0.0881776355271054\\
0	0.0883376675335067\\
0	0.088497699539908\\
0	0.0886577315463093\\
0	0.0888177635527105\\
0	0.0889777955591118\\
0	0.0891378275655131\\
0	0.0892978595719144\\
0	0.0894578915783157\\
0	0.0896179235847169\\
0	0.0897779555911182\\
0	0.0899379875975195\\
0	0.0900980196039208\\
0	0.0902580516103221\\
0	0.0904180836167233\\
0	0.0905781156231246\\
0	0.0907381476295259\\
0	0.0908981796359272\\
0	0.0910582116423285\\
0	0.0912182436487297\\
0	0.091378275655131\\
0	0.0915383076615323\\
0	0.0916983396679336\\
0	0.0918583716743349\\
0	0.0920184036807361\\
0	0.0921784356871374\\
0	0.0923384676935387\\
0	0.09249849969994\\
0	0.0926585317063413\\
0	0.0928185637127426\\
0	0.0929785957191438\\
0	0.0931386277255451\\
0	0.0932986597319464\\
0	0.0934586917383477\\
0	0.0936187237447489\\
0	0.0937787557511502\\
0	0.0939387877575515\\
0	0.0940988197639528\\
0	0.0942588517703541\\
0	0.0944188837767553\\
0	0.0945789157831566\\
0	0.0947389477895579\\
0	0.0948989797959592\\
0	0.0950590118023605\\
0	0.0952190438087618\\
0	0.095379075815163\\
0	0.0955391078215643\\
0	0.0956991398279656\\
0	0.0958591718343669\\
0	0.0960192038407681\\
0	0.0961792358471694\\
0	0.0963392678535707\\
0	0.096499299859972\\
0	0.0966593318663733\\
0	0.0968193638727746\\
0	0.0969793958791758\\
0	0.0971394278855771\\
0	0.0972994598919784\\
0	0.0974594918983797\\
0	0.097619523904781\\
0	0.0977795559111822\\
0	0.0979395879175835\\
0	0.0980996199239848\\
0	0.0982596519303861\\
0	0.0984196839367874\\
0	0.0985797159431886\\
0	0.0987397479495899\\
0	0.0988997799559912\\
0	0.0990598119623925\\
0	0.0992198439687938\\
0	0.099379875975195\\
0	0.0995399079815963\\
0	0.0996999399879976\\
0	0.0998599719943989\\
0	0.1000200040008\\
0	0.100180036007201\\
0	0.100340068013603\\
0	0.100500100020004\\
0	0.100660132026405\\
0	0.100820164032807\\
0	0.100980196039208\\
0	0.101140228045609\\
0	0.10130026005201\\
0	0.101460292058412\\
0	0.101620324064813\\
0	0.101780356071214\\
0	0.101940388077616\\
0	0.102100420084017\\
0	0.102260452090418\\
0	0.102420484096819\\
0	0.102580516103221\\
0	0.102740548109622\\
0	0.102900580116023\\
0	0.103060612122424\\
0	0.103220644128826\\
0	0.103380676135227\\
0	0.103540708141628\\
0	0.10370074014803\\
0	0.103860772154431\\
0	0.104020804160832\\
0	0.104180836167233\\
0	0.104340868173635\\
0	0.104500900180036\\
0	0.104660932186437\\
0	0.104820964192839\\
0	0.10498099619924\\
0	0.105141028205641\\
0	0.105301060212042\\
0	0.105461092218444\\
0	0.105621124224845\\
0	0.105781156231246\\
0	0.105941188237648\\
0	0.106101220244049\\
0	0.10626125225045\\
0	0.106421284256851\\
0	0.106581316263253\\
0	0.106741348269654\\
0	0.106901380276055\\
0	0.107061412282456\\
0	0.107221444288858\\
0	0.107381476295259\\
0	0.10754150830166\\
0	0.107701540308062\\
0	0.107861572314463\\
0	0.108021604320864\\
0	0.108181636327265\\
0	0.108341668333667\\
0	0.108501700340068\\
0	0.108661732346469\\
0	0.108821764352871\\
0	0.108981796359272\\
0	0.109141828365673\\
0	0.109301860372074\\
0	0.109461892378476\\
0	0.109621924384877\\
0	0.109781956391278\\
0	0.10994198839768\\
0	0.110102020404081\\
0	0.110262052410482\\
0	0.110422084416883\\
0	0.110582116423285\\
0	0.110742148429686\\
0	0.110902180436087\\
0	0.111062212442489\\
0	0.11122224444889\\
0	0.111382276455291\\
0	0.111542308461692\\
0	0.111702340468094\\
0	0.111862372474495\\
0	0.112022404480896\\
0	0.112182436487297\\
0	0.112342468493699\\
0	0.1125025005001\\
0	0.112662532506501\\
0	0.112822564512903\\
0	0.112982596519304\\
0	0.113142628525705\\
0	0.113302660532106\\
0	0.113462692538508\\
0	0.113622724544909\\
0	0.11378275655131\\
0	0.113942788557712\\
0	0.114102820564113\\
0	0.114262852570514\\
0	0.114422884576915\\
0	0.114582916583317\\
0	0.114742948589718\\
0	0.114902980596119\\
0	0.115063012602521\\
0	0.115223044608922\\
0	0.115383076615323\\
0	0.115543108621724\\
0	0.115703140628126\\
0	0.115863172634527\\
0	0.116023204640928\\
0	0.116183236647329\\
0	0.116343268653731\\
0	0.116503300660132\\
0	0.116663332666533\\
0	0.116823364672935\\
0	0.116983396679336\\
0	0.117143428685737\\
0	0.117303460692138\\
0	0.11746349269854\\
0	0.117623524704941\\
0	0.117783556711342\\
0	0.117943588717744\\
0	0.118103620724145\\
0	0.118263652730546\\
0	0.118423684736947\\
0	0.118583716743349\\
0	0.11874374874975\\
0	0.118903780756151\\
0	0.119063812762553\\
0	0.119223844768954\\
0	0.119383876775355\\
0	0.119543908781756\\
0	0.119703940788158\\
0	0.119863972794559\\
0	0.12002400480096\\
0	0.120184036807361\\
0	0.120344068813763\\
0	0.120504100820164\\
0	0.120664132826565\\
0	0.120824164832967\\
0	0.120984196839368\\
0	0.121144228845769\\
0	0.12130426085217\\
0	0.121464292858572\\
0	0.121624324864973\\
0	0.121784356871374\\
0	0.121944388877776\\
0	0.122104420884177\\
0	0.122264452890578\\
0	0.122424484896979\\
0	0.122584516903381\\
0	0.122744548909782\\
0	0.122904580916183\\
0	0.123064612922585\\
0	0.123224644928986\\
0	0.123384676935387\\
0	0.123544708941788\\
0	0.12370474094819\\
0	0.123864772954591\\
0	0.124024804960992\\
0	0.124184836967393\\
0	0.124344868973795\\
0	0.124504900980196\\
0	0.124664932986597\\
0	0.124824964992999\\
0	0.1249849969994\\
0	0.125145029005801\\
0	0.125305061012202\\
0	0.125465093018604\\
0	0.125625125025005\\
0	0.125785157031406\\
0	0.125945189037808\\
0	0.126105221044209\\
0	0.12626525305061\\
0	0.126425285057011\\
0	0.126585317063413\\
0	0.126745349069814\\
0	0.126905381076215\\
0	0.127065413082617\\
0	0.127225445089018\\
0	0.127385477095419\\
0	0.12754550910182\\
0	0.127705541108222\\
0	0.127865573114623\\
0	0.128025605121024\\
0	0.128185637127426\\
0	0.128345669133827\\
0	0.128505701140228\\
0	0.128665733146629\\
0	0.128825765153031\\
0	0.128985797159432\\
0	0.129145829165833\\
0	0.129305861172234\\
0	0.129465893178636\\
0	0.129625925185037\\
0	0.129785957191438\\
0	0.12994598919784\\
0	0.130106021204241\\
0	0.130266053210642\\
0	0.130426085217043\\
0	0.130586117223445\\
0	0.130746149229846\\
0	0.130906181236247\\
0	0.131066213242649\\
0	0.13122624524905\\
0	0.131386277255451\\
0	0.131546309261852\\
0	0.131706341268254\\
0	0.131866373274655\\
0	0.132026405281056\\
0	0.132186437287457\\
0	0.132346469293859\\
0	0.13250650130026\\
0	0.132666533306661\\
0	0.132826565313063\\
0	0.132986597319464\\
0	0.133146629325865\\
0	0.133306661332266\\
0	0.133466693338668\\
0	0.133626725345069\\
0	0.13378675735147\\
0	0.133946789357872\\
0	0.134106821364273\\
0	0.134266853370674\\
0	0.134426885377075\\
0	0.134586917383477\\
0	0.134746949389878\\
0	0.134906981396279\\
0	0.135067013402681\\
0	0.135227045409082\\
0	0.135387077415483\\
0	0.135547109421884\\
0	0.135707141428286\\
0	0.135867173434687\\
0	0.136027205441088\\
0	0.13618723744749\\
0	0.136347269453891\\
0	0.136507301460292\\
0	0.136667333466693\\
0	0.136827365473095\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-ddyt-4p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={{$t_0$},{},{$t_n$},{},{$t_{N-1}$},{$T$}},
xlabel={$t$},
ymin=-1.25,
ymax=1.25,
ytick={\empty},
ylabel={$y''(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.383899189242143\\
-0.24616122840691	0.387424950741566\\
-0.24232245681382	0.390972575156634\\
-0.238483685220729	0.394541952800087\\
-0.234644913627639	0.39813296668495\\
-0.230806142034549	0.40174549238714\\
-0.226967370441459	0.405379397890038\\
-0.223128598848369	0.409034543412401\\
-0.219289827255278	0.412710781261261\\
-0.215451055662188	0.416407955665388\\
-0.211612284069098	0.420125902637902\\
-0.207773512476008	0.423864449776434\\
-0.203934740882917	0.427623416127121\\
-0.200095969289827	0.431402612013909\\
-0.196257197696737	0.435201838865085\\
-0.192418426103647	0.439020889055064\\
-0.188579654510557	0.442859545739249\\
-0.184740882917466	0.446717582658351\\
-0.180902111324376	0.450594764021817\\
-0.177063339731286	0.454490844266353\\
-0.173224568138196	0.458405567956011\\
-0.169385796545106	0.462338669554585\\
-0.165547024952015	0.46628987327435\\
-0.161708253358925	0.47025889290675\\
-0.157869481765835	0.47424543164476\\
-0.154030710172745	0.478249181899704\\
-0.150191938579655	0.482269825131942\\
-0.146353166986564	0.486307031681565\\
-0.142514395393474	0.490360460581041\\
-0.138675623800384	0.494429759390069\\
-0.134836852207294	0.498514564002683\\
-0.130998080614203	0.502614498495979\\
-0.127159309021113	0.506729174935827\\
-0.123320537428023	0.510858193226993\\
-0.119481765834933	0.515001140882765\\
-0.115642994241843	0.519157592919484\\
-0.111804222648752	0.523327111638661\\
-0.107965451055662	0.527509246461833\\
-0.104126679462572	0.531703533777905\\
-0.100287907869482	0.535909496743314\\
-0.0964491362763916	0.540126645139083\\
-0.0926103646833013	0.544354475184861\\
-0.0887715930902111	0.548592469368225\\
-0.0849328214971209	0.552840096318397\\
-0.0810940499040307	0.557096810574476\\
-0.0772552783109405	0.561362052496628\\
-0.0734165067178503	0.565635248052365\\
-0.0695777351247601	0.569915808691646\\
-0.0657389635316699	0.574203131177564\\
-0.0619001919385797	0.578496597435085\\
-0.0580614203454894	0.582795574401163\\
-0.0542226487523992	0.587099413897063\\
-0.050383877159309	0.591407452453507\\
-0.0465451055662188	0.595719011187157\\
-0.0427063339731286	0.600033395670163\\
-0.0388675623800384	0.604349895794165\\
-0.0350287907869482	0.608667785632899\\
-0.031190019193858	0.612986323320075\\
-0.0273512476007678	0.617304750938352\\
-0.0235124760076775	0.621622294399993\\
-0.0196737044145873	0.62593816333445\\
-0.0158349328214971	0.630251550970407\\
-0.0119961612284069	0.634561634058062\\
-0.0081573896353167	0.638867572760882\\
-0.0043186180422265	0.643168510564007\\
-0.00047984644913629	0.647463574210416\\
0.00335892514395392	0.651751873592676\\
0.00719769673704412	0.656032501691883\\
0.0110364683301343	0.660304534555456\\
0.0148752399232246	0.664567031155583\\
0.0187140115163148	0.668819033414203\\
0.022552783109405	0.673059566161371\\
0.0263915547024952	0.677287637018686\\
0.0302303262955854	0.681502236460352\\
0.0340690978886756	0.685702337768768\\
0.0379078694817658	0.689886896990122\\
0.041746641074856	0.694054852978798\\
0.0455854126679462	0.698205127389051\\
0.0494241842610365	0.702336624680555\\
0.0532629558541267	0.706448232162815\\
0.0571017274472169	0.710538820036799\\
0.0609404990403071	0.714607241389387\\
0.0647792706333973	0.718652332337699\\
0.0686180422264875	0.722672912015221\\
0.0724568138195777	0.726667782710577\\
0.076295585412668	0.730635729911944\\
0.0801343570057582	0.73457552245415\\
0.0839731285988484	0.738485912576969\\
0.0878119001919386	0.742365636122177\\
0.0916506717850288	0.746213412594621\\
0.095489443378119	0.750027945381482\\
0.0993282149712092	0.753807921860527\\
0.103166986564299	0.75755201363048\\
0.10700575815739	0.761258876644244\\
0.11084452975048	0.764927151467032\\
0.11468330134357	0.768555463462328\\
0.11852207293666	0.772142423025035\\
0.12236084452975	0.775686625856253\\
0.126199616122841	0.779186653182551\\
0.130038387715931	0.782641072077927\\
0.133877159309021	0.786048435716391\\
0.137715930902111	0.789407283702248\\
0.141554702495202	0.792716142408722\\
0.145393474088292	0.795973525261062\\
0.149232245681382	0.799177933158424\\
0.153071017274472	0.802327854815266\\
0.156909788867562	0.805421767113845\\
0.160748560460653	0.808458135595491\\
0.164587332053743	0.811435414801997\\
0.168426103646833	0.814352048714162\\
0.172264875239923	0.81720647132355\\
0.176103646833013	0.819997106937809\\
0.179942418426104	0.822722370788509\\
0.183781190019194	0.825380669502995\\
0.187619961612284	0.827970401623412\\
0.191458733205374	0.830489958161817\\
0.195297504798464	0.832937723152516\\
0.199136276391555	0.835312074234928\\
0.202975047984645	0.837611383280867\\
0.206813819577735	0.839834016905239\\
0.210652591170825	0.841978337265403\\
0.214491362763916	0.844042702569103\\
0.218330134357006	0.846025467793332\\
0.222168905950096	0.847924985367121\\
0.226007677543186	0.849739605898736\\
0.229846449136276	0.85146767888622\\
0.233685220729367	0.853107553408505\\
0.237523992322457	0.854657578952533\\
0.241362763915547	0.856116106157101\\
0.245201535508637	0.857481487567813\\
0.249040307101727	0.858752078566893\\
0.252879078694818	0.85992623798381\\
0.256717850287908	0.861002329172189\\
0.260556621880998	0.861978720717582\\
0.264395393474088	0.862853787358952\\
0.268234165067178	0.863625910868526\\
0.272072936660269	0.864293480967726\\
0.275911708253359	0.864854896226452\\
0.279750479846449	0.865308565017875\\
0.283589251439539	0.865652906448244\\
0.28742802303263	0.86588635136442\\
0.29126679462572	0.86600734322817\\
0.29510556621881	0.866014339234722\\
0.2989443378119	0.865905811203715\\
0.30278310940499	0.865680246642242\\
0.306621880998081	0.865336149802331\\
0.310460652591171	0.864872042583009\\
0.314299424184261	0.864286465790398\\
0.318138195777351	0.863577979942631\\
0.321976967370441	0.862745166529954\\
0.325815738963532	0.861786628963967\\
0.329654510556622	0.860700993737806\\
0.333493282149712	0.859486911447549\\
0.337332053742802	0.858143057891336\\
0.341170825335892	0.856668135212901\\
0.345009596928983	0.85506087295073\\
0.348848368522073	0.853320029126081\\
0.352687140115163	0.851444391430922\\
0.356525911708253	0.849432778210479\\
0.360364683301344	0.847284039656726\\
0.364203454894434	0.844997058946362\\
0.368042226487524	0.842570753217808\\
0.371880998080614	0.840004074792455\\
0.375719769673704	0.837296012184963\\
0.379558541266795	0.834445591318955\\
0.383397312859885	0.831451876454059\\
0.387236084452975	0.828313971401595\\
0.391074856046065	0.82503102051823\\
0.394913627639155	0.821602209827299\\
0.398752399232246	0.818026768073521\\
0.402591170825336	0.814303967694441\\
0.406429942418426	0.810433125969512\\
0.410268714011516	0.806413605919376\\
0.414107485604607	0.802244817416087\\
0.417946257197697	0.797926218110145\\
0.421785028790787	0.7934573144186\\
0.425623800383877	0.788837662535346\\
0.429462571976967	0.784066869252697\\
0.433301343570058	0.779144592993885\\
0.437140115163148	0.774070544645733\\
0.440978886756238	0.768844488469034\\
0.444817658349328	0.763466242892363\\
0.448656429942418	0.757935681400257\\
0.452495201535509	0.752252733265957\\
0.456333973128599	0.74641738443959\\
0.460172744721689	0.740429678119936\\
0.464011516314779	0.7342897156426\\
0.46785028790787	0.727997657001822\\
0.47168905950096	0.721553721599877\\
0.47552783109405	0.714958188907655\\
0.47936660268714	0.708211398869896\\
0.48320537428023	0.701313752676791\\
0.487044145873321	0.694265713119257\\
0.490882917466411	0.687067805094088\\
0.494721689059501	0.679720616064694\\
0.498560460652591	0.672224796516296\\
0.502399232245681	0.664581060128011\\
0.506238003838772	0.656790184322409\\
0.510076775431862	0.648853010404293\\
0.513915547024952	0.640770443749439\\
0.517754318618042	0.632543454132106\\
0.521593090211132	0.62417307580831\\
0.525431861804223	0.61566040753247\\
0.529270633397313	0.607006612712846\\
0.533109404990403	0.598212919439289\\
0.536948176583493	0.589280620300059\\
0.540786948176583	0.580211072476189\\
0.544625719769674	0.571005697441729\\
0.548464491362764	0.561665980902681\\
0.552303262955854	0.55219347248614\\
0.556142034548944	0.542589785496039\\
0.559980806142035	0.532856596580089\\
0.563819577735125	0.522995645302338\\
0.567658349328215	0.513008733821207\\
0.571497120921305	0.502897726245566\\
0.575335892514395	0.492664548285004\\
0.579174664107486	0.482311186511541\\
0.583013435700576	0.471839687815612\\
0.586852207293666	0.461252158689973\\
0.590690978886756	0.450550764541369\\
0.594529750479846	0.439737728824552\\
0.598368522072937	0.428815332298438\\
0.602207293666027	0.417785912104618\\
0.606046065259117	0.406651860856977\\
0.609884836852207	0.39541562563139\\
0.613723608445297	0.384079706983176\\
0.617562380038388	0.372646657831321\\
0.621401151631478	0.361119082414874\\
0.625239923224568	0.349499635016182\\
0.629078694817658	0.337791018911737\\
0.632917466410749	0.325995984939986\\
0.636756238003839	0.314117330335595\\
0.640595009596929	0.302157897341671\\
0.644433781190019	0.290120571866392\\
0.648272552783109	0.278008282028619\\
0.6521113243762	0.265823996714598\\
0.65595009596929	0.253570724090268\\
0.65978886756238	0.241251510058049\\
0.66362763915547	0.228869436685875\\
0.667466410748561	0.216427620675086\\
0.671305182341651	0.20392921160628\\
0.675143953934741	0.191377390401648\\
0.678982725527831	0.178775367504214\\
0.682821497120921	0.166126381312415\\
0.686660268714012	0.153433696292726\\
0.690499040307102	0.140700601258814\\
0.694337811900192	0.12793040765624\\
0.698176583493282	0.115126447569613\\
0.702015355086372	0.102292072062804\\
0.705854126679463	0.0894306492471575\\
0.709692898272553	0.0765455623275013\\
0.713531669865643	0.0636402078868503\\
0.717370441458733	0.050717993921312\\
0.721209213051823	0.037782337830583\\
0.725047984644914	0.0248366646748988\\
0.728886756238004	0.0118844050711608\\
0.732725527831094	-0.00107100660562409\\
0.736564299424184	-0.0140261341985415\\
0.740403071017274	-0.0269775417505169\\
0.744241842610365	-0.0399217953639397\\
0.748080614203455	-0.0528554651768598\\
0.751919385796545	-0.0657751273003271\\
0.755758157389635	-0.0786773657224238\\
0.759596928982726	-0.0915587742289503\\
0.763435700575816	-0.104415958346316\\
0.767274472168906	-0.117245537173405\\
0.771113243761996	-0.130044145318919\\
0.774952015355086	-0.142808434738795\\
0.778790786948176	-0.155535076595825\\
0.782629558541267	-0.168220763113736\\
0.786468330134357	-0.180862209353538\\
0.790307101727447	-0.193456155034299\\
0.794145873320537	-0.205999366270637\\
0.797984644913628	-0.218488637360181\\
0.801823416506718	-0.23092079246001\\
0.805662188099808	-0.243292687318597\\
0.809500959692898	-0.255601210874534\\
0.813339731285988	-0.267843286860803\\
0.817178502879079	-0.280015875603334\\
0.821017274472169	-0.2921159752034\\
0.824856046065259	-0.304140623508253\\
0.828694817658349	-0.316086899238011\\
0.83253358925144	-0.327951923628778\\
0.83637236084453	-0.339732861742714\\
0.84021113243762	-0.351426924005693\\
0.84404990403071	-0.36303136725091\\
0.8478886756238	-0.37454349630095\\
0.851727447216891	-0.385960665016949\\
0.855566218809981	-0.397280277580903\\
0.859404990403071	-0.408499789672501\\
0.863243761996161	-0.419616709496084\\
0.867082533589251	-0.43062859889087\\
0.870921305182342	-0.441533074352352\\
0.874760076775432	-0.452327808020403\\
0.878598848368522	-0.4630105285508\\
0.882437619961612	-0.473579021975645\\
0.886276391554703	-0.484031132658158\\
0.890115163147793	-0.494364763875543\\
0.893953934740883	-0.504577878629453\\
0.897792706333973	-0.514668500400939\\
0.901631477927063	-0.524634713616745\\
0.905470249520154	-0.534474664409812\\
0.909309021113244	-0.544186560902382\\
0.913147792706334	-0.553768673894339\\
0.916986564299424	-0.563219337201826\\
0.920825335892514	-0.572536948056923\\
0.924664107485605	-0.581719967351901\\
0.928502879078695	-0.590766919966734\\
0.932341650671785	-0.599676395063309\\
0.936180422264875	-0.608447046135385\\
0.940019193857965	-0.617077591241744\\
0.943857965451056	-0.625566813050593\\
0.947696737044146	-0.633913558756305\\
0.951535508637236	-0.642116740290355\\
0.955374280230326	-0.650175334082626\\
0.959213051823417	-0.658088381044752\\
0.963051823416507	-0.665854986359182\\
0.966890595009597	-0.673474319323741\\
0.970729366602687	-0.680945613085182\\
0.974568138195777	-0.688268164406036\\
0.978406909788867	-0.695441333287139\\
0.982245681381958	-0.702464542606806\\
0.986084452975048	-0.709337277754463\\
0.989923224568138	-0.716059086158793\\
0.993761996161229	-0.722629576854761\\
0.997600767754319	-0.729048419850775\\
1.00143953934741	-0.735315345734566\\
1.0052783109405	-0.74143014491268\\
1.00911708253359	-0.747392667127533\\
1.01295585412668	-0.753202820719112\\
1.01679462571977	-0.758860571981046\\
1.02063339731286	-0.764365944444512\\
1.02447216890595	-0.769719018073323\\
1.02831094049904	-0.774919928542284\\
1.03214971209213	-0.779968866432279\\
1.03598848368522	-0.784866076380952\\
1.03982725527831	-0.789611856233385\\
1.0436660268714	-0.794206556170573\\
1.04750479846449	-0.798650577799043\\
1.05134357005758	-0.802944373251568\\
1.05518234165067	-0.807088444232384\\
1.05902111324376	-0.811083341051288\\
1.06285988483685	-0.814929661657748\\
1.06669865642994	-0.818628050658354\\
1.07053742802303	-0.822179198262107\\
1.07437619961612	-0.825583839308974\\
1.07821497120921	-0.828842752209624\\
1.0820537428023	-0.831956757929575\\
1.08589251439539	-0.834926718845663\\
1.08973128598848	-0.837753537769048\\
1.09357005758157	-0.840438156840539\\
1.09740882917466	-0.842981556442579\\
1.10124760076775	-0.845384754066813\\
1.10508637236084	-0.847648803331546\\
1.10892514395393	-0.84977479274384\\
1.11276391554703	-0.851763844694764\\
1.11660268714012	-0.853617114332517\\
1.12044145873321	-0.855335788418898\\
1.1242802303263	-0.856921084291251\\
1.12811900191939	-0.858374248668969\\
1.13195777351248	-0.859696556637646\\
1.13579654510557	-0.860889310505541\\
1.13963531669866	-0.861953838693363\\
1.14347408829175	-0.862891494657347\\
1.14731285988484	-0.863703655828996\\
1.15115163147793	-0.864391722443791\\
1.15499040307102	-0.86495711660306\\
1.15882917466411	-0.865401281086031\\
1.1626679462572	-0.86572567831733\\
1.16650671785029	-0.865931789345575\\
1.17034548944338	-0.866021112783111\\
1.17418426103647	-0.865995163812361\\
1.17802303262956	-0.865855473050625\\
1.18186180422265	-0.865603585678554\\
1.18570057581574	-0.865241060366006\\
1.18953934740883	-0.86476946828673\\
1.19337811900192	-0.864190392166342\\
1.19721689059501	-0.863505425352518\\
1.2010556621881	-0.862716170732525\\
1.20489443378119	-0.861824240011577\\
1.20873320537428	-0.860831252644245\\
1.21257197696737	-0.859738834921297\\
1.21641074856046	-0.858548619250832\\
1.22024952015355	-0.857262243070256\\
1.22408829174664	-0.855881348135745\\
1.22792706333973	-0.854407579600758\\
1.23176583493282	-0.852842585347124\\
1.23560460652591	-0.851188014902582\\
1.239443378119	-0.84944551895505\\
1.24328214971209	-0.847616748389512\\
1.24712092130518	-0.845703353560823\\
1.25095969289827	-0.84370698363867\\
1.25479846449136	-0.841629285810996\\
1.25863723608445	-0.839471904598432\\
1.26247600767754	-0.837236481177062\\
1.26631477927063	-0.834924652751145\\
1.27015355086372	-0.832538051812048\\
1.27399232245681	-0.830078305633086\\
1.2778310940499	-0.827547035528453\\
1.28166986564299	-0.824945856345294\\
1.28550863723608	-0.822276375891939\\
1.28934740882917	-0.819540194291202\\
1.29318618042226	-0.816738903552938\\
1.29702495201536	-0.813874086971755\\
1.30086372360845	-0.810947318666266\\
1.30470249520154	-0.80796016304896\\
1.30854126679463	-0.80491417440709\\
1.31238003838772	-0.801810896405852\\
1.31621880998081	-0.798651861663724\\
1.3200575815739	-0.795438591369435\\
1.32389635316699	-0.792172594812901\\
1.32773512476008	-0.788855369071584\\
1.33157389635317	-0.78548839857473\\
1.33541266794626	-0.782073154795282\\
1.33925143953935	-0.778611095933468\\
1.34309021113244	-0.775103666497689\\
1.34692898272553	-0.771552297129663\\
1.35076775431862	-0.767958404176983\\
1.35460652591171	-0.764323389576549\\
1.3584452975048	-0.760648640460437\\
1.36228406909789	-0.756935528961611\\
1.36612284069098	-0.753185412002977\\
1.36996161228407	-0.749399631017056\\
1.37380038387716	-0.745579511854388\\
1.37763915547025	-0.741726364478223\\
1.38147792706334	-0.737841482861823\\
1.38531669865643	-0.733926144805275\\
1.38915547024952	-0.72998161174953\\
1.39299424184261	-0.726009128731997\\
1.3968330134357	-0.722009924170042\\
1.40067178502879	-0.717985209816585\\
1.40451055662188	-0.713936180593566\\
1.40834932821497	-0.709864014553085\\
1.41218809980806	-0.705769872799689\\
1.41602687140115	-0.701654899384896\\
1.41986564299424	-0.697520221337733\\
1.42370441458733	-0.693366948478768\\
1.42754318618042	-0.689196173506157\\
1.43138195777351	-0.685008971920697\\
1.4352207293666	-0.68080640204804\\
1.43905950095969	-0.676589504969294\\
1.44289827255278	-0.672359304570991\\
1.44673704414587	-0.668116807550634\\
1.45057581573896	-0.66386300340282\\
1.45441458733205	-0.659598864499733\\
1.45825335892514	-0.655325346102242\\
1.46209213051823	-0.651043386404315\\
1.46593090211132	-0.646753906557995\\
1.46976967370441	-0.642457810753894\\
1.4736084452975	-0.638155986334987\\
1.47744721689059	-0.633849303771639\\
1.48128598848369	-0.629538616847558\\
1.48512476007678	-0.625224762618171\\
1.48896353166987	-0.620908561604905\\
1.49280230326296	-0.616590817870133\\
1.49664107485605	-0.612272319067131\\
1.50047984644914	-0.607953836634367\\
1.50431861804223	-0.603636125799667\\
1.50815738963532	-0.599319925805031\\
1.51199616122841	-0.595005959923289\\
1.5158349328215	-0.590694935691249\\
1.51967370441459	-0.586387544948552\\
1.52351247600768	-0.582084464013921\\
1.52735124760077	-0.577786353828103\\
1.53119001919386	-0.573493860046848\\
1.53502879078695	-0.56920761326712\\
1.53886756238004	-0.564928229077055\\
1.54270633397313	-0.56065630829466\\
1.54654510556622	-0.556392437049691\\
1.55038387715931	-0.552137186977941\\
1.5542226487524	-0.547891115376675\\
1.55806142034549	-0.543654765347568\\
1.56190019193858	-0.539428665995156\\
1.56573896353167	-0.535213332505946\\
1.56957773512476	-0.531009266427351\\
1.57341650671785	-0.526816955762066\\
1.57725527831094	-0.522636875134597\\
1.58109404990403	-0.518469486021633\\
1.58493282149712	-0.514315236835317\\
1.58877159309021	-0.510174563160548\\
1.5926103646833	-0.506047887903482\\
1.59644913627639	-0.501935621494143\\
1.60028790786948	-0.49783816200577\\
1.60412667946257	-0.493755895372705\\
1.60796545105566	-0.489689195568022\\
1.61180422264875	-0.485638424722878\\
1.61564299424184	-0.481603933390196\\
1.61948176583493	-0.477586060650126\\
1.62332053742802	-0.473585134330712\\
1.62715930902111	-0.469601471124459\\
1.6309980806142	-0.465635376831197\\
1.63483685220729	-0.461687146503797\\
1.63867562380038	-0.457757064603603\\
1.64251439539347	-0.453845405221087\\
1.64635316698656	-0.449952432199363\\
1.65019193857965	-0.446078399352068\\
1.65403071017274	-0.442223550578547\\
1.65786948176584	-0.438388120108102\\
1.66170825335893	-0.434572332635996\\
1.66554702495202	-0.430776403458066\\
1.66938579654511	-0.427000538702482\\
1.6732245681382	-0.423244935433831\\
1.67706333973129	-0.419509781905691\\
1.68090211132438	-0.415795257628637\\
1.68474088291747	-0.412101533604769\\
1.68857965451056	-0.408428772470659\\
1.69241842610365	-0.404777128612532\\
1.69625719769674	-0.401146748432724\\
1.70009596928983	-0.397537770409351\\
1.70393474088292	-0.393950325304482\\
1.70777351247601	-0.390384536286259\\
1.7116122840691	-0.386840519127352\\
1.71545105566219	-0.383318382329856\\
1.71928982725528	-0.379818227276563\\
1.72312859884837	-0.376340148407206\\
1.72696737044146	-0.372884233312831\\
1.73080614203455	-0.369450562959228\\
1.73464491362764	-0.366039211753544\\
1.73848368522073	-0.362650247755225\\
1.74232245681382	-0.359283732770388\\
1.74616122840691	-0.355939722525289\\
1.75	-0.352618266785676\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	1.5\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-1.5\\
1.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0\\
0.00719769673704412	0\\
0.0110364683301343	0\\
0.0148752399232246	0\\
0.0187140115163148	0\\
0.022552783109405	0\\
0.0263915547024952	0\\
0.0302303262955854	0\\
0.0340690978886756	0\\
0.0379078694817658	0\\
0.041746641074856	0\\
0.0455854126679462	0\\
0.0494241842610365	0\\
0.0532629558541267	0\\
0.0571017274472169	0\\
0.0609404990403071	0\\
0.0647792706333973	0\\
0.0686180422264875	0\\
0.0724568138195777	0\\
0.076295585412668	0\\
0.0801343570057582	0\\
0.0839731285988484	0\\
0.0878119001919386	0\\
0.0916506717850288	0\\
0.095489443378119	0\\
0.0993282149712092	0\\
0.103166986564299	0\\
0.10700575815739	0\\
0.11084452975048	0\\
0.11468330134357	0\\
0.11852207293666	0\\
0.12236084452975	0\\
0.126199616122841	0\\
0.130038387715931	0\\
0.133877159309021	0\\
0.137715930902111	0\\
0.141554702495202	0\\
0.145393474088292	0\\
0.149232245681382	0\\
0.153071017274472	0\\
0.156909788867562	0\\
0.160748560460653	0\\
0.164587332053743	0\\
0.168426103646833	0\\
0.172264875239923	0\\
0.176103646833013	0\\
0.179942418426104	0\\
0.183781190019194	0\\
0.187619961612284	0\\
0.191458733205374	0\\
0.195297504798464	0\\
0.199136276391555	0\\
0.202975047984645	0\\
0.206813819577735	0\\
0.210652591170825	0\\
0.214491362763916	0\\
0.218330134357006	0\\
0.222168905950096	0\\
0.226007677543186	0\\
0.229846449136276	0\\
0.233685220729367	0\\
0.237523992322457	0\\
0.241362763915547	0\\
0.245201535508637	0\\
0.249040307101727	0\\
0.252879078694818	0\\
0.256717850287908	0\\
0.260556621880998	0\\
0.264395393474088	0\\
0.268234165067178	0\\
0.272072936660269	0\\
0.275911708253359	0\\
0.279750479846449	0\\
0.283589251439539	0\\
0.28742802303263	0\\
0.29126679462572	0\\
0.29510556621881	0\\
0.2989443378119	0\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.30213\\
0.306621880998081	0.30213\\
0.310460652591171	0.30213\\
0.314299424184261	0.30213\\
0.318138195777351	0.30213\\
0.321976967370441	0.30213\\
0.325815738963532	0.30213\\
0.329654510556622	0.30213\\
0.333493282149712	0.30213\\
0.337332053742802	0.30213\\
0.341170825335892	0.30213\\
0.345009596928983	0.30213\\
0.348848368522073	0.30213\\
0.352687140115163	0.30213\\
0.356525911708253	0.30213\\
0.360364683301344	0.30213\\
0.364203454894434	0.30213\\
0.368042226487524	0.30213\\
0.371880998080614	0.30213\\
0.375719769673704	0.30213\\
0.379558541266795	0.30213\\
0.383397312859885	0.30213\\
0.387236084452975	0.30213\\
0.391074856046065	0.30213\\
0.394913627639155	0.30213\\
0.398752399232246	0.30213\\
0.402591170825336	0.30213\\
0.406429942418426	0.30213\\
0.410268714011516	0.30213\\
0.414107485604607	0.30213\\
0.417946257197697	0.30213\\
0.421785028790787	0.30213\\
0.425623800383877	0.30213\\
0.429462571976967	0.30213\\
0.433301343570058	0.30213\\
0.437140115163148	0.30213\\
0.440978886756238	0.30213\\
0.444817658349328	0.30213\\
0.448656429942418	0.30213\\
0.452495201535509	0.30213\\
0.456333973128599	0.30213\\
0.460172744721689	0.30213\\
0.464011516314779	0.30213\\
0.46785028790787	0.30213\\
0.47168905950096	0.30213\\
0.47552783109405	0.30213\\
0.47936660268714	0.30213\\
0.48320537428023	0.30213\\
0.487044145873321	0.30213\\
0.490882917466411	0.30213\\
0.494721689059501	0.30213\\
0.498560460652591	0.30213\\
0.502399232245681	0.30213\\
0.506238003838772	0.30213\\
0.510076775431862	0.30213\\
0.513915547024952	0.30213\\
0.517754318618042	0.30213\\
0.521593090211132	0.30213\\
0.525431861804223	0.30213\\
0.529270633397313	0.30213\\
0.533109404990403	0.30213\\
0.536948176583493	0.30213\\
0.540786948176583	0.30213\\
0.544625719769674	0.30213\\
0.548464491362764	0.30213\\
0.552303262955854	0.30213\\
0.556142034548944	0.30213\\
0.559980806142035	0.30213\\
0.563819577735125	0.30213\\
0.567658349328215	0.30213\\
0.571497120921305	0.30213\\
0.575335892514395	0.30213\\
0.579174664107486	0.30213\\
0.583013435700576	0.30213\\
0.586852207293666	0.30213\\
0.590690978886756	0.30213\\
0.594529750479846	0.30213\\
0.598368522072937	0.30213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.711406834808906\\
0.306621880998081	0.712821289866996\\
0.310460652591171	0.71423089011556\\
0.314299424184261	0.715635685203308\\
0.318138195777351	0.717035723938436\\
0.321976967370441	0.718431054308415\\
0.325815738963532	0.719821723499183\\
0.329654510556622	0.721207777913765\\
0.333493282149712	0.722589263190335\\
0.337332053742802	0.723966224219755\\
0.341170825335892	0.725338705162594\\
0.345009596928983	0.726706749465653\\
0.348848368522073	0.728070399878012\\
0.352687140115163	0.729429698466616\\
0.356525911708253	0.73078468663142\\
0.360364683301344	0.7321354051201\\
0.364203454894434	0.733481894042349\\
0.368042226487524	0.734824192883776\\
0.371880998080614	0.736162340519416\\
0.375719769673704	0.737496375226869\\
0.379558541266795	0.738826334699071\\
0.383397312859885	0.740152256056726\\
0.387236084452975	0.741474175860388\\
0.391074856046065	0.742792130122234\\
0.394913627639155	0.744106154317498\\
0.398752399232246	0.745416283395623\\
0.402591170825336	0.746722551791104\\
0.406429942418426	0.748024993434043\\
0.410268714011516	0.749323641760441\\
0.414107485604607	0.750618529722206\\
0.417946257197697	0.751909689796912\\
0.421785028790787	0.753197153997303\\
0.425623800383877	0.754480953880554\\
0.429462571976967	0.755761120557296\\
0.433301343570058	0.75703768470041\\
0.437140115163148	0.758310676553609\\
0.440978886756238	0.759580125939789\\
0.444817658349328	0.760846062269187\\
0.448656429942418	0.762108514547331\\
0.452495201535509	0.76336751138279\\
0.456333973128599	0.764623080994743\\
0.460172744721689	0.765875251220355\\
0.464011516314779	0.767124049521981\\
0.46785028790787	0.768369502994192\\
0.47168905950096	0.769611638370633\\
0.47552783109405	0.770850482030721\\
0.47936660268714	0.77208606000618\\
0.48320537428023	0.773318397987421\\
0.487044145873321	0.77454752132978\\
0.490882917466411	0.775773455059598\\
0.494721689059501	0.776996223880172\\
0.498560460652591	0.77821585217756\\
0.502399232245681	0.779432364026258\\
0.506238003838772	0.780645783194739\\
0.510076775431862	0.781856133150879\\
0.513915547024952	0.783063437067247\\
0.517754318618042	0.784267717826282\\
0.521593090211132	0.785468998025357\\
0.525431861804223	0.786667299981721\\
0.529270633397313	0.78786264573734\\
0.533109404990403	0.789055057063628\\
0.536948176583493	0.790244555466068\\
0.540786948176583	0.791431162188746\\
0.544625719769674	0.792614898218771\\
0.548464491362764	0.793795784290608\\
0.552303262955854	0.794973840890316\\
0.556142034548944	0.796149088259694\\
0.559980806142035	0.797321546400339\\
0.563819577735125	0.798491235077619\\
0.567658349328215	0.799658173824559\\
0.571497120921305	0.800822381945644\\
0.575335892514395	0.801983878520554\\
0.579174664107486	0.803142682407802\\
0.583013435700576	0.804298812248313\\
0.586852207293666	0.80545228646892\\
0.590690978886756	0.806603123285792\\
0.594529750479846	0.80775134070779\\
0.598368522072937	0.808896956539752\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	-0.107146834808906\\
0.306621880998081	-0.108561289866996\\
0.310460652591171	-0.10997089011556\\
0.314299424184261	-0.111375685203308\\
0.318138195777351	-0.112775723938436\\
0.321976967370441	-0.114171054308415\\
0.325815738963532	-0.115561723499184\\
0.329654510556622	-0.116947777913765\\
0.333493282149712	-0.118329263190335\\
0.337332053742802	-0.119706224219755\\
0.341170825335892	-0.121078705162595\\
0.345009596928983	-0.122446749465653\\
0.348848368522073	-0.123810399878012\\
0.352687140115163	-0.125169698466616\\
0.356525911708253	-0.126524686631421\\
0.360364683301344	-0.1278754051201\\
0.364203454894434	-0.129221894042349\\
0.368042226487524	-0.130564192883776\\
0.371880998080614	-0.131902340519417\\
0.375719769673704	-0.133236375226869\\
0.379558541266795	-0.134566334699071\\
0.383397312859885	-0.135892256056726\\
0.387236084452975	-0.137214175860389\\
0.391074856046065	-0.138532130122234\\
0.394913627639155	-0.139846154317498\\
0.398752399232246	-0.141156283395624\\
0.402591170825336	-0.142462551791104\\
0.406429942418426	-0.143764993434044\\
0.410268714011516	-0.145063641760442\\
0.414107485604607	-0.146358529722207\\
0.417946257197697	-0.147649689796913\\
0.421785028790787	-0.148937153997304\\
0.425623800383877	-0.150220953880555\\
0.429462571976967	-0.151501120557296\\
0.433301343570058	-0.152777684700411\\
0.437140115163148	-0.154050676553609\\
0.440978886756238	-0.155320125939789\\
0.444817658349328	-0.156586062269188\\
0.448656429942418	-0.157848514547331\\
0.452495201535509	-0.159107511382791\\
0.456333973128599	-0.160363080994743\\
0.460172744721689	-0.161615251220356\\
0.464011516314779	-0.162864049521981\\
0.46785028790787	-0.164109502994192\\
0.47168905950096	-0.165351638370633\\
0.47552783109405	-0.166590482030722\\
0.47936660268714	-0.16782606000618\\
0.48320537428023	-0.169058397987422\\
0.487044145873321	-0.17028752132978\\
0.490882917466411	-0.171513455059598\\
0.494721689059501	-0.172736223880172\\
0.498560460652591	-0.173955852177561\\
0.502399232245681	-0.175172364026258\\
0.506238003838772	-0.176385783194739\\
0.510076775431862	-0.177596133150879\\
0.513915547024952	-0.178803437067247\\
0.517754318618042	-0.180007717826282\\
0.521593090211132	-0.181208998025357\\
0.525431861804223	-0.182407299981721\\
0.529270633397313	-0.183602645737341\\
0.533109404990403	-0.184795057063628\\
0.536948176583493	-0.185984555466068\\
0.540786948176583	-0.187171162188746\\
0.544625719769674	-0.188354898218771\\
0.548464491362764	-0.189535784290608\\
0.552303262955854	-0.190713840890316\\
0.556142034548944	-0.191889088259694\\
0.559980806142035	-0.19306154640034\\
0.563819577735125	-0.19423123507762\\
0.567658349328215	-0.195398173824559\\
0.571497120921305	-0.196562381945645\\
0.575335892514395	-0.197723878520554\\
0.579174664107486	-0.198882682407802\\
0.583013435700576	-0.200038812248313\\
0.586852207293666	-0.201192286468921\\
0.590690978886756	-0.202343123285793\\
0.594529750479846	-0.20349134070779\\
0.598368522072937	-0.204636956539752\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.30213\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.30213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.400659685553596\\
0.606046065259117	0.400659685553596\\
0.609884836852207	0.400659685553596\\
0.613723608445297	0.400659685553596\\
0.617562380038388	0.400659685553596\\
0.621401151631478	0.400659685553596\\
0.625239923224568	0.400659685553596\\
0.629078694817658	0.400659685553596\\
0.632917466410749	0.400659685553596\\
0.636756238003839	0.400659685553596\\
0.640595009596929	0.400659685553596\\
0.644433781190019	0.400659685553596\\
0.648272552783109	0.400659685553596\\
0.6521113243762	0.400659685553596\\
0.65595009596929	0.400659685553596\\
0.65978886756238	0.400659685553596\\
0.66362763915547	0.400659685553596\\
0.667466410748561	0.400659685553596\\
0.671305182341651	0.400659685553596\\
0.675143953934741	0.400659685553596\\
0.678982725527831	0.400659685553596\\
0.682821497120921	0.400659685553596\\
0.686660268714012	0.400659685553596\\
0.690499040307102	0.400659685553596\\
0.694337811900192	0.400659685553596\\
0.698176583493282	0.400659685553596\\
0.702015355086372	0.400659685553596\\
0.705854126679463	0.400659685553596\\
0.709692898272553	0.400659685553596\\
0.713531669865643	0.400659685553596\\
0.717370441458733	0.400659685553596\\
0.721209213051823	0.400659685553596\\
0.725047984644914	0.400659685553596\\
0.728886756238004	0.400659685553596\\
0.732725527831094	0.400659685553596\\
0.736564299424184	0.400659685553596\\
0.740403071017274	0.400659685553596\\
0.744241842610365	0.400659685553596\\
0.748080614203455	0.400659685553596\\
0.751919385796545	0.400659685553596\\
0.755758157389635	0.400659685553596\\
0.759596928982726	0.400659685553596\\
0.763435700575816	0.400659685553596\\
0.767274472168906	0.400659685553596\\
0.771113243761996	0.400659685553596\\
0.774952015355086	0.400659685553596\\
0.778790786948176	0.400659685553596\\
0.782629558541267	0.400659685553596\\
0.786468330134357	0.400659685553596\\
0.790307101727447	0.400659685553596\\
0.794145873320537	0.400659685553596\\
0.797984644913628	0.400659685553596\\
0.801823416506718	0.400659685553596\\
0.805662188099808	0.400659685553596\\
0.809500959692898	0.400659685553596\\
0.813339731285988	0.400659685553596\\
0.817178502879079	0.400659685553596\\
0.821017274472169	0.400659685553596\\
0.824856046065259	0.400659685553596\\
0.828694817658349	0.400659685553596\\
0.83253358925144	0.400659685553596\\
0.83637236084453	0.400659685553596\\
0.84021113243762	0.400659685553596\\
0.84404990403071	0.400659685553596\\
0.8478886756238	0.400659685553596\\
0.851727447216891	0.400659685553596\\
0.855566218809981	0.400659685553596\\
0.859404990403071	0.400659685553596\\
0.863243761996161	0.400659685553596\\
0.867082533589251	0.400659685553596\\
0.870921305182342	0.400659685553596\\
0.874760076775432	0.400659685553596\\
0.878598848368522	0.400659685553596\\
0.882437619961612	0.400659685553596\\
0.886276391554703	0.400659685553596\\
0.890115163147793	0.400659685553596\\
0.893953934740883	0.400659685553596\\
0.897792706333973	0.400659685553596\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.594902736479632\\
0.606046065259117	0.597865595440888\\
0.609884836852207	0.600784593938072\\
0.613723608445297	0.603661624010635\\
0.617562380038388	0.6064984454574\\
0.621401151631478	0.609296698425608\\
0.625239923224568	0.612057914499764\\
0.629078694817658	0.614783526503166\\
0.632917466410749	0.6174748771902\\
0.636756238003839	0.620133226979066\\
0.640595009596929	0.622759760851327\\
0.644433781190019	0.625355594525429\\
0.648272552783109	0.627921779995451\\
0.6521113243762	0.630459310513079\\
0.65595009596929	0.632969125079714\\
0.65978886756238	0.63545211250634\\
0.66362763915547	0.637909115090908\\
0.667466410748561	0.640340931956397\\
0.671305182341651	0.642748322087037\\
0.675143953934741	0.645132007095404\\
0.678982725527831	0.647492673748978\\
0.682821497120921	0.649830976281243\\
0.686660268714012	0.652147538509364\\
0.690499040307102	0.654442955777861\\
0.694337811900192	0.656717796745456\\
0.698176583493282	0.658972605030271\\
0.702015355086372	0.661207900726879\\
0.705854126679463	0.663424181807188\\
0.709692898272553	0.665621925415853\\
0.713531669865643	0.667801589069769\\
0.717370441458733	0.669963611770175\\
0.721209213051823	0.672108415035031\\
0.725047984644914	0.674236403858545\\
0.728886756238004	0.676347967604041\\
0.732725527831094	0.678443480835729\\
0.736564299424184	0.680523304094425\\
0.740403071017274	0.682587784621757\\
0.744241842610365	0.684637257036992\\
0.748080614203455	0.686672043970199\\
0.751919385796545	0.688692456655164\\
0.755758157389635	0.690698795485116\\
0.759596928982726	0.692691350534106\\
0.763435700575816	0.694670402046565\\
0.767274472168906	0.696636220897412\\
0.771113243761996	0.69858906902483\\
0.774952015355086	0.700529199837676\\
0.778790786948176	0.702456858599319\\
0.782629558541267	0.704372282789553\\
0.786468330134357	0.706275702446087\\
0.790307101727447	0.708167340487016\\
0.794145873320537	0.710047413015549\\
0.797984644913628	0.71191612960816\\
0.801823416506718	0.713773693587271\\
0.805662188099808	0.715620302279454\\
0.809500959692898	0.717456147260088\\
0.813339731285988	0.719281414585333\\
0.817178502879079	0.7210962850122\\
0.821017274472169	0.72290093420748\\
0.824856046065259	0.724695532946187\\
0.828694817658349	0.726480247300173\\
0.83253358925144	0.728255238817488\\
0.83637236084453	0.730020664693043\\
0.84021113243762	0.731776677931088\\
0.84404990403071	0.733523427499961\\
0.8478886756238	0.735261058479585\\
0.851727447216891	0.73698971220209\\
0.855566218809981	0.738709526385976\\
0.859404990403071	0.74042063526415\\
0.863243761996161	0.742123169706203\\
0.867082533589251	0.743817257335217\\
0.870921305182342	0.745503022639408\\
0.874760076775432	0.747180587078885\\
0.878598848368522	0.748850069187779\\
0.882437619961612	0.75051158467198\\
0.886276391554703	0.752165246502722\\
0.890115163147793	0.753811165006225\\
0.893953934740883	0.755449447949583\\
0.897792706333973	0.757080200623115\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.206416634627561\\
0.606046065259117	0.203453775666305\\
0.609884836852207	0.20053477716912\\
0.613723608445297	0.197657747096558\\
0.617562380038388	0.194820925649793\\
0.621401151631478	0.192022672681585\\
0.625239923224568	0.189261456607429\\
0.629078694817658	0.186535844604026\\
0.632917466410749	0.183844493916993\\
0.636756238003839	0.181186144128127\\
0.640595009596929	0.178559610255865\\
0.644433781190019	0.175963776581764\\
0.648272552783109	0.173397591111742\\
0.6521113243762	0.170860060594114\\
0.65595009596929	0.168350246027478\\
0.65978886756238	0.165867258600853\\
0.66362763915547	0.163410256016285\\
0.667466410748561	0.160978439150795\\
0.671305182341651	0.158571049020155\\
0.675143953934741	0.156187364011789\\
0.678982725527831	0.153826697358215\\
0.682821497120921	0.151488394825949\\
0.686660268714012	0.149171832597829\\
0.690499040307102	0.146876415329331\\
0.694337811900192	0.144601574361737\\
0.698176583493282	0.142346766076922\\
0.702015355086372	0.140111470380314\\
0.705854126679463	0.137895189300005\\
0.709692898272553	0.13569744569134\\
0.713531669865643	0.133517782037423\\
0.717370441458733	0.131355759337017\\
0.721209213051823	0.129210956072162\\
0.725047984644914	0.127082967248647\\
0.728886756238004	0.124971403503151\\
0.732725527831094	0.122875890271463\\
0.736564299424184	0.120796067012768\\
0.740403071017274	0.118731586485435\\
0.744241842610365	0.116682114070201\\
0.748080614203455	0.114647327136993\\
0.751919385796545	0.112626914452029\\
0.755758157389635	0.110620575622077\\
0.759596928982726	0.108628020573087\\
0.763435700575816	0.106648969060628\\
0.767274472168906	0.10468315020978\\
0.771113243761996	0.102730302082363\\
0.774952015355086	0.100790171269517\\
0.778790786948176	0.0988625125078732\\
0.782629558541267	0.0969470883176395\\
0.786468330134357	0.0950436686611061\\
0.790307101727447	0.0931520306201765\\
0.794145873320537	0.0912719580916436\\
0.797984644913628	0.0894032414990324\\
0.801823416506718	0.0875456775199214\\
0.805662188099808	0.0856990688277387\\
0.809500959692898	0.0838632238471042\\
0.813339731285988	0.0820379565218599\\
0.817178502879079	0.0802230860949926\\
0.821017274472169	0.0784184368997128\\
0.824856046065259	0.0766238381610056\\
0.828694817658349	0.0748391238070198\\
0.83253358925144	0.073064132289705\\
0.83637236084453	0.0712987064141492\\
0.84021113243762	0.0695426931761049\\
0.84404990403071	0.0677959436072317\\
0.8478886756238	0.0660583126276079\\
0.851727447216891	0.0643296589051023\\
0.855566218809981	0.0626098447212169\\
0.859404990403071	0.0608987358430426\\
0.863243761996161	0.0591962014009892\\
0.867082533589251	0.0575021137719757\\
0.870921305182342	0.055816348467785\\
0.874760076775432	0.0541387840283077\\
0.878598848368522	0.0524693019194139\\
0.882437619961612	0.050807786435213\\
0.886276391554703	0.0491541246044702\\
0.890115163147793	0.047508206100968\\
0.893953934740883	0.0458699231576098\\
0.897792706333973	0.0442391704840778\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.400659685553596\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.400659685553596\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.400659685553596\\
0.606046065259117	0.400659685553596\\
0.609884836852207	0.400659685553596\\
0.613723608445297	0.400659685553596\\
0.617562380038388	0.400659685553596\\
0.621401151631478	0.400659685553596\\
0.625239923224568	0.400659685553596\\
0.629078694817658	0.400659685553596\\
0.632917466410749	0.400659685553596\\
0.636756238003839	0.400659685553596\\
0.640595009596929	0.400659685553596\\
0.644433781190019	0.400659685553596\\
0.648272552783109	0.400659685553596\\
0.6521113243762	0.400659685553596\\
0.65595009596929	0.400659685553596\\
0.65978886756238	0.400659685553596\\
0.66362763915547	0.400659685553596\\
0.667466410748561	0.400659685553596\\
0.671305182341651	0.400659685553596\\
0.675143953934741	0.400659685553596\\
0.678982725527831	0.400659685553596\\
0.682821497120921	0.400659685553596\\
0.686660268714012	0.400659685553596\\
0.690499040307102	0.400659685553596\\
0.694337811900192	0.400659685553596\\
0.698176583493282	0.400659685553596\\
0.702015355086372	0.400659685553596\\
0.705854126679463	0.400659685553596\\
0.709692898272553	0.400659685553596\\
0.713531669865643	0.400659685553596\\
0.717370441458733	0.400659685553596\\
0.721209213051823	0.400659685553596\\
0.725047984644914	0.400659685553596\\
0.728886756238004	0.400659685553596\\
0.732725527831094	0.400659685553596\\
0.736564299424184	0.400659685553596\\
0.740403071017274	0.400659685553596\\
0.744241842610365	0.400659685553596\\
0.748080614203455	0.400659685553596\\
0.751919385796545	0.400659685553596\\
0.755758157389635	0.400659685553596\\
0.759596928982726	0.400659685553596\\
0.763435700575816	0.400659685553596\\
0.767274472168906	0.400659685553596\\
0.771113243761996	0.400659685553596\\
0.774952015355086	0.400659685553596\\
0.778790786948176	0.400659685553596\\
0.782629558541267	0.400659685553596\\
0.786468330134357	0.400659685553596\\
0.790307101727447	0.400659685553596\\
0.794145873320537	0.400659685553596\\
0.797984644913628	0.400659685553596\\
0.801823416506718	0.400659685553596\\
0.805662188099808	0.400659685553596\\
0.809500959692898	0.400659685553596\\
0.813339731285988	0.400659685553596\\
0.817178502879079	0.400659685553596\\
0.821017274472169	0.400659685553596\\
0.824856046065259	0.400659685553596\\
0.828694817658349	0.400659685553596\\
0.83253358925144	0.400659685553596\\
0.83637236084453	0.400659685553596\\
0.84021113243762	0.400659685553596\\
0.84404990403071	0.400659685553596\\
0.8478886756238	0.400659685553596\\
0.851727447216891	0.400659685553596\\
0.855566218809981	0.400659685553596\\
0.859404990403071	0.400659685553596\\
0.863243761996161	0.400659685553596\\
0.867082533589251	0.400659685553596\\
0.870921305182342	0.400659685553596\\
0.874760076775432	0.400659685553596\\
0.878598848368522	0.400659685553596\\
0.882437619961612	0.400659685553596\\
0.886276391554703	0.400659685553596\\
0.890115163147793	0.400659685553596\\
0.893953934740883	0.400659685553596\\
0.897792706333973	0.400659685553596\\
0.901631477927063	0.400659685553596\\
0.905470249520154	0.400659685553596\\
0.909309021113244	0.400659685553596\\
0.913147792706334	0.400659685553596\\
0.916986564299424	0.400659685553596\\
0.920825335892514	0.400659685553596\\
0.924664107485605	0.400659685553596\\
0.928502879078695	0.400659685553596\\
0.932341650671785	0.400659685553596\\
0.936180422264875	0.400659685553596\\
0.940019193857965	0.400659685553596\\
0.943857965451056	0.400659685553596\\
0.947696737044146	0.400659685553596\\
0.951535508637236	0.400659685553596\\
0.955374280230326	0.400659685553596\\
0.959213051823417	0.400659685553596\\
0.963051823416507	0.400659685553596\\
0.966890595009597	0.400659685553596\\
0.970729366602687	0.400659685553596\\
0.974568138195777	0.400659685553596\\
0.978406909788867	0.400659685553596\\
0.982245681381958	0.400659685553596\\
0.986084452975048	0.400659685553596\\
0.989923224568138	0.400659685553596\\
0.993761996161229	0.400659685553596\\
0.997600767754319	0.400659685553596\\
1.00143953934741	0.400659685553596\\
1.0052783109405	0.400659685553596\\
1.00911708253359	0.400659685553596\\
1.01295585412668	0.400659685553596\\
1.01679462571977	0.400659685553596\\
1.02063339731286	0.400659685553596\\
1.02447216890595	0.400659685553596\\
1.02831094049904	0.400659685553596\\
1.03214971209213	0.400659685553596\\
1.03598848368522	0.400659685553596\\
1.03982725527831	0.400659685553596\\
1.0436660268714	0.400659685553596\\
1.04750479846449	0.400659685553596\\
1.05134357005758	0.400659685553596\\
1.05518234165067	0.400659685553596\\
1.05902111324376	0.400659685553596\\
1.06285988483685	0.400659685553596\\
1.06669865642994	0.400659685553596\\
1.07053742802303	0.400659685553596\\
1.07437619961612	0.400659685553596\\
1.07821497120921	0.400659685553596\\
1.0820537428023	0.400659685553596\\
1.08589251439539	0.400659685553596\\
1.08973128598848	0.400659685553596\\
1.09357005758157	0.400659685553596\\
1.09740882917466	0.400659685553596\\
1.10124760076775	0.400659685553596\\
1.10508637236084	0.400659685553596\\
1.10892514395393	0.400659685553596\\
1.11276391554703	0.400659685553596\\
1.11660268714012	0.400659685553596\\
1.12044145873321	0.400659685553596\\
1.1242802303263	0.400659685553596\\
1.12811900191939	0.400659685553596\\
1.13195777351248	0.400659685553596\\
1.13579654510557	0.400659685553596\\
1.13963531669866	0.400659685553596\\
1.14347408829175	0.400659685553596\\
1.14731285988484	0.400659685553596\\
1.15115163147793	0.400659685553596\\
1.15499040307102	0.400659685553596\\
1.15882917466411	0.400659685553596\\
1.1626679462572	0.400659685553596\\
1.16650671785029	0.400659685553596\\
1.17034548944338	0.400659685553596\\
1.17418426103647	0.400659685553596\\
1.17802303262956	0.400659685553596\\
1.18186180422265	0.400659685553596\\
1.18570057581574	0.400659685553596\\
1.18953934740883	0.400659685553596\\
1.19337811900192	0.400659685553596\\
1.19721689059501	0.400659685553596\\
1.2010556621881	0.400659685553596\\
1.20489443378119	0.400659685553596\\
1.20873320537428	0.400659685553596\\
1.21257197696737	0.400659685553596\\
1.21641074856046	0.400659685553596\\
1.22024952015355	0.400659685553596\\
1.22408829174664	0.400659685553596\\
1.22792706333973	0.400659685553596\\
1.23176583493282	0.400659685553596\\
1.23560460652591	0.400659685553596\\
1.239443378119	0.400659685553596\\
1.24328214971209	0.400659685553596\\
1.24712092130518	0.400659685553596\\
1.25095969289827	0.400659685553596\\
1.25479846449136	0.400659685553596\\
1.25863723608445	0.400659685553596\\
1.26247600767754	0.400659685553596\\
1.26631477927063	0.400659685553596\\
1.27015355086372	0.400659685553596\\
1.27399232245681	0.400659685553596\\
1.2778310940499	0.400659685553596\\
1.28166986564299	0.400659685553596\\
1.28550863723608	0.400659685553596\\
1.28934740882917	0.400659685553596\\
1.29318618042226	0.400659685553596\\
1.29702495201536	0.400659685553596\\
1.30086372360845	0.400659685553596\\
1.30470249520154	0.400659685553596\\
1.30854126679463	0.400659685553596\\
1.31238003838772	0.400659685553596\\
1.31621880998081	0.400659685553596\\
1.3200575815739	0.400659685553596\\
1.32389635316699	0.400659685553596\\
1.32773512476008	0.400659685553596\\
1.33157389635317	0.400659685553596\\
1.33541266794626	0.400659685553596\\
1.33925143953935	0.400659685553596\\
1.34309021113244	0.400659685553596\\
1.34692898272553	0.400659685553596\\
1.35076775431862	0.400659685553596\\
1.35460652591171	0.400659685553596\\
1.3584452975048	0.400659685553596\\
1.36228406909789	0.400659685553596\\
1.36612284069098	0.400659685553596\\
1.36996161228407	0.400659685553596\\
1.37380038387716	0.400659685553596\\
1.37763915547025	0.400659685553596\\
1.38147792706334	0.400659685553596\\
1.38531669865643	0.400659685553596\\
1.38915547024952	0.400659685553596\\
1.39299424184261	0.400659685553596\\
1.3968330134357	0.400659685553596\\
1.40067178502879	0.400659685553596\\
1.40451055662188	0.400659685553596\\
1.40834932821497	0.400659685553596\\
1.41218809980806	0.400659685553596\\
1.41602687140115	0.400659685553596\\
1.41986564299424	0.400659685553596\\
1.42370441458733	0.400659685553596\\
1.42754318618042	0.400659685553596\\
1.43138195777351	0.400659685553596\\
1.4352207293666	0.400659685553596\\
1.43905950095969	0.400659685553596\\
1.44289827255278	0.400659685553596\\
1.44673704414587	0.400659685553596\\
1.45057581573896	0.400659685553596\\
1.45441458733205	0.400659685553596\\
1.45825335892514	0.400659685553596\\
1.46209213051823	0.400659685553596\\
1.46593090211132	0.400659685553596\\
1.46976967370441	0.400659685553596\\
1.4736084452975	0.400659685553596\\
1.47744721689059	0.400659685553596\\
1.48128598848369	0.400659685553596\\
1.48512476007678	0.400659685553596\\
1.48896353166987	0.400659685553596\\
1.49280230326296	0.400659685553596\\
1.49664107485605	0.400659685553596\\
1.50047984644914	0.400659685553596\\
1.50431861804223	0.400659685553596\\
1.50815738963532	0.400659685553596\\
1.51199616122841	0.400659685553596\\
1.5158349328215	0.400659685553596\\
1.51967370441459	0.400659685553596\\
1.52351247600768	0.400659685553596\\
1.52735124760077	0.400659685553596\\
1.53119001919386	0.400659685553596\\
1.53502879078695	0.400659685553596\\
1.53886756238004	0.400659685553596\\
1.54270633397313	0.400659685553596\\
1.54654510556622	0.400659685553596\\
1.55038387715931	0.400659685553596\\
1.5542226487524	0.400659685553596\\
1.55806142034549	0.400659685553596\\
1.56190019193858	0.400659685553596\\
1.56573896353167	0.400659685553596\\
1.56957773512476	0.400659685553596\\
1.57341650671785	0.400659685553596\\
1.57725527831094	0.400659685553596\\
1.58109404990403	0.400659685553596\\
1.58493282149712	0.400659685553596\\
1.58877159309021	0.400659685553596\\
1.5926103646833	0.400659685553596\\
1.59644913627639	0.400659685553596\\
1.60028790786948	0.400659685553596\\
1.60412667946257	0.400659685553596\\
1.60796545105566	0.400659685553596\\
1.61180422264875	0.400659685553596\\
1.61564299424184	0.400659685553596\\
1.61948176583493	0.400659685553596\\
1.62332053742802	0.400659685553596\\
1.62715930902111	0.400659685553596\\
1.6309980806142	0.400659685553596\\
1.63483685220729	0.400659685553596\\
1.63867562380038	0.400659685553596\\
1.64251439539347	0.400659685553596\\
1.64635316698656	0.400659685553596\\
1.65019193857965	0.400659685553596\\
1.65403071017274	0.400659685553596\\
1.65786948176584	0.400659685553596\\
1.66170825335893	0.400659685553596\\
1.66554702495202	0.400659685553596\\
1.66938579654511	0.400659685553596\\
1.6732245681382	0.400659685553596\\
1.67706333973129	0.400659685553596\\
1.68090211132438	0.400659685553596\\
1.68474088291747	0.400659685553596\\
1.68857965451056	0.400659685553596\\
1.69241842610365	0.400659685553596\\
1.69625719769674	0.400659685553596\\
1.70009596928983	0.400659685553596\\
1.70393474088292	0.400659685553596\\
1.70777351247601	0.400659685553596\\
1.7116122840691	0.400659685553596\\
1.71545105566219	0.400659685553596\\
1.71928982725528	0.400659685553596\\
1.72312859884837	0.400659685553596\\
1.72696737044146	0.400659685553596\\
1.73080614203455	0.400659685553596\\
1.73464491362764	0.400659685553596\\
1.73848368522073	0.400659685553596\\
1.74232245681382	0.400659685553596\\
1.74616122840691	0.400659685553596\\
1.75	0.400659685553596\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.594902736479632\\
0.606046065259117	0.597865595440888\\
0.609884836852207	0.600784593938072\\
0.613723608445297	0.603661624010635\\
0.617562380038388	0.6064984454574\\
0.621401151631478	0.609296698425608\\
0.625239923224568	0.612057914499764\\
0.629078694817658	0.614783526503166\\
0.632917466410749	0.6174748771902\\
0.636756238003839	0.620133226979066\\
0.640595009596929	0.622759760851327\\
0.644433781190019	0.625355594525429\\
0.648272552783109	0.627921779995451\\
0.6521113243762	0.630459310513079\\
0.65595009596929	0.632969125079714\\
0.65978886756238	0.63545211250634\\
0.66362763915547	0.637909115090908\\
0.667466410748561	0.640340931956397\\
0.671305182341651	0.642748322087037\\
0.675143953934741	0.645132007095404\\
0.678982725527831	0.647492673748978\\
0.682821497120921	0.649830976281243\\
0.686660268714012	0.652147538509364\\
0.690499040307102	0.654442955777861\\
0.694337811900192	0.656717796745456\\
0.698176583493282	0.658972605030271\\
0.702015355086372	0.661207900726879\\
0.705854126679463	0.663424181807188\\
0.709692898272553	0.665621925415853\\
0.713531669865643	0.667801589069769\\
0.717370441458733	0.669963611770175\\
0.721209213051823	0.672108415035031\\
0.725047984644914	0.674236403858545\\
0.728886756238004	0.676347967604041\\
0.732725527831094	0.678443480835729\\
0.736564299424184	0.680523304094425\\
0.740403071017274	0.682587784621757\\
0.744241842610365	0.684637257036992\\
0.748080614203455	0.686672043970199\\
0.751919385796545	0.688692456655164\\
0.755758157389635	0.690698795485116\\
0.759596928982726	0.692691350534106\\
0.763435700575816	0.694670402046565\\
0.767274472168906	0.696636220897412\\
0.771113243761996	0.69858906902483\\
0.774952015355086	0.700529199837676\\
0.778790786948176	0.702456858599319\\
0.782629558541267	0.704372282789553\\
0.786468330134357	0.706275702446087\\
0.790307101727447	0.708167340487016\\
0.794145873320537	0.710047413015549\\
0.797984644913628	0.71191612960816\\
0.801823416506718	0.713773693587271\\
0.805662188099808	0.715620302279454\\
0.809500959692898	0.717456147260088\\
0.813339731285988	0.719281414585333\\
0.817178502879079	0.7210962850122\\
0.821017274472169	0.72290093420748\\
0.824856046065259	0.724695532946187\\
0.828694817658349	0.726480247300173\\
0.83253358925144	0.728255238817488\\
0.83637236084453	0.730020664693043\\
0.84021113243762	0.731776677931088\\
0.84404990403071	0.733523427499961\\
0.8478886756238	0.735261058479585\\
0.851727447216891	0.73698971220209\\
0.855566218809981	0.738709526385976\\
0.859404990403071	0.74042063526415\\
0.863243761996161	0.742123169706203\\
0.867082533589251	0.743817257335217\\
0.870921305182342	0.745503022639408\\
0.874760076775432	0.747180587078885\\
0.878598848368522	0.748850069187779\\
0.882437619961612	0.75051158467198\\
0.886276391554703	0.752165246502722\\
0.890115163147793	0.753811165006225\\
0.893953934740883	0.755449447949583\\
0.897792706333973	0.757080200623115\\
0.901631477927063	0.758703525919328\\
0.905470249520154	0.760319524408676\\
0.909309021113244	0.761928294412271\\
0.913147792706334	0.76352993207169\\
0.916986564299424	0.765124531416023\\
0.920825335892514	0.766712184426289\\
0.924664107485605	0.768292981097353\\
0.928502879078695	0.769867009497453\\
0.932341650671785	0.771434355825453\\
0.936180422264875	0.772995104465932\\
0.940019193857965	0.774549338042194\\
0.943857965451056	0.776097137467314\\
0.947696737044146	0.777638581993285\\
0.951535508637236	0.779173749258376\\
0.955374280230326	0.78070271533276\\
0.959213051823417	0.7822255547625\\
0.963051823416507	0.783742340611962\\
0.966890595009597	0.785253144504717\\
0.970729366602687	0.786758036663009\\
0.974568138195777	0.788257085945843\\
0.978406909788867	0.789750359885747\\
0.982245681381958	0.791237924724276\\
0.986084452975048	0.792719845446295\\
0.989923224568138	0.794196185813114\\
0.993761996161229	0.795667008394489\\
0.997600767754319	0.797132374599576\\
1.00143953934741	0.798592344706838\\
1.0052783109405	0.800046977892988\\
1.00911708253359	0.801496332260969\\
1.01295585412668	0.80294046486704\\
1.01679462571977	0.804379431746982\\
1.02063339731286	0.805813287941471\\
1.02447216890595	0.807242087520642\\
1.02831094049904	0.808665883607881\\
1.03214971209213	0.810084728402874\\
1.03598848368522	0.811498673203933\\
1.03982725527831	0.81290776842964\\
1.0436660268714	0.814312063639827\\
1.04750479846449	0.81571160755591\\
1.05134357005758	0.817106448080615\\
1.05518234165067	0.81849663231711\\
1.05902111324376	0.819882206587564\\
1.06285988483685	0.821263216451158\\
1.06669865642994	0.822639706721561\\
1.07053742802303	0.824011721483904\\
1.07437619961612	0.825379304111247\\
1.07821497120921	0.826742497280586\\
1.0820537428023	0.828101342988383\\
1.08589251439539	0.829455882565671\\
1.08973128598848	0.830806156692717\\
1.09357005758157	0.832152205413279\\
1.09740882917466	0.833494068148462\\
1.10124760076775	0.83483178371019\\
1.10508637236084	0.836165390314303\\
1.10892514395393	0.837494925593294\\
1.11276391554703	0.838820426608703\\
1.11660268714012	0.840141929863171\\
1.12044145873321	0.841459471312166\\
1.1242802303263	0.8427730863754\\
1.12811900191939	0.84408280994794\\
1.13195777351248	0.845388676411019\\
1.13579654510557	0.846690719642573\\
1.13963531669866	0.847988973027491\\
1.14347408829175	0.849283469467605\\
1.14731285988484	0.850574241391417\\
1.15115163147793	0.851861320763581\\
1.15499040307102	0.853144739094135\\
1.15882917466411	0.854424527447505\\
1.1626679462572	0.855700716451278\\
1.16650671785029	0.856973336304749\\
1.17034548944338	0.858242416787267\\
1.17418426103647	0.859507987266358\\
1.17802303262956	0.860770076705661\\
1.18186180422265	0.862028713672657\\
1.18570057581574	0.863283926346215\\
1.18953934740883	0.864535742523955\\
1.19337811900192	0.865784189629427\\
1.19721689059501	0.867029294719125\\
1.2010556621881	0.868271084489324\\
1.20489443378119	0.869509585282762\\
1.20873320537428	0.870744823095158\\
1.21257197696737	0.87197682358158\\
1.21641074856046	0.87320561206266\\
1.22024952015355	0.874431213530669\\
1.22408829174664	0.875653652655443\\
1.22792706333973	0.876872953790182\\
1.23176583493282	0.878089140977108\\
1.23560460652591	0.879302237952995\\
1.239443378119	0.880512268154578\\
1.24328214971209	0.881719254723831\\
1.24712092130518	0.882923220513137\\
1.25095969289827	0.884124188090331\\
1.25479846449136	0.885322179743639\\
1.25863723608445	0.886517217486501\\
1.26247600767754	0.887709323062294\\
1.26631477927063	0.888898517948946\\
1.27015355086372	0.89008482336345\\
1.27399232245681	0.891268260266284\\
1.2778310940499	0.892448849365727\\
1.28166986564299	0.893626611122093\\
1.28550863723608	0.894801565751861\\
1.28934740882917	0.89597373323173\\
1.29318618042226	0.897143133302579\\
1.29702495201536	0.898309785473346\\
1.30086372360845	0.899473709024827\\
1.30470249520154	0.90063492301339\\
1.30854126679463	0.901793446274622\\
1.31238003838772	0.902949297426884\\
1.31621880998081	0.904102494874813\\
1.3200575815739	0.905253056812731\\
1.32389635316699	0.906401001228002\\
1.32773512476008	0.90754634590431\\
1.33157389635317	0.90868910842487\\
1.33541266794626	0.909829306175585\\
1.33925143953935	0.910966956348125\\
1.34309021113244	0.912102075942955\\
1.34692898272553	0.913234681772297\\
1.35076775431862	0.914364790463039\\
1.35460652591171	0.915492418459578\\
1.3584452975048	0.916617582026615\\
1.36228406909789	0.917740297251891\\
1.36612284069098	0.918860580048871\\
1.36996161228407	0.919978446159376\\
1.37380038387716	0.921093911156163\\
1.37763915547025	0.922206990445458\\
1.38147792706334	0.923317699269434\\
1.38531669865643	0.924426052708652\\
1.38915547024952	0.925532065684448\\
1.39299424184261	0.926635752961274\\
1.3968330134357	0.927737129149\\
1.40067178502879	0.928836208705171\\
1.40451055662188	0.92993300593722\\
1.40834932821497	0.931027535004642\\
1.41218809980806	0.932119809921123\\
1.41602687140115	0.93320984455664\\
1.41986564299424	0.934297652639511\\
1.42370441458733	0.935383247758413\\
1.42754318618042	0.936466643364363\\
1.43138195777351	0.937547852772663\\
1.4352207293666	0.93862688916481\\
1.43905950095969	0.939703765590368\\
1.44289827255278	0.940778494968812\\
1.44673704414587	0.941851090091335\\
1.45057581573896	0.942921563622625\\
1.45441458733205	0.943989928102611\\
1.45825335892514	0.945056195948172\\
1.46209213051823	0.946120379454827\\
1.46593090211132	0.947182490798384\\
1.46976967370441	0.948242542036569\\
1.4736084452975	0.949300545110623\\
1.47744721689059	0.950356511846866\\
1.48128598848369	0.951410453958247\\
1.48512476007678	0.952462383045856\\
1.48896353166987	0.953512310600411\\
1.49280230326296	0.95456024800373\\
1.49664107485605	0.955606206530163\\
1.50047984644914	0.956650197348011\\
1.50431861804223	0.957692231520917\\
1.50815738963532	0.958732320009234\\
1.51199616122841	0.959770473671368\\
1.5158349328215	0.960806703265104\\
1.51967370441459	0.961841019448904\\
1.52351247600768	0.962873432783186\\
1.52735124760077	0.963903953731584\\
1.53119001919386	0.964932592662185\\
1.53502879078695	0.965959359848742\\
1.53886756238004	0.966984265471878\\
1.54270633397313	0.968007319620258\\
1.54654510556622	0.96902853229175\\
1.55038387715931	0.970047913394566\\
1.5542226487524	0.971065472748379\\
1.55806142034549	0.972081220085434\\
1.56190019193858	0.973095165051627\\
1.56573896353167	0.974107317207578\\
1.56957773512476	0.975117686029681\\
1.57341650671785	0.976126280911139\\
1.57725527831094	0.977133111162984\\
1.58109404990403	0.978138186015079\\
1.58493282149712	0.979141514617105\\
1.58877159309021	0.980143106039535\\
1.5926103646833	0.981142969274586\\
1.59644913627639	0.982141113237167\\
1.60028790786948	0.983137546765801\\
1.60412667946257	0.98413227862354\\
1.60796545105566	0.985125317498867\\
1.61180422264875	0.986116672006577\\
1.61564299424184	0.98710635068865\\
1.61948176583493	0.988094362015112\\
1.62332053742802	0.98908071438488\\
1.62715930902111	0.990065416126592\\
1.6309980806142	0.991048475499431\\
1.63483685220729	0.992029900693932\\
1.63867562380038	0.993009699832779\\
1.64251439539347	0.993987880971586\\
1.64635316698656	0.994964452099674\\
1.65019193857965	0.995939421140831\\
1.65403071017274	0.996912795954061\\
1.65786948176584	0.997884584334323\\
1.66170825335893	0.998854794013261\\
1.66554702495202	0.999823432659919\\
1.66938579654511	1.00079050788145\\
1.6732245681382	1.00175602722382\\
1.67706333973129	1.00271999817248\\
1.68090211132438	1.00368242815305\\
1.68474088291747	1.004643324532\\
1.68857965451056	1.00560269461727\\
1.69241842610365	1.00656054565897\\
1.69625719769674	1.00751688484998\\
1.70009596928983	1.0084717193266\\
1.70393474088292	1.00942505616915\\
1.70777351247601	1.01037690240262\\
1.7116122840691	1.01132726499722\\
1.71545105566219	1.01227615086904\\
1.71928982725528	1.01322356688058\\
1.72312859884837	1.01416951984136\\
1.72696737044146	1.01511401650848\\
1.73080614203455	1.0160570635872\\
1.73464491362764	1.01699866773147\\
1.73848368522073	1.01793883554449\\
1.74232245681382	1.01887757357925\\
1.74616122840691	1.01981488833907\\
1.75	1.02075078627811\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.206416634627561\\
0.606046065259117	0.203453775666305\\
0.609884836852207	0.20053477716912\\
0.613723608445297	0.197657747096558\\
0.617562380038388	0.194820925649793\\
0.621401151631478	0.192022672681585\\
0.625239923224568	0.189261456607429\\
0.629078694817658	0.186535844604026\\
0.632917466410749	0.183844493916993\\
0.636756238003839	0.181186144128127\\
0.640595009596929	0.178559610255865\\
0.644433781190019	0.175963776581764\\
0.648272552783109	0.173397591111742\\
0.6521113243762	0.170860060594114\\
0.65595009596929	0.168350246027478\\
0.65978886756238	0.165867258600853\\
0.66362763915547	0.163410256016285\\
0.667466410748561	0.160978439150795\\
0.671305182341651	0.158571049020155\\
0.675143953934741	0.156187364011789\\
0.678982725527831	0.153826697358215\\
0.682821497120921	0.151488394825949\\
0.686660268714012	0.149171832597829\\
0.690499040307102	0.146876415329331\\
0.694337811900192	0.144601574361737\\
0.698176583493282	0.142346766076922\\
0.702015355086372	0.140111470380314\\
0.705854126679463	0.137895189300005\\
0.709692898272553	0.13569744569134\\
0.713531669865643	0.133517782037423\\
0.717370441458733	0.131355759337017\\
0.721209213051823	0.129210956072162\\
0.725047984644914	0.127082967248647\\
0.728886756238004	0.124971403503151\\
0.732725527831094	0.122875890271463\\
0.736564299424184	0.120796067012768\\
0.740403071017274	0.118731586485435\\
0.744241842610365	0.116682114070201\\
0.748080614203455	0.114647327136993\\
0.751919385796545	0.112626914452029\\
0.755758157389635	0.110620575622077\\
0.759596928982726	0.108628020573087\\
0.763435700575816	0.106648969060628\\
0.767274472168906	0.10468315020978\\
0.771113243761996	0.102730302082363\\
0.774952015355086	0.100790171269517\\
0.778790786948176	0.0988625125078732\\
0.782629558541267	0.0969470883176395\\
0.786468330134357	0.0950436686611061\\
0.790307101727447	0.0931520306201765\\
0.794145873320537	0.0912719580916436\\
0.797984644913628	0.0894032414990324\\
0.801823416506718	0.0875456775199214\\
0.805662188099808	0.0856990688277387\\
0.809500959692898	0.0838632238471042\\
0.813339731285988	0.0820379565218599\\
0.817178502879079	0.0802230860949926\\
0.821017274472169	0.0784184368997128\\
0.824856046065259	0.0766238381610056\\
0.828694817658349	0.0748391238070198\\
0.83253358925144	0.073064132289705\\
0.83637236084453	0.0712987064141492\\
0.84021113243762	0.0695426931761049\\
0.84404990403071	0.0677959436072317\\
0.8478886756238	0.0660583126276079\\
0.851727447216891	0.0643296589051023\\
0.855566218809981	0.0626098447212169\\
0.859404990403071	0.0608987358430426\\
0.863243761996161	0.0591962014009892\\
0.867082533589251	0.0575021137719757\\
0.870921305182342	0.055816348467785\\
0.874760076775432	0.0541387840283077\\
0.878598848368522	0.0524693019194139\\
0.882437619961612	0.050807786435213\\
0.886276391554703	0.0491541246044702\\
0.890115163147793	0.047508206100968\\
0.893953934740883	0.0458699231576098\\
0.897792706333973	0.0442391704840778\\
0.901631477927063	0.0426158451878652\\
0.905470249520154	0.040999846698517\\
0.909309021113244	0.0393910766949219\\
0.913147792706334	0.0377894390355024\\
0.916986564299424	0.0361948396911694\\
0.920825335892514	0.0346071866809032\\
0.924664107485605	0.0330263900098395\\
0.928502879078695	0.03145236160974\\
0.932341650671785	0.0298850152817398\\
0.936180422264875	0.0283242666412609\\
0.940019193857965	0.0267700330649983\\
0.943857965451056	0.0252222336398787\\
0.947696737044146	0.0236807891139079\\
0.951535508637236	0.022145621848817\\
0.955374280230326	0.020616655774433\\
0.959213051823417	0.0190938163446924\\
0.963051823416507	0.0175770304952307\\
0.966890595009597	0.016066226602476\\
0.970729366602687	0.0145613344441836\\
0.974568138195777	0.0130622851613494\\
0.978406909788867	0.0115690112214452\\
0.982245681381958	0.0100814463829169\\
0.986084452975048	0.00859952566089722\\
0.989923224568138	0.0071231852940789\\
0.993761996161229	0.00565236271270325\\
0.997600767754319	0.00418699650761695\\
1.00143953934741	0.00272702640035438\\
1.0052783109405	0.00127239321420491\\
1.00911708253359	-0.000176961153776134\\
1.01295585412668	-0.00162109375984693\\
1.01679462571977	-0.00306006063978914\\
1.02063339731286	-0.00449391683427813\\
1.02447216890595	-0.00592271641344932\\
1.02831094049904	-0.00734651250068885\\
1.03214971209213	-0.00876535729568145\\
1.03598848368522	-0.0101793020967401\\
1.03982725527831	-0.0115883973224477\\
1.0436660268714	-0.0129926925326344\\
1.04750479846449	-0.014392236448717\\
1.05134357005758	-0.0157870769734219\\
1.05518234165067	-0.0171772612099169\\
1.05902111324376	-0.0185628354803712\\
1.06285988483685	-0.0199438453439649\\
1.06669865642994	-0.0213203356143685\\
1.07053742802303	-0.0226923503767112\\
1.07437619961612	-0.0240599330040548\\
1.07821497120921	-0.025423126173393\\
1.0820537428023	-0.0267819718811902\\
1.08589251439539	-0.0281365114584782\\
1.08973128598848	-0.0294867855855241\\
1.09357005758157	-0.0308328343060861\\
1.09740882917466	-0.0321746970412697\\
1.10124760076775	-0.0335124126029978\\
1.10508637236084	-0.03484601920711\\
1.10892514395393	-0.0361755544861008\\
1.11276391554703	-0.0375010555015103\\
1.11660268714012	-0.0388225587559782\\
1.12044145873321	-0.0401401002049733\\
1.1242802303263	-0.0414537152682078\\
1.12811900191939	-0.0427634388407473\\
1.13195777351248	-0.0440693053038267\\
1.13579654510557	-0.0453713485353808\\
1.13963531669866	-0.0466696019202987\\
1.14347408829175	-0.0479640983604122\\
1.14731285988484	-0.0492548702842242\\
1.15115163147793	-0.0505419496563879\\
1.15499040307102	-0.0518253679869422\\
1.15882917466411	-0.0531051563403128\\
1.1626679462572	-0.0543813453440851\\
1.16650671785029	-0.0556539651975564\\
1.17034548944338	-0.0569230456800739\\
1.17418426103647	-0.0581886161591655\\
1.17802303262956	-0.0594507055984684\\
1.18186180422265	-0.0607093425654641\\
1.18570057581574	-0.0619645552390223\\
1.18953934740883	-0.063216371416762\\
1.19337811900192	-0.0644648185222344\\
1.19721689059501	-0.0657099236119322\\
1.2010556621881	-0.0669517133821312\\
1.20489443378119	-0.0681902141755691\\
1.20873320537428	-0.0694254519879652\\
1.21257197696737	-0.0706574524743871\\
1.21641074856046	-0.0718862409554675\\
1.22024952015355	-0.073111842423476\\
1.22408829174664	-0.0743342815482504\\
1.22792706333973	-0.0755535826829896\\
1.23176583493282	-0.0767697698699153\\
1.23560460652591	-0.0779828668458025\\
1.239443378119	-0.079192897047385\\
1.24328214971209	-0.0803998836166385\\
1.24712092130518	-0.0816038494059446\\
1.25095969289827	-0.0828048169831386\\
1.25479846449136	-0.0840028086364462\\
1.25863723608445	-0.0851978463793082\\
1.26247600767754	-0.0863899519551012\\
1.26631477927063	-0.0875791468417529\\
1.27015355086372	-0.0887654522562574\\
1.27399232245681	-0.0899488891590912\\
1.2778310940499	-0.0911294782585347\\
1.28166986564299	-0.0923072400149\\
1.28550863723608	-0.0934821946446679\\
1.28934740882917	-0.094654362124537\\
1.29318618042226	-0.095823762195386\\
1.29702495201536	-0.0969904143661533\\
1.30086372360845	-0.098154337917634\\
1.30470249520154	-0.0993155519061977\\
1.30854126679463	-0.100474075167429\\
1.31238003838772	-0.101629926319691\\
1.31621880998081	-0.10278312376762\\
1.3200575815739	-0.103933685705538\\
1.32389635316699	-0.10508163012081\\
1.32773512476008	-0.106226974797117\\
1.33157389635317	-0.107369737317678\\
1.33541266794626	-0.108509935068393\\
1.33925143953935	-0.109647585240933\\
1.34309021113244	-0.110782704835762\\
1.34692898272553	-0.111915310665105\\
1.35076775431862	-0.113045419355846\\
1.35460652591171	-0.114173047352385\\
1.3584452975048	-0.115298210919422\\
1.36228406909789	-0.116420926144698\\
1.36612284069098	-0.117541208941679\\
1.36996161228407	-0.118659075052184\\
1.37380038387716	-0.119774540048971\\
1.37763915547025	-0.120887619338265\\
1.38147792706334	-0.121998328162241\\
1.38531669865643	-0.123106681601459\\
1.38915547024952	-0.124212694577255\\
1.39299424184261	-0.125316381854081\\
1.3968330134357	-0.126417758041807\\
1.40067178502879	-0.127516837597979\\
1.40451055662188	-0.128613634830028\\
1.40834932821497	-0.129708163897449\\
1.41218809980806	-0.13080043881393\\
1.41602687140115	-0.131890473449448\\
1.41986564299424	-0.132978281532318\\
1.42370441458733	-0.13406387665122\\
1.42754318618042	-0.13514727225717\\
1.43138195777351	-0.136228481665471\\
1.4352207293666	-0.137307518057618\\
1.43905950095969	-0.138384394483175\\
1.44289827255278	-0.139459123861619\\
1.44673704414587	-0.140531718984142\\
1.45057581573896	-0.141602192515433\\
1.45441458733205	-0.142670556995418\\
1.45825335892514	-0.143736824840979\\
1.46209213051823	-0.144801008347634\\
1.46593090211132	-0.145863119691191\\
1.46976967370441	-0.146923170929377\\
1.4736084452975	-0.14798117400343\\
1.47744721689059	-0.149037140739673\\
1.48128598848369	-0.150091082851054\\
1.48512476007678	-0.151143011938663\\
1.48896353166987	-0.152192939493218\\
1.49280230326296	-0.153240876896537\\
1.49664107485605	-0.15428683542297\\
1.50047984644914	-0.155330826240818\\
1.50431861804223	-0.156372860413725\\
1.50815738963532	-0.157412948902041\\
1.51199616122841	-0.158451102564176\\
1.5158349328215	-0.159487332157912\\
1.51967370441459	-0.160521648341711\\
1.52351247600768	-0.161554061675994\\
1.52735124760077	-0.162584582624392\\
1.53119001919386	-0.163613221554992\\
1.53502879078695	-0.16463998874155\\
1.53886756238004	-0.165664894364686\\
1.54270633397313	-0.166687948513066\\
1.54654510556622	-0.167709161184558\\
1.55038387715931	-0.168728542287373\\
1.5542226487524	-0.169746101641186\\
1.55806142034549	-0.170761848978241\\
1.56190019193858	-0.171775793944435\\
1.56573896353167	-0.172787946100386\\
1.56957773512476	-0.173798314922488\\
1.57341650671785	-0.174806909803946\\
1.57725527831094	-0.175813740055791\\
1.58109404990403	-0.176818814907886\\
1.58493282149712	-0.177822143509912\\
1.58877159309021	-0.178823734932342\\
1.5926103646833	-0.179823598167394\\
1.59644913627639	-0.180821742129974\\
1.60028790786948	-0.181818175658608\\
1.60412667946257	-0.182812907516347\\
1.60796545105566	-0.183805946391674\\
1.61180422264875	-0.184797300899384\\
1.61564299424184	-0.185786979581457\\
1.61948176583493	-0.186774990907919\\
1.62332053742802	-0.187761343277687\\
1.62715930902111	-0.188746045019399\\
1.6309980806142	-0.189729104392238\\
1.63483685220729	-0.19071052958674\\
1.63867562380038	-0.191690328725586\\
1.64251439539347	-0.192668509864393\\
1.64635316698656	-0.193645080992482\\
1.65019193857965	-0.194620050033639\\
1.65403071017274	-0.195593424846868\\
1.65786948176584	-0.19656521322713\\
1.66170825335893	-0.197535422906068\\
1.66554702495202	-0.198504061552727\\
1.66938579654511	-0.199471136774261\\
1.6732245681382	-0.200436656116631\\
1.67706333973129	-0.20140062706529\\
1.68090211132438	-0.202363057045861\\
1.68474088291747	-0.203323953424805\\
1.68857965451056	-0.204283323510077\\
1.69241842610365	-0.205241174551778\\
1.69625719769674	-0.206197513742789\\
1.70009596928983	-0.207152348219406\\
1.70393474088292	-0.208105685061958\\
1.70777351247601	-0.209057531295423\\
1.7116122840691	-0.210007893890027\\
1.71545105566219	-0.210956779761845\\
1.71928982725528	-0.211904195773384\\
1.72312859884837	-0.212850148734164\\
1.72696737044146	-0.213794645401289\\
1.73080614203455	-0.214737692480009\\
1.73464491362764	-0.215679296624276\\
1.73848368522073	-0.216619464437294\\
1.74232245681382	-0.217558202472055\\
1.74616122840691	-0.218495517231874\\
1.75	-0.219431415170916\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-ddyt-5p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={{$t_0$},{},{$t_n$},{},{$t_{N-1}$},{$T$}},
xlabel={$t$},
ymin=-1.25,
ymax=1.25,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.383899189242143\\
-0.24616122840691	0.387424950741566\\
-0.24232245681382	0.390972575156634\\
-0.238483685220729	0.394541952800087\\
-0.234644913627639	0.39813296668495\\
-0.230806142034549	0.40174549238714\\
-0.226967370441459	0.405379397890038\\
-0.223128598848369	0.409034543412401\\
-0.219289827255278	0.412710781261261\\
-0.215451055662188	0.416407955665388\\
-0.211612284069098	0.420125902637902\\
-0.207773512476008	0.423864449776434\\
-0.203934740882917	0.427623416127121\\
-0.200095969289827	0.431402612013909\\
-0.196257197696737	0.435201838865085\\
-0.192418426103647	0.439020889055064\\
-0.188579654510557	0.442859545739249\\
-0.184740882917466	0.446717582658351\\
-0.180902111324376	0.450594764021817\\
-0.177063339731286	0.454490844266353\\
-0.173224568138196	0.458405567956011\\
-0.169385796545106	0.462338669554585\\
-0.165547024952015	0.46628987327435\\
-0.161708253358925	0.47025889290675\\
-0.157869481765835	0.47424543164476\\
-0.154030710172745	0.478249181899704\\
-0.150191938579655	0.482269825131942\\
-0.146353166986564	0.486307031681565\\
-0.142514395393474	0.490360460581041\\
-0.138675623800384	0.494429759390069\\
-0.134836852207294	0.498514564002683\\
-0.130998080614203	0.502614498495979\\
-0.127159309021113	0.506729174935827\\
-0.123320537428023	0.510858193226993\\
-0.119481765834933	0.515001140882765\\
-0.115642994241843	0.519157592919484\\
-0.111804222648752	0.523327111638661\\
-0.107965451055662	0.527509246461833\\
-0.104126679462572	0.531703533777905\\
-0.100287907869482	0.535909496743314\\
-0.0964491362763916	0.540126645139083\\
-0.0926103646833013	0.544354475184861\\
-0.0887715930902111	0.548592469368225\\
-0.0849328214971209	0.552840096318397\\
-0.0810940499040307	0.557096810574476\\
-0.0772552783109405	0.561362052496628\\
-0.0734165067178503	0.565635248052365\\
-0.0695777351247601	0.569915808691646\\
-0.0657389635316699	0.574203131177564\\
-0.0619001919385797	0.578496597435085\\
-0.0580614203454894	0.582795574401163\\
-0.0542226487523992	0.587099413897063\\
-0.050383877159309	0.591407452453507\\
-0.0465451055662188	0.595719011187157\\
-0.0427063339731286	0.600033395670163\\
-0.0388675623800384	0.604349895794165\\
-0.0350287907869482	0.608667785632899\\
-0.031190019193858	0.612986323320075\\
-0.0273512476007678	0.617304750938352\\
-0.0235124760076775	0.621622294399993\\
-0.0196737044145873	0.62593816333445\\
-0.0158349328214971	0.630251550970407\\
-0.0119961612284069	0.634561634058062\\
-0.0081573896353167	0.638867572760882\\
-0.0043186180422265	0.643168510564007\\
-0.00047984644913629	0.647463574210416\\
0.00335892514395392	0.651751873592676\\
0.00719769673704412	0.656032501691883\\
0.0110364683301343	0.660304534555456\\
0.0148752399232246	0.664567031155583\\
0.0187140115163148	0.668819033414203\\
0.022552783109405	0.673059566161371\\
0.0263915547024952	0.677287637018686\\
0.0302303262955854	0.681502236460352\\
0.0340690978886756	0.685702337768768\\
0.0379078694817658	0.689886896990122\\
0.041746641074856	0.694054852978798\\
0.0455854126679462	0.698205127389051\\
0.0494241842610365	0.702336624680555\\
0.0532629558541267	0.706448232162815\\
0.0571017274472169	0.710538820036799\\
0.0609404990403071	0.714607241389387\\
0.0647792706333973	0.718652332337699\\
0.0686180422264875	0.722672912015221\\
0.0724568138195777	0.726667782710577\\
0.076295585412668	0.730635729911944\\
0.0801343570057582	0.73457552245415\\
0.0839731285988484	0.738485912576969\\
0.0878119001919386	0.742365636122177\\
0.0916506717850288	0.746213412594621\\
0.095489443378119	0.750027945381482\\
0.0993282149712092	0.753807921860527\\
0.103166986564299	0.75755201363048\\
0.10700575815739	0.761258876644244\\
0.11084452975048	0.764927151467032\\
0.11468330134357	0.768555463462328\\
0.11852207293666	0.772142423025035\\
0.12236084452975	0.775686625856253\\
0.126199616122841	0.779186653182551\\
0.130038387715931	0.782641072077927\\
0.133877159309021	0.786048435716391\\
0.137715930902111	0.789407283702248\\
0.141554702495202	0.792716142408722\\
0.145393474088292	0.795973525261062\\
0.149232245681382	0.799177933158424\\
0.153071017274472	0.802327854815266\\
0.156909788867562	0.805421767113845\\
0.160748560460653	0.808458135595491\\
0.164587332053743	0.811435414801997\\
0.168426103646833	0.814352048714162\\
0.172264875239923	0.81720647132355\\
0.176103646833013	0.819997106937809\\
0.179942418426104	0.822722370788509\\
0.183781190019194	0.825380669502995\\
0.187619961612284	0.827970401623412\\
0.191458733205374	0.830489958161817\\
0.195297504798464	0.832937723152516\\
0.199136276391555	0.835312074234928\\
0.202975047984645	0.837611383280867\\
0.206813819577735	0.839834016905239\\
0.210652591170825	0.841978337265403\\
0.214491362763916	0.844042702569103\\
0.218330134357006	0.846025467793332\\
0.222168905950096	0.847924985367121\\
0.226007677543186	0.849739605898736\\
0.229846449136276	0.85146767888622\\
0.233685220729367	0.853107553408505\\
0.237523992322457	0.854657578952533\\
0.241362763915547	0.856116106157101\\
0.245201535508637	0.857481487567813\\
0.249040307101727	0.858752078566893\\
0.252879078694818	0.85992623798381\\
0.256717850287908	0.861002329172189\\
0.260556621880998	0.861978720717582\\
0.264395393474088	0.862853787358952\\
0.268234165067178	0.863625910868526\\
0.272072936660269	0.864293480967726\\
0.275911708253359	0.864854896226452\\
0.279750479846449	0.865308565017875\\
0.283589251439539	0.865652906448244\\
0.28742802303263	0.86588635136442\\
0.29126679462572	0.86600734322817\\
0.29510556621881	0.866014339234722\\
0.2989443378119	0.865905811203715\\
0.30278310940499	0.865680246642242\\
0.306621880998081	0.865336149802331\\
0.310460652591171	0.864872042583009\\
0.314299424184261	0.864286465790398\\
0.318138195777351	0.863577979942631\\
0.321976967370441	0.862745166529954\\
0.325815738963532	0.861786628963967\\
0.329654510556622	0.860700993737806\\
0.333493282149712	0.859486911447549\\
0.337332053742802	0.858143057891336\\
0.341170825335892	0.856668135212901\\
0.345009596928983	0.85506087295073\\
0.348848368522073	0.853320029126081\\
0.352687140115163	0.851444391430922\\
0.356525911708253	0.849432778210479\\
0.360364683301344	0.847284039656726\\
0.364203454894434	0.844997058946362\\
0.368042226487524	0.842570753217808\\
0.371880998080614	0.840004074792455\\
0.375719769673704	0.837296012184963\\
0.379558541266795	0.834445591318955\\
0.383397312859885	0.831451876454059\\
0.387236084452975	0.828313971401595\\
0.391074856046065	0.82503102051823\\
0.394913627639155	0.821602209827299\\
0.398752399232246	0.818026768073521\\
0.402591170825336	0.814303967694441\\
0.406429942418426	0.810433125969512\\
0.410268714011516	0.806413605919376\\
0.414107485604607	0.802244817416087\\
0.417946257197697	0.797926218110145\\
0.421785028790787	0.7934573144186\\
0.425623800383877	0.788837662535346\\
0.429462571976967	0.784066869252697\\
0.433301343570058	0.779144592993885\\
0.437140115163148	0.774070544645733\\
0.440978886756238	0.768844488469034\\
0.444817658349328	0.763466242892363\\
0.448656429942418	0.757935681400257\\
0.452495201535509	0.752252733265957\\
0.456333973128599	0.74641738443959\\
0.460172744721689	0.740429678119936\\
0.464011516314779	0.7342897156426\\
0.46785028790787	0.727997657001822\\
0.47168905950096	0.721553721599877\\
0.47552783109405	0.714958188907655\\
0.47936660268714	0.708211398869896\\
0.48320537428023	0.701313752676791\\
0.487044145873321	0.694265713119257\\
0.490882917466411	0.687067805094088\\
0.494721689059501	0.679720616064694\\
0.498560460652591	0.672224796516296\\
0.502399232245681	0.664581060128011\\
0.506238003838772	0.656790184322409\\
0.510076775431862	0.648853010404293\\
0.513915547024952	0.640770443749439\\
0.517754318618042	0.632543454132106\\
0.521593090211132	0.62417307580831\\
0.525431861804223	0.61566040753247\\
0.529270633397313	0.607006612712846\\
0.533109404990403	0.598212919439289\\
0.536948176583493	0.589280620300059\\
0.540786948176583	0.580211072476189\\
0.544625719769674	0.571005697441729\\
0.548464491362764	0.561665980902681\\
0.552303262955854	0.55219347248614\\
0.556142034548944	0.542589785496039\\
0.559980806142035	0.532856596580089\\
0.563819577735125	0.522995645302338\\
0.567658349328215	0.513008733821207\\
0.571497120921305	0.502897726245566\\
0.575335892514395	0.492664548285004\\
0.579174664107486	0.482311186511541\\
0.583013435700576	0.471839687815612\\
0.586852207293666	0.461252158689973\\
0.590690978886756	0.450550764541369\\
0.594529750479846	0.439737728824552\\
0.598368522072937	0.428815332298438\\
0.602207293666027	0.417785912104618\\
0.606046065259117	0.406651860856977\\
0.609884836852207	0.39541562563139\\
0.613723608445297	0.384079706983176\\
0.617562380038388	0.372646657831321\\
0.621401151631478	0.361119082414874\\
0.625239923224568	0.349499635016182\\
0.629078694817658	0.337791018911737\\
0.632917466410749	0.325995984939986\\
0.636756238003839	0.314117330335595\\
0.640595009596929	0.302157897341671\\
0.644433781190019	0.290120571866392\\
0.648272552783109	0.278008282028619\\
0.6521113243762	0.265823996714598\\
0.65595009596929	0.253570724090268\\
0.65978886756238	0.241251510058049\\
0.66362763915547	0.228869436685875\\
0.667466410748561	0.216427620675086\\
0.671305182341651	0.20392921160628\\
0.675143953934741	0.191377390401648\\
0.678982725527831	0.178775367504214\\
0.682821497120921	0.166126381312415\\
0.686660268714012	0.153433696292726\\
0.690499040307102	0.140700601258814\\
0.694337811900192	0.12793040765624\\
0.698176583493282	0.115126447569613\\
0.702015355086372	0.102292072062804\\
0.705854126679463	0.0894306492471575\\
0.709692898272553	0.0765455623275013\\
0.713531669865643	0.0636402078868503\\
0.717370441458733	0.050717993921312\\
0.721209213051823	0.037782337830583\\
0.725047984644914	0.0248366646748988\\
0.728886756238004	0.0118844050711608\\
0.732725527831094	-0.00107100660562409\\
0.736564299424184	-0.0140261341985415\\
0.740403071017274	-0.0269775417505169\\
0.744241842610365	-0.0399217953639397\\
0.748080614203455	-0.0528554651768598\\
0.751919385796545	-0.0657751273003271\\
0.755758157389635	-0.0786773657224238\\
0.759596928982726	-0.0915587742289503\\
0.763435700575816	-0.104415958346316\\
0.767274472168906	-0.117245537173405\\
0.771113243761996	-0.130044145318919\\
0.774952015355086	-0.142808434738795\\
0.778790786948176	-0.155535076595825\\
0.782629558541267	-0.168220763113736\\
0.786468330134357	-0.180862209353538\\
0.790307101727447	-0.193456155034299\\
0.794145873320537	-0.205999366270637\\
0.797984644913628	-0.218488637360181\\
0.801823416506718	-0.23092079246001\\
0.805662188099808	-0.243292687318597\\
0.809500959692898	-0.255601210874534\\
0.813339731285988	-0.267843286860803\\
0.817178502879079	-0.280015875603334\\
0.821017274472169	-0.2921159752034\\
0.824856046065259	-0.304140623508253\\
0.828694817658349	-0.316086899238011\\
0.83253358925144	-0.327951923628778\\
0.83637236084453	-0.339732861742714\\
0.84021113243762	-0.351426924005693\\
0.84404990403071	-0.36303136725091\\
0.8478886756238	-0.37454349630095\\
0.851727447216891	-0.385960665016949\\
0.855566218809981	-0.397280277580903\\
0.859404990403071	-0.408499789672501\\
0.863243761996161	-0.419616709496084\\
0.867082533589251	-0.43062859889087\\
0.870921305182342	-0.441533074352352\\
0.874760076775432	-0.452327808020403\\
0.878598848368522	-0.4630105285508\\
0.882437619961612	-0.473579021975645\\
0.886276391554703	-0.484031132658158\\
0.890115163147793	-0.494364763875543\\
0.893953934740883	-0.504577878629453\\
0.897792706333973	-0.514668500400939\\
0.901631477927063	-0.524634713616745\\
0.905470249520154	-0.534474664409812\\
0.909309021113244	-0.544186560902382\\
0.913147792706334	-0.553768673894339\\
0.916986564299424	-0.563219337201826\\
0.920825335892514	-0.572536948056923\\
0.924664107485605	-0.581719967351901\\
0.928502879078695	-0.590766919966734\\
0.932341650671785	-0.599676395063309\\
0.936180422264875	-0.608447046135385\\
0.940019193857965	-0.617077591241744\\
0.943857965451056	-0.625566813050593\\
0.947696737044146	-0.633913558756305\\
0.951535508637236	-0.642116740290355\\
0.955374280230326	-0.650175334082626\\
0.959213051823417	-0.658088381044752\\
0.963051823416507	-0.665854986359182\\
0.966890595009597	-0.673474319323741\\
0.970729366602687	-0.680945613085182\\
0.974568138195777	-0.688268164406036\\
0.978406909788867	-0.695441333287139\\
0.982245681381958	-0.702464542606806\\
0.986084452975048	-0.709337277754463\\
0.989923224568138	-0.716059086158793\\
0.993761996161229	-0.722629576854761\\
0.997600767754319	-0.729048419850775\\
1.00143953934741	-0.735315345734566\\
1.0052783109405	-0.74143014491268\\
1.00911708253359	-0.747392667127533\\
1.01295585412668	-0.753202820719112\\
1.01679462571977	-0.758860571981046\\
1.02063339731286	-0.764365944444512\\
1.02447216890595	-0.769719018073323\\
1.02831094049904	-0.774919928542284\\
1.03214971209213	-0.779968866432279\\
1.03598848368522	-0.784866076380952\\
1.03982725527831	-0.789611856233385\\
1.0436660268714	-0.794206556170573\\
1.04750479846449	-0.798650577799043\\
1.05134357005758	-0.802944373251568\\
1.05518234165067	-0.807088444232384\\
1.05902111324376	-0.811083341051288\\
1.06285988483685	-0.814929661657748\\
1.06669865642994	-0.818628050658354\\
1.07053742802303	-0.822179198262107\\
1.07437619961612	-0.825583839308974\\
1.07821497120921	-0.828842752209624\\
1.0820537428023	-0.831956757929575\\
1.08589251439539	-0.834926718845663\\
1.08973128598848	-0.837753537769048\\
1.09357005758157	-0.840438156840539\\
1.09740882917466	-0.842981556442579\\
1.10124760076775	-0.845384754066813\\
1.10508637236084	-0.847648803331546\\
1.10892514395393	-0.84977479274384\\
1.11276391554703	-0.851763844694764\\
1.11660268714012	-0.853617114332517\\
1.12044145873321	-0.855335788418898\\
1.1242802303263	-0.856921084291251\\
1.12811900191939	-0.858374248668969\\
1.13195777351248	-0.859696556637646\\
1.13579654510557	-0.860889310505541\\
1.13963531669866	-0.861953838693363\\
1.14347408829175	-0.862891494657347\\
1.14731285988484	-0.863703655828996\\
1.15115163147793	-0.864391722443791\\
1.15499040307102	-0.86495711660306\\
1.15882917466411	-0.865401281086031\\
1.1626679462572	-0.86572567831733\\
1.16650671785029	-0.865931789345575\\
1.17034548944338	-0.866021112783111\\
1.17418426103647	-0.865995163812361\\
1.17802303262956	-0.865855473050625\\
1.18186180422265	-0.865603585678554\\
1.18570057581574	-0.865241060366006\\
1.18953934740883	-0.86476946828673\\
1.19337811900192	-0.864190392166342\\
1.19721689059501	-0.863505425352518\\
1.2010556621881	-0.862716170732525\\
1.20489443378119	-0.861824240011577\\
1.20873320537428	-0.860831252644245\\
1.21257197696737	-0.859738834921297\\
1.21641074856046	-0.858548619250832\\
1.22024952015355	-0.857262243070256\\
1.22408829174664	-0.855881348135745\\
1.22792706333973	-0.854407579600758\\
1.23176583493282	-0.852842585347124\\
1.23560460652591	-0.851188014902582\\
1.239443378119	-0.84944551895505\\
1.24328214971209	-0.847616748389512\\
1.24712092130518	-0.845703353560823\\
1.25095969289827	-0.84370698363867\\
1.25479846449136	-0.841629285810996\\
1.25863723608445	-0.839471904598432\\
1.26247600767754	-0.837236481177062\\
1.26631477927063	-0.834924652751145\\
1.27015355086372	-0.832538051812048\\
1.27399232245681	-0.830078305633086\\
1.2778310940499	-0.827547035528453\\
1.28166986564299	-0.824945856345294\\
1.28550863723608	-0.822276375891939\\
1.28934740882917	-0.819540194291202\\
1.29318618042226	-0.816738903552938\\
1.29702495201536	-0.813874086971755\\
1.30086372360845	-0.810947318666266\\
1.30470249520154	-0.80796016304896\\
1.30854126679463	-0.80491417440709\\
1.31238003838772	-0.801810896405852\\
1.31621880998081	-0.798651861663724\\
1.3200575815739	-0.795438591369435\\
1.32389635316699	-0.792172594812901\\
1.32773512476008	-0.788855369071584\\
1.33157389635317	-0.78548839857473\\
1.33541266794626	-0.782073154795282\\
1.33925143953935	-0.778611095933468\\
1.34309021113244	-0.775103666497689\\
1.34692898272553	-0.771552297129663\\
1.35076775431862	-0.767958404176983\\
1.35460652591171	-0.764323389576549\\
1.3584452975048	-0.760648640460437\\
1.36228406909789	-0.756935528961611\\
1.36612284069098	-0.753185412002977\\
1.36996161228407	-0.749399631017056\\
1.37380038387716	-0.745579511854388\\
1.37763915547025	-0.741726364478223\\
1.38147792706334	-0.737841482861823\\
1.38531669865643	-0.733926144805275\\
1.38915547024952	-0.72998161174953\\
1.39299424184261	-0.726009128731997\\
1.3968330134357	-0.722009924170042\\
1.40067178502879	-0.717985209816585\\
1.40451055662188	-0.713936180593566\\
1.40834932821497	-0.709864014553085\\
1.41218809980806	-0.705769872799689\\
1.41602687140115	-0.701654899384896\\
1.41986564299424	-0.697520221337733\\
1.42370441458733	-0.693366948478768\\
1.42754318618042	-0.689196173506157\\
1.43138195777351	-0.685008971920697\\
1.4352207293666	-0.68080640204804\\
1.43905950095969	-0.676589504969294\\
1.44289827255278	-0.672359304570991\\
1.44673704414587	-0.668116807550634\\
1.45057581573896	-0.66386300340282\\
1.45441458733205	-0.659598864499733\\
1.45825335892514	-0.655325346102242\\
1.46209213051823	-0.651043386404315\\
1.46593090211132	-0.646753906557995\\
1.46976967370441	-0.642457810753894\\
1.4736084452975	-0.638155986334987\\
1.47744721689059	-0.633849303771639\\
1.48128598848369	-0.629538616847558\\
1.48512476007678	-0.625224762618171\\
1.48896353166987	-0.620908561604905\\
1.49280230326296	-0.616590817870133\\
1.49664107485605	-0.612272319067131\\
1.50047984644914	-0.607953836634367\\
1.50431861804223	-0.603636125799667\\
1.50815738963532	-0.599319925805031\\
1.51199616122841	-0.595005959923289\\
1.5158349328215	-0.590694935691249\\
1.51967370441459	-0.586387544948552\\
1.52351247600768	-0.582084464013921\\
1.52735124760077	-0.577786353828103\\
1.53119001919386	-0.573493860046848\\
1.53502879078695	-0.56920761326712\\
1.53886756238004	-0.564928229077055\\
1.54270633397313	-0.56065630829466\\
1.54654510556622	-0.556392437049691\\
1.55038387715931	-0.552137186977941\\
1.5542226487524	-0.547891115376675\\
1.55806142034549	-0.543654765347568\\
1.56190019193858	-0.539428665995156\\
1.56573896353167	-0.535213332505946\\
1.56957773512476	-0.531009266427351\\
1.57341650671785	-0.526816955762066\\
1.57725527831094	-0.522636875134597\\
1.58109404990403	-0.518469486021633\\
1.58493282149712	-0.514315236835317\\
1.58877159309021	-0.510174563160548\\
1.5926103646833	-0.506047887903482\\
1.59644913627639	-0.501935621494143\\
1.60028790786948	-0.49783816200577\\
1.60412667946257	-0.493755895372705\\
1.60796545105566	-0.489689195568022\\
1.61180422264875	-0.485638424722878\\
1.61564299424184	-0.481603933390196\\
1.61948176583493	-0.477586060650126\\
1.62332053742802	-0.473585134330712\\
1.62715930902111	-0.469601471124459\\
1.6309980806142	-0.465635376831197\\
1.63483685220729	-0.461687146503797\\
1.63867562380038	-0.457757064603603\\
1.64251439539347	-0.453845405221087\\
1.64635316698656	-0.449952432199363\\
1.65019193857965	-0.446078399352068\\
1.65403071017274	-0.442223550578547\\
1.65786948176584	-0.438388120108102\\
1.66170825335893	-0.434572332635996\\
1.66554702495202	-0.430776403458066\\
1.66938579654511	-0.427000538702482\\
1.6732245681382	-0.423244935433831\\
1.67706333973129	-0.419509781905691\\
1.68090211132438	-0.415795257628637\\
1.68474088291747	-0.412101533604769\\
1.68857965451056	-0.408428772470659\\
1.69241842610365	-0.404777128612532\\
1.69625719769674	-0.401146748432724\\
1.70009596928983	-0.397537770409351\\
1.70393474088292	-0.393950325304482\\
1.70777351247601	-0.390384536286259\\
1.7116122840691	-0.386840519127352\\
1.71545105566219	-0.383318382329856\\
1.71928982725528	-0.379818227276563\\
1.72312859884837	-0.376340148407206\\
1.72696737044146	-0.372884233312831\\
1.73080614203455	-0.369450562959228\\
1.73464491362764	-0.366039211753544\\
1.73848368522073	-0.362650247755225\\
1.74232245681382	-0.359283732770388\\
1.74616122840691	-0.355939722525289\\
1.75	-0.352618266785676\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	1.5\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-1.5\\
1.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0\\
0.00719769673704412	0\\
0.0110364683301343	0\\
0.0148752399232246	0\\
0.0187140115163148	0\\
0.022552783109405	0\\
0.0263915547024952	0\\
0.0302303262955854	0\\
0.0340690978886756	0\\
0.0379078694817658	0\\
0.041746641074856	0\\
0.0455854126679462	0\\
0.0494241842610365	0\\
0.0532629558541267	0\\
0.0571017274472169	0\\
0.0609404990403071	0\\
0.0647792706333973	0\\
0.0686180422264875	0\\
0.0724568138195777	0\\
0.076295585412668	0\\
0.0801343570057582	0\\
0.0839731285988484	0\\
0.0878119001919386	0\\
0.0916506717850288	0\\
0.095489443378119	0\\
0.0993282149712092	0\\
0.103166986564299	0\\
0.10700575815739	0\\
0.11084452975048	0\\
0.11468330134357	0\\
0.11852207293666	0\\
0.12236084452975	0\\
0.126199616122841	0\\
0.130038387715931	0\\
0.133877159309021	0\\
0.137715930902111	0\\
0.141554702495202	0\\
0.145393474088292	0\\
0.149232245681382	0\\
0.153071017274472	0\\
0.156909788867562	0\\
0.160748560460653	0\\
0.164587332053743	0\\
0.168426103646833	0\\
0.172264875239923	0\\
0.176103646833013	0\\
0.179942418426104	0\\
0.183781190019194	0\\
0.187619961612284	0\\
0.191458733205374	0\\
0.195297504798464	0\\
0.199136276391555	0\\
0.202975047984645	0\\
0.206813819577735	0\\
0.210652591170825	0\\
0.214491362763916	0\\
0.218330134357006	0\\
0.222168905950096	0\\
0.226007677543186	0\\
0.229846449136276	0\\
0.233685220729367	0\\
0.237523992322457	0\\
0.241362763915547	0\\
0.245201535508637	0\\
0.249040307101727	0\\
0.252879078694818	0\\
0.256717850287908	0\\
0.260556621880998	0\\
0.264395393474088	0\\
0.268234165067178	0\\
0.272072936660269	0\\
0.275911708253359	0\\
0.279750479846449	0\\
0.283589251439539	0\\
0.28742802303263	0\\
0.29126679462572	0\\
0.29510556621881	0\\
0.2989443378119	0\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.30213\\
0.306621880998081	0.30213\\
0.310460652591171	0.30213\\
0.314299424184261	0.30213\\
0.318138195777351	0.30213\\
0.321976967370441	0.30213\\
0.325815738963532	0.30213\\
0.329654510556622	0.30213\\
0.333493282149712	0.30213\\
0.337332053742802	0.30213\\
0.341170825335892	0.30213\\
0.345009596928983	0.30213\\
0.348848368522073	0.30213\\
0.352687140115163	0.30213\\
0.356525911708253	0.30213\\
0.360364683301344	0.30213\\
0.364203454894434	0.30213\\
0.368042226487524	0.30213\\
0.371880998080614	0.30213\\
0.375719769673704	0.30213\\
0.379558541266795	0.30213\\
0.383397312859885	0.30213\\
0.387236084452975	0.30213\\
0.391074856046065	0.30213\\
0.394913627639155	0.30213\\
0.398752399232246	0.30213\\
0.402591170825336	0.30213\\
0.406429942418426	0.30213\\
0.410268714011516	0.30213\\
0.414107485604607	0.30213\\
0.417946257197697	0.30213\\
0.421785028790787	0.30213\\
0.425623800383877	0.30213\\
0.429462571976967	0.30213\\
0.433301343570058	0.30213\\
0.437140115163148	0.30213\\
0.440978886756238	0.30213\\
0.444817658349328	0.30213\\
0.448656429942418	0.30213\\
0.452495201535509	0.30213\\
0.456333973128599	0.30213\\
0.460172744721689	0.30213\\
0.464011516314779	0.30213\\
0.46785028790787	0.30213\\
0.47168905950096	0.30213\\
0.47552783109405	0.30213\\
0.47936660268714	0.30213\\
0.48320537428023	0.30213\\
0.487044145873321	0.30213\\
0.490882917466411	0.30213\\
0.494721689059501	0.30213\\
0.498560460652591	0.30213\\
0.502399232245681	0.30213\\
0.506238003838772	0.30213\\
0.510076775431862	0.30213\\
0.513915547024952	0.30213\\
0.517754318618042	0.30213\\
0.521593090211132	0.30213\\
0.525431861804223	0.30213\\
0.529270633397313	0.30213\\
0.533109404990403	0.30213\\
0.536948176583493	0.30213\\
0.540786948176583	0.30213\\
0.544625719769674	0.30213\\
0.548464491362764	0.30213\\
0.552303262955854	0.30213\\
0.556142034548944	0.30213\\
0.559980806142035	0.30213\\
0.563819577735125	0.30213\\
0.567658349328215	0.30213\\
0.571497120921305	0.30213\\
0.575335892514395	0.30213\\
0.579174664107486	0.30213\\
0.583013435700576	0.30213\\
0.586852207293666	0.30213\\
0.590690978886756	0.30213\\
0.594529750479846	0.30213\\
0.598368522072937	0.30213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.711406834808906\\
0.306621880998081	0.712821289866996\\
0.310460652591171	0.71423089011556\\
0.314299424184261	0.715635685203308\\
0.318138195777351	0.717035723938436\\
0.321976967370441	0.718431054308415\\
0.325815738963532	0.719821723499183\\
0.329654510556622	0.721207777913765\\
0.333493282149712	0.722589263190335\\
0.337332053742802	0.723966224219755\\
0.341170825335892	0.725338705162594\\
0.345009596928983	0.726706749465653\\
0.348848368522073	0.728070399878012\\
0.352687140115163	0.729429698466616\\
0.356525911708253	0.73078468663142\\
0.360364683301344	0.7321354051201\\
0.364203454894434	0.733481894042349\\
0.368042226487524	0.734824192883776\\
0.371880998080614	0.736162340519416\\
0.375719769673704	0.737496375226869\\
0.379558541266795	0.738826334699071\\
0.383397312859885	0.740152256056726\\
0.387236084452975	0.741474175860388\\
0.391074856046065	0.742792130122234\\
0.394913627639155	0.744106154317498\\
0.398752399232246	0.745416283395623\\
0.402591170825336	0.746722551791104\\
0.406429942418426	0.748024993434043\\
0.410268714011516	0.749323641760441\\
0.414107485604607	0.750618529722206\\
0.417946257197697	0.751909689796912\\
0.421785028790787	0.753197153997303\\
0.425623800383877	0.754480953880554\\
0.429462571976967	0.755761120557296\\
0.433301343570058	0.75703768470041\\
0.437140115163148	0.758310676553609\\
0.440978886756238	0.759580125939789\\
0.444817658349328	0.760846062269187\\
0.448656429942418	0.762108514547331\\
0.452495201535509	0.76336751138279\\
0.456333973128599	0.764623080994743\\
0.460172744721689	0.765875251220355\\
0.464011516314779	0.767124049521981\\
0.46785028790787	0.768369502994192\\
0.47168905950096	0.769611638370633\\
0.47552783109405	0.770850482030721\\
0.47936660268714	0.77208606000618\\
0.48320537428023	0.773318397987421\\
0.487044145873321	0.77454752132978\\
0.490882917466411	0.775773455059598\\
0.494721689059501	0.776996223880172\\
0.498560460652591	0.77821585217756\\
0.502399232245681	0.779432364026258\\
0.506238003838772	0.780645783194739\\
0.510076775431862	0.781856133150879\\
0.513915547024952	0.783063437067247\\
0.517754318618042	0.784267717826282\\
0.521593090211132	0.785468998025357\\
0.525431861804223	0.786667299981721\\
0.529270633397313	0.78786264573734\\
0.533109404990403	0.789055057063628\\
0.536948176583493	0.790244555466068\\
0.540786948176583	0.791431162188746\\
0.544625719769674	0.792614898218771\\
0.548464491362764	0.793795784290608\\
0.552303262955854	0.794973840890316\\
0.556142034548944	0.796149088259694\\
0.559980806142035	0.797321546400339\\
0.563819577735125	0.798491235077619\\
0.567658349328215	0.799658173824559\\
0.571497120921305	0.800822381945644\\
0.575335892514395	0.801983878520554\\
0.579174664107486	0.803142682407802\\
0.583013435700576	0.804298812248313\\
0.586852207293666	0.80545228646892\\
0.590690978886756	0.806603123285792\\
0.594529750479846	0.80775134070779\\
0.598368522072937	0.808896956539752\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	-0.107146834808906\\
0.306621880998081	-0.108561289866996\\
0.310460652591171	-0.10997089011556\\
0.314299424184261	-0.111375685203308\\
0.318138195777351	-0.112775723938436\\
0.321976967370441	-0.114171054308415\\
0.325815738963532	-0.115561723499184\\
0.329654510556622	-0.116947777913765\\
0.333493282149712	-0.118329263190335\\
0.337332053742802	-0.119706224219755\\
0.341170825335892	-0.121078705162595\\
0.345009596928983	-0.122446749465653\\
0.348848368522073	-0.123810399878012\\
0.352687140115163	-0.125169698466616\\
0.356525911708253	-0.126524686631421\\
0.360364683301344	-0.1278754051201\\
0.364203454894434	-0.129221894042349\\
0.368042226487524	-0.130564192883776\\
0.371880998080614	-0.131902340519417\\
0.375719769673704	-0.133236375226869\\
0.379558541266795	-0.134566334699071\\
0.383397312859885	-0.135892256056726\\
0.387236084452975	-0.137214175860389\\
0.391074856046065	-0.138532130122234\\
0.394913627639155	-0.139846154317498\\
0.398752399232246	-0.141156283395624\\
0.402591170825336	-0.142462551791104\\
0.406429942418426	-0.143764993434044\\
0.410268714011516	-0.145063641760442\\
0.414107485604607	-0.146358529722207\\
0.417946257197697	-0.147649689796913\\
0.421785028790787	-0.148937153997304\\
0.425623800383877	-0.150220953880555\\
0.429462571976967	-0.151501120557296\\
0.433301343570058	-0.152777684700411\\
0.437140115163148	-0.154050676553609\\
0.440978886756238	-0.155320125939789\\
0.444817658349328	-0.156586062269188\\
0.448656429942418	-0.157848514547331\\
0.452495201535509	-0.159107511382791\\
0.456333973128599	-0.160363080994743\\
0.460172744721689	-0.161615251220356\\
0.464011516314779	-0.162864049521981\\
0.46785028790787	-0.164109502994192\\
0.47168905950096	-0.165351638370633\\
0.47552783109405	-0.166590482030722\\
0.47936660268714	-0.16782606000618\\
0.48320537428023	-0.169058397987422\\
0.487044145873321	-0.17028752132978\\
0.490882917466411	-0.171513455059598\\
0.494721689059501	-0.172736223880172\\
0.498560460652591	-0.173955852177561\\
0.502399232245681	-0.175172364026258\\
0.506238003838772	-0.176385783194739\\
0.510076775431862	-0.177596133150879\\
0.513915547024952	-0.178803437067247\\
0.517754318618042	-0.180007717826282\\
0.521593090211132	-0.181208998025357\\
0.525431861804223	-0.182407299981721\\
0.529270633397313	-0.183602645737341\\
0.533109404990403	-0.184795057063628\\
0.536948176583493	-0.185984555466068\\
0.540786948176583	-0.187171162188746\\
0.544625719769674	-0.188354898218771\\
0.548464491362764	-0.189535784290608\\
0.552303262955854	-0.190713840890316\\
0.556142034548944	-0.191889088259694\\
0.559980806142035	-0.19306154640034\\
0.563819577735125	-0.19423123507762\\
0.567658349328215	-0.195398173824559\\
0.571497120921305	-0.196562381945645\\
0.575335892514395	-0.197723878520554\\
0.579174664107486	-0.198882682407802\\
0.583013435700576	-0.200038812248313\\
0.586852207293666	-0.201192286468921\\
0.590690978886756	-0.202343123285793\\
0.594529750479846	-0.20349134070779\\
0.598368522072937	-0.204636956539752\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.30213\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.30213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.400659685553596\\
0.606046065259117	0.400659685553596\\
0.609884836852207	0.400659685553596\\
0.613723608445297	0.400659685553596\\
0.617562380038388	0.400659685553596\\
0.621401151631478	0.400659685553596\\
0.625239923224568	0.400659685553596\\
0.629078694817658	0.400659685553596\\
0.632917466410749	0.400659685553596\\
0.636756238003839	0.400659685553596\\
0.640595009596929	0.400659685553596\\
0.644433781190019	0.400659685553596\\
0.648272552783109	0.400659685553596\\
0.6521113243762	0.400659685553596\\
0.65595009596929	0.400659685553596\\
0.65978886756238	0.400659685553596\\
0.66362763915547	0.400659685553596\\
0.667466410748561	0.400659685553596\\
0.671305182341651	0.400659685553596\\
0.675143953934741	0.400659685553596\\
0.678982725527831	0.400659685553596\\
0.682821497120921	0.400659685553596\\
0.686660268714012	0.400659685553596\\
0.690499040307102	0.400659685553596\\
0.694337811900192	0.400659685553596\\
0.698176583493282	0.400659685553596\\
0.702015355086372	0.400659685553596\\
0.705854126679463	0.400659685553596\\
0.709692898272553	0.400659685553596\\
0.713531669865643	0.400659685553596\\
0.717370441458733	0.400659685553596\\
0.721209213051823	0.400659685553596\\
0.725047984644914	0.400659685553596\\
0.728886756238004	0.400659685553596\\
0.732725527831094	0.400659685553596\\
0.736564299424184	0.400659685553596\\
0.740403071017274	0.400659685553596\\
0.744241842610365	0.400659685553596\\
0.748080614203455	0.400659685553596\\
0.751919385796545	0.400659685553596\\
0.755758157389635	0.400659685553596\\
0.759596928982726	0.400659685553596\\
0.763435700575816	0.400659685553596\\
0.767274472168906	0.400659685553596\\
0.771113243761996	0.400659685553596\\
0.774952015355086	0.400659685553596\\
0.778790786948176	0.400659685553596\\
0.782629558541267	0.400659685553596\\
0.786468330134357	0.400659685553596\\
0.790307101727447	0.400659685553596\\
0.794145873320537	0.400659685553596\\
0.797984644913628	0.400659685553596\\
0.801823416506718	0.400659685553596\\
0.805662188099808	0.400659685553596\\
0.809500959692898	0.400659685553596\\
0.813339731285988	0.400659685553596\\
0.817178502879079	0.400659685553596\\
0.821017274472169	0.400659685553596\\
0.824856046065259	0.400659685553596\\
0.828694817658349	0.400659685553596\\
0.83253358925144	0.400659685553596\\
0.83637236084453	0.400659685553596\\
0.84021113243762	0.400659685553596\\
0.84404990403071	0.400659685553596\\
0.8478886756238	0.400659685553596\\
0.851727447216891	0.400659685553596\\
0.855566218809981	0.400659685553596\\
0.859404990403071	0.400659685553596\\
0.863243761996161	0.400659685553596\\
0.867082533589251	0.400659685553596\\
0.870921305182342	0.400659685553596\\
0.874760076775432	0.400659685553596\\
0.878598848368522	0.400659685553596\\
0.882437619961612	0.400659685553596\\
0.886276391554703	0.400659685553596\\
0.890115163147793	0.400659685553596\\
0.893953934740883	0.400659685553596\\
0.897792706333973	0.400659685553596\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.594902736479632\\
0.606046065259117	0.597865595440888\\
0.609884836852207	0.600784593938072\\
0.613723608445297	0.603661624010635\\
0.617562380038388	0.6064984454574\\
0.621401151631478	0.609296698425608\\
0.625239923224568	0.612057914499764\\
0.629078694817658	0.614783526503166\\
0.632917466410749	0.6174748771902\\
0.636756238003839	0.620133226979066\\
0.640595009596929	0.622759760851327\\
0.644433781190019	0.625355594525429\\
0.648272552783109	0.627921779995451\\
0.6521113243762	0.630459310513079\\
0.65595009596929	0.632969125079714\\
0.65978886756238	0.63545211250634\\
0.66362763915547	0.637909115090908\\
0.667466410748561	0.640340931956397\\
0.671305182341651	0.642748322087037\\
0.675143953934741	0.645132007095404\\
0.678982725527831	0.647492673748978\\
0.682821497120921	0.649830976281243\\
0.686660268714012	0.652147538509364\\
0.690499040307102	0.654442955777861\\
0.694337811900192	0.656717796745456\\
0.698176583493282	0.658972605030271\\
0.702015355086372	0.661207900726879\\
0.705854126679463	0.663424181807188\\
0.709692898272553	0.665621925415853\\
0.713531669865643	0.667801589069769\\
0.717370441458733	0.669963611770175\\
0.721209213051823	0.672108415035031\\
0.725047984644914	0.674236403858545\\
0.728886756238004	0.676347967604041\\
0.732725527831094	0.678443480835729\\
0.736564299424184	0.680523304094425\\
0.740403071017274	0.682587784621757\\
0.744241842610365	0.684637257036992\\
0.748080614203455	0.686672043970199\\
0.751919385796545	0.688692456655164\\
0.755758157389635	0.690698795485116\\
0.759596928982726	0.692691350534106\\
0.763435700575816	0.694670402046565\\
0.767274472168906	0.696636220897412\\
0.771113243761996	0.69858906902483\\
0.774952015355086	0.700529199837676\\
0.778790786948176	0.702456858599319\\
0.782629558541267	0.704372282789553\\
0.786468330134357	0.706275702446087\\
0.790307101727447	0.708167340487016\\
0.794145873320537	0.710047413015549\\
0.797984644913628	0.71191612960816\\
0.801823416506718	0.713773693587271\\
0.805662188099808	0.715620302279454\\
0.809500959692898	0.717456147260088\\
0.813339731285988	0.719281414585333\\
0.817178502879079	0.7210962850122\\
0.821017274472169	0.72290093420748\\
0.824856046065259	0.724695532946187\\
0.828694817658349	0.726480247300173\\
0.83253358925144	0.728255238817488\\
0.83637236084453	0.730020664693043\\
0.84021113243762	0.731776677931088\\
0.84404990403071	0.733523427499961\\
0.8478886756238	0.735261058479585\\
0.851727447216891	0.73698971220209\\
0.855566218809981	0.738709526385976\\
0.859404990403071	0.74042063526415\\
0.863243761996161	0.742123169706203\\
0.867082533589251	0.743817257335217\\
0.870921305182342	0.745503022639408\\
0.874760076775432	0.747180587078885\\
0.878598848368522	0.748850069187779\\
0.882437619961612	0.75051158467198\\
0.886276391554703	0.752165246502722\\
0.890115163147793	0.753811165006225\\
0.893953934740883	0.755449447949583\\
0.897792706333973	0.757080200623115\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.206416634627561\\
0.606046065259117	0.203453775666305\\
0.609884836852207	0.20053477716912\\
0.613723608445297	0.197657747096558\\
0.617562380038388	0.194820925649793\\
0.621401151631478	0.192022672681585\\
0.625239923224568	0.189261456607429\\
0.629078694817658	0.186535844604026\\
0.632917466410749	0.183844493916993\\
0.636756238003839	0.181186144128127\\
0.640595009596929	0.178559610255865\\
0.644433781190019	0.175963776581764\\
0.648272552783109	0.173397591111742\\
0.6521113243762	0.170860060594114\\
0.65595009596929	0.168350246027478\\
0.65978886756238	0.165867258600853\\
0.66362763915547	0.163410256016285\\
0.667466410748561	0.160978439150795\\
0.671305182341651	0.158571049020155\\
0.675143953934741	0.156187364011789\\
0.678982725527831	0.153826697358215\\
0.682821497120921	0.151488394825949\\
0.686660268714012	0.149171832597829\\
0.690499040307102	0.146876415329331\\
0.694337811900192	0.144601574361737\\
0.698176583493282	0.142346766076922\\
0.702015355086372	0.140111470380314\\
0.705854126679463	0.137895189300005\\
0.709692898272553	0.13569744569134\\
0.713531669865643	0.133517782037423\\
0.717370441458733	0.131355759337017\\
0.721209213051823	0.129210956072162\\
0.725047984644914	0.127082967248647\\
0.728886756238004	0.124971403503151\\
0.732725527831094	0.122875890271463\\
0.736564299424184	0.120796067012768\\
0.740403071017274	0.118731586485435\\
0.744241842610365	0.116682114070201\\
0.748080614203455	0.114647327136993\\
0.751919385796545	0.112626914452029\\
0.755758157389635	0.110620575622077\\
0.759596928982726	0.108628020573087\\
0.763435700575816	0.106648969060628\\
0.767274472168906	0.10468315020978\\
0.771113243761996	0.102730302082363\\
0.774952015355086	0.100790171269517\\
0.778790786948176	0.0988625125078732\\
0.782629558541267	0.0969470883176395\\
0.786468330134357	0.0950436686611061\\
0.790307101727447	0.0931520306201765\\
0.794145873320537	0.0912719580916436\\
0.797984644913628	0.0894032414990324\\
0.801823416506718	0.0875456775199214\\
0.805662188099808	0.0856990688277387\\
0.809500959692898	0.0838632238471042\\
0.813339731285988	0.0820379565218599\\
0.817178502879079	0.0802230860949926\\
0.821017274472169	0.0784184368997128\\
0.824856046065259	0.0766238381610056\\
0.828694817658349	0.0748391238070198\\
0.83253358925144	0.073064132289705\\
0.83637236084453	0.0712987064141492\\
0.84021113243762	0.0695426931761049\\
0.84404990403071	0.0677959436072317\\
0.8478886756238	0.0660583126276079\\
0.851727447216891	0.0643296589051023\\
0.855566218809981	0.0626098447212169\\
0.859404990403071	0.0608987358430426\\
0.863243761996161	0.0591962014009892\\
0.867082533589251	0.0575021137719757\\
0.870921305182342	0.055816348467785\\
0.874760076775432	0.0541387840283077\\
0.878598848368522	0.0524693019194139\\
0.882437619961612	0.050807786435213\\
0.886276391554703	0.0491541246044702\\
0.890115163147793	0.047508206100968\\
0.893953934740883	0.0458699231576098\\
0.897792706333973	0.0442391704840778\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.400659685553596\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.400659685553596\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	-0.0889031913360753\\
0.905470249520154	-0.0889031913360753\\
0.909309021113244	-0.0889031913360753\\
0.913147792706334	-0.0889031913360753\\
0.916986564299424	-0.0889031913360753\\
0.920825335892514	-0.0889031913360753\\
0.924664107485605	-0.0889031913360753\\
0.928502879078695	-0.0889031913360753\\
0.932341650671785	-0.0889031913360753\\
0.936180422264875	-0.0889031913360753\\
0.940019193857965	-0.0889031913360753\\
0.943857965451056	-0.0889031913360753\\
0.947696737044146	-0.0889031913360753\\
0.951535508637236	-0.0889031913360753\\
0.955374280230326	-0.0889031913360753\\
0.959213051823417	-0.0889031913360753\\
0.963051823416507	-0.0889031913360753\\
0.966890595009597	-0.0889031913360753\\
0.970729366602687	-0.0889031913360753\\
0.974568138195777	-0.0889031913360753\\
0.978406909788867	-0.0889031913360753\\
0.982245681381958	-0.0889031913360753\\
0.986084452975048	-0.0889031913360753\\
0.989923224568138	-0.0889031913360753\\
0.993761996161229	-0.0889031913360753\\
0.997600767754319	-0.0889031913360753\\
1.00143953934741	-0.0889031913360753\\
1.0052783109405	-0.0889031913360753\\
1.00911708253359	-0.0889031913360753\\
1.01295585412668	-0.0889031913360753\\
1.01679462571977	-0.0889031913360753\\
1.02063339731286	-0.0889031913360753\\
1.02447216890595	-0.0889031913360753\\
1.02831094049904	-0.0889031913360753\\
1.03214971209213	-0.0889031913360753\\
1.03598848368522	-0.0889031913360753\\
1.03982725527831	-0.0889031913360753\\
1.0436660268714	-0.0889031913360753\\
1.04750479846449	-0.0889031913360753\\
1.05134357005758	-0.0889031913360753\\
1.05518234165067	-0.0889031913360753\\
1.05902111324376	-0.0889031913360753\\
1.06285988483685	-0.0889031913360753\\
1.06669865642994	-0.0889031913360753\\
1.07053742802303	-0.0889031913360753\\
1.07437619961612	-0.0889031913360753\\
1.07821497120921	-0.0889031913360753\\
1.0820537428023	-0.0889031913360753\\
1.08589251439539	-0.0889031913360753\\
1.08973128598848	-0.0889031913360753\\
1.09357005758157	-0.0889031913360753\\
1.09740882917466	-0.0889031913360753\\
1.10124760076775	-0.0889031913360753\\
1.10508637236084	-0.0889031913360753\\
1.10892514395393	-0.0889031913360753\\
1.11276391554703	-0.0889031913360753\\
1.11660268714012	-0.0889031913360753\\
1.12044145873321	-0.0889031913360753\\
1.1242802303263	-0.0889031913360753\\
1.12811900191939	-0.0889031913360753\\
1.13195777351248	-0.0889031913360753\\
1.13579654510557	-0.0889031913360753\\
1.13963531669866	-0.0889031913360753\\
1.14347408829175	-0.0889031913360753\\
1.14731285988484	-0.0889031913360753\\
1.15115163147793	-0.0889031913360753\\
1.15499040307102	-0.0889031913360753\\
1.15882917466411	-0.0889031913360753\\
1.1626679462572	-0.0889031913360753\\
1.16650671785029	-0.0889031913360753\\
1.17034548944338	-0.0889031913360753\\
1.17418426103647	-0.0889031913360753\\
1.17802303262956	-0.0889031913360753\\
1.18186180422265	-0.0889031913360753\\
1.18570057581574	-0.0889031913360753\\
1.18953934740883	-0.0889031913360753\\
1.19337811900192	-0.0889031913360753\\
1.19721689059501	-0.0889031913360753\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.0763658343966\\
0.905470249520154	0.0798382052684571\\
0.909309021113244	0.0832405479908848\\
0.913147792706334	0.0865769358888865\\
0.916986564299424	0.0898510620743235\\
0.920825335892514	0.0930662873512294\\
0.924664107485605	0.0962256806292391\\
0.928502879078695	0.0993320532292561\\
0.932341650671785	0.102387988173045\\
0.936180422264875	0.10539586532507\\
0.940019193857965	0.108357883082653\\
0.943857965451056	0.111276077176554\\
0.947696737044146	0.114152337038977\\
0.951535508637236	0.116988420112988\\
0.955374280230326	0.119785964411205\\
0.959213051823417	0.12254649957865\\
0.963051823416507	0.125271456671931\\
0.966890595009597	0.127962176832228\\
0.970729366602687	0.130619919001296\\
0.974568138195777	0.133245866806457\\
0.978406909788867	0.135841134721413\\
0.982245681381958	0.138406773593874\\
0.986084452975048	0.140943775617755\\
0.989923224568138	0.14345307881667\\
0.993761996161229	0.145935571096186\\
0.997600767754319	0.148392093914467\\
1.00143953934741	0.150823445614341\\
1.0052783109405	0.153230384454184\\
1.00911708253359	0.155613631370252\\
1.01295585412668	0.157973872498979\\
1.01679462571977	0.160311761484252\\
1.02063339731286	0.162627921591647\\
1.02447216890595	0.164922947649016\\
1.02831094049904	0.167197407830539\\
1.03214971209213	0.169451845299403\\
1.03598848368522	0.171686779722559\\
1.03982725527831	0.173902708669537\\
1.0436660268714	0.176100108905979\\
1.04750479846449	0.178279437591407\\
1.05134357005758	0.180441133389769\\
1.05518234165067	0.182585617500388\\
1.05902111324376	0.184713294616182\\
1.06285988483685	0.186824553815337\\
1.06669865642994	0.18891976939198\\
1.07053742802303	0.190999301630891\\
1.07437619961612	0.193063497530789\\
1.07821497120921	0.195112691480297\\
1.0820537428023	0.197147205890329\\
1.08589251439539	0.199167351786272\\
1.08973128598848	0.201173429363051\\
1.09357005758157	0.203165728505877\\
1.09740882917466	0.205144529279245\\
1.10124760076775	0.207110102386497\\
1.10508637236084	0.209062709602113\\
1.10892514395393	0.21100260417866\\
1.11276391554703	0.212930031230207\\
1.11660268714012	0.214845228093832\\
1.12044145873321	0.216748424670756\\
1.1242802303263	0.21863984374846\\
1.12811900191939	0.220519701305093\\
1.13195777351248	0.222388206797327\\
1.13579654510557	0.224245563432755\\
1.13963531669866	0.226091968427831\\
1.14347408829175	0.227927613252288\\
1.14731285988484	0.229752683860868\\
1.15115163147793	0.231567360913192\\
1.15499040307102	0.233371819982473\\
1.15882917466411	0.235166231753779\\
1.1626679462572	0.23695076221246\\
1.16650671785029	0.238725572823349\\
1.17034548944338	0.240490820701259\\
1.17418426103647	0.242246658773316\\
1.17802303262956	0.243993235933567\\
1.18186180422265	0.245730697190345\\
1.18570057581574	0.247459183806766\\
1.18953934740883	0.249178833434769\\
1.19337811900192	0.250889780243053\\
1.19721689059501	0.252592155039237\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	-0.254172217068751\\
0.905470249520154	-0.257644587940608\\
0.909309021113244	-0.261046930663035\\
0.913147792706334	-0.264383318561037\\
0.916986564299424	-0.267657444746474\\
0.920825335892514	-0.27087267002338\\
0.924664107485605	-0.27403206330139\\
0.928502879078695	-0.277138435901407\\
0.932341650671785	-0.280194370845196\\
0.936180422264875	-0.28320224799722\\
0.940019193857965	-0.286164265754804\\
0.943857965451056	-0.289082459848705\\
0.947696737044146	-0.291958719711128\\
0.951535508637236	-0.294794802785139\\
0.955374280230326	-0.297592347083355\\
0.959213051823417	-0.300352882250801\\
0.963051823416507	-0.303077839344081\\
0.966890595009597	-0.305768559504378\\
0.970729366602687	-0.308426301673447\\
0.974568138195777	-0.311052249478608\\
0.978406909788867	-0.313647517393564\\
0.982245681381958	-0.316213156266025\\
0.986084452975048	-0.318750158289906\\
0.989923224568138	-0.321259461488821\\
0.993761996161229	-0.323741953768337\\
0.997600767754319	-0.326198476586618\\
1.00143953934741	-0.328629828286492\\
1.0052783109405	-0.331036767126334\\
1.00911708253359	-0.333420014042402\\
1.01295585412668	-0.33578025517113\\
1.01679462571977	-0.338118144156403\\
1.02063339731286	-0.340434304263797\\
1.02447216890595	-0.342729330321166\\
1.02831094049904	-0.34500379050269\\
1.03214971209213	-0.347258227971554\\
1.03598848368522	-0.349493162394709\\
1.03982725527831	-0.351709091341688\\
1.0436660268714	-0.35390649157813\\
1.04750479846449	-0.356085820263558\\
1.05134357005758	-0.35824751606192\\
1.05518234165067	-0.360392000172538\\
1.05902111324376	-0.362519677288333\\
1.06285988483685	-0.364630936487488\\
1.06669865642994	-0.366726152064131\\
1.07053742802303	-0.368805684303042\\
1.07437619961612	-0.37086988020294\\
1.07821497120921	-0.372919074152448\\
1.0820537428023	-0.37495358856248\\
1.08589251439539	-0.376973734458423\\
1.08973128598848	-0.378979812035201\\
1.09357005758157	-0.380972111178028\\
1.09740882917466	-0.382950911951395\\
1.10124760076775	-0.384916485058647\\
1.10508637236084	-0.386869092274263\\
1.10892514395393	-0.388808986850811\\
1.11276391554703	-0.390736413902357\\
1.11660268714012	-0.392651610765983\\
1.12044145873321	-0.394554807342907\\
1.1242802303263	-0.396446226420611\\
1.12811900191939	-0.398326083977244\\
1.13195777351248	-0.400194589469478\\
1.13579654510557	-0.402051946104905\\
1.13963531669866	-0.403898351099982\\
1.14347408829175	-0.405733995924438\\
1.14731285988484	-0.407559066533018\\
1.15115163147793	-0.409373743585342\\
1.15499040307102	-0.411178202654624\\
1.15882917466411	-0.412972614425929\\
1.1626679462572	-0.414757144884611\\
1.16650671785029	-0.416531955495499\\
1.17034548944338	-0.41829720337341\\
1.17418426103647	-0.420053041445466\\
1.17802303262956	-0.421799618605718\\
1.18186180422265	-0.423537079862496\\
1.18570057581574	-0.425265566478916\\
1.18953934740883	-0.426985216106919\\
1.19337811900192	-0.428696162915203\\
1.19721689059501	-0.430398537711387\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	-0.0889031913360753\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	-0.0889031913360753\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	-0.0889031913360753\\
0.905470249520154	-0.0889031913360753\\
0.909309021113244	-0.0889031913360753\\
0.913147792706334	-0.0889031913360753\\
0.916986564299424	-0.0889031913360753\\
0.920825335892514	-0.0889031913360753\\
0.924664107485605	-0.0889031913360753\\
0.928502879078695	-0.0889031913360753\\
0.932341650671785	-0.0889031913360753\\
0.936180422264875	-0.0889031913360753\\
0.940019193857965	-0.0889031913360753\\
0.943857965451056	-0.0889031913360753\\
0.947696737044146	-0.0889031913360753\\
0.951535508637236	-0.0889031913360753\\
0.955374280230326	-0.0889031913360753\\
0.959213051823417	-0.0889031913360753\\
0.963051823416507	-0.0889031913360753\\
0.966890595009597	-0.0889031913360753\\
0.970729366602687	-0.0889031913360753\\
0.974568138195777	-0.0889031913360753\\
0.978406909788867	-0.0889031913360753\\
0.982245681381958	-0.0889031913360753\\
0.986084452975048	-0.0889031913360753\\
0.989923224568138	-0.0889031913360753\\
0.993761996161229	-0.0889031913360753\\
0.997600767754319	-0.0889031913360753\\
1.00143953934741	-0.0889031913360753\\
1.0052783109405	-0.0889031913360753\\
1.00911708253359	-0.0889031913360753\\
1.01295585412668	-0.0889031913360753\\
1.01679462571977	-0.0889031913360753\\
1.02063339731286	-0.0889031913360753\\
1.02447216890595	-0.0889031913360753\\
1.02831094049904	-0.0889031913360753\\
1.03214971209213	-0.0889031913360753\\
1.03598848368522	-0.0889031913360753\\
1.03982725527831	-0.0889031913360753\\
1.0436660268714	-0.0889031913360753\\
1.04750479846449	-0.0889031913360753\\
1.05134357005758	-0.0889031913360753\\
1.05518234165067	-0.0889031913360753\\
1.05902111324376	-0.0889031913360753\\
1.06285988483685	-0.0889031913360753\\
1.06669865642994	-0.0889031913360753\\
1.07053742802303	-0.0889031913360753\\
1.07437619961612	-0.0889031913360753\\
1.07821497120921	-0.0889031913360753\\
1.0820537428023	-0.0889031913360753\\
1.08589251439539	-0.0889031913360753\\
1.08973128598848	-0.0889031913360753\\
1.09357005758157	-0.0889031913360753\\
1.09740882917466	-0.0889031913360753\\
1.10124760076775	-0.0889031913360753\\
1.10508637236084	-0.0889031913360753\\
1.10892514395393	-0.0889031913360753\\
1.11276391554703	-0.0889031913360753\\
1.11660268714012	-0.0889031913360753\\
1.12044145873321	-0.0889031913360753\\
1.1242802303263	-0.0889031913360753\\
1.12811900191939	-0.0889031913360753\\
1.13195777351248	-0.0889031913360753\\
1.13579654510557	-0.0889031913360753\\
1.13963531669866	-0.0889031913360753\\
1.14347408829175	-0.0889031913360753\\
1.14731285988484	-0.0889031913360753\\
1.15115163147793	-0.0889031913360753\\
1.15499040307102	-0.0889031913360753\\
1.15882917466411	-0.0889031913360753\\
1.1626679462572	-0.0889031913360753\\
1.16650671785029	-0.0889031913360753\\
1.17034548944338	-0.0889031913360753\\
1.17418426103647	-0.0889031913360753\\
1.17802303262956	-0.0889031913360753\\
1.18186180422265	-0.0889031913360753\\
1.18570057581574	-0.0889031913360753\\
1.18953934740883	-0.0889031913360753\\
1.19337811900192	-0.0889031913360753\\
1.19721689059501	-0.0889031913360753\\
1.2010556621881	-0.0889031913360753\\
1.20489443378119	-0.0889031913360753\\
1.20873320537428	-0.0889031913360753\\
1.21257197696737	-0.0889031913360753\\
1.21641074856046	-0.0889031913360753\\
1.22024952015355	-0.0889031913360753\\
1.22408829174664	-0.0889031913360753\\
1.22792706333973	-0.0889031913360753\\
1.23176583493282	-0.0889031913360753\\
1.23560460652591	-0.0889031913360753\\
1.239443378119	-0.0889031913360753\\
1.24328214971209	-0.0889031913360753\\
1.24712092130518	-0.0889031913360753\\
1.25095969289827	-0.0889031913360753\\
1.25479846449136	-0.0889031913360753\\
1.25863723608445	-0.0889031913360753\\
1.26247600767754	-0.0889031913360753\\
1.26631477927063	-0.0889031913360753\\
1.27015355086372	-0.0889031913360753\\
1.27399232245681	-0.0889031913360753\\
1.2778310940499	-0.0889031913360753\\
1.28166986564299	-0.0889031913360753\\
1.28550863723608	-0.0889031913360753\\
1.28934740882917	-0.0889031913360753\\
1.29318618042226	-0.0889031913360753\\
1.29702495201536	-0.0889031913360753\\
1.30086372360845	-0.0889031913360753\\
1.30470249520154	-0.0889031913360753\\
1.30854126679463	-0.0889031913360753\\
1.31238003838772	-0.0889031913360753\\
1.31621880998081	-0.0889031913360753\\
1.3200575815739	-0.0889031913360753\\
1.32389635316699	-0.0889031913360753\\
1.32773512476008	-0.0889031913360753\\
1.33157389635317	-0.0889031913360753\\
1.33541266794626	-0.0889031913360753\\
1.33925143953935	-0.0889031913360753\\
1.34309021113244	-0.0889031913360753\\
1.34692898272553	-0.0889031913360753\\
1.35076775431862	-0.0889031913360753\\
1.35460652591171	-0.0889031913360753\\
1.3584452975048	-0.0889031913360753\\
1.36228406909789	-0.0889031913360753\\
1.36612284069098	-0.0889031913360753\\
1.36996161228407	-0.0889031913360753\\
1.37380038387716	-0.0889031913360753\\
1.37763915547025	-0.0889031913360753\\
1.38147792706334	-0.0889031913360753\\
1.38531669865643	-0.0889031913360753\\
1.38915547024952	-0.0889031913360753\\
1.39299424184261	-0.0889031913360753\\
1.3968330134357	-0.0889031913360753\\
1.40067178502879	-0.0889031913360753\\
1.40451055662188	-0.0889031913360753\\
1.40834932821497	-0.0889031913360753\\
1.41218809980806	-0.0889031913360753\\
1.41602687140115	-0.0889031913360753\\
1.41986564299424	-0.0889031913360753\\
1.42370441458733	-0.0889031913360753\\
1.42754318618042	-0.0889031913360753\\
1.43138195777351	-0.0889031913360753\\
1.4352207293666	-0.0889031913360753\\
1.43905950095969	-0.0889031913360753\\
1.44289827255278	-0.0889031913360753\\
1.44673704414587	-0.0889031913360753\\
1.45057581573896	-0.0889031913360753\\
1.45441458733205	-0.0889031913360753\\
1.45825335892514	-0.0889031913360753\\
1.46209213051823	-0.0889031913360753\\
1.46593090211132	-0.0889031913360753\\
1.46976967370441	-0.0889031913360753\\
1.4736084452975	-0.0889031913360753\\
1.47744721689059	-0.0889031913360753\\
1.48128598848369	-0.0889031913360753\\
1.48512476007678	-0.0889031913360753\\
1.48896353166987	-0.0889031913360753\\
1.49280230326296	-0.0889031913360753\\
1.49664107485605	-0.0889031913360753\\
1.50047984644914	-0.0889031913360753\\
1.50431861804223	-0.0889031913360753\\
1.50815738963532	-0.0889031913360753\\
1.51199616122841	-0.0889031913360753\\
1.5158349328215	-0.0889031913360753\\
1.51967370441459	-0.0889031913360753\\
1.52351247600768	-0.0889031913360753\\
1.52735124760077	-0.0889031913360753\\
1.53119001919386	-0.0889031913360753\\
1.53502879078695	-0.0889031913360753\\
1.53886756238004	-0.0889031913360753\\
1.54270633397313	-0.0889031913360753\\
1.54654510556622	-0.0889031913360753\\
1.55038387715931	-0.0889031913360753\\
1.5542226487524	-0.0889031913360753\\
1.55806142034549	-0.0889031913360753\\
1.56190019193858	-0.0889031913360753\\
1.56573896353167	-0.0889031913360753\\
1.56957773512476	-0.0889031913360753\\
1.57341650671785	-0.0889031913360753\\
1.57725527831094	-0.0889031913360753\\
1.58109404990403	-0.0889031913360753\\
1.58493282149712	-0.0889031913360753\\
1.58877159309021	-0.0889031913360753\\
1.5926103646833	-0.0889031913360753\\
1.59644913627639	-0.0889031913360753\\
1.60028790786948	-0.0889031913360753\\
1.60412667946257	-0.0889031913360753\\
1.60796545105566	-0.0889031913360753\\
1.61180422264875	-0.0889031913360753\\
1.61564299424184	-0.0889031913360753\\
1.61948176583493	-0.0889031913360753\\
1.62332053742802	-0.0889031913360753\\
1.62715930902111	-0.0889031913360753\\
1.6309980806142	-0.0889031913360753\\
1.63483685220729	-0.0889031913360753\\
1.63867562380038	-0.0889031913360753\\
1.64251439539347	-0.0889031913360753\\
1.64635316698656	-0.0889031913360753\\
1.65019193857965	-0.0889031913360753\\
1.65403071017274	-0.0889031913360753\\
1.65786948176584	-0.0889031913360753\\
1.66170825335893	-0.0889031913360753\\
1.66554702495202	-0.0889031913360753\\
1.66938579654511	-0.0889031913360753\\
1.6732245681382	-0.0889031913360753\\
1.67706333973129	-0.0889031913360753\\
1.68090211132438	-0.0889031913360753\\
1.68474088291747	-0.0889031913360753\\
1.68857965451056	-0.0889031913360753\\
1.69241842610365	-0.0889031913360753\\
1.69625719769674	-0.0889031913360753\\
1.70009596928983	-0.0889031913360753\\
1.70393474088292	-0.0889031913360753\\
1.70777351247601	-0.0889031913360753\\
1.7116122840691	-0.0889031913360753\\
1.71545105566219	-0.0889031913360753\\
1.71928982725528	-0.0889031913360753\\
1.72312859884837	-0.0889031913360753\\
1.72696737044146	-0.0889031913360753\\
1.73080614203455	-0.0889031913360753\\
1.73464491362764	-0.0889031913360753\\
1.73848368522073	-0.0889031913360753\\
1.74232245681382	-0.0889031913360753\\
1.74616122840691	-0.0889031913360753\\
1.75	-0.0889031913360753\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.0763658343966\\
0.905470249520154	0.0798382052684571\\
0.909309021113244	0.0832405479908848\\
0.913147792706334	0.0865769358888865\\
0.916986564299424	0.0898510620743235\\
0.920825335892514	0.0930662873512294\\
0.924664107485605	0.0962256806292391\\
0.928502879078695	0.0993320532292561\\
0.932341650671785	0.102387988173045\\
0.936180422264875	0.10539586532507\\
0.940019193857965	0.108357883082653\\
0.943857965451056	0.111276077176554\\
0.947696737044146	0.114152337038977\\
0.951535508637236	0.116988420112988\\
0.955374280230326	0.119785964411205\\
0.959213051823417	0.12254649957865\\
0.963051823416507	0.125271456671931\\
0.966890595009597	0.127962176832228\\
0.970729366602687	0.130619919001296\\
0.974568138195777	0.133245866806457\\
0.978406909788867	0.135841134721413\\
0.982245681381958	0.138406773593874\\
0.986084452975048	0.140943775617755\\
0.989923224568138	0.14345307881667\\
0.993761996161229	0.145935571096186\\
0.997600767754319	0.148392093914467\\
1.00143953934741	0.150823445614341\\
1.0052783109405	0.153230384454184\\
1.00911708253359	0.155613631370252\\
1.01295585412668	0.157973872498979\\
1.01679462571977	0.160311761484252\\
1.02063339731286	0.162627921591647\\
1.02447216890595	0.164922947649016\\
1.02831094049904	0.167197407830539\\
1.03214971209213	0.169451845299403\\
1.03598848368522	0.171686779722559\\
1.03982725527831	0.173902708669537\\
1.0436660268714	0.176100108905979\\
1.04750479846449	0.178279437591407\\
1.05134357005758	0.180441133389769\\
1.05518234165067	0.182585617500388\\
1.05902111324376	0.184713294616182\\
1.06285988483685	0.186824553815337\\
1.06669865642994	0.18891976939198\\
1.07053742802303	0.190999301630891\\
1.07437619961612	0.193063497530789\\
1.07821497120921	0.195112691480297\\
1.0820537428023	0.197147205890329\\
1.08589251439539	0.199167351786272\\
1.08973128598848	0.201173429363051\\
1.09357005758157	0.203165728505877\\
1.09740882917466	0.205144529279245\\
1.10124760076775	0.207110102386497\\
1.10508637236084	0.209062709602113\\
1.10892514395393	0.21100260417866\\
1.11276391554703	0.212930031230207\\
1.11660268714012	0.214845228093832\\
1.12044145873321	0.216748424670756\\
1.1242802303263	0.21863984374846\\
1.12811900191939	0.220519701305093\\
1.13195777351248	0.222388206797327\\
1.13579654510557	0.224245563432755\\
1.13963531669866	0.226091968427831\\
1.14347408829175	0.227927613252288\\
1.14731285988484	0.229752683860868\\
1.15115163147793	0.231567360913192\\
1.15499040307102	0.233371819982473\\
1.15882917466411	0.235166231753779\\
1.1626679462572	0.23695076221246\\
1.16650671785029	0.238725572823349\\
1.17034548944338	0.240490820701259\\
1.17418426103647	0.242246658773316\\
1.17802303262956	0.243993235933567\\
1.18186180422265	0.245730697190345\\
1.18570057581574	0.247459183806766\\
1.18953934740883	0.249178833434769\\
1.19337811900192	0.250889780243053\\
1.19721689059501	0.252592155039237\\
1.2010556621881	0.254286085386573\\
1.20489443378119	0.255971695715497\\
1.20873320537428	0.257649107430295\\
1.21257197696737	0.259318439011144\\
1.21641074856046	0.26097980611178\\
1.22024952015355	0.262633321652997\\
1.22408829174664	0.264279095912219\\
1.22792706333973	0.265917236609325\\
1.23176583493282	0.267547848988928\\
1.23560460652591	0.269171035899281\\
1.239443378119	0.270786897867976\\
1.24328214971209	0.272395533174597\\
1.24712092130518	0.273997037920478\\
1.25095969289827	0.275591506095697\\
1.25479846449136	0.277179029643447\\
1.25863723608445	0.278759698521903\\
1.26247600767754	0.28033360076371\\
1.26631477927063	0.281900822533193\\
1.27015355086372	0.283461448181402\\
1.27399232245681	0.285015560299091\\
1.2778310940499	0.286563239767721\\
1.28166986564299	0.288104565808578\\
1.28550863723608	0.289639616030096\\
1.28934740882917	0.291168466473452\\
1.29318618042226	0.292691191656524\\
1.29702495201536	0.294207864616273\\
1.30086372360845	0.295718556949618\\
1.30470249520154	0.297223338852882\\
1.30854126679463	0.298722279159846\\
1.31238003838772	0.300215445378494\\
1.31621880998081	0.301702903726489\\
1.3200575815739	0.303184719165441\\
1.32389635316699	0.304660955434011\\
1.32773512476008	0.306131675079898\\
1.33157389635317	0.307596939490771\\
1.33541266794626	0.30905680892416\\
1.33925143953935	0.310511342536375\\
1.34309021113244	0.311960598410476\\
1.34692898272553	0.313404633583336\\
1.35076775431862	0.314843504071835\\
1.35460652591171	0.316277264898216\\
1.3584452975048	0.317705970114634\\
1.36228406909789	0.319129672826934\\
1.36612284069098	0.320548425217687\\
1.36996161228407	0.321962278568503\\
1.37380038387716	0.323371283281661\\
1.37763915547025	0.324775488901075\\
1.38147792706334	0.326174944132623\\
1.38531669865643	0.327569696863855\\
1.38915547024952	0.328959794183116\\
1.39299424184261	0.330345282398096\\
1.3968330134357	0.331726207053828\\
1.40067178502879	0.33310261295016\\
1.40451055662188	0.334474544158711\\
1.40834932821497	0.335842044039336\\
1.41218809980806	0.337205155256119\\
1.41602687140115	0.338563919792903\\
1.41986564299424	0.339918378968375\\
1.42370441458733	0.34126857345073\\
1.42754318618042	0.342614543271918\\
1.43138195777351	0.343956327841493\\
1.4352207293666	0.345293965960072\\
1.43905950095969	0.346627495832436\\
1.44289827255278	0.347956955080254\\
1.44673704414587	0.349282380754468\\
1.45057581573896	0.350603809347346\\
1.45441458733205	0.351921276804201\\
1.45825335892514	0.353234818534799\\
1.46209213051823	0.354544469424468\\
1.46593090211132	0.355850263844903\\
1.46976967370441	0.357152235664694\\
1.4736084452975	0.358450418259577\\
1.47744721689059	0.359744844522413\\
1.48128598848369	0.361035546872917\\
1.48512476007678	0.362322557267127\\
1.48896353166987	0.36360590720664\\
1.49280230326296	0.364885627747605\\
1.49664107485605	0.366161749509494\\
1.50047984644914	0.367434302683649\\
1.50431861804223	0.368703317041616\\
1.50815738963532	0.369968821943273\\
1.51199616122841	0.371230846344754\\
1.5158349328215	0.37248941880618\\
1.51967370441459	0.3737445674992\\
1.52351247600768	0.37499632021435\\
1.52735124760077	0.376244704368231\\
1.53119001919386	0.377489747010513\\
1.53502879078695	0.378731474830778\\
1.53886756238004	0.379969914165195\\
1.54270633397313	0.381205091003031\\
1.54654510556622	0.382437030993025\\
1.55038387715931	0.383665759449592\\
1.5542226487524	0.384891301358897\\
1.55806142034549	0.386113681384786\\
1.56190019193858	0.38733292387457\\
1.56573896353167	0.38854905286469\\
1.56957773512476	0.389762092086242\\
1.57341650671785	0.390972064970382\\
1.57725527831094	0.392178994653604\\
1.58109404990403	0.393382903982905\\
1.58493282149712	0.39458381552083\\
1.58877159309021	0.395781751550404\\
1.5926103646833	0.396976734079958\\
1.59644913627639	0.398168784847846\\
1.60028790786948	0.399357925327059\\
1.60412667946257	0.400544176729737\\
1.60796545105566	0.401727560011587\\
1.61180422264875	0.402908095876196\\
1.61564299424184	0.404085804779266\\
1.61948176583493	0.40526070693274\\
1.62332053742802	0.406432822308857\\
1.62715930902111	0.407602170644108\\
1.6309980806142	0.408768771443117\\
1.63483685220729	0.409932643982433\\
1.63867562380038	0.411093807314251\\
1.64251439539347	0.412252280270046\\
1.64635316698656	0.413408081464142\\
1.65019193857965	0.414561229297195\\
1.65403071017274	0.415711741959616\\
1.65786948176584	0.416859637434917\\
1.66170825335893	0.418004933502989\\
1.66554702495202	0.419147647743319\\
1.66938579654511	0.420287797538136\\
1.6732245681382	0.421425400075495\\
1.67706333973129	0.422560472352302\\
1.68090211132438	0.423693031177277\\
1.68474088291747	0.424823093173855\\
1.68857965451056	0.425950674783039\\
1.69241842610365	0.427075792266182\\
1.69625719769674	0.428198461707733\\
1.70009596928983	0.429318699017911\\
1.70393474088292	0.430436519935343\\
1.70777351247601	0.431551940029636\\
1.7116122840691	0.432664974703917\\
1.71545105566219	0.433775639197304\\
1.71928982725528	0.434883948587349\\
1.72312859884837	0.435989917792423\\
1.72696737044146	0.437093561574056\\
1.73080614203455	0.438194894539241\\
1.73464491362764	0.439293931142685\\
1.73848368522073	0.440390685689026\\
1.74232245681382	0.441485172335002\\
1.74616122840691	0.442577405091587\\
1.75	0.443667397826079\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	-0.254172217068751\\
0.905470249520154	-0.257644587940608\\
0.909309021113244	-0.261046930663035\\
0.913147792706334	-0.264383318561037\\
0.916986564299424	-0.267657444746474\\
0.920825335892514	-0.27087267002338\\
0.924664107485605	-0.27403206330139\\
0.928502879078695	-0.277138435901407\\
0.932341650671785	-0.280194370845196\\
0.936180422264875	-0.28320224799722\\
0.940019193857965	-0.286164265754804\\
0.943857965451056	-0.289082459848705\\
0.947696737044146	-0.291958719711128\\
0.951535508637236	-0.294794802785139\\
0.955374280230326	-0.297592347083355\\
0.959213051823417	-0.300352882250801\\
0.963051823416507	-0.303077839344081\\
0.966890595009597	-0.305768559504378\\
0.970729366602687	-0.308426301673447\\
0.974568138195777	-0.311052249478608\\
0.978406909788867	-0.313647517393564\\
0.982245681381958	-0.316213156266025\\
0.986084452975048	-0.318750158289906\\
0.989923224568138	-0.321259461488821\\
0.993761996161229	-0.323741953768337\\
0.997600767754319	-0.326198476586618\\
1.00143953934741	-0.328629828286492\\
1.0052783109405	-0.331036767126334\\
1.00911708253359	-0.333420014042402\\
1.01295585412668	-0.33578025517113\\
1.01679462571977	-0.338118144156403\\
1.02063339731286	-0.340434304263797\\
1.02447216890595	-0.342729330321166\\
1.02831094049904	-0.34500379050269\\
1.03214971209213	-0.347258227971554\\
1.03598848368522	-0.349493162394709\\
1.03982725527831	-0.351709091341688\\
1.0436660268714	-0.35390649157813\\
1.04750479846449	-0.356085820263558\\
1.05134357005758	-0.35824751606192\\
1.05518234165067	-0.360392000172538\\
1.05902111324376	-0.362519677288333\\
1.06285988483685	-0.364630936487488\\
1.06669865642994	-0.366726152064131\\
1.07053742802303	-0.368805684303042\\
1.07437619961612	-0.37086988020294\\
1.07821497120921	-0.372919074152448\\
1.0820537428023	-0.37495358856248\\
1.08589251439539	-0.376973734458423\\
1.08973128598848	-0.378979812035201\\
1.09357005758157	-0.380972111178028\\
1.09740882917466	-0.382950911951395\\
1.10124760076775	-0.384916485058647\\
1.10508637236084	-0.386869092274263\\
1.10892514395393	-0.388808986850811\\
1.11276391554703	-0.390736413902357\\
1.11660268714012	-0.392651610765983\\
1.12044145873321	-0.394554807342907\\
1.1242802303263	-0.396446226420611\\
1.12811900191939	-0.398326083977244\\
1.13195777351248	-0.400194589469478\\
1.13579654510557	-0.402051946104905\\
1.13963531669866	-0.403898351099982\\
1.14347408829175	-0.405733995924438\\
1.14731285988484	-0.407559066533018\\
1.15115163147793	-0.409373743585342\\
1.15499040307102	-0.411178202654624\\
1.15882917466411	-0.412972614425929\\
1.1626679462572	-0.414757144884611\\
1.16650671785029	-0.416531955495499\\
1.17034548944338	-0.41829720337341\\
1.17418426103647	-0.420053041445466\\
1.17802303262956	-0.421799618605718\\
1.18186180422265	-0.423537079862496\\
1.18570057581574	-0.425265566478916\\
1.18953934740883	-0.426985216106919\\
1.19337811900192	-0.428696162915203\\
1.19721689059501	-0.430398537711387\\
1.2010556621881	-0.432092468058724\\
1.20489443378119	-0.433778078387648\\
1.20873320537428	-0.435455490102445\\
1.21257197696737	-0.437124821683295\\
1.21641074856046	-0.438786188783931\\
1.22024952015355	-0.440439704325148\\
1.22408829174664	-0.44208547858437\\
1.22792706333973	-0.443723619281476\\
1.23176583493282	-0.445354231661079\\
1.23560460652591	-0.446977418571432\\
1.239443378119	-0.448593280540126\\
1.24328214971209	-0.450201915846747\\
1.24712092130518	-0.451803420592628\\
1.25095969289827	-0.453397888767847\\
1.25479846449136	-0.454985412315597\\
1.25863723608445	-0.456566081194054\\
1.26247600767754	-0.458139983435861\\
1.26631477927063	-0.459707205205344\\
1.27015355086372	-0.461267830853553\\
1.27399232245681	-0.462821942971242\\
1.2778310940499	-0.464369622439871\\
1.28166986564299	-0.465910948480729\\
1.28550863723608	-0.467445998702247\\
1.28934740882917	-0.468974849145603\\
1.29318618042226	-0.470497574328675\\
1.29702495201536	-0.472014247288424\\
1.30086372360845	-0.473524939621769\\
1.30470249520154	-0.475029721525033\\
1.30854126679463	-0.476528661831997\\
1.31238003838772	-0.478021828050644\\
1.31621880998081	-0.47950928639864\\
1.3200575815739	-0.480991101837592\\
1.32389635316699	-0.482467338106161\\
1.32773512476008	-0.483938057752049\\
1.33157389635317	-0.485403322162922\\
1.33541266794626	-0.486863191596311\\
1.33925143953935	-0.488317725208526\\
1.34309021113244	-0.489766981082627\\
1.34692898272553	-0.491211016255487\\
1.35076775431862	-0.492649886743986\\
1.35460652591171	-0.494083647570367\\
1.3584452975048	-0.495512352786784\\
1.36228406909789	-0.496936055499085\\
1.36612284069098	-0.498354807889838\\
1.36996161228407	-0.499768661240654\\
1.37380038387716	-0.501177665953811\\
1.37763915547025	-0.502581871573226\\
1.38147792706334	-0.503981326804773\\
1.38531669865643	-0.505376079536005\\
1.38915547024952	-0.506766176855266\\
1.39299424184261	-0.508151665070246\\
1.3968330134357	-0.509532589725979\\
1.40067178502879	-0.510908995622311\\
1.40451055662188	-0.512280926830861\\
1.40834932821497	-0.513648426711486\\
1.41218809980806	-0.51501153792827\\
1.41602687140115	-0.516370302465053\\
1.41986564299424	-0.517724761640525\\
1.42370441458733	-0.519074956122881\\
1.42754318618042	-0.520420925944069\\
1.43138195777351	-0.521762710513643\\
1.4352207293666	-0.523100348632223\\
1.43905950095969	-0.524433878504587\\
1.44289827255278	-0.525763337752404\\
1.44673704414587	-0.527088763426619\\
1.45057581573896	-0.528410192019497\\
1.45441458733205	-0.529727659476352\\
1.45825335892514	-0.53104120120695\\
1.46209213051823	-0.532350852096619\\
1.46593090211132	-0.533656646517054\\
1.46976967370441	-0.534958618336845\\
1.4736084452975	-0.536256800931727\\
1.47744721689059	-0.537551227194564\\
1.48128598848369	-0.538841929545067\\
1.48512476007678	-0.540128939939277\\
1.48896353166987	-0.54141228987879\\
1.49280230326296	-0.542692010419755\\
1.49664107485605	-0.543968132181644\\
1.50047984644914	-0.545240685355799\\
1.50431861804223	-0.546509699713766\\
1.50815738963532	-0.547775204615423\\
1.51199616122841	-0.549037229016904\\
1.5158349328215	-0.55029580147833\\
1.51967370441459	-0.551550950171351\\
1.52351247600768	-0.552802702886501\\
1.52735124760077	-0.554051087040381\\
1.53119001919386	-0.555296129682663\\
1.53502879078695	-0.556537857502929\\
1.53886756238004	-0.557776296837345\\
1.54270633397313	-0.559011473675182\\
1.54654510556622	-0.560243413665175\\
1.55038387715931	-0.561472142121742\\
1.5542226487524	-0.562697684031048\\
1.55806142034549	-0.563920064056936\\
1.56190019193858	-0.565139306546721\\
1.56573896353167	-0.566355435536841\\
1.56957773512476	-0.567568474758393\\
1.57341650671785	-0.568778447642533\\
1.57725527831094	-0.569985377325755\\
1.58109404990403	-0.571189286655056\\
1.58493282149712	-0.572390198192981\\
1.58877159309021	-0.573588134222554\\
1.5926103646833	-0.574783116752108\\
1.59644913627639	-0.575975167519996\\
1.60028790786948	-0.577164307999209\\
1.60412667946257	-0.578350559401888\\
1.60796545105566	-0.579533942683737\\
1.61180422264875	-0.580714478548347\\
1.61564299424184	-0.581892187451417\\
1.61948176583493	-0.583067089604891\\
1.62332053742802	-0.584239204981008\\
1.62715930902111	-0.585408553316259\\
1.6309980806142	-0.586575154115267\\
1.63483685220729	-0.587739026654583\\
1.63867562380038	-0.588900189986401\\
1.64251439539347	-0.590058662942197\\
1.64635316698656	-0.591214464136293\\
1.65019193857965	-0.592367611969346\\
1.65403071017274	-0.593518124631767\\
1.65786948176584	-0.594666020107067\\
1.66170825335893	-0.595811316175139\\
1.66554702495202	-0.596954030415469\\
1.66938579654511	-0.598094180210286\\
1.6732245681382	-0.599231782747645\\
1.67706333973129	-0.600366855024453\\
1.68090211132438	-0.601499413849427\\
1.68474088291747	-0.602629475846006\\
1.68857965451056	-0.603757057455189\\
1.69241842610365	-0.604882174938333\\
1.69625719769674	-0.606004844379884\\
1.70009596928983	-0.607125081690062\\
1.70393474088292	-0.608242902607493\\
1.70777351247601	-0.609358322701787\\
1.7116122840691	-0.610471357376067\\
1.71545105566219	-0.611582021869455\\
1.71928982725528	-0.6126903312595\\
1.72312859884837	-0.613796300464573\\
1.72696737044146	-0.614899944246207\\
1.73080614203455	-0.616001277211391\\
1.73464491362764	-0.617100313814836\\
1.73848368522073	-0.618197068361176\\
1.74232245681382	-0.619291555007153\\
1.74616122840691	-0.620383787763738\\
1.75	-0.62147378049823\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-ddyt-smoothed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={{$t_0$},{},{$t_n$},{},{$t_{N-1}$},{$T$}},
xlabel={$t$},
ymin=-1.25,
ymax=1.25,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.383899189242143\\
-0.24616122840691	0.387424950741566\\
-0.24232245681382	0.390972575156634\\
-0.238483685220729	0.394541952800087\\
-0.234644913627639	0.39813296668495\\
-0.230806142034549	0.40174549238714\\
-0.226967370441459	0.405379397890038\\
-0.223128598848369	0.409034543412401\\
-0.219289827255278	0.412710781261261\\
-0.215451055662188	0.416407955665388\\
-0.211612284069098	0.420125902637902\\
-0.207773512476008	0.423864449776434\\
-0.203934740882917	0.427623416127121\\
-0.200095969289827	0.431402612013909\\
-0.196257197696737	0.435201838865085\\
-0.192418426103647	0.439020889055064\\
-0.188579654510557	0.442859545739249\\
-0.184740882917466	0.446717582658351\\
-0.180902111324376	0.450594764021817\\
-0.177063339731286	0.454490844266353\\
-0.173224568138196	0.458405567956011\\
-0.169385796545106	0.462338669554585\\
-0.165547024952015	0.46628987327435\\
-0.161708253358925	0.47025889290675\\
-0.157869481765835	0.47424543164476\\
-0.154030710172745	0.478249181899704\\
-0.150191938579655	0.482269825131942\\
-0.146353166986564	0.486307031681565\\
-0.142514395393474	0.490360460581041\\
-0.138675623800384	0.494429759390069\\
-0.134836852207294	0.498514564002683\\
-0.130998080614203	0.502614498495979\\
-0.127159309021113	0.506729174935827\\
-0.123320537428023	0.510858193226993\\
-0.119481765834933	0.515001140882765\\
-0.115642994241843	0.519157592919484\\
-0.111804222648752	0.523327111638661\\
-0.107965451055662	0.527509246461833\\
-0.104126679462572	0.531703533777905\\
-0.100287907869482	0.535909496743314\\
-0.0964491362763916	0.540126645139083\\
-0.0926103646833013	0.544354475184861\\
-0.0887715930902111	0.548592469368225\\
-0.0849328214971209	0.552840096318397\\
-0.0810940499040307	0.557096810574476\\
-0.0772552783109405	0.561362052496628\\
-0.0734165067178503	0.565635248052365\\
-0.0695777351247601	0.569915808691646\\
-0.0657389635316699	0.574203131177564\\
-0.0619001919385797	0.578496597435085\\
-0.0580614203454894	0.582795574401163\\
-0.0542226487523992	0.587099413897063\\
-0.050383877159309	0.591407452453507\\
-0.0465451055662188	0.595719011187157\\
-0.0427063339731286	0.600033395670163\\
-0.0388675623800384	0.604349895794165\\
-0.0350287907869482	0.608667785632899\\
-0.031190019193858	0.612986323320075\\
-0.0273512476007678	0.617304750938352\\
-0.0235124760076775	0.621622294399993\\
-0.0196737044145873	0.62593816333445\\
-0.0158349328214971	0.630251550970407\\
-0.0119961612284069	0.634561634058062\\
-0.0081573896353167	0.638867572760882\\
-0.0043186180422265	0.643168510564007\\
-0.00047984644913629	0.647463574210416\\
0.00335892514395392	0.651751873592676\\
0.00719769673704412	0.656032501691883\\
0.0110364683301343	0.660304534555456\\
0.0148752399232246	0.664567031155583\\
0.0187140115163148	0.668819033414203\\
0.022552783109405	0.673059566161371\\
0.0263915547024952	0.677287637018686\\
0.0302303262955854	0.681502236460352\\
0.0340690978886756	0.685702337768768\\
0.0379078694817658	0.689886896990122\\
0.041746641074856	0.694054852978798\\
0.0455854126679462	0.698205127389051\\
0.0494241842610365	0.702336624680555\\
0.0532629558541267	0.706448232162815\\
0.0571017274472169	0.710538820036799\\
0.0609404990403071	0.714607241389387\\
0.0647792706333973	0.718652332337699\\
0.0686180422264875	0.722672912015221\\
0.0724568138195777	0.726667782710577\\
0.076295585412668	0.730635729911944\\
0.0801343570057582	0.73457552245415\\
0.0839731285988484	0.738485912576969\\
0.0878119001919386	0.742365636122177\\
0.0916506717850288	0.746213412594621\\
0.095489443378119	0.750027945381482\\
0.0993282149712092	0.753807921860527\\
0.103166986564299	0.75755201363048\\
0.10700575815739	0.761258876644244\\
0.11084452975048	0.764927151467032\\
0.11468330134357	0.768555463462328\\
0.11852207293666	0.772142423025035\\
0.12236084452975	0.775686625856253\\
0.126199616122841	0.779186653182551\\
0.130038387715931	0.782641072077927\\
0.133877159309021	0.786048435716391\\
0.137715930902111	0.789407283702248\\
0.141554702495202	0.792716142408722\\
0.145393474088292	0.795973525261062\\
0.149232245681382	0.799177933158424\\
0.153071017274472	0.802327854815266\\
0.156909788867562	0.805421767113845\\
0.160748560460653	0.808458135595491\\
0.164587332053743	0.811435414801997\\
0.168426103646833	0.814352048714162\\
0.172264875239923	0.81720647132355\\
0.176103646833013	0.819997106937809\\
0.179942418426104	0.822722370788509\\
0.183781190019194	0.825380669502995\\
0.187619961612284	0.827970401623412\\
0.191458733205374	0.830489958161817\\
0.195297504798464	0.832937723152516\\
0.199136276391555	0.835312074234928\\
0.202975047984645	0.837611383280867\\
0.206813819577735	0.839834016905239\\
0.210652591170825	0.841978337265403\\
0.214491362763916	0.844042702569103\\
0.218330134357006	0.846025467793332\\
0.222168905950096	0.847924985367121\\
0.226007677543186	0.849739605898736\\
0.229846449136276	0.85146767888622\\
0.233685220729367	0.853107553408505\\
0.237523992322457	0.854657578952533\\
0.241362763915547	0.856116106157101\\
0.245201535508637	0.857481487567813\\
0.249040307101727	0.858752078566893\\
0.252879078694818	0.85992623798381\\
0.256717850287908	0.861002329172189\\
0.260556621880998	0.861978720717582\\
0.264395393474088	0.862853787358952\\
0.268234165067178	0.863625910868526\\
0.272072936660269	0.864293480967726\\
0.275911708253359	0.864854896226452\\
0.279750479846449	0.865308565017875\\
0.283589251439539	0.865652906448244\\
0.28742802303263	0.86588635136442\\
0.29126679462572	0.86600734322817\\
0.29510556621881	0.866014339234722\\
0.2989443378119	0.865905811203715\\
0.30278310940499	0.865680246642242\\
0.306621880998081	0.865336149802331\\
0.310460652591171	0.864872042583009\\
0.314299424184261	0.864286465790398\\
0.318138195777351	0.863577979942631\\
0.321976967370441	0.862745166529954\\
0.325815738963532	0.861786628963967\\
0.329654510556622	0.860700993737806\\
0.333493282149712	0.859486911447549\\
0.337332053742802	0.858143057891336\\
0.341170825335892	0.856668135212901\\
0.345009596928983	0.85506087295073\\
0.348848368522073	0.853320029126081\\
0.352687140115163	0.851444391430922\\
0.356525911708253	0.849432778210479\\
0.360364683301344	0.847284039656726\\
0.364203454894434	0.844997058946362\\
0.368042226487524	0.842570753217808\\
0.371880998080614	0.840004074792455\\
0.375719769673704	0.837296012184963\\
0.379558541266795	0.834445591318955\\
0.383397312859885	0.831451876454059\\
0.387236084452975	0.828313971401595\\
0.391074856046065	0.82503102051823\\
0.394913627639155	0.821602209827299\\
0.398752399232246	0.818026768073521\\
0.402591170825336	0.814303967694441\\
0.406429942418426	0.810433125969512\\
0.410268714011516	0.806413605919376\\
0.414107485604607	0.802244817416087\\
0.417946257197697	0.797926218110145\\
0.421785028790787	0.7934573144186\\
0.425623800383877	0.788837662535346\\
0.429462571976967	0.784066869252697\\
0.433301343570058	0.779144592993885\\
0.437140115163148	0.774070544645733\\
0.440978886756238	0.768844488469034\\
0.444817658349328	0.763466242892363\\
0.448656429942418	0.757935681400257\\
0.452495201535509	0.752252733265957\\
0.456333973128599	0.74641738443959\\
0.460172744721689	0.740429678119936\\
0.464011516314779	0.7342897156426\\
0.46785028790787	0.727997657001822\\
0.47168905950096	0.721553721599877\\
0.47552783109405	0.714958188907655\\
0.47936660268714	0.708211398869896\\
0.48320537428023	0.701313752676791\\
0.487044145873321	0.694265713119257\\
0.490882917466411	0.687067805094088\\
0.494721689059501	0.679720616064694\\
0.498560460652591	0.672224796516296\\
0.502399232245681	0.664581060128011\\
0.506238003838772	0.656790184322409\\
0.510076775431862	0.648853010404293\\
0.513915547024952	0.640770443749439\\
0.517754318618042	0.632543454132106\\
0.521593090211132	0.62417307580831\\
0.525431861804223	0.61566040753247\\
0.529270633397313	0.607006612712846\\
0.533109404990403	0.598212919439289\\
0.536948176583493	0.589280620300059\\
0.540786948176583	0.580211072476189\\
0.544625719769674	0.571005697441729\\
0.548464491362764	0.561665980902681\\
0.552303262955854	0.55219347248614\\
0.556142034548944	0.542589785496039\\
0.559980806142035	0.532856596580089\\
0.563819577735125	0.522995645302338\\
0.567658349328215	0.513008733821207\\
0.571497120921305	0.502897726245566\\
0.575335892514395	0.492664548285004\\
0.579174664107486	0.482311186511541\\
0.583013435700576	0.471839687815612\\
0.586852207293666	0.461252158689973\\
0.590690978886756	0.450550764541369\\
0.594529750479846	0.439737728824552\\
0.598368522072937	0.428815332298438\\
0.602207293666027	0.417785912104618\\
0.606046065259117	0.406651860856977\\
0.609884836852207	0.39541562563139\\
0.613723608445297	0.384079706983176\\
0.617562380038388	0.372646657831321\\
0.621401151631478	0.361119082414874\\
0.625239923224568	0.349499635016182\\
0.629078694817658	0.337791018911737\\
0.632917466410749	0.325995984939986\\
0.636756238003839	0.314117330335595\\
0.640595009596929	0.302157897341671\\
0.644433781190019	0.290120571866392\\
0.648272552783109	0.278008282028619\\
0.6521113243762	0.265823996714598\\
0.65595009596929	0.253570724090268\\
0.65978886756238	0.241251510058049\\
0.66362763915547	0.228869436685875\\
0.667466410748561	0.216427620675086\\
0.671305182341651	0.20392921160628\\
0.675143953934741	0.191377390401648\\
0.678982725527831	0.178775367504214\\
0.682821497120921	0.166126381312415\\
0.686660268714012	0.153433696292726\\
0.690499040307102	0.140700601258814\\
0.694337811900192	0.12793040765624\\
0.698176583493282	0.115126447569613\\
0.702015355086372	0.102292072062804\\
0.705854126679463	0.0894306492471575\\
0.709692898272553	0.0765455623275013\\
0.713531669865643	0.0636402078868503\\
0.717370441458733	0.050717993921312\\
0.721209213051823	0.037782337830583\\
0.725047984644914	0.0248366646748988\\
0.728886756238004	0.0118844050711608\\
0.732725527831094	-0.00107100660562409\\
0.736564299424184	-0.0140261341985415\\
0.740403071017274	-0.0269775417505169\\
0.744241842610365	-0.0399217953639397\\
0.748080614203455	-0.0528554651768598\\
0.751919385796545	-0.0657751273003271\\
0.755758157389635	-0.0786773657224238\\
0.759596928982726	-0.0915587742289503\\
0.763435700575816	-0.104415958346316\\
0.767274472168906	-0.117245537173405\\
0.771113243761996	-0.130044145318919\\
0.774952015355086	-0.142808434738795\\
0.778790786948176	-0.155535076595825\\
0.782629558541267	-0.168220763113736\\
0.786468330134357	-0.180862209353538\\
0.790307101727447	-0.193456155034299\\
0.794145873320537	-0.205999366270637\\
0.797984644913628	-0.218488637360181\\
0.801823416506718	-0.23092079246001\\
0.805662188099808	-0.243292687318597\\
0.809500959692898	-0.255601210874534\\
0.813339731285988	-0.267843286860803\\
0.817178502879079	-0.280015875603334\\
0.821017274472169	-0.2921159752034\\
0.824856046065259	-0.304140623508253\\
0.828694817658349	-0.316086899238011\\
0.83253358925144	-0.327951923628778\\
0.83637236084453	-0.339732861742714\\
0.84021113243762	-0.351426924005693\\
0.84404990403071	-0.36303136725091\\
0.8478886756238	-0.37454349630095\\
0.851727447216891	-0.385960665016949\\
0.855566218809981	-0.397280277580903\\
0.859404990403071	-0.408499789672501\\
0.863243761996161	-0.419616709496084\\
0.867082533589251	-0.43062859889087\\
0.870921305182342	-0.441533074352352\\
0.874760076775432	-0.452327808020403\\
0.878598848368522	-0.4630105285508\\
0.882437619961612	-0.473579021975645\\
0.886276391554703	-0.484031132658158\\
0.890115163147793	-0.494364763875543\\
0.893953934740883	-0.504577878629453\\
0.897792706333973	-0.514668500400939\\
0.901631477927063	-0.524634713616745\\
0.905470249520154	-0.534474664409812\\
0.909309021113244	-0.544186560902382\\
0.913147792706334	-0.553768673894339\\
0.916986564299424	-0.563219337201826\\
0.920825335892514	-0.572536948056923\\
0.924664107485605	-0.581719967351901\\
0.928502879078695	-0.590766919966734\\
0.932341650671785	-0.599676395063309\\
0.936180422264875	-0.608447046135385\\
0.940019193857965	-0.617077591241744\\
0.943857965451056	-0.625566813050593\\
0.947696737044146	-0.633913558756305\\
0.951535508637236	-0.642116740290355\\
0.955374280230326	-0.650175334082626\\
0.959213051823417	-0.658088381044752\\
0.963051823416507	-0.665854986359182\\
0.966890595009597	-0.673474319323741\\
0.970729366602687	-0.680945613085182\\
0.974568138195777	-0.688268164406036\\
0.978406909788867	-0.695441333287139\\
0.982245681381958	-0.702464542606806\\
0.986084452975048	-0.709337277754463\\
0.989923224568138	-0.716059086158793\\
0.993761996161229	-0.722629576854761\\
0.997600767754319	-0.729048419850775\\
1.00143953934741	-0.735315345734566\\
1.0052783109405	-0.74143014491268\\
1.00911708253359	-0.747392667127533\\
1.01295585412668	-0.753202820719112\\
1.01679462571977	-0.758860571981046\\
1.02063339731286	-0.764365944444512\\
1.02447216890595	-0.769719018073323\\
1.02831094049904	-0.774919928542284\\
1.03214971209213	-0.779968866432279\\
1.03598848368522	-0.784866076380952\\
1.03982725527831	-0.789611856233385\\
1.0436660268714	-0.794206556170573\\
1.04750479846449	-0.798650577799043\\
1.05134357005758	-0.802944373251568\\
1.05518234165067	-0.807088444232384\\
1.05902111324376	-0.811083341051288\\
1.06285988483685	-0.814929661657748\\
1.06669865642994	-0.818628050658354\\
1.07053742802303	-0.822179198262107\\
1.07437619961612	-0.825583839308974\\
1.07821497120921	-0.828842752209624\\
1.0820537428023	-0.831956757929575\\
1.08589251439539	-0.834926718845663\\
1.08973128598848	-0.837753537769048\\
1.09357005758157	-0.840438156840539\\
1.09740882917466	-0.842981556442579\\
1.10124760076775	-0.845384754066813\\
1.10508637236084	-0.847648803331546\\
1.10892514395393	-0.84977479274384\\
1.11276391554703	-0.851763844694764\\
1.11660268714012	-0.853617114332517\\
1.12044145873321	-0.855335788418898\\
1.1242802303263	-0.856921084291251\\
1.12811900191939	-0.858374248668969\\
1.13195777351248	-0.859696556637646\\
1.13579654510557	-0.860889310505541\\
1.13963531669866	-0.861953838693363\\
1.14347408829175	-0.862891494657347\\
1.14731285988484	-0.863703655828996\\
1.15115163147793	-0.864391722443791\\
1.15499040307102	-0.86495711660306\\
1.15882917466411	-0.865401281086031\\
1.1626679462572	-0.86572567831733\\
1.16650671785029	-0.865931789345575\\
1.17034548944338	-0.866021112783111\\
1.17418426103647	-0.865995163812361\\
1.17802303262956	-0.865855473050625\\
1.18186180422265	-0.865603585678554\\
1.18570057581574	-0.865241060366006\\
1.18953934740883	-0.86476946828673\\
1.19337811900192	-0.864190392166342\\
1.19721689059501	-0.863505425352518\\
1.2010556621881	-0.862716170732525\\
1.20489443378119	-0.861824240011577\\
1.20873320537428	-0.860831252644245\\
1.21257197696737	-0.859738834921297\\
1.21641074856046	-0.858548619250832\\
1.22024952015355	-0.857262243070256\\
1.22408829174664	-0.855881348135745\\
1.22792706333973	-0.854407579600758\\
1.23176583493282	-0.852842585347124\\
1.23560460652591	-0.851188014902582\\
1.239443378119	-0.84944551895505\\
1.24328214971209	-0.847616748389512\\
1.24712092130518	-0.845703353560823\\
1.25095969289827	-0.84370698363867\\
1.25479846449136	-0.841629285810996\\
1.25863723608445	-0.839471904598432\\
1.26247600767754	-0.837236481177062\\
1.26631477927063	-0.834924652751145\\
1.27015355086372	-0.832538051812048\\
1.27399232245681	-0.830078305633086\\
1.2778310940499	-0.827547035528453\\
1.28166986564299	-0.824945856345294\\
1.28550863723608	-0.822276375891939\\
1.28934740882917	-0.819540194291202\\
1.29318618042226	-0.816738903552938\\
1.29702495201536	-0.813874086971755\\
1.30086372360845	-0.810947318666266\\
1.30470249520154	-0.80796016304896\\
1.30854126679463	-0.80491417440709\\
1.31238003838772	-0.801810896405852\\
1.31621880998081	-0.798651861663724\\
1.3200575815739	-0.795438591369435\\
1.32389635316699	-0.792172594812901\\
1.32773512476008	-0.788855369071584\\
1.33157389635317	-0.78548839857473\\
1.33541266794626	-0.782073154795282\\
1.33925143953935	-0.778611095933468\\
1.34309021113244	-0.775103666497689\\
1.34692898272553	-0.771552297129663\\
1.35076775431862	-0.767958404176983\\
1.35460652591171	-0.764323389576549\\
1.3584452975048	-0.760648640460437\\
1.36228406909789	-0.756935528961611\\
1.36612284069098	-0.753185412002977\\
1.36996161228407	-0.749399631017056\\
1.37380038387716	-0.745579511854388\\
1.37763915547025	-0.741726364478223\\
1.38147792706334	-0.737841482861823\\
1.38531669865643	-0.733926144805275\\
1.38915547024952	-0.72998161174953\\
1.39299424184261	-0.726009128731997\\
1.3968330134357	-0.722009924170042\\
1.40067178502879	-0.717985209816585\\
1.40451055662188	-0.713936180593566\\
1.40834932821497	-0.709864014553085\\
1.41218809980806	-0.705769872799689\\
1.41602687140115	-0.701654899384896\\
1.41986564299424	-0.697520221337733\\
1.42370441458733	-0.693366948478768\\
1.42754318618042	-0.689196173506157\\
1.43138195777351	-0.685008971920697\\
1.4352207293666	-0.68080640204804\\
1.43905950095969	-0.676589504969294\\
1.44289827255278	-0.672359304570991\\
1.44673704414587	-0.668116807550634\\
1.45057581573896	-0.66386300340282\\
1.45441458733205	-0.659598864499733\\
1.45825335892514	-0.655325346102242\\
1.46209213051823	-0.651043386404315\\
1.46593090211132	-0.646753906557995\\
1.46976967370441	-0.642457810753894\\
1.4736084452975	-0.638155986334987\\
1.47744721689059	-0.633849303771639\\
1.48128598848369	-0.629538616847558\\
1.48512476007678	-0.625224762618171\\
1.48896353166987	-0.620908561604905\\
1.49280230326296	-0.616590817870133\\
1.49664107485605	-0.612272319067131\\
1.50047984644914	-0.607953836634367\\
1.50431861804223	-0.603636125799667\\
1.50815738963532	-0.599319925805031\\
1.51199616122841	-0.595005959923289\\
1.5158349328215	-0.590694935691249\\
1.51967370441459	-0.586387544948552\\
1.52351247600768	-0.582084464013921\\
1.52735124760077	-0.577786353828103\\
1.53119001919386	-0.573493860046848\\
1.53502879078695	-0.56920761326712\\
1.53886756238004	-0.564928229077055\\
1.54270633397313	-0.56065630829466\\
1.54654510556622	-0.556392437049691\\
1.55038387715931	-0.552137186977941\\
1.5542226487524	-0.547891115376675\\
1.55806142034549	-0.543654765347568\\
1.56190019193858	-0.539428665995156\\
1.56573896353167	-0.535213332505946\\
1.56957773512476	-0.531009266427351\\
1.57341650671785	-0.526816955762066\\
1.57725527831094	-0.522636875134597\\
1.58109404990403	-0.518469486021633\\
1.58493282149712	-0.514315236835317\\
1.58877159309021	-0.510174563160548\\
1.5926103646833	-0.506047887903482\\
1.59644913627639	-0.501935621494143\\
1.60028790786948	-0.49783816200577\\
1.60412667946257	-0.493755895372705\\
1.60796545105566	-0.489689195568022\\
1.61180422264875	-0.485638424722878\\
1.61564299424184	-0.481603933390196\\
1.61948176583493	-0.477586060650126\\
1.62332053742802	-0.473585134330712\\
1.62715930902111	-0.469601471124459\\
1.6309980806142	-0.465635376831197\\
1.63483685220729	-0.461687146503797\\
1.63867562380038	-0.457757064603603\\
1.64251439539347	-0.453845405221087\\
1.64635316698656	-0.449952432199363\\
1.65019193857965	-0.446078399352068\\
1.65403071017274	-0.442223550578547\\
1.65786948176584	-0.438388120108102\\
1.66170825335893	-0.434572332635996\\
1.66554702495202	-0.430776403458066\\
1.66938579654511	-0.427000538702482\\
1.6732245681382	-0.423244935433831\\
1.67706333973129	-0.419509781905691\\
1.68090211132438	-0.415795257628637\\
1.68474088291747	-0.412101533604769\\
1.68857965451056	-0.408428772470659\\
1.69241842610365	-0.404777128612532\\
1.69625719769674	-0.401146748432724\\
1.70009596928983	-0.397537770409351\\
1.70393474088292	-0.393950325304482\\
1.70777351247601	-0.390384536286259\\
1.7116122840691	-0.386840519127352\\
1.71545105566219	-0.383318382329856\\
1.71928982725528	-0.379818227276563\\
1.72312859884837	-0.376340148407206\\
1.72696737044146	-0.372884233312831\\
1.73080614203455	-0.369450562959228\\
1.73464491362764	-0.366039211753544\\
1.73848368522073	-0.362650247755225\\
1.74232245681382	-0.359283732770388\\
1.74616122840691	-0.355939722525289\\
1.75	-0.352618266785676\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	1.5\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-1.5\\
1.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.248159085454296\\
0.00719769673704412	0.248418040326215\\
0.0110364683301343	0.248853054244075\\
0.0148752399232246	0.249459507621115\\
0.0187140115163148	0.250232780870161\\
0.022552783109405	0.251168254404139\\
0.0263915547024952	0.25226130863581\\
0.0302303262955854	0.253507323978081\\
0.0340690978886756	0.25490168084379\\
0.0379078694817658	0.256439759645657\\
0.041746641074856	0.258116940796568\\
0.0455854126679462	0.25992860470937\\
0.0494241842610365	0.261870131796892\\
0.0532629558541267	0.263936902471975\\
0.0571017274472169	0.266124297147495\\
0.0609404990403071	0.268427696236266\\
0.0647792706333973	0.270842480151109\\
0.0686180422264875	0.273364029304923\\
0.0724568138195777	0.275987724110463\\
0.076295585412668	0.278708944980577\\
0.0801343570057582	0.281523072328152\\
0.0839731285988484	0.284425486565994\\
0.0878119001919386	0.28741156810693\\
0.0916506717850288	0.290476697363792\\
0.095489443378119	0.293616254749448\\
0.0993282149712092	0.296825620676718\\
0.103166986564299	0.300100175558508\\
0.10700575815739	0.303435299807572\\
0.11084452975048	0.306826373836749\\
0.11468330134357	0.310268778058924\\
0.11852207293666	0.31375789288689\\
0.12236084452975	0.317289098733472\\
0.126199616122841	0.320857776011534\\
0.130038387715931	0.324459305133902\\
0.133877159309021	0.328089066513452\\
0.137715930902111	0.331742440562982\\
0.141554702495202	0.335414807695336\\
0.145393474088292	0.339101548323354\\
0.149232245681382	0.342798042859889\\
0.153071017274472	0.346499671717734\\
0.156909788867562	0.350201815309758\\
0.160748560460653	0.353899854048788\\
0.164587332053743	0.357589168347648\\
0.168426103646833	0.361265138619196\\
0.172264875239923	0.364923145276209\\
0.176103646833013	0.36855856873157\\
0.179942418426104	0.372166789398145\\
0.183781190019194	0.375743187688759\\
0.187619961612284	0.379283144016233\\
0.191458733205374	0.382782038793418\\
0.195297504798464	0.386235252433171\\
0.199136276391555	0.389638165348313\\
0.202975047984645	0.392986157951679\\
0.206813819577735	0.396274610656105\\
0.210652591170825	0.399498903874393\\
0.214491362763916	0.402654418019446\\
0.218330134357006	0.405736533504023\\
0.222168905950096	0.408740630740945\\
0.226007677543186	0.411662090143068\\
0.229846449136276	0.414496292123232\\
0.233685220729367	0.417238617094291\\
0.237523992322457	0.419884445469084\\
0.241362763915547	0.422429157660389\\
0.245201535508637	0.424868134081122\\
0.249040307101727	0.42719675514413\\
0.252879078694818	0.429410401262218\\
0.256717850287908	0.43150445284821\\
0.260556621880998	0.433474290314909\\
0.264395393474088	0.435315294075179\\
0.268234165067178	0.437022844541847\\
0.272072936660269	0.438592322127764\\
0.275911708253359	0.44001910724571\\
0.279750479846449	0.441298580308622\\
0.283589251439539	0.442426121729365\\
0.28742802303263	0.443397111920627\\
0.29126679462572	0.444206931295208\\
0.29510556621881	0.444850960266123\\
0.2989443378119	0.445324579246023\\
0.30278310940499	0.445623168647927\\
0.306621880998081	0.445352484183869\\
0.310460652591171	0.445016523005386\\
0.314299424184261	0.444615285394701\\
0.318138195777351	0.444148771634035\\
0.321976967370441	0.443616982005612\\
0.325815738963532	0.443019916791651\\
0.329654510556622	0.442357576274376\\
0.333493282149712	0.441629960736009\\
0.337332053742802	0.440837070458772\\
0.341170825335892	0.439978905724886\\
0.345009596928983	0.439055466816573\\
0.348848368522073	0.438066754016056\\
0.352687140115163	0.437012767605557\\
0.356525911708253	0.435893507867297\\
0.360364683301344	0.434708975083499\\
0.364203454894434	0.433459169536384\\
0.368042226487524	0.432144091508175\\
0.371880998080614	0.430763741281093\\
0.375719769673704	0.42931811913736\\
0.379558541266795	0.427807225359199\\
0.383397312859885	0.426231060228832\\
0.387236084452975	0.42458962402848\\
0.391074856046065	0.422882917040365\\
0.394913627639155	0.42111093954671\\
0.398752399232246	0.419273691829736\\
0.402591170825336	0.417371174171666\\
0.406429942418426	0.415403386854721\\
0.410268714011516	0.413370330161123\\
0.414107485604607	0.411272004373095\\
0.417946257197697	0.409108409772859\\
0.421785028790787	0.406879546642635\\
0.425623800383877	0.404585415264648\\
0.429462571976967	0.402226015921118\\
0.433301343570058	0.399801348894267\\
0.437140115163148	0.397311414466317\\
0.440978886756238	0.394756212919491\\
0.444817658349328	0.39213574453601\\
0.448656429942418	0.389450009598097\\
0.452495201535509	0.386699008387973\\
0.456333973128599	0.383882741187861\\
0.460172744721689	0.381001208279982\\
0.464011516314779	0.378054409946558\\
0.46785028790787	0.375042346469812\\
0.47168905950096	0.371965018131965\\
0.47552783109405	0.36882242521524\\
0.47936660268714	0.365614568001858\\
0.48320537428023	0.362341446774042\\
0.487044145873321	0.359003061814012\\
0.490882917466411	0.355599413403993\\
0.494721689059501	0.352130501826205\\
0.498560460652591	0.34859632736287\\
0.502399232245681	0.34499689029621\\
0.506238003838772	0.341332190908447\\
0.510076775431862	0.337602229481804\\
0.513915547024952	0.333807006298503\\
0.517754318618042	0.329946521640764\\
0.521593090211132	0.326020775790811\\
0.525431861804223	0.322029769030865\\
0.529270633397313	0.317973501643149\\
0.533109404990403	0.313851973909884\\
0.536948176583493	0.309665186113292\\
0.540786948176583	0.305413138535595\\
0.544625719769674	0.301095831459016\\
0.548464491362764	0.296713265165776\\
0.552303262955854	0.292265439938097\\
0.556142034548944	0.287752356058202\\
0.559980806142035	0.283174013808312\\
0.563819577735125	0.278530413470649\\
0.567658349328215	0.273821555327436\\
0.571497120921305	0.269047439660894\\
0.575335892514395	0.264208066753245\\
0.579174664107486	0.259303436886711\\
0.583013435700576	0.254333550343515\\
0.586852207293666	0.249298407405877\\
0.590690978886756	0.244198008356021\\
0.594529750479846	0.239032353476168\\
0.598368522072937	0.233801443048541\\
0.602207293666027	0.22850527735536\\
0.606046065259117	0.22318826002867\\
0.609884836852207	0.217847754061872\\
0.613723608445297	0.212483759485201\\
0.617562380038388	0.207096276328878\\
0.621401151631478	0.201685304623133\\
0.625239923224568	0.196250844398194\\
0.629078694817658	0.190792895684292\\
0.632917466410749	0.185311458511655\\
0.636756238003839	0.179806532910511\\
0.640595009596929	0.17427811891109\\
0.644433781190019	0.168726216543621\\
0.648272552783109	0.163150825838333\\
0.6521113243762	0.157551946825454\\
0.65595009596929	0.151929579535213\\
0.65978886756238	0.14628372399784\\
0.66362763915547	0.140614380243562\\
0.667466410748561	0.13492154830261\\
0.671305182341651	0.129205228205211\\
0.675143953934741	0.123465419981595\\
0.678982725527831	0.117702123661991\\
0.682821497120921	0.111915339276628\\
0.686660268714012	0.106105066855733\\
0.690499040307102	0.100271306429537\\
0.694337811900192	0.0944140580282689\\
0.698176583493282	0.0885333216821563\\
0.702015355086372	0.0826290974214287\\
0.705854126679463	0.076701385276315\\
0.709692898272553	0.0707501852770442\\
0.713531669865643	0.0647754974538449\\
0.717370441458733	0.0587773218369462\\
0.721209213051823	0.052755658456577\\
0.725047984644914	0.0467105073429661\\
0.728886756238004	0.0406418685263425\\
0.732725527831094	0.034549742036935\\
0.736564299424184	0.0284341279049725\\
0.740403071017274	0.0222950261606839\\
0.744241842610365	0.0161324368342981\\
0.748080614203455	0.00994635995604398\\
0.751919385796545	0.0037367955561502\\
0.755758157389635	-0.00249625633515377\\
0.759596928982726	-0.00875279568763981\\
0.763435700575816	-0.0150328224710782\\
0.767274472168906	-0.0213363366552408\\
0.771113243761996	-0.027663338209898\\
0.774952015355086	-0.0340138271048218\\
0.778790786948176	-0.0403878033097824\\
0.782629558541267	-0.0467852667945516\\
0.786468330134357	-0.0532062175288999\\
0.790307101727447	-0.0596506554825991\\
0.794145873320537	-0.0661185806254196\\
0.797984644913628	-0.0726099929271333\\
0.801823416506718	-0.0791248923575108\\
0.805662188099808	-0.0856632788863229\\
0.809500959692898	-0.0922251524833415\\
0.813339731285988	-0.0988105131183369\\
0.817178502879079	-0.105419360761081\\
0.821017274472169	-0.112051695381344\\
0.824856046065259	-0.118707516948898\\
0.828694817658349	-0.125386825433514\\
0.83253358925144	-0.132089620804962\\
0.83637236084453	-0.138815903033014\\
0.84021113243762	-0.145565672087442\\
0.84404990403071	-0.152338927938015\\
0.8478886756238	-0.159135670554506\\
0.851727447216891	-0.165955899906684\\
0.855566218809981	-0.172799615964323\\
0.859404990403071	-0.179666818697192\\
0.863243761996161	-0.186557508075062\\
0.867082533589251	-0.193471684067705\\
0.870921305182342	-0.200409346644893\\
0.874760076775432	-0.207370495776394\\
0.878598848368522	-0.214355131431983\\
0.882437619961612	-0.221363253581428\\
0.886276391554703	-0.228394862194502\\
0.890115163147793	-0.235449957240975\\
0.893953934740883	-0.242528538690618\\
0.897792706333973	-0.249630606513204\\
0.901631477927063	-0.256756160678502\\
0.905470249520154	-0.263751227079175\\
0.909309021113244	-0.270602585039506\\
0.913147792706334	-0.27731023465019\\
0.916986564299424	-0.283874176001928\\
0.920825335892514	-0.290294409185421\\
0.924664107485605	-0.296570934291365\\
0.928502879078695	-0.302703751410463\\
0.932341650671785	-0.308692860633412\\
0.936180422264875	-0.314538262050913\\
0.940019193857965	-0.320239955753665\\
0.943857965451056	-0.325797941832367\\
0.947696737044146	-0.331212220377718\\
0.951535508637236	-0.336482791480419\\
0.955374280230326	-0.341609655231167\\
0.959213051823417	-0.346592811720665\\
0.963051823416507	-0.351432261039609\\
0.966890595009597	-0.3561280032787\\
0.970729366602687	-0.360680038528637\\
0.974568138195777	-0.36508836688012\\
0.978406909788867	-0.369352988423848\\
0.982245681381958	-0.373473903250521\\
0.986084452975048	-0.377451111450837\\
0.989923224568138	-0.381284613115497\\
0.993761996161229	-0.3849744083352\\
0.997600767754319	-0.388520497200644\\
1.00143953934741	-0.391922879802531\\
1.0052783109405	-0.395181556231558\\
1.00911708253359	-0.398296526578426\\
1.01295585412668	-0.401267790933833\\
1.01679462571977	-0.404095349388481\\
1.02063339731286	-0.406779202033066\\
1.02447216890595	-0.409319348958291\\
1.02831094049904	-0.411715790254852\\
1.03214971209213	-0.413968526013451\\
1.03598848368522	-0.416077556324786\\
1.03982725527831	-0.418042881279558\\
1.0436660268714	-0.419864500968464\\
1.04750479846449	-0.421542415482206\\
1.05134357005758	-0.423076624911482\\
1.05518234165067	-0.424467129346991\\
1.05902111324376	-0.425713928879433\\
1.06285988483685	-0.426817023599508\\
1.06669865642994	-0.427776413597915\\
1.07053742802303	-0.428592098965353\\
1.07437619961612	-0.429264079792522\\
1.07821497120921	-0.429792356170121\\
1.0820537428023	-0.430176928188849\\
1.08589251439539	-0.430417795939407\\
1.08973128598848	-0.430514959512494\\
1.09357005758157	-0.430468418998808\\
1.09740882917466	-0.430278174489049\\
1.10124760076775	-0.429944226073918\\
1.10508637236084	-0.429466573844112\\
1.10892514395393	-0.428845217890333\\
1.11276391554703	-0.428080158303278\\
1.11660268714012	-0.427171395173648\\
1.12044145873321	-0.426118928592142\\
1.1242802303263	-0.424922758649459\\
1.12811900191939	-0.423582885436299\\
1.13195777351248	-0.422099309043362\\
1.13579654510557	-0.420472029561346\\
1.13963531669866	-0.418701047080951\\
1.14347408829175	-0.416786361692876\\
1.14731285988484	-0.414727973487822\\
1.15115163147793	-0.412525882556487\\
1.15499040307102	-0.410180088989571\\
1.15882917466411	-0.407690592877773\\
1.1626679462572	-0.405057394311793\\
1.16650671785029	-0.40228049338233\\
1.17034548944338	-0.399359890180083\\
1.17418426103647	-0.396295584795752\\
1.17802303262956	-0.393087577320037\\
1.18186180422265	-0.389735867843637\\
1.18570057581574	-0.386240456457251\\
1.18953934740883	-0.382601343251579\\
1.19337811900192	-0.378818528317319\\
1.19721689059501	-0.374892011745173\\
1.2010556621881	-0.370821793625838\\
1.20489443378119	-0.366759552639287\\
1.20873320537428	-0.362749812244706\\
1.21257197696737	-0.358792572437866\\
1.21641074856046	-0.354887833214534\\
1.22024952015355	-0.351035594570481\\
1.22408829174664	-0.347235856501474\\
1.22792706333973	-0.343488619003284\\
1.23176583493282	-0.339793882071679\\
1.23560460652591	-0.336151645702428\\
1.239443378119	-0.332561909891301\\
1.24328214971209	-0.329024674634065\\
1.24712092130518	-0.325539939926491\\
1.25095969289827	-0.322107705764347\\
1.25479846449136	-0.318727972143401\\
1.25863723608445	-0.315400739059424\\
1.26247600767754	-0.312126006508184\\
1.26631477927063	-0.30890377448545\\
1.27015355086372	-0.305734042986991\\
1.27399232245681	-0.302616812008575\\
1.2778310940499	-0.299552081545973\\
1.28166986564299	-0.296539851594952\\
1.28550863723608	-0.293580122151282\\
1.28934740882917	-0.290672893210732\\
1.29318618042226	-0.287818164769071\\
1.29702495201536	-0.285015936822067\\
1.30086372360845	-0.282266209365491\\
1.30470249520154	-0.279568982395109\\
1.30854126679463	-0.276924255906693\\
1.31238003838772	-0.27433202989601\\
1.31621880998081	-0.27179230435883\\
1.3200575815739	-0.269305079290921\\
1.32389635316699	-0.266870354688052\\
1.32773512476008	-0.264488130545993\\
1.33157389635317	-0.262158406860513\\
1.33541266794626	-0.25988118362738\\
1.33925143953935	-0.257656460842364\\
1.34309021113244	-0.255484238501232\\
1.34692898272553	-0.253364516599755\\
1.35076775431862	-0.251297295133702\\
1.35460652591171	-0.24928257409884\\
1.3584452975048	-0.24732035349094\\
1.36228406909789	-0.24541063330577\\
1.36612284069098	-0.2435534135391\\
1.36996161228407	-0.241748694186697\\
1.37380038387716	-0.239996475244331\\
1.37763915547025	-0.238296756707772\\
1.38147792706334	-0.236649538572788\\
1.38531669865643	-0.235054820835147\\
1.38915547024952	-0.23351260349062\\
1.39299424184261	-0.232022886534974\\
1.3968330134357	-0.23058566996398\\
1.40067178502879	-0.229200953773405\\
1.40451055662188	-0.22786873795902\\
1.40834932821497	-0.226589022516592\\
1.41218809980806	-0.225361807441891\\
1.41602687140115	-0.224187092730685\\
1.41986564299424	-0.223064878378745\\
1.42370441458733	-0.221995164381838\\
1.42754318618042	-0.220977950735734\\
1.43138195777351	-0.220013237436201\\
1.4352207293666	-0.219101024479009\\
1.43905950095969	-0.218241311859927\\
1.44289827255278	-0.217434099574723\\
1.44673704414587	-0.216679387619167\\
1.45057581573896	-0.215977175989027\\
1.45441458733205	-0.215327464680073\\
1.45825335892514	-0.214730253688073\\
1.46209213051823	-0.214185543008797\\
1.46593090211132	-0.213693332638013\\
1.46976967370441	-0.21325362257149\\
1.4736084452975	-0.212866412804998\\
1.47744721689059	-0.212531703334305\\
1.48128598848369	-0.21224949415518\\
1.48512476007678	-0.212019785263393\\
1.48896353166987	-0.211842576654711\\
1.49280230326296	-0.211717868324905\\
1.49664107485605	-0.211645660269743\\
1.50047984644914	-0.211625952484994\\
1.50431861804223	-0.211625952484995\\
1.50815738963532	-0.211625952484995\\
1.51199616122841	-0.211625952484995\\
1.5158349328215	-0.211625952484995\\
1.51967370441459	-0.211625952484995\\
1.52351247600768	-0.211625952484995\\
1.52735124760077	-0.211625952484995\\
1.53119001919386	-0.211625952484995\\
1.53502879078695	-0.211625952484995\\
1.53886756238004	-0.211625952484995\\
1.54270633397313	-0.211625952484995\\
1.54654510556622	-0.211625952484995\\
1.55038387715931	-0.211625952484995\\
1.5542226487524	-0.211625952484995\\
1.55806142034549	-0.211625952484995\\
1.56190019193858	-0.211625952484995\\
1.56573896353167	-0.211625952484995\\
1.56957773512476	-0.211625952484995\\
1.57341650671785	-0.211625952484995\\
1.57725527831094	-0.211625952484995\\
1.58109404990403	-0.211625952484995\\
1.58493282149712	-0.211625952484995\\
1.58877159309021	-0.211625952484995\\
1.5926103646833	-0.211625952484995\\
1.59644913627639	-0.211625952484995\\
1.60028790786948	-0.211625952484995\\
1.60412667946257	-0.211625952484995\\
1.60796545105566	-0.211625952484995\\
1.61180422264875	-0.211625952484995\\
1.61564299424184	-0.211625952484995\\
1.61948176583493	-0.211625952484995\\
1.62332053742802	-0.211625952484995\\
1.62715930902111	-0.211625952484994\\
1.6309980806142	-0.211625952484994\\
1.63483685220729	-0.211625952484994\\
1.63867562380038	-0.211625952484994\\
1.64251439539347	-0.211625952484994\\
1.64635316698656	-0.211625952484994\\
1.65019193857965	-0.211625952484994\\
1.65403071017274	-0.211625952484994\\
1.65786948176584	-0.211625952484994\\
1.66170825335893	-0.211625952484994\\
1.66554702495202	-0.211625952484994\\
1.66938579654511	-0.211625952484994\\
1.6732245681382	-0.211625952484994\\
1.67706333973129	-0.211625952484994\\
1.68090211132438	-0.211625952484994\\
1.68474088291747	-0.211625952484994\\
1.68857965451056	-0.211625952484994\\
1.69241842610365	-0.211625952484994\\
1.69625719769674	-0.211625952484994\\
1.70009596928983	-0.211625952484994\\
1.70393474088292	-0.211625952484994\\
1.70777351247601	-0.211625952484994\\
1.7116122840691	-0.211625952484994\\
1.71545105566219	-0.211625952484994\\
1.71928982725528	-0.211625952484994\\
1.72312859884837	-0.211625952484994\\
1.72696737044146	-0.211625952484994\\
1.73080614203455	-0.211625952484995\\
1.73464491362764	-0.211625952484995\\
1.73848368522073	-0.211625952484995\\
1.74232245681382	-0.211625952484995\\
1.74616122840691	-0.211625952484995\\
1.75	-0.211625952484995\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.468274311513523\\
0.00719769673704412	0.460443706355819\\
0.0110364683301343	0.453061259279925\\
0.0148752399232246	0.446143359248925\\
0.0187140115163148	0.439707240066797\\
0.022552783109405	0.433770883167014\\
0.0263915547024952	0.428352845538016\\
0.0302303262955854	0.423471994619058\\
0.0340690978886756	0.41914713274755\\
0.0379078694817658	0.415396497575409\\
0.041746641074856	0.412237132797838\\
0.0455854126679462	0.409684136381891\\
0.0494241842610365	0.40774981113846\\
0.0532629558541267	0.406442763545335\\
0.0571017274472169	0.405767017863652\\
0.0609404990403071	0.405721228888848\\
0.0647792706333973	0.406298082544894\\
0.0686180422264875	0.407483964564102\\
0.0724568138195777	0.409258952394978\\
0.076295585412668	0.411597147644137\\
0.0801343570057582	0.414467323258639\\
0.0839731285988484	0.417833820838978\\
0.0878119001919386	0.421657607329936\\
0.0916506717850288	0.425897391263025\\
0.095489443378119	0.430510706285397\\
0.0993282149712092	0.435454889403169\\
0.103166986564299	0.440687906908844\\
0.10700575815739	0.446169006385396\\
0.11084452975048	0.451859194357014\\
0.11468330134357	0.457721554111717\\
0.11852207293666	0.463721426890914\\
0.12236084452975	0.469826483029733\\
0.126199616122841	0.476006709257789\\
0.130038387715931	0.482234335707397\\
0.133877159309021	0.488483722412842\\
0.137715930902111	0.494731221058042\\
0.141554702495202	0.500955023953724\\
0.145393474088292	0.507135008961625\\
0.149232245681382	0.513252586403713\\
0.153071017274472	0.519290551910866\\
0.156909788867562	0.525232947583095\\
0.160748560460653	0.531064932683791\\
0.164587332053743	0.536772664278157\\
0.168426103646833	0.542343187669801\\
0.172264875239923	0.547764336126777\\
0.176103646833013	0.553024639164692\\
0.179942418426104	0.55811323852187\\
0.183781190019194	0.563019810900083\\
0.187619961612284	0.567734496520035\\
0.191458733205374	0.572247832539859\\
0.195297504798464	0.576550690396613\\
0.199136276391555	0.580634216143981\\
0.202975047984645	0.584489772866013\\
0.206813819577735	0.588108884242248\\
0.210652591170825	0.591483178321381\\
0.214491362763916	0.594604330516133\\
0.218330134357006	0.597464004766015\\
0.222168905950096	0.600053791710538\\
0.226007677543186	0.602365142570529\\
0.229846449136276	0.604389297238424\\
0.233685220729367	0.606117204805973\\
0.237523992322457	0.607539434399361\\
0.241362763915547	0.608646073705266\\
0.245201535508637	0.609426611925245\\
0.249040307101727	0.609869803011966\\
0.252879078694818	0.609963503846032\\
0.256717850287908	0.609694480357526\\
0.260556621880998	0.609048172292407\\
0.264395393474088	0.608008404051209\\
0.268234165067178	0.60655702431945\\
0.272072936660269	0.604673450290984\\
0.275911708253359	0.602334081910173\\
0.279750479846449	0.599511535631776\\
0.283589251439539	0.596173622059292\\
0.28742802303263	0.592281950954369\\
0.29126679462572	0.587789978247255\\
0.29510556621881	0.58264018887757\\
0.2989443378119	0.576759886960677\\
0.30278310940499	0.570054631569262\\
0.306621880998081	0.56806038171634\\
0.310460652591171	0.566047677646022\\
0.314299424184261	0.564019078332726\\
0.318138195777351	0.56197713614677\\
0.321976967370441	0.559924385281095\\
0.325815738963532	0.557863328771953\\
0.329654510556622	0.555796424124312\\
0.333493282149712	0.553726067589782\\
0.337332053742802	0.55165457718748\\
0.341170825335892	0.549584174605747\\
0.345009596928983	0.547516966173611\\
0.348848368522073	0.545454923143673\\
0.352687140115163	0.543399861580155\\
0.356525911708253	0.541353422194559\\
0.360364683301344	0.539317050513505\\
0.364203454894434	0.537291977795666\\
0.368042226487524	0.535279203134063\\
0.371880998080614	0.533279477183689\\
0.375719769673704	0.531293287940293\\
0.379558541266795	0.529320848963218\\
0.383397312859885	0.527362090383507\\
0.387236084452975	0.525416652969463\\
0.391074856046065	0.523483885438276\\
0.394913627639155	0.52156284510805\\
0.398752399232246	0.519652301884476\\
0.402591170825336	0.51775074547568\\
0.406429942418426	0.515856395633059\\
0.410268714011516	0.513967215130001\\
0.414107485604607	0.512080925118722\\
0.417946257197697	0.510195022450997\\
0.421785028790787	0.508306798513287\\
0.425623800383877	0.506413359111027\\
0.429462571976967	0.50451164493984\\
0.433301343570058	0.502598452201285\\
0.437140115163148	0.500670452954618\\
0.440978886756238	0.498724214840753\\
0.444817658349328	0.49675621986662\\
0.448656429942418	0.494762881994061\\
0.452495201535509	0.492740563334228\\
0.456333973128599	0.490685588803415\\
0.460172744721689	0.488594259147391\\
0.464011516314779	0.486462862287005\\
0.46785028790787	0.484287682977205\\
0.47168905950096	0.482065010804147\\
0.47552783109405	0.479791146570752\\
0.47936660268714	0.477462407140141\\
0.48320537428023	0.475075128819361\\
0.487044145873321	0.472625669373345\\
0.490882917466411	0.470110408761831\\
0.494721689059501	0.46752574869075\\
0.498560460652591	0.464868111065074\\
0.502399232245681	0.462133935422862\\
0.506238003838772	0.459319675420917\\
0.510076775431862	0.456421794431397\\
0.513915547024952	0.453436760296305\\
0.517754318618042	0.450361039273281\\
0.521593090211132	0.447191089191581\\
0.525431861804223	0.443923351821706\\
0.529270633397313	0.440554244445622\\
0.533109404990403	0.437080150596889\\
0.536948176583493	0.433497409920849\\
0.540786948176583	0.429802307084044\\
0.544625719769674	0.425991059638647\\
0.548464491362764	0.422059804721225\\
0.552303262955854	0.418004584434773\\
0.556142034548944	0.413821329727453\\
0.559980806142035	0.409505842539551\\
0.563819577735125	0.405053775939831\\
0.567658349328215	0.400460611911499\\
0.571497120921305	0.3957216363732\\
0.575335892514395	0.390831910927831\\
0.579174664107486	0.385786240716117\\
0.583013435700576	0.38057913760559\\
0.586852207293666	0.375204777759142\\
0.590690978886756	0.3696569523874\\
0.594529750479846	0.363929010177234\\
0.598368522072937	0.358013789479191\\
0.602207293666027	0.351903537792816\\
0.606046065259117	0.345690920747838\\
0.609884836852207	0.339376967246238\\
0.613723608445297	0.332967883666041\\
0.617562380038388	0.326469718872191\\
0.621401151631478	0.319888392407877\\
0.625239923224568	0.313229720082836\\
0.629078694817658	0.306499437285868\\
0.632917466410749	0.299703220267521\\
0.636756238003839	0.292846705566385\\
0.640595009596929	0.285935507685874\\
0.644433781190019	0.278975235065514\\
0.648272552783109	0.271971504329919\\
0.6521113243762	0.26492995273863\\
0.65595009596929	0.257856248700144\\
0.65978886756238	0.250756100153603\\
0.66362763915547	0.243635260562272\\
0.667466410748561	0.236499532205324\\
0.671305182341651	0.229354766400638\\
0.675143953934741	0.222206860244449\\
0.678982725527831	0.215061749417844\\
0.682821497120921	0.20792539659066\\
0.686660268714012	0.200803774956526\\
0.690499040307102	0.193702846465843\\
0.694337811900192	0.186628534393788\\
0.698176583493282	0.179586689995065\\
0.702015355086372	0.17258305316171\\
0.705854126679463	0.165623207217653\\
0.709692898272553	0.158712528252497\\
0.713531669865643	0.151856129709948\\
0.717370441458733	0.145058803289418\\
0.721209213051823	0.138324957570791\\
0.725047984644914	0.131658556103673\\
0.728886756238004	0.125063056979756\\
0.732725527831094	0.118541356094593\\
0.736564299424184	0.112095736370274\\
0.740403071017274	0.105727825128274\\
0.744241842610365	0.0994385615605079\\
0.748080614203455	0.0932281758514418\\
0.751919385796545	0.0870961809786148\\
0.755758157389635	0.0810413776032133\\
0.759596928982726	0.0750618718089978\\
0.763435700575816	0.0691551048145158\\
0.767274472168906	0.0633178932251769\\
0.771113243761996	0.0575464779533378\\
0.774952015355086	0.0518365796452869\\
0.778790786948176	0.0461834583250339\\
0.782629558541267	0.0405819749893172\\
0.786468330134357	0.035026653044937\\
0.790307101727447	0.0295117377370735\\
0.794145873320537	0.0240312520400383\\
0.797984644913628	0.0185790478346044\\
0.801823416506718	0.0131488515478087\\
0.805662188099808	0.00773430375757421\\
0.809500959692898	0.00232899254900489\\
0.813339731285988	-0.00307351935763459\\
0.817178502879079	-0.00847967350854015\\
0.821017274472169	-0.0138959003228852\\
0.824856046065259	-0.0193286090013624\\
0.828694817658349	-0.024784182296676\\
0.83253358925144	-0.0302689757023355\\
0.83637236084453	-0.035789320638804\\
0.84021113243762	-0.0413515312586913\\
0.84404990403071	-0.0469619145497703\\
0.8478886756238	-0.0526267834821366\\
0.851727447216891	-0.058352473020854\\
0.855566218809981	-0.0641453589064327\\
0.859404990403071	-0.070011879191872\\
0.863243761996161	-0.0759585586175383\\
0.867082533589251	-0.0819920360054328\\
0.870921305182342	-0.0881190949654372\\
0.874760076775432	-0.0943466983319726\\
0.878598848368522	-0.100682026896\\
0.882437619961612	-0.107132523172122\\
0.886276391554703	-0.113705941154241\\
0.890115163147793	-0.120410403279964\\
0.893953934740883	-0.127254466163197\\
0.897792706333973	-0.134247197093199\\
0.901631477927063	-0.14139826387496\\
0.905470249520154	-0.148552403562491\\
0.909309021113244	-0.15568674373501\\
0.913147792706334	-0.162792129320354\\
0.916986564299424	-0.169859909085931\\
0.920825335892514	-0.176881860044056\\
0.924664107485605	-0.18385012246272\\
0.928502879078695	-0.190757143537681\\
0.932341650671785	-0.197595628210811\\
0.936180422264875	-0.204358495952563\\
0.940019193857965	-0.211038842589089\\
0.943857965451056	-0.217629906466138\\
0.947696737044146	-0.224125038415788\\
0.951535508637236	-0.230517675138629\\
0.955374280230326	-0.236801315740555\\
0.959213051823417	-0.242969501275315\\
0.963051823416507	-0.249015797245196\\
0.966890595009597	-0.254933779105268\\
0.970729366602687	-0.260717020902649\\
0.974568138195777	-0.266359087261489\\
0.978406909788867	-0.271853528995657\\
0.982245681381958	-0.277193882692139\\
0.986084452975048	-0.282373674655419\\
0.989923224568138	-0.287386429631643\\
0.993761996161229	-0.292225684735371\\
0.997600767754319	-0.296885008974222\\
1.00143953934741	-0.301358028700675\\
1.0052783109405	-0.305638459208842\\
1.00911708253359	-0.309720142531941\\
1.01295585412668	-0.313597091280922\\
1.01679462571977	-0.317263538098079\\
1.02063339731286	-0.32071398998897\\
1.02447216890595	-0.323943286456136\\
1.02831094049904	-0.326946660010647\\
1.03214971209213	-0.329719797311243\\
1.03598848368522	-0.332258898909192\\
1.03982725527831	-0.334560735395272\\
1.0436660268714	-0.336622697685531\\
1.04750479846449	-0.338442839268754\\
1.05134357005758	-0.340019908481723\\
1.05518234165067	-0.341353369272473\\
1.05902111324376	-0.34244340943316\\
1.06285988483685	-0.343290935892706\\
1.06669865642994	-0.343897557303422\\
1.07053742802303	-0.344265554778803\\
1.07437619961612	-0.344397842187952\\
1.07821497120921	-0.344297917842216\\
1.0820537428023	-0.343969809693282\\
1.08589251439539	-0.343418016288893\\
1.08973128598848	-0.342647445709339\\
1.09357005758157	-0.341663354555843\\
1.09740882917466	-0.340471288811514\\
1.10124760076775	-0.339077028081296\\
1.10508637236084	-0.337486534373577\\
1.10892514395393	-0.335705906242822\\
1.11276391554703	-0.333741338793399\\
1.11660268714012	-0.331599089765835\\
1.12044145873321	-0.329285451697383\\
1.1242802303263	-0.326806729971926\\
1.12811900191939	-0.324169226448518\\
1.13195777351248	-0.321379228278395\\
1.13579654510557	-0.318443001480677\\
1.13963531669866	-0.315366788839952\\
1.14347408829175	-0.312156811707532\\
1.14731285988484	-0.308819275325997\\
1.15115163147793	-0.305360377348466\\
1.15499040307102	-0.301786319285688\\
1.15882917466411	-0.298103320682545\\
1.1626679462572	-0.294317635899171\\
1.16650671785029	-0.290435573449771\\
1.17034548944338	-0.286463517934601\\
1.17418426103647	-0.282407954688673\\
1.17802303262956	-0.278275497366601\\
1.18186180422265	-0.274072918789813\\
1.18570057581574	-0.269807185504444\\
1.18953934740883	-0.265485496641435\\
1.19337811900192	-0.261115327842551\\
1.19721689059501	-0.256704481227602\\
1.2010556621881	-0.25226114264332\\
1.20489443378119	-0.247960424425555\\
1.20873320537428	-0.243845400093054\\
1.21257197696737	-0.239908192521289\\
1.21641074856046	-0.23614143178174\\
1.22024952015355	-0.232538179764535\\
1.22408829174664	-0.229091865345476\\
1.22792706333973	-0.225796228020723\\
1.23176583493282	-0.222645268370265\\
1.23560460652591	-0.219633204044621\\
1.239443378119	-0.216754430225853\\
1.24328214971209	-0.214003483714201\\
1.24712092130518	-0.211375009950122\\
1.25095969289827	-0.20886373240908\\
1.25479846449136	-0.206464423911378\\
1.25863723608445	-0.204171879478037\\
1.26247600767754	-0.201980890441191\\
1.26631477927063	-0.199886219588049\\
1.27015355086372	-0.197882577184431\\
1.27399232245681	-0.195964597790538\\
1.2778310940499	-0.194126817850568\\
1.28166986564299	-0.192363654111484\\
1.28550863723608	-0.190669383006981\\
1.28934740882917	-0.189038121232042\\
1.29318618042226	-0.187463807832906\\
1.29702495201536	-0.185940188247074\\
1.30086372360845	-0.184460800847569\\
1.30470249520154	-0.183018966672807\\
1.30854126679463	-0.181607783153694\\
1.31238003838772	-0.180220122775956\\
1.31621880998081	-0.178848637727809\\
1.3200575815739	-0.177485771666832\\
1.32389635316699	-0.17612377977745\\
1.32773512476008	-0.17475475826036\\
1.33157389635317	-0.173370684274208\\
1.33541266794626	-0.171963467114501\\
1.33925143953935	-0.170525011045904\\
1.34309021113244	-0.169047289690816\\
1.34692898272553	-0.16752243122331\\
1.35076775431862	-0.165942812846341\\
1.35460652591171	-0.164301162189097\\
1.3584452975048	-0.162590662422406\\
1.36228406909789	-0.16080505714603\\
1.36612284069098	-0.15893875055616\\
1.36996161228407	-0.15698689815369\\
1.37380038387716	-0.154945483380093\\
1.37763915547025	-0.152811376102814\\
1.38147792706334	-0.150582369796757\\
1.38531669865643	-0.148257195505946\\
1.38915547024952	-0.145835512094047\\
1.39299424184261	-0.143317873748922\\
1.3968330134357	-0.140705677036222\\
1.40067178502879	-0.138001090864799\\
1.40451055662188	-0.135206973441388\\
1.40834932821497	-0.132326780616886\\
1.41218809980806	-0.12936446997892\\
1.41602687140115	-0.126324404685249\\
1.41986564299424	-0.123211260446624\\
1.42370441458733	-0.120029938351522\\
1.42754318618042	-0.11678548546794\\
1.43138195777351	-0.113483024432094\\
1.4352207293666	-0.110127692591582\\
1.43905950095969	-0.106724590741031\\
1.44289827255278	-0.103278741082023\\
1.44673704414587	-0.0997950537525382\\
1.45057581573896	-0.0962783010911153\\
1.45441458733205	-0.0927330987094124\\
1.45825335892514	-0.0891638924241246\\
1.46209213051823	-0.0855749501266584\\
1.46593090211132	-0.081970357730081\\
1.46976967370441	-0.0783540184141688\\
1.4736084452975	-0.0747296544804379\\
1.47744721689059	-0.0711008112222057\\
1.48128598848369	-0.0674708623047373\\
1.48512476007678	-0.0638430162341068\\
1.48896353166987	-0.0602203235686532\\
1.49280230326296	-0.0566056845931196\\
1.49664107485605	-0.0530018572326458\\
1.50047984644914	-0.0494114650322347\\
1.50431861804223	-0.0458750912474677\\
1.50815738963532	-0.0424126076731797\\
1.51199616122841	-0.0390195675398759\\
1.5158349328215	-0.0356919529702823\\
1.51967370441459	-0.0324261192075523\\
1.52351247600768	-0.0292187478353881\\
1.52735124760077	-0.0260668072792038\\
1.53119001919386	-0.0229675192493609\\
1.53502879078695	-0.0199183300691282\\
1.53886756238004	-0.0169168860454353\\
1.54270633397313	-0.0139610122067928\\
1.54654510556622	-0.0110486938622749\\
1.55038387715931	-0.00817806053714035\\
1.5542226487524	-0.005347371921122\\
1.55806142034549	-0.00255500552950186\\
1.56190019193858	0.000200554171483236\\
1.56573896353167	0.00292072538186766\\
1.56957773512476	0.00560683750106516\\
1.57341650671785	0.00826013872258466\\
1.57725527831094	0.0108818028134854\\
1.58109404990403	0.0134729351830447\\
1.58493282149712	0.0160345783296571\\
1.58877159309021	0.0185677167420919\\
1.5926103646833	0.0210732813204688\\
1.59644913627639	0.0235521533732465\\
1.60028790786948	0.0260051682388922\\
1.60412667946257	0.0284331185744235\\
1.60796545105566	0.0308367573475303\\
1.61180422264875	0.033216800564287\\
1.61564299424184	0.0355739297604707\\
1.61948176583493	0.0379087942810465\\
1.62332053742802	0.0402220133694324\\
1.62715930902111	0.0425141780855884\\
1.6309980806142	0.044785853069768\\
1.63483685220729	0.0470375781668421\\
1.63867562380038	0.0492698699244378\\
1.64251439539347	0.051483222976665\\
1.64635316698656	0.0536781113239392\\
1.65019193857965	0.0558549895182725\\
1.65403071017274	0.0580142937624369\\
1.65786948176584	0.0601564429305214\\
1.66170825335893	0.06228183951665\\
1.66554702495202	0.064390870517946\\
1.66938579654511	0.0664839082572252\\
1.6732245681382	0.0685613111503771\\
1.67706333973129	0.0706234244229051\\
1.68090211132438	0.0726705807796901\\
1.68474088291747	0.0747031010316513\\
1.68857965451056	0.0767212946826499\\
1.69241842610365	0.0787254604796731\\
1.69625719769674	0.0807158869290711\\
1.70009596928983	0.082692852781369\\
1.70393474088292	0.084656627486964\\
1.70777351247601	0.0866074716248129\\
1.7116122840691	0.0885456373060459\\
1.71545105566219	0.0904713685542708\\
1.71928982725528	0.0923849016641975\\
1.72312859884837	0.0942864655400697\\
1.72696737044146	0.09617628201528\\
1.73080614203455	0.0980545661544289\\
1.73464491362764	0.0999215265389941\\
1.73848368522073	0.101777365537682\\
1.74232245681382	0.103622279562456\\
1.74616122840691	0.105456459311156\\
1.75	0.107280089997559\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.0280438593950694\\
0.00719769673704412	0.0363923742966117\\
0.0110364683301343	0.0446448492082247\\
0.0148752399232246	0.0527756559933059\\
0.0187140115163148	0.0607583216735254\\
0.022552783109405	0.0685656256412638\\
0.0263915547024952	0.0761697717336046\\
0.0302303262955854	0.0835426533371034\\
0.0340690978886756	0.0906562289400289\\
0.0379078694817658	0.097483021715905\\
0.041746641074856	0.103996748795297\\
0.0455854126679462	0.110173073036849\\
0.0494241842610365	0.115990452455323\\
0.0532629558541267	0.121431041398614\\
0.0571017274472169	0.126481576431337\\
0.0609404990403071	0.131134163583684\\
0.0647792706333973	0.135386877757324\\
0.0686180422264875	0.139244094045745\\
0.0724568138195777	0.142716495825949\\
0.076295585412668	0.145820742317017\\
0.0801343570057582	0.148578821397665\\
0.0839731285988484	0.15101715229301\\
0.0878119001919386	0.153165528883925\\
0.0916506717850288	0.155056003464558\\
0.095489443378119	0.156721803213498\\
0.0993282149712092	0.158196351950266\\
0.103166986564299	0.159512444208171\\
0.10700575815739	0.160701593229748\\
0.11084452975048	0.161793553316484\\
0.11468330134357	0.162816002006132\\
0.11852207293666	0.163794358882866\\
0.12236084452975	0.164751714437211\\
0.126199616122841	0.165708842765279\\
0.130038387715931	0.166684274560407\\
0.133877159309021	0.167694410614062\\
0.137715930902111	0.168753660067923\\
0.141554702495202	0.169874591436948\\
0.145393474088292	0.171068087685083\\
0.149232245681382	0.172343499316065\\
0.153071017274472	0.173708791524603\\
0.156909788867562	0.17517068303642\\
0.160748560460653	0.176734775413786\\
0.164587332053743	0.178405672417138\\
0.168426103646833	0.18018708956859\\
0.172264875239923	0.182081954425641\\
0.176103646833013	0.184092498298448\\
0.179942418426104	0.186220340274419\\
0.183781190019194	0.188466564477434\\
0.187619961612284	0.190831791512431\\
0.191458733205374	0.193316245046977\\
0.195297504798464	0.19591981446973\\
0.199136276391555	0.198642114552645\\
0.202975047984645	0.201482543037345\\
0.206813819577735	0.204440337069962\\
0.210652591170825	0.207514629427405\\
0.214491362763916	0.21070450552276\\
0.218330134357006	0.214009062242032\\
0.222168905950096	0.217427469771353\\
0.226007677543186	0.220959037715608\\
0.229846449136276	0.22460328700804\\
0.233685220729367	0.22836002938261\\
0.237523992322457	0.232229456538806\\
0.241362763915547	0.236212241615512\\
0.245201535508637	0.240309656236999\\
0.249040307101727	0.244523707276295\\
0.252879078694818	0.248857298678405\\
0.256717850287908	0.253314425338893\\
0.260556621880998	0.257900408337411\\
0.264395393474088	0.26262218409915\\
0.268234165067178	0.267488664764244\\
0.272072936660269	0.272511193964545\\
0.275911708253359	0.277704132581247\\
0.279750479846449	0.283085624985468\\
0.283589251439539	0.288678621399438\\
0.28742802303263	0.294512272886884\\
0.29126679462572	0.30062388434316\\
0.29510556621881	0.307061731654676\\
0.2989443378119	0.313889271531369\\
0.30278310940499	0.321191705726593\\
0.306621880998081	0.322644586651398\\
0.310460652591171	0.323985368364751\\
0.314299424184261	0.325211492456676\\
0.318138195777351	0.326320407121301\\
0.321976967370441	0.327309578730128\\
0.325815738963532	0.328176504811349\\
0.329654510556622	0.328918728424441\\
0.333493282149712	0.329533853882237\\
0.337332053742802	0.330019563730063\\
0.341170825335892	0.330373636844024\\
0.345009596928983	0.330593967459535\\
0.348848368522073	0.33067858488844\\
0.352687140115163	0.330625673630959\\
0.356525911708253	0.330433593540036\\
0.360364683301344	0.330100899653493\\
0.364203454894434	0.329626361277102\\
0.368042226487524	0.329008979882287\\
0.371880998080614	0.328248005378497\\
0.375719769673704	0.327342950334428\\
0.379558541266795	0.326293601755181\\
0.383397312859885	0.325100030074157\\
0.387236084452975	0.323762595087496\\
0.391074856046065	0.322281948642455\\
0.394913627639155	0.32065903398537\\
0.398752399232246	0.318895081774997\\
0.402591170825336	0.316991602867651\\
0.406429942418426	0.314950378076383\\
0.410268714011516	0.312773445192246\\
0.414107485604607	0.310463083627468\\
0.417946257197697	0.308021797094721\\
0.421785028790787	0.305452294771984\\
0.425623800383877	0.302757471418269\\
0.429462571976967	0.299940386902395\\
0.433301343570058	0.297004245587248\\
0.437140115163148	0.293952375978016\\
0.440978886756238	0.290788210998229\\
0.444817658349328	0.287515269205401\\
0.448656429942418	0.284137137202133\\
0.452495201535509	0.280657453441718\\
0.456333973128599	0.277079893572306\\
0.460172744721689	0.273408157412572\\
0.464011516314779	0.269645957606111\\
0.46785028790787	0.265797009962419\\
0.47168905950096	0.261865025459784\\
0.47552783109405	0.257853703859728\\
0.47936660268714	0.253766728863575\\
0.48320537428023	0.249607764728722\\
0.487044145873321	0.245380454254679\\
0.490882917466411	0.241088418046155\\
0.494721689059501	0.236735254961659\\
0.498560460652591	0.232324543660665\\
0.502399232245681	0.227859845169558\\
0.506238003838772	0.223344706395977\\
0.510076775431862	0.218782664532212\\
0.513915547024952	0.2141772523007\\
0.517754318618042	0.209532004008247\\
0.521593090211132	0.204850462390041\\
0.525431861804223	0.200136186240024\\
0.529270633397313	0.195392758840675\\
0.533109404990403	0.190623797222878\\
0.536948176583493	0.185832962305734\\
0.540786948176583	0.181023969987146\\
0.544625719769674	0.176200603279384\\
0.548464491362764	0.171366725610326\\
0.552303262955854	0.166526295441422\\
0.556142034548944	0.161683382388951\\
0.559980806142035	0.156842185077073\\
0.563819577735125	0.152007051001467\\
0.567658349328215	0.147182498743372\\
0.571497120921305	0.142373242948587\\
0.575335892514395	0.137584222578659\\
0.579174664107486	0.132820633057305\\
0.583013435700576	0.128087963081439\\
0.586852207293666	0.123392037052612\\
0.590690978886756	0.118739064324642\\
0.594529750479846	0.114135696775103\\
0.598368522072937	0.10958909661789\\
0.602207293666027	0.105107016917904\\
0.606046065259117	0.100685599309503\\
0.609884836852207	0.0963185408775057\\
0.613723608445297	0.0919996353043608\\
0.617562380038388	0.0877228337855654\\
0.621401151631478	0.0834822168383878\\
0.625239923224568	0.0792719687135517\\
0.629078694817658	0.0750863540827159\\
0.632917466410749	0.0709196967557883\\
0.636756238003839	0.0667663602546367\\
0.640595009596929	0.0626207301363063\\
0.644433781190019	0.0584771980217283\\
0.648272552783109	0.0543301473467468\\
0.6521113243762	0.0501739409122783\\
0.65595009596929	0.0460029103702827\\
0.65978886756238	0.0418113478420767\\
0.66362763915547	0.0375934999248523\\
0.667466410748561	0.0333435643998954\\
0.671305182341651	0.0290556900097841\\
0.675143953934741	0.0247239797187419\\
0.678982725527831	0.0203424979061386\\
0.682821497120921	0.0159052819625952\\
0.686660268714012	0.011406358754941\\
0.690499040307102	0.00683976639323237\\
0.694337811900192	0.00219958166274971\\
0.698176583493282	-0.00252004663075234\\
0.702015355086372	-0.00732485831885236\\
0.705854126679463	-0.0122204366650232\\
0.709692898272553	-0.0172121576984085\\
0.713531669865643	-0.0223051348022578\\
0.717370441458733	-0.0275041596155252\\
0.721209213051823	-0.0328136406576366\\
0.725047984644914	-0.0382375414177412\\
0.728886756238004	-0.0437793199270713\\
0.732725527831094	-0.049441872020723\\
0.736564299424184	-0.0552274805603285\\
0.740403071017274	-0.0611377728069065\\
0.744241842610365	-0.0671736878919117\\
0.748080614203455	-0.0733354559393538\\
0.751919385796545	-0.0796225898663144\\
0.755758157389635	-0.0860338902735208\\
0.759596928982726	-0.0925674631842774\\
0.763435700575816	-0.0992207497566722\\
0.767274472168906	-0.105990566535658\\
0.771113243761996	-0.112873154373134\\
0.774952015355086	-0.11986423385493\\
0.778790786948176	-0.126959064944599\\
0.782629558541267	-0.13415250857842\\
0.786468330134357	-0.141439088102737\\
0.790307101727447	-0.148813048702272\\
0.794145873320537	-0.156268413290877\\
0.797984644913628	-0.163799033688871\\
0.801823416506718	-0.17139863626283\\
0.805662188099808	-0.17906086153022\\
0.809500959692898	-0.186779297515688\\
0.813339731285988	-0.194547506879039\\
0.817178502879079	-0.202359048013622\\
0.821017274472169	-0.210207490439803\\
0.824856046065259	-0.218086424896434\\
0.828694817658349	-0.225989468570352\\
0.83253358925144	-0.233910265907589\\
0.83637236084453	-0.241842485427225\\
0.84021113243762	-0.249779812916192\\
0.84404990403071	-0.25771594132626\\
0.8478886756238	-0.265644557626875\\
0.851727447216891	-0.273559326792515\\
0.855566218809981	-0.281453873022213\\
0.859404990403071	-0.289321758202511\\
0.863243761996161	-0.297156457532586\\
0.867082533589251	-0.304951332129978\\
0.870921305182342	-0.312699598324348\\
0.874760076775432	-0.320394293220816\\
0.878598848368522	-0.328028235967965\\
0.882437619961612	-0.335593983990734\\
0.886276391554703	-0.343083783234763\\
0.890115163147793	-0.350489511201985\\
0.893953934740883	-0.35780261121804\\
0.897792706333973	-0.365014015933209\\
0.901631477927063	-0.372114057482043\\
0.905470249520154	-0.378950050595858\\
0.909309021113244	-0.385518426344001\\
0.913147792706334	-0.391828339980026\\
0.916986564299424	-0.397888442917926\\
0.920825335892514	-0.403706958326786\\
0.924664107485605	-0.40929174612001\\
0.928502879078695	-0.414650359283246\\
0.932341650671785	-0.419790093056013\\
0.936180422264875	-0.424718028149263\\
0.940019193857965	-0.42944106891824\\
0.943857965451056	-0.433965977198595\\
0.947696737044146	-0.438299402339648\\
0.951535508637236	-0.442447907822208\\
0.955374280230326	-0.44641799472178\\
0.959213051823417	-0.450216122166014\\
0.963051823416507	-0.453848724834021\\
0.966890595009597	-0.457322227452132\\
0.970729366602687	-0.460643056154626\\
0.974568138195777	-0.463817646498751\\
0.978406909788867	-0.46685244785204\\
0.982245681381958	-0.469753923808903\\
0.986084452975048	-0.472528548246256\\
0.989923224568138	-0.475182796599351\\
0.993761996161229	-0.477723131935028\\
0.997600767754319	-0.480155985427066\\
1.00143953934741	-0.482487730904386\\
1.0052783109405	-0.484724653254273\\
1.00911708253359	-0.48687291062491\\
1.01295585412668	-0.488938490586744\\
1.01679462571977	-0.490927160678882\\
1.02063339731286	-0.492844414077163\\
1.02447216890595	-0.494695411460445\\
1.02831094049904	-0.496484920499058\\
1.03214971209213	-0.49821725471566\\
1.03598848368522	-0.499896213740381\\
1.03982725527831	-0.501525027163843\\
1.0436660268714	-0.503106304251398\\
1.04750479846449	-0.504641991695658\\
1.05134357005758	-0.50613334134124\\
1.05518234165067	-0.507580889421509\\
1.05902111324376	-0.508984448325706\\
1.06285988483685	-0.51034311130631\\
1.06669865642994	-0.511655269892407\\
1.07053742802303	-0.512918643151903\\
1.07437619961612	-0.514130317397092\\
1.07821497120921	-0.515286794498025\\
1.0820537428023	-0.516384046684417\\
1.08589251439539	-0.517417575589922\\
1.08973128598848	-0.518382473315648\\
1.09357005758157	-0.519273483441772\\
1.09740882917466	-0.520085060166585\\
1.10124760076775	-0.52081142406654\\
1.10508637236084	-0.521446613314648\\
1.10892514395393	-0.521984529537843\\
1.11276391554703	-0.522418977813157\\
1.11660268714012	-0.522743700581461\\
1.12044145873321	-0.522952405486901\\
1.1242802303263	-0.523038787326993\\
1.12811900191939	-0.522996544424081\\
1.13195777351248	-0.522819389808328\\
1.13579654510557	-0.522501057642014\\
1.13963531669866	-0.522035305321949\\
1.14347408829175	-0.521415911678221\\
1.14731285988484	-0.520636671649647\\
1.15115163147793	-0.519691387764508\\
1.15499040307102	-0.518573858693453\\
1.15882917466411	-0.517277865073001\\
1.1626679462572	-0.515797152724415\\
1.16650671785029	-0.514125413314889\\
1.17034548944338	-0.512256262425565\\
1.17418426103647	-0.510183214902832\\
1.17802303262956	-0.507899657273474\\
1.18186180422265	-0.505398816897461\\
1.18570057581574	-0.502673727410058\\
1.18953934740883	-0.499717189861723\\
1.19337811900192	-0.496521728792087\\
1.19721689059501	-0.493079542262743\\
1.2010556621881	-0.489382444608356\\
1.20489443378119	-0.485558680853019\\
1.20873320537428	-0.481654224396358\\
1.21257197696737	-0.477676952354442\\
1.21641074856046	-0.473634234647328\\
1.22024952015355	-0.469533009376427\\
1.22408829174664	-0.465379847657472\\
1.22792706333973	-0.461181009985844\\
1.23176583493282	-0.456942495773093\\
1.23560460652591	-0.452670087360235\\
1.239443378119	-0.448369389556748\\
1.24328214971209	-0.444045865553929\\
1.24712092130518	-0.43970486990286\\
1.25095969289827	-0.435351679119614\\
1.25479846449136	-0.430991520375424\\
1.25863723608445	-0.426629598640812\\
1.26247600767754	-0.422271122575177\\
1.26631477927063	-0.417921329382851\\
1.27015355086372	-0.413585508789551\\
1.27399232245681	-0.409269026226612\\
1.2778310940499	-0.404977345241378\\
1.28166986564299	-0.40071604907842\\
1.28550863723608	-0.396490861295583\\
1.28934740882917	-0.392307665189422\\
1.29318618042226	-0.388172521705236\\
1.29702495201536	-0.384091685397061\\
1.30086372360845	-0.380071617883412\\
1.30470249520154	-0.376118998117412\\
1.30854126679463	-0.372240728659692\\
1.31238003838772	-0.368443937016064\\
1.31621880998081	-0.36473597098985\\
1.3200575815739	-0.361124386915009\\
1.32389635316699	-0.357616929598655\\
1.32773512476008	-0.354221502831626\\
1.33157389635317	-0.350946129446819\\
1.33541266794626	-0.347798900140259\\
1.33925143953935	-0.344787910638823\\
1.34309021113244	-0.341921187311649\\
1.34692898272553	-0.3392066019762\\
1.35076775431862	-0.336651777421062\\
1.35460652591171	-0.334263986008584\\
1.3584452975048	-0.332050044559474\\
1.36228406909789	-0.33001620946551\\
1.36612284069098	-0.328168076522039\\
1.36996161228407	-0.326510490219704\\
1.37380038387716	-0.32504746710857\\
1.37763915547025	-0.32378213731273\\
1.38147792706334	-0.322716707348819\\
1.38531669865643	-0.321852446164348\\
1.38915547024952	-0.321189694887193\\
1.39299424184261	-0.320727899321027\\
1.3968330134357	-0.320465662891738\\
1.40067178502879	-0.320400816682011\\
1.40451055662188	-0.320530502476651\\
1.40834932821497	-0.320851264416297\\
1.41218809980806	-0.321359144904861\\
1.41602687140115	-0.322049780776122\\
1.41986564299424	-0.322918496310865\\
1.42370441458733	-0.323960390412154\\
1.42754318618042	-0.325170416003527\\
1.43138195777351	-0.326543450440308\\
1.4352207293666	-0.328074356366436\\
1.43905950095969	-0.329758032978823\\
1.44289827255278	-0.331589458067423\\
1.44673704414587	-0.333563721485796\\
1.45057581573896	-0.335676050886939\\
1.45441458733205	-0.337921830650734\\
1.45825335892514	-0.340296614952022\\
1.46209213051823	-0.342796135890935\\
1.46593090211132	-0.345416307545945\\
1.46976967370441	-0.348153226728812\\
1.4736084452975	-0.351003171129558\\
1.47744721689059	-0.353962595446404\\
1.48128598848369	-0.357028126005623\\
1.48512476007678	-0.360196554292679\\
1.48896353166987	-0.36346482974077\\
1.49280230326296	-0.366830052056691\\
1.49664107485605	-0.370289463306841\\
1.50047984644914	-0.373840439937754\\
1.50431861804223	-0.377376813722522\\
1.50815738963532	-0.38083929729681\\
1.51199616122841	-0.384232337430114\\
1.5158349328215	-0.387559951999708\\
1.51967370441459	-0.390825785762438\\
1.52351247600768	-0.394033157134602\\
1.52735124760077	-0.397185097690787\\
1.53119001919386	-0.40028438572063\\
1.53502879078695	-0.403333574900863\\
1.53886756238004	-0.406335018924555\\
1.54270633397313	-0.409290892763198\\
1.54654510556622	-0.412203211107716\\
1.55038387715931	-0.41507384443285\\
1.5542226487524	-0.417904533048869\\
1.55806142034549	-0.420696899440489\\
1.56190019193858	-0.423452459141474\\
1.56573896353167	-0.426172630351858\\
1.56957773512476	-0.428858742471056\\
1.57341650671785	-0.431512043692575\\
1.57725527831094	-0.434133707783476\\
1.58109404990403	-0.436724840153035\\
1.58493282149712	-0.439286483299647\\
1.58877159309021	-0.441819621712082\\
1.5926103646833	-0.444325186290459\\
1.59644913627639	-0.446804058343236\\
1.60028790786948	-0.449257073208882\\
1.60412667946257	-0.451685023544413\\
1.60796545105566	-0.45408866231752\\
1.61180422264875	-0.456468705534276\\
1.61564299424184	-0.45882583473046\\
1.61948176583493	-0.461160699251036\\
1.62332053742802	-0.463473918339421\\
1.62715930902111	-0.465766083055577\\
1.6309980806142	-0.468037758039757\\
1.63483685220729	-0.470289483136831\\
1.63867562380038	-0.472521774894427\\
1.64251439539347	-0.474735127946654\\
1.64635316698656	-0.476930016293928\\
1.65019193857965	-0.479106894488261\\
1.65403071017274	-0.481266198732425\\
1.65786948176584	-0.48340834790051\\
1.66170825335893	-0.485533744486639\\
1.66554702495202	-0.487642775487934\\
1.66938579654511	-0.489735813227214\\
1.6732245681382	-0.491813216120366\\
1.67706333973129	-0.493875329392894\\
1.68090211132438	-0.495922485749679\\
1.68474088291747	-0.49795500600164\\
1.68857965451056	-0.499973199652638\\
1.69241842610365	-0.501977365449662\\
1.69625719769674	-0.50396779189906\\
1.70009596928983	-0.505944757751358\\
1.70393474088292	-0.507908532456953\\
1.70777351247601	-0.509859376594802\\
1.7116122840691	-0.511797542276035\\
1.71545105566219	-0.51372327352426\\
1.71928982725528	-0.515636806634186\\
1.72312859884837	-0.517538370510059\\
1.72696737044146	-0.519428186985269\\
1.73080614203455	-0.521306471124418\\
1.73464491362764	-0.523173431508983\\
1.73848368522073	-0.525029270507671\\
1.74232245681382	-0.526874184532445\\
1.74616122840691	-0.528708364281145\\
1.75	-0.530531994967548\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.309535656219618\\
0.0187140115163148	0.242945765333169\\
0.0340690978886756	0.267372307583259\\
0.0494241842610365	0.31115282671459\\
0.0647792706333973	0.270291117711493\\
0.0801343570057582	0.340223864766831\\
0.095489443378119	0.324763794093825\\
0.11084452975048	0.291681714797947\\
0.126199616122841	0.250743803530411\\
0.141554702495202	0.29234989385637\\
0.156909788867562	0.262124008787134\\
0.172264875239923	0.341381902574544\\
0.187619961612284	0.309568843564829\\
0.202975047984645	0.319942283734835\\
0.218330134357006	0.344591295199336\\
0.233685220729367	0.411759203592739\\
0.249040307101727	0.446505390517157\\
0.264395393474088	0.47403514183465\\
0.279750479846449	0.388559232651141\\
0.29510556621881	0.398928891457789\\
0.310460652591171	0.437597406913755\\
0.325815738963532	0.42480498773796\\
0.341170825335892	0.475891353800318\\
0.356525911708253	0.504456185663774\\
0.371880998080614	0.433123565148569\\
0.387236084452975	0.445993526887585\\
0.402591170825336	0.405538060548419\\
0.417946257197697	0.41961818204298\\
0.433301343570058	0.452056038143826\\
0.448656429942418	0.389278830892739\\
0.464011516314779	0.34733596426004\\
0.47936660268714	0.335104264340318\\
0.494721689059501	0.35416487038769\\
0.510076775431862	0.339132192831185\\
0.525431861804223	0.349755800228324\\
0.540786948176583	0.334447050784797\\
0.556142034548944	0.303503440692281\\
0.571497120921305	0.275652299562962\\
0.586852207293666	0.334522966246581\\
0.602207293666027	0.298678583784572\\
0.617562380038388	0.243736937015211\\
0.632917466410749	0.264496974455779\\
0.648272552783109	0.217220874602641\\
0.66362763915547	0.158345373349991\\
0.678982725527831	0.192578948069702\\
0.694337811900192	0.185967305674727\\
0.709692898272553	0.143691166270273\\
0.725047984644914	0.0897630984458673\\
0.740403071017274	0.0166030966493769\\
0.755758157389635	-0.0559626653445231\\
0.771113243761996	-0.0627276642580805\\
0.786468330134357	-0.118951073093802\\
0.801823416506718	-0.118111200035165\\
0.817178502879079	-0.170034747306821\\
0.83253358925144	-0.187091648503032\\
0.8478886756238	-0.241012806208163\\
0.863243761996161	-0.220426886070726\\
0.878598848368522	-0.288840793015384\\
0.893953934740883	-0.250287922196399\\
0.909309021113244	-0.247901563131783\\
0.924664107485605	-0.287459759223363\\
0.940019193857965	-0.282142420412459\\
0.955374280230326	-0.2858446972574\\
0.970729366602687	-0.321378985329876\\
0.986084452975048	-0.342411515421758\\
1.00143953934741	-0.436126139467088\\
1.01679462571977	-0.421513124305879\\
1.03214971209213	-0.448600466067032\\
1.04750479846449	-0.44433126871619\\
1.06285988483685	-0.402184796289681\\
1.07821497120921	-0.408614212470289\\
1.09357005758157	-0.417162539181677\\
1.10892514395393	-0.37613022615257\\
1.1242802303263	-0.397067653865777\\
1.13963531669866	-0.413919935720838\\
1.15499040307102	-0.475981837501729\\
1.17034548944338	-0.448614467286844\\
1.18570057581574	-0.463931889649044\\
1.2010556621881	-0.4365266687623\\
1.21641074856046	-0.455770012383413\\
1.23176583493282	-0.423569818568288\\
1.24712092130518	-0.426618265113901\\
1.26247600767754	-0.390804308996881\\
1.2778310940499	-0.355662091787365\\
1.29318618042226	-0.339026456741189\\
1.30854126679463	-0.349456426924008\\
1.32389635316699	-0.342974385564203\\
1.33925143953935	-0.330133537766885\\
1.35460652591171	-0.23522647107036\\
1.36996161228407	-0.219990451200194\\
1.38531669865643	-0.187948746001545\\
1.40067178502879	-0.179239257203959\\
1.41602687140115	-0.125243574190776\\
1.43138195777351	-0.136106520816185\\
1.44673704414587	-0.16328590446344\\
1.46209213051823	-0.134133718760319\\
1.47744721689059	-0.0414157828981747\\
1.49280230326296	-0.0744647786518692\\
1.50815738963532	-0.00280695091762201\\
1.52351247600768	-0.044476067169601\\
1.53886756238004	-0.00092735609216027\\
1.5542226487524	-0.012451859286034\\
1.56957773512476	0.00113019659186539\\
1.58493282149712	0.0236543063866991\\
1.60028790786948	0.0322281081920285\\
1.61564299424184	0.045783729721308\\
1.6309980806142	0.0269803067787444\\
1.64635316698656	0.00989770689845659\\
1.66170825335893	-0.00462601038105886\\
1.67706333973129	-0.0375470785705691\\
1.69241842610365	-0.0469120296234361\\
1.70777351247601	-0.0170321441757255\\
1.72312859884837	0.0621114082229769\\
1.73848368522073	0.0437722601140347\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.152885987203176\\
0.0187140115163148	0.161970545671291\\
0.0340690978886756	0.178847073302319\\
0.0494241842610365	0.267309810188248\\
0.0647792706333973	0.186184467336828\\
0.0801343570057582	0.310208089317852\\
0.095489443378119	0.301435921854168\\
0.11084452975048	0.367602628751961\\
0.126199616122841	0.407667609540951\\
0.141554702495202	0.447117199033024\\
0.156909788867562	0.429734981139936\\
0.172264875239923	0.369213649448325\\
0.187619961612284	0.384328314272801\\
0.202975047984645	0.318736329541321\\
0.218330134357006	0.474661677439526\\
0.233685220729367	0.526334544877006\\
0.249040307101727	0.498610661558833\\
0.264395393474088	0.483775136399199\\
0.279750479846449	0.461747846563549\\
0.29510556621881	0.467849771195325\\
0.310460652591171	0.458674616664988\\
0.325815738963532	0.491384100347974\\
0.341170825335892	0.44092384152248\\
0.356525911708253	0.49207894209881\\
0.371880998080614	0.50011927967642\\
0.387236084452975	0.4864125649214\\
0.402591170825336	0.462914385138514\\
0.417946257197697	0.44528963138321\\
0.433301343570058	0.432197798346726\\
0.448656429942418	0.370154553069644\\
0.464011516314779	0.376690957972961\\
0.47936660268714	0.309205042853336\\
0.494721689059501	0.236294662105077\\
0.510076775431862	0.176768000760733\\
0.525431861804223	0.181915165808291\\
0.540786948176583	0.198128145998455\\
0.556142034548944	0.218859314381898\\
0.571497120921305	0.236584495097677\\
0.586852207293666	0.194446326275401\\
0.602207293666027	0.17253193398592\\
0.617562380038388	0.199356253816223\\
0.632917466410749	0.177967880696749\\
0.648272552783109	0.148406677151495\\
0.66362763915547	0.173307837191481\\
0.678982725527831	0.104283226038663\\
0.694337811900192	0.0898465498693209\\
0.709692898272553	0.0708712952624642\\
0.725047984644914	0.0272742890046835\\
0.740403071017274	0.00512479732768539\\
0.755758157389635	-0.0148945401029396\\
0.771113243761996	-0.000556986854453434\\
0.786468330134357	0.0215732463103508\\
0.801823416506718	-0.0709211849237161\\
0.817178502879079	-0.0894307117398526\\
0.83253358925144	-0.10499641666162\\
0.8478886756238	-0.135368400910757\\
0.863243761996161	-0.204841912203569\\
0.878598848368522	-0.248773457637269\\
0.893953934740883	-0.299381414328744\\
0.909309021113244	-0.269010461213865\\
0.924664107485605	-0.270832662997631\\
0.940019193857965	-0.289219630438433\\
0.955374280230326	-0.377485082520769\\
0.970729366602687	-0.436704232477684\\
0.986084452975048	-0.413567311239336\\
1.00143953934741	-0.430485028566389\\
1.01679462571977	-0.379867122025104\\
1.03214971209213	-0.438682078662286\\
1.04750479846449	-0.487112446361451\\
1.06285988483685	-0.492820442457561\\
1.07821497120921	-0.490149717658129\\
1.09357005758157	-0.39541973252686\\
1.10892514395393	-0.442482921226945\\
1.1242802303263	-0.426807095093423\\
1.13963531669866	-0.392943110729024\\
1.15499040307102	-0.362116767250176\\
1.17034548944338	-0.333637200119987\\
1.18570057581574	-0.301106605489949\\
1.2010556621881	-0.275780711049538\\
1.21641074856046	-0.255384994420943\\
1.23176583493282	-0.211897006808502\\
1.24712092130518	-0.209767714723897\\
1.26247600767754	-0.212938849204443\\
1.2778310940499	-0.253936378315255\\
1.29318618042226	-0.276925429311127\\
1.30854126679463	-0.251007802820577\\
1.32389635316699	-0.20778352473118\\
1.33925143953935	-0.251266999195723\\
1.35460652591171	-0.270335079508319\\
1.36996161228407	-0.2595662744423\\
1.38531669865643	-0.247555785987089\\
1.40067178502879	-0.265190176760986\\
1.41602687140115	-0.243070975103269\\
1.43138195777351	-0.277805453745014\\
1.44673704414587	-0.328370187195268\\
1.46209213051823	-0.303772851438756\\
1.47744721689059	-0.345117191357945\\
1.49280230326296	-0.318448032811068\\
1.50815738963532	-0.371918532150987\\
1.52351247600768	-0.378748538738403\\
1.53886756238004	-0.333783964381036\\
1.5542226487524	-0.276183486228113\\
1.56957773512476	-0.290414407458879\\
1.58493282149712	-0.310266790482667\\
1.60028790786948	-0.323512854008412\\
1.61564299424184	-0.305358245979488\\
1.6309980806142	-0.256852947353612\\
1.64635316698656	-0.263232849845697\\
1.66170825335893	-0.250770318708511\\
1.67706333973129	-0.287129870668761\\
1.69241842610365	-0.318025903869973\\
1.70777351247601	-0.316166549181871\\
1.72312859884837	-0.274720078450018\\
1.73848368522073	-0.305783165721454\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.177569517177634\\
0.0187140115163148	0.237553135258221\\
0.0340690978886756	0.245856766304546\\
0.0494241842610365	0.343166859624092\\
0.0647792706333973	0.386351923384416\\
0.0801343570057582	0.365615023807685\\
0.095489443378119	0.34585696342362\\
0.11084452975048	0.321745245674232\\
0.126199616122841	0.304313643462359\\
0.141554702495202	0.292943135147182\\
0.156909788867562	0.347996639949508\\
0.172264875239923	0.315096349711651\\
0.187619961612284	0.294468780021748\\
0.202975047984645	0.433398443101385\\
0.218330134357006	0.35573211291756\\
0.233685220729367	0.366876918862388\\
0.249040307101727	0.344413299118497\\
0.264395393474088	0.303397846190202\\
0.279750479846449	0.407795451395918\\
0.29510556621881	0.470105877660625\\
0.310460652591171	0.472341176322964\\
0.325815738963532	0.460523358985154\\
0.341170825335892	0.468506024012696\\
0.356525911708253	0.452661399210275\\
0.371880998080614	0.457627642499491\\
0.387236084452975	0.432715882288088\\
0.402591170825336	0.472283494076527\\
0.417946257197697	0.452272233670113\\
0.433301343570058	0.457492817486647\\
0.448656429942418	0.429761761287532\\
0.464011516314779	0.408162892064955\\
0.47936660268714	0.379193782280479\\
0.494721689059501	0.306636631374403\\
0.510076775431862	0.338350201400749\\
0.525431861804223	0.269468819632796\\
0.540786948176583	0.247652840119956\\
0.556142034548944	0.258707746358583\\
0.571497120921305	0.233817536503338\\
0.586852207293666	0.179640596652329\\
0.602207293666027	0.168686719990142\\
0.617562380038388	0.105026780161631\\
0.632917466410749	0.107002680230492\\
0.648272552783109	0.0934414603611186\\
0.66362763915547	0.0988631364240165\\
0.678982725527831	0.112809126370282\\
0.694337811900192	0.0521350707887207\\
0.709692898272553	0.0155937227613033\\
0.725047984644914	0.0316290801673507\\
0.740403071017274	0.00789217084201632\\
0.755758157389635	0.0357861967759395\\
0.771113243761996	0.0120021168642797\\
0.786468330134357	0.0397673362674952\\
0.801823416506718	-0.0158074673997642\\
0.817178502879079	-0.0587570654671345\\
0.83253358925144	-0.130606570186595\\
0.8478886756238	-0.114774938996668\\
0.863243761996161	-0.109960272371264\\
0.878598848368522	-0.139610650501073\\
0.893953934740883	-0.168170132117717\\
0.909309021113244	-0.211575823412194\\
0.924664107485605	-0.185409530331036\\
0.940019193857965	-0.212355867015099\\
0.955374280230326	-0.245083605920516\\
0.970729366602687	-0.26323246576999\\
0.986084452975048	-0.350646582437249\\
1.00143953934741	-0.435271695731318\\
1.01679462571977	-0.455074508521025\\
1.03214971209213	-0.480479333538051\\
1.04750479846449	-0.478777857732309\\
1.06285988483685	-0.495709242203354\\
1.07821497120921	-0.457673550858249\\
1.09357005758157	-0.475837221899121\\
1.10892514395393	-0.450908427937827\\
1.1242802303263	-0.436241852702691\\
1.13963531669866	-0.419519686066963\\
1.15499040307102	-0.441813106332653\\
1.17034548944338	-0.411872484369627\\
1.18570057581574	-0.410709181652981\\
1.2010556621881	-0.385481645293899\\
1.21641074856046	-0.422195989339989\\
1.23176583493282	-0.417001199911831\\
1.24712092130518	-0.407206763964552\\
1.26247600767754	-0.385584449613081\\
1.2778310940499	-0.38776750131827\\
1.29318618042226	-0.319188699093473\\
1.30854126679463	-0.291615855335904\\
1.32389635316699	-0.280194918977531\\
1.33925143953935	-0.201470609368603\\
1.35460652591171	-0.206523249580685\\
1.36996161228407	-0.19703264276605\\
1.38531669865643	-0.167163548111216\\
1.40067178502879	-0.161369072668103\\
1.41602687140115	-0.203715730881169\\
1.43138195777351	-0.181295389588323\\
1.44673704414587	-0.181360001012833\\
1.46209213051823	-0.185856839635969\\
1.47744721689059	-0.202987065184208\\
1.49280230326296	-0.200952710327835\\
1.50815738963532	-0.159042195572073\\
1.52351247600768	-0.169923364786265\\
1.53886756238004	-0.21505809797788\\
1.5542226487524	-0.23732396691965\\
1.56957773512476	-0.247613399356881\\
1.58493282149712	-0.195523834577147\\
1.60028790786948	-0.252695687384305\\
1.61564299424184	-0.243796424495952\\
1.6309980806142	-0.297619688959916\\
1.64635316698656	-0.302932559532023\\
1.66170825335893	-0.258192063898006\\
1.67706333973129	-0.250147240957608\\
1.69241842610365	-0.288220704472264\\
1.70777351247601	-0.355868070422752\\
1.72312859884837	-0.354308207422826\\
1.73848368522073	-0.282342359206372\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-dyt-4p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
ylabel={$y'(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.142143142136942\\
-0.24616122840691	0.143623603724948\\
-0.24232245681382	0.145117641903353\\
-0.238483685220729	0.146625340390668\\
-0.234644913627639	0.14814678247038\\
-0.230806142034549	0.149682050962677\\
-0.226967370441459	0.151231228195575\\
-0.223128598848369	0.152794395975449\\
-0.219289827255278	0.154371635556956\\
-0.215451055662188	0.155963027612355\\
-0.211612284069098	0.157568652200207\\
-0.207773512476008	0.159188588733452\\
-0.203934740882917	0.160822915946874\\
-0.200095969289827	0.162471711863916\\
-0.196257197696737	0.164135053762883\\
-0.192418426103647	0.165813018142485\\
-0.188579654510557	0.167505680686756\\
-0.184740882917466	0.169213116229308\\
-0.180902111324376	0.170935398716949\\
-0.177063339731286	0.172672601172639\\
-0.173224568138196	0.174424795657787\\
-0.169385796545106	0.176192053233891\\
-0.165547024952015	0.177974443923516\\
-0.161708253358925	0.179772036670596\\
-0.157869481765835	0.181584899300084\\
-0.154030710172745	0.183413098476912\\
-0.150191938579655	0.185256699664299\\
-0.146353166986564	0.187115767081368\\
-0.142514395393474	0.188990363660103\\
-0.138675623800384	0.190880551001623\\
-0.134836852207294	0.192786389331785\\
-0.130998080614203	0.19470793745611\\
-0.127159309021113	0.196645252714037\\
-0.123320537428023	0.198598390932504\\
-0.119481765834933	0.200567406378853\\
-0.115642994241843	0.202552351713073\\
-0.111804222648752	0.204553277939369\\
-0.107965451055662	0.206570234357068\\
-0.104126679462572	0.208603268510866\\
-0.100287907869482	0.210652426140416\\
-0.0964491362763916	0.212717751129259\\
-0.0926103646833013	0.214799285453112\\
-0.0887715930902111	0.216897069127512\\
-0.0849328214971209	0.219011140154819\\
-0.0810940499040307	0.221141534470591\\
-0.0772552783109405	0.223288285889336\\
-0.0734165067178503	0.225451426049646\\
-0.0695777351247601	0.227630984358728\\
-0.0657389635316699	0.229826987936327\\
-0.0619001919385797	0.232039461558071\\
-0.0580614203454894	0.234268427598232\\
-0.0542226487523992	0.236513905971917\\
-0.050383877159309	0.238775914076712\\
-0.0465451055662188	0.241054466733768\\
-0.0427063339731286	0.243349576128374\\
-0.0388675623800384	0.245661251749999\\
-0.0350287907869482	0.247989500331844\\
-0.031190019193858	0.250334325789898\\
-0.0273512476007678	0.252695729161529\\
-0.0235124760076775	0.255073708543629\\
-0.0196737044145873	0.257468259030309\\
-0.0158349328214971	0.259879372650191\\
-0.0119961612284069	0.262307038303302\\
-0.0081573896353167	0.264751241697587\\
-0.0043186180422265	0.267211965285074\\
-0.00047984644913629	0.269689188197702\\
0.00335892514395392	0.272182886182848\\
0.00719769673704412	0.274693031538562\\
0.0110364683301343	0.277219593048548\\
0.0148752399232246	0.279762535916911\\
0.0187140115163148	0.282321821702701\\
0.022552783109405	0.284897408254273\\
0.0263915547024952	0.287489249643507\\
0.0302303262955854	0.290097296099906\\
0.0340690978886756	0.292721493944605\\
0.0379078694817658	0.295361785524328\\
0.041746641074856	0.298018109145326\\
0.0455854126679462	0.300690399007322\\
0.0494241842610365	0.303378585137508\\
0.0532629558541267	0.306082593324627\\
0.0571017274472169	0.308802345053173\\
0.0609404990403071	0.311537757437757\\
0.0647792706333973	0.314288743157667\\
0.0686180422264875	0.317055210391678\\
0.0724568138195777	0.319837062753132\\
0.076295585412668	0.322634199225352\\
0.0801343570057582	0.325446514097426\\
0.0839731285988484	0.328273896900399\\
0.0878119001919386	0.331116232343929\\
0.0916506717850288	0.333973400253449\\
0.095489443378119	0.336845275507888\\
0.0993282149712092	0.339731727977991\\
0.103166986564299	0.342632622465294\\
0.10700575815739	0.345547818641813\\
0.11084452975048	0.348477170990482\\
0.11468330134357	0.351420528746406\\
0.11852207293666	0.354377735838982\\
0.12236084452975	0.357348630834938\\
0.126199616122841	0.360333046882351\\
0.130038387715931	0.363330811655697\\
0.133877159309021	0.366341747301999\\
0.137715930902111	0.36936567038812\\
0.141554702495202	0.372402391849269\\
0.145393474088292	0.375451716938785\\
0.149232245681382	0.378513445179242\\
0.153071017274472	0.381587370314962\\
0.156909788867562	0.384673280265976\\
0.160748560460653	0.387770957083519\\
0.164587332053743	0.390880176907097\\
0.168426103646833	0.394000709923217\\
0.172264875239923	0.397132320325828\\
0.176103646833013	0.400274766278552\\
0.179942418426104	0.403427799878749\\
0.183781190019194	0.406591167123522\\
0.187619961612284	0.409764607877685\\
0.191458733205374	0.412947855843792\\
0.195297504798464	0.416140638534292\\
0.199136276391555	0.41934267724586\\
0.202975047984645	0.422553687035993\\
0.206813819577735	0.425773376701933\\
0.210652591170825	0.429001448761979\\
0.214491362763916	0.432237599439263\\
0.218330134357006	0.435481518648063\\
0.222168905950096	0.438732889982714\\
0.226007677543186	0.441991390709182\\
0.229846449136276	0.445256691759379\\
0.233685220729367	0.448528457728289\\
0.237523992322457	0.451806346873953\\
0.241362763915547	0.455090011120397\\
0.245201535508637	0.45837909606357\\
0.249040307101727	0.461673240980344\\
0.252879078694818	0.464972078840651\\
0.256717850287908	0.468275236322816\\
0.260556621880998	0.471582333832157\\
0.264395393474088	0.474892985522899\\
0.268234165067178	0.478206799323478\\
0.272072936660269	0.481523376965283\\
0.275911708253359	0.484842314014904\\
0.279750479846449	0.48816319990993\\
0.283589251439539	0.491485617998365\\
0.28742802303263	0.494809145581713\\
0.29126679462572	0.498133353961771\\
0.29510556621881	0.5014578084912\\
0.2989443378119	0.504782068627908\\
0.30278310940499	0.508105687993296\\
0.306621880998081	0.51142821443441\\
0.310460652591171	0.514749190090044\\
0.314299424184261	0.518068151460825\\
0.318138195777351	0.521384629483332\\
0.321976967370441	0.524698149608266\\
0.325815738963532	0.528008231882716\\
0.329654510556622	0.531314391036545\\
0.333493282149712	0.534616136572924\\
0.337332053742802	0.537912972863036\\
0.341170825335892	0.541204399244972\\
0.345009596928983	0.544489910126833\\
0.348848368522073	0.54776899509406\\
0.352687140115163	0.551041139020992\\
0.356525911708253	0.554305822186673\\
0.360364683301344	0.557562520394895\\
0.364203454894434	0.560810705098491\\
0.368042226487524	0.564049843527877\\
0.371880998080614	0.567279398823816\\
0.375719769673704	0.570498830174419\\
0.379558541266795	0.573707592956349\\
0.383397312859885	0.576905138880219\\
0.387236084452975	0.580090916140157\\
0.391074856046065	0.583264369567517\\
0.394913627639155	0.586424940788695\\
0.398752399232246	0.589572068387026\\
0.402591170825336	0.59270518806871\\
0.406429942418426	0.595823732832739\\
0.410268714011516	0.598927133144763\\
0.414107485604607	0.602014817114845\\
0.417946257197697	0.605086210679057\\
0.421785028790787	0.608140737784841\\
0.425623800383877	0.611177820580082\\
0.429462571976967	0.614196879605811\\
0.433301343570058	0.617197333992479\\
0.437140115163148	0.620178601659695\\
0.440978886756238	0.623140099519376\\
0.444817658349328	0.626081243682197\\
0.448656429942418	0.629001449667253\\
0.452495201535509	0.631900132614842\\
0.456333973128599	0.634776707502257\\
0.460172744721689	0.637630589362488\\
0.464011516314779	0.640461193505716\\
0.46785028790787	0.643267935743486\\
0.47168905950096	0.646050232615442\\
0.47552783109405	0.648807501618493\\
0.47936660268714	0.651539161438286\\
0.48320537428023	0.654244632182854\\
0.487044145873321	0.656923335618296\\
0.490882917466411	0.659574695406357\\
0.494721689059501	0.662198137343756\\
0.498560460652591	0.664793089603115\\
0.502399232245681	0.667358982975338\\
0.506238003838772	0.66989525111329\\
0.510076775431862	0.672401330776601\\
0.513915547024952	0.674876662077453\\
0.517754318618042	0.677320688727162\\
0.521593090211132	0.67973285828341\\
0.525431861804223	0.682112622397938\\
0.529270633397313	0.684459437064528\\
0.533109404990403	0.686772762867107\\
0.536948176583493	0.689052065227785\\
0.540786948176583	0.691296814654646\\
0.544625719769674	0.693506486989114\\
0.548464491362764	0.695680563652701\\
0.552303262955854	0.697818531892958\\
0.556142034548944	0.69991988502844\\
0.559980806142035	0.701984122692483\\
0.563819577735125	0.704010751075621\\
0.567658349328215	0.705999283166437\\
0.571497120921305	0.70794923899067\\
0.575335892514395	0.709860145848361\\
0.579174664107486	0.711731538548882\\
0.583013435700576	0.713562959643616\\
0.586852207293666	0.715353959656131\\
0.590690978886756	0.717104097309629\\
0.594529750479846	0.718812939751492\\
0.598368522072937	0.720480062774742\\
0.602207293666027	0.722105051036204\\
0.606046065259117	0.723687498271214\\
0.609884836852207	0.725227007504655\\
0.613723608445297	0.726723191258167\\
0.617562380038388	0.728175671753326\\
0.621401151631478	0.729584081110633\\
0.625239923224568	0.730948061544116\\
0.629078694817658	0.732267265551391\\
0.632917466410749	0.733541356098998\\
0.636756238003839	0.734770006802857\\
0.640595009596929	0.735952902103662\\
0.644433781190019	0.737089737437077\\
0.648272552783109	0.738180219398559\\
0.6521113243762	0.739224065902671\\
0.65595009596929	0.740221006336725\\
0.65978886756238	0.741170781708621\\
0.66362763915547	0.742073144788747\\
0.667466410748561	0.742927860245795\\
0.671305182341651	0.743734704776388\\
0.675143953934741	0.744493467228364\\
0.678982725527831	0.745203948717635\\
0.682821497120921	0.745865962738489\\
0.686660268714012	0.746479335267234\\
0.690499040307102	0.747043904859094\\
0.694337811900192	0.747559522738251\\
0.698176583493282	0.748026052880964\\
0.702015355086372	0.748443372091666\\
0.705854126679463	0.748811370071985\\
0.709692898272553	0.74912994948261\\
0.713531669865643	0.749399025997944\\
0.717370441458733	0.749618528353502\\
0.721209213051823	0.749788398385992\\
0.725047984644914	0.749908591066051\\
0.728886756238004	0.749979074523607\\
0.732725527831094	0.749999830065828\\
0.736564299424184	0.749970852187661\\
0.740403071017274	0.749892148574931\\
0.744241842610365	0.749763740100012\\
0.748080614203455	0.749585660810061\\
0.751919385796545	0.749357957907844\\
0.755758157389635	0.749080691725152\\
0.759596928982726	0.74875393568885\\
0.763435700575816	0.748377776279578\\
0.767274472168906	0.747952312983159\\
0.771113243761996	0.747477658234739\\
0.774952015355086	0.746953937355744\\
0.778790786948176	0.746381288483677\\
0.782629558541267	0.745759862494858\\
0.786468330134357	0.745089822920156\\
0.790307101727447	0.744371345853803\\
0.794145873320537	0.743604619855382\\
0.797984644913628	0.742789845845069\\
0.801823416506718	0.741927236992245\\
0.805662188099808	0.741017018597565\\
0.809500959692898	0.740059427968614\\
0.813339731285988	0.739054714289252\\
0.817178502879079	0.738003138482784\\
0.821017274472169	0.736904973069065\\
0.824856046065259	0.735760502015695\\
0.828694817658349	0.734570020583425\\
0.83253358925144	0.733333835165929\\
0.83637236084453	0.732052263124074\\
0.84021113243762	0.730725632614862\\
0.84404990403071	0.729354282415182\\
0.8478886756238	0.727938561740538\\
0.851727447216891	0.726478830058919\\
0.855566218809981	0.724975456899979\\
0.859404990403071	0.723428821659693\\
0.863243761996161	0.721839313400666\\
0.867082533589251	0.720207330648272\\
0.870921305182342	0.718533281182806\\
0.874760076775432	0.716817581827819\\
0.878598848368522	0.715060658234831\\
0.882437619961612	0.713262944664609\\
0.886276391554703	0.711424883765185\\
0.890115163147793	0.709546926346817\\
0.893953934740883	0.70762953115407\\
0.897792706333973	0.705673164635225\\
0.901631477927063	0.703678300709189\\
0.905470249520154	0.701645420530106\\
0.909309021113244	0.699575012249874\\
0.913147792706334	0.697467570778732\\
0.916986564299424	0.695323597544146\\
0.920825335892514	0.693143600248145\\
0.924664107485605	0.690928092623336\\
0.928502879078695	0.688677594187768\\
0.932341650671785	0.686392629998831\\
0.936180422264875	0.684073730406395\\
0.940019193857965	0.681721430805363\\
0.943857965451056	0.679336271387821\\
0.947696737044146	0.676918796894983\\
0.951535508637236	0.67446955636909\\
0.955374280230326	0.671989102905468\\
0.959213051823417	0.669477993404893\\
0.963051823416507	0.666936788326464\\
0.966890595009597	0.664366051441129\\
0.970729366602687	0.661766349586062\\
0.974568138195777	0.659138252420022\\
0.978406909788867	0.656482332179888\\
0.982245681381958	0.653799163438502\\
0.986084452975048	0.651089322863998\\
0.989923224568138	0.648353388980751\\
0.993761996161229	0.645591941932103\\
0.997600767754319	0.642805563245007\\
1.00143953934741	0.639994835596731\\
1.0052783109405	0.637160342583759\\
1.00911708253359	0.634302668493013\\
1.01295585412668	0.631422398075539\\
1.01679462571977	0.628520116322765\\
1.02063339731286	0.62559640824546\\
1.02447216890595	0.62265185865551\\
1.02831094049904	0.619687051950612\\
1.03214971209213	0.616702571902002\\
1.03598848368522	0.613699001445317\\
1.03982725527831	0.610676922474683\\
1.0436660268714	0.607636915640127\\
1.04750479846449	0.6045795601484\\
1.05134357005758	0.601505433567295\\
1.05518234165067	0.598415111633531\\
1.05902111324376	0.595309168064298\\
1.06285988483685	0.592188174372506\\
1.06669865642994	0.589052699685827\\
1.07053742802303	0.58590331056957\\
1.07437619961612	0.582740570853472\\
1.07821497120921	0.579565041462425\\
1.0820537428023	0.576377280251214\\
1.08589251439539	0.573177841843292\\
1.08973128598848	0.569967277473637\\
1.09357005758157	0.566746134835732\\
1.09740882917466	0.563514957932679\\
1.10124760076775	0.560274286932501\\
1.10508637236084	0.557024658027622\\
1.10892514395393	0.553766603298578\\
1.11276391554703	0.550500650581936\\
1.11660268714012	0.547227323342467\\
1.12044145873321	0.543947140549548\\
1.1242802303263	0.540660616557821\\
1.12811900191939	0.537368260992091\\
1.13195777351248	0.534070578636464\\
1.13579654510557	0.530768069327721\\
1.13963531669866	0.527461227852911\\
1.14347408829175	0.524150543851146\\
1.14731285988484	0.520836501719593\\
1.15115163147793	0.517519580523622\\
1.15499040307102	0.514200253911109\\
1.15882917466411	0.510878990030848\\
1.1626679462572	0.507556251455048\\
1.16650671785029	0.504232495105888\\
1.17034548944338	0.500908172186093\\
1.17418426103647	0.497583728113486\\
1.17802303262956	0.494259602459484\\
1.18186180422265	0.490936228891494\\
1.18570057581574	0.487614035119163\\
1.18953934740883	0.48429344284444\\
1.19337811900192	0.480974867715392\\
1.19721689059501	0.477658719283733\\
1.2010556621881	0.474345400966012\\
1.20489443378119	0.4710353100084\\
1.20873320537428	0.467728837455032\\
1.21257197696737	0.464426368119833\\
1.21641074856046	0.46112828056178\\
1.22024952015355	0.457834947063541\\
1.22408829174664	0.454546733613417\\
1.22792706333973	0.451263999890547\\
1.23176583493282	0.447987099253287\\
1.23560460652591	0.444716378730725\\
1.239443378119	0.441452179017244\\
1.24328214971209	0.438194834470089\\
1.24712092130518	0.43494467310985\\
1.25095969289827	0.431702016623815\\
1.25479846449136	0.428467180372111\\
1.25863723608445	0.425240473396568\\
1.26247600767754	0.422022198432251\\
1.26631477927063	0.418812651921565\\
1.27015355086372	0.415612124030895\\
1.27399232245681	0.412420898669694\\
1.2778310940499	0.409239253511944\\
1.28166986564299	0.406067460019947\\
1.28550863723608	0.40290578347035\\
1.28934740882917	0.399754482982354\\
1.29318618042226	0.396613811548029\\
1.29702495201536	0.393484016064666\\
1.30086372360845	0.390365337369114\\
1.30470249520154	0.387258010274006\\
1.30854126679463	0.384162263605841\\
1.31238003838772	0.381078320244821\\
1.31621880998081	0.378006397166411\\
1.3200575815739	0.374946705484525\\
1.32389635316699	0.371899450496297\\
1.32773512476008	0.36886483172836\\
1.33157389635317	0.365843042984573\\
1.33541266794626	0.362834272395135\\
1.33925143953935	0.359838702467019\\
1.34309021113244	0.356856510135672\\
1.34692898272553	0.35388786681791\\
1.35076775431862	0.350932938465962\\
1.35460652591171	0.347991885622592\\
1.3584452975048	0.345064863477245\\
1.36228406909789	0.342152021923165\\
1.36612284069098	0.339253505615423\\
1.36996161228407	0.336369454029801\\
1.37380038387716	0.333500001522479\\
1.37763915547025	0.330645277390471\\
1.38147792706334	0.327805405932764\\
1.38531669865643	0.324980506512092\\
1.38915547024952	0.322170693617321\\
1.39299424184261	0.319376076926365\\
1.3968330134357	0.316596761369619\\
1.40067178502879	0.313832847193826\\
1.40451055662188	0.311084430026368\\
1.40834932821497	0.308351600939907\\
1.41218809980806	0.305634446517349\\
1.41602687140115	0.302933048917081\\
1.41986564299424	0.300247485938447\\
1.42370441458733	0.297577831087411\\
1.42754318618042	0.294924153642378\\
1.43138195777351	0.292286518720128\\
1.4352207293666	0.289664987341836\\
1.43905950095969	0.287059616499121\\
1.44289827255278	0.284470459220116\\
1.44673704414587	0.2818975646355\\
1.45057581573896	0.279340978044478\\
1.45441458733205	0.276800740980662\\
1.45825335892514	0.274276891277837\\
1.46209213051823	0.271769463135564\\
1.46593090211132	0.269278487184609\\
1.46976967370441	0.266803990552159\\
1.4736084452975	0.264345996926803\\
1.47744721689059	0.261904526623242\\
1.48128598848369	0.259479596646724\\
1.48512476007678	0.257071220757155\\
1.48896353166987	0.254679409532884\\
1.49280230326296	0.25230417043412\\
1.49664107485605	0.249945507865981\\
1.50047984644914	0.247603423241136\\
1.50431861804223	0.245277915042031\\
1.50815738963532	0.242968978882679\\
1.51199616122841	0.240676607569987\\
1.5158349328215	0.238400791164626\\
1.51967370441459	0.23614151704139\\
1.52351247600768	0.233898769949075\\
1.52735124760077	0.23167253206982\\
1.53119001919386	0.229462783077927\\
1.53502879078695	0.227269500198132\\
1.53886756238004	0.225092658263313\\
1.54270633397313	0.222932229771643\\
1.54654510556622	0.220788184943144\\
1.55038387715931	0.218660491775662\\
1.5542226487524	0.216549116100246\\
1.55806142034549	0.214454021635902\\
1.56190019193858	0.212375170043744\\
1.56573896353167	0.210312520980518\\
1.56957773512476	0.208266032151485\\
1.57341650671785	0.20623565936268\\
1.57725527831094	0.204221356572513\\
1.58109404990403	0.202223075942732\\
1.58493282149712	0.200240767888723\\
1.58877159309021	0.198274381129159\\
1.5926103646833	0.196323862734979\\
1.59644913627639	0.194389158177714\\
1.60028790786948	0.19247021137713\\
1.60412667946257	0.190566964748213\\
1.60796545105566	0.188679359247478\\
1.61180422264875	0.1868073344186\\
1.61564299424184	0.184950828437383\\
1.61948176583493	0.183109778156037\\
1.62332053742802	0.181284119146798\\
1.62715930902111	0.179473785744862\\
1.6309980806142	0.177678711090647\\
1.63483685220729	0.175898827171387\\
1.63867562380038	0.174134064862047\\
1.64251439539347	0.172384353965573\\
1.64635316698656	0.170649623252475\\
1.65019193857965	0.16892980049974\\
1.65403071017274	0.167224812529083\\
1.65786948176584	0.165534585244542\\
1.66170825335893	0.163859043669408\\
1.66554702495202	0.162198111982509\\
1.66938579654511	0.160551713553837\\
1.6732245681382	0.158919770979535\\
1.67706333973129	0.157302206116234\\
1.68090211132438	0.155698940114761\\
1.68474088291747	0.154109893453202\\
1.68857965451056	0.152534985969349\\
1.69241842610365	0.15097413689251\\
1.69625719769674	0.149427264874711\\
1.70009596928983	0.147894288021275\\
1.70393474088292	0.146375123920796\\
1.70777351247601	0.144869689674513\\
1.7116122840691	0.14337790192508\\
1.71545105566219	0.141899676884746\\
1.71928982725528	0.140434930362954\\
1.72312859884837	0.138983577793352\\
1.72696737044146	0.137545534260235\\
1.73080614203455	0.136120714524418\\
1.73464491362764	0.134709033048544\\
1.73848368522073	0.133310404021844\\
1.74232245681382	0.13192474138434\\
1.74616122840691	0.130551958850506\\
1.75	0.129191969932404\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.27\\
0.00719769673704412	0.27\\
0.0110364683301343	0.27\\
0.0148752399232246	0.27\\
0.0187140115163148	0.27\\
0.022552783109405	0.27\\
0.0263915547024952	0.27\\
0.0302303262955854	0.27\\
0.0340690978886756	0.27\\
0.0379078694817658	0.27\\
0.041746641074856	0.27\\
0.0455854126679462	0.27\\
0.0494241842610365	0.27\\
0.0532629558541267	0.27\\
0.0571017274472169	0.27\\
0.0609404990403071	0.27\\
0.0647792706333973	0.27\\
0.0686180422264875	0.27\\
0.0724568138195777	0.27\\
0.076295585412668	0.27\\
0.0801343570057582	0.27\\
0.0839731285988484	0.27\\
0.0878119001919386	0.27\\
0.0916506717850288	0.27\\
0.095489443378119	0.27\\
0.0993282149712092	0.27\\
0.103166986564299	0.27\\
0.10700575815739	0.27\\
0.11084452975048	0.27\\
0.11468330134357	0.27\\
0.11852207293666	0.27\\
0.12236084452975	0.27\\
0.126199616122841	0.27\\
0.130038387715931	0.27\\
0.133877159309021	0.27\\
0.137715930902111	0.27\\
0.141554702495202	0.27\\
0.145393474088292	0.27\\
0.149232245681382	0.27\\
0.153071017274472	0.27\\
0.156909788867562	0.27\\
0.160748560460653	0.27\\
0.164587332053743	0.27\\
0.168426103646833	0.27\\
0.172264875239923	0.27\\
0.176103646833013	0.27\\
0.179942418426104	0.27\\
0.183781190019194	0.27\\
0.187619961612284	0.27\\
0.191458733205374	0.27\\
0.195297504798464	0.27\\
0.199136276391555	0.27\\
0.202975047984645	0.27\\
0.206813819577735	0.27\\
0.210652591170825	0.27\\
0.214491362763916	0.27\\
0.218330134357006	0.27\\
0.222168905950096	0.27\\
0.226007677543186	0.27\\
0.229846449136276	0.27\\
0.233685220729367	0.27\\
0.237523992322457	0.27\\
0.241362763915547	0.27\\
0.245201535508637	0.27\\
0.249040307101727	0.27\\
0.252879078694818	0.27\\
0.256717850287908	0.27\\
0.260556621880998	0.27\\
0.264395393474088	0.27\\
0.268234165067178	0.27\\
0.272072936660269	0.27\\
0.275911708253359	0.27\\
0.279750479846449	0.27\\
0.283589251439539	0.27\\
0.28742802303263	0.27\\
0.29126679462572	0.27\\
0.29510556621881	0.27\\
0.2989443378119	0.27\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.337178878957296\\
0.00719769673704412	0.413955661625135\\
0.0110364683301343	0.490733426686453\\
0.0148752399232246	0.567512174131823\\
0.0187140115163148	0.644291903951816\\
0.022552783109405	0.721072616137007\\
0.0263915547024952	0.797854310677967\\
0.0302303262955854	0.874636987565271\\
0.0340690978886756	0.951420646789492\\
0.0379078694817658	1.0282052883412\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.202821121042704\\
0.00719769673704412	0.126044338374865\\
0.0110364683301343	0.0492665733135472\\
0.0148752399232246	-0.027512174131823\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.27\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.27\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.45295972168906\\
0.306621880998081	0.4552793378119\\
0.310460652591171	0.457598953934741\\
0.314299424184261	0.459918570057582\\
0.318138195777351	0.462238186180422\\
0.321976967370441	0.464557802303263\\
0.325815738963532	0.466877418426104\\
0.329654510556622	0.469197034548944\\
0.333493282149712	0.471516650671785\\
0.337332053742802	0.473836266794626\\
0.341170825335892	0.476155882917466\\
0.345009596928983	0.478475499040307\\
0.348848368522073	0.480795115163148\\
0.352687140115163	0.483114731285989\\
0.356525911708253	0.485434347408829\\
0.360364683301344	0.48775396353167\\
0.364203454894434	0.490073579654511\\
0.368042226487524	0.492393195777351\\
0.371880998080614	0.494712811900192\\
0.375719769673704	0.497032428023033\\
0.379558541266795	0.499352044145873\\
0.383397312859885	0.501671660268714\\
0.387236084452975	0.503991276391555\\
0.391074856046065	0.506310892514395\\
0.394913627639155	0.508630508637236\\
0.398752399232246	0.510950124760077\\
0.402591170825336	0.513269740882918\\
0.406429942418426	0.515589357005758\\
0.410268714011516	0.517908973128599\\
0.414107485604607	0.52022858925144\\
0.417946257197697	0.52254820537428\\
0.421785028790787	0.524867821497121\\
0.425623800383877	0.527187437619962\\
0.429462571976967	0.529507053742802\\
0.433301343570058	0.531826669865643\\
0.437140115163148	0.534146285988484\\
0.440978886756238	0.536465902111324\\
0.444817658349328	0.538785518234165\\
0.448656429942418	0.541105134357006\\
0.452495201535509	0.543424750479847\\
0.456333973128599	0.545744366602687\\
0.460172744721689	0.548063982725528\\
0.464011516314779	0.550383598848369\\
0.46785028790787	0.552703214971209\\
0.47168905950096	0.55502283109405\\
0.47552783109405	0.557342447216891\\
0.47936660268714	0.559662063339731\\
0.48320537428023	0.561981679462572\\
0.487044145873321	0.564301295585413\\
0.490882917466411	0.566620911708253\\
0.494721689059501	0.568940527831094\\
0.498560460652591	0.571260143953935\\
0.502399232245681	0.573579760076775\\
0.506238003838772	0.575899376199616\\
0.510076775431862	0.578218992322457\\
0.513915547024952	0.580538608445298\\
0.517754318618042	0.582858224568138\\
0.521593090211132	0.585177840690979\\
0.525431861804223	0.58749745681382\\
0.529270633397313	0.58981707293666\\
0.533109404990403	0.592136689059501\\
0.536948176583493	0.594456305182342\\
0.540786948176583	0.596775921305182\\
0.544625719769674	0.599095537428023\\
0.548464491362764	0.601415153550864\\
0.552303262955854	0.603734769673704\\
0.556142034548944	0.606054385796545\\
0.559980806142035	0.608374001919386\\
0.563819577735125	0.610693618042227\\
0.567658349328215	0.613013234165067\\
0.571497120921305	0.615332850287908\\
0.575335892514395	0.617652466410749\\
0.579174664107486	0.619972082533589\\
0.583013435700576	0.62229169865643\\
0.586852207293666	0.624611314779271\\
0.590690978886756	0.626930930902111\\
0.594529750479846	0.629250547024952\\
0.598368522072937	0.631570163147793\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.518266148329256\\
0.306621880998081	0.523451121337432\\
0.310460652591171	0.528660468541821\\
0.314299424184261	0.533892257657413\\
0.318138195777351	0.539144828251528\\
0.321976967370441	0.544416746698145\\
0.325815738963532	0.549706769514699\\
0.329654510556622	0.555013813382327\\
0.333493282149712	0.560336930516029\\
0.337332053742802	0.565675288335469\\
0.341170825335892	0.5710281526081\\
0.345009596928983	0.576394873408375\\
0.348848368522073	0.581774873371064\\
0.352687140115163	0.58716763782177\\
0.356525911708253	0.592572706450228\\
0.360364683301344	0.597989666257029\\
0.364203454894434	0.603418145555835\\
0.368042226487524	0.608857808854056\\
0.371880998080614	0.614308352467557\\
0.375719769673704	0.619769500751064\\
0.379558541266795	0.625241002846981\\
0.383397312859885	0.63072262987226\\
0.387236084452975	0.636214172476726\\
0.391074856046065	0.641715438717462\\
0.394913627639155	0.647226252202996\\
0.398752399232246	0.652746450468532\\
0.402591170825336	0.658275883549636\\
0.406429942418426	0.663814412726911\\
0.410268714011516	0.669361909418385\\
0.414107485604607	0.674918254199889\\
0.417946257197697	0.680483335936613\\
0.421785028790787	0.68605705101149\\
0.425623800383877	0.691639302638129\\
0.429462571976967	0.697230000247744\\
0.433301343570058	0.702829058940997\\
0.437140115163148	0.708436398996931\\
0.440978886756238	0.714051945432191\\
0.444817658349328	0.719675627604672\\
0.448656429942418	0.725307378856475\\
0.452495201535509	0.730947136191718\\
0.456333973128599	0.7365948399853\\
0.460172744721689	0.742250433719244\\
0.464011516314779	0.747913863743598\\
0.46785028790787	0.753585079059302\\
0.47168905950096	0.75926403112069\\
0.47552783109405	0.764950673655611\\
0.47936660268714	0.770644962501343\\
0.48320537428023	0.776346855454734\\
0.487044145873321	0.782056312135141\\
0.490882917466411	0.787773293858909\\
0.494721689059501	0.793497763524286\\
0.498560460652591	0.799229685505765\\
0.502399232245681	0.804969025556977\\
0.506238003838772	0.810715750721326\\
0.510076775431862	0.816469829249664\\
0.513915547024952	0.822231230524371\\
0.517754318618042	0.827999924989249\\
0.521593090211132	0.833775884084745\\
0.525431861804223	0.839559080188002\\
0.529270633397313	0.845349486557353\\
0.533109404990403	0.851147077280863\\
0.536948176583493	0.856951827228576\\
0.540786948176583	0.862763712008169\\
0.544625719769674	0.868582707923721\\
0.548464491362764	0.874408791937358\\
0.552303262955854	0.880241941633524\\
0.556142034548944	0.886082135185683\\
0.559980806142035	0.891929351325261\\
0.563819577735125	0.897783569312639\\
0.567658349328215	0.903644768910065\\
0.571497120921305	0.909512930356302\\
0.575335892514395	0.915388034342924\\
0.579174664107486	0.921270061992106\\
0.583013435700576	0.9271589948358\\
0.586852207293666	0.93305481479622\\
0.590690978886756	0.938957504167512\\
0.594529750479846	0.944867045598543\\
0.598368522072937	0.95078342207672\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.387653295048863\\
0.306621880998081	0.387107554286368\\
0.310460652591171	0.386537439327661\\
0.314299424184261	0.38594488245775\\
0.318138195777351	0.385331544109317\\
0.321976967370441	0.384698857908381\\
0.325815738963532	0.384048067337508\\
0.329654510556622	0.383380255715562\\
0.333493282149712	0.382696370827542\\
0.337332053742802	0.381997245253783\\
0.341170825335892	0.381283613226833\\
0.345009596928983	0.38055612467224\\
0.348848368522073	0.379815356955232\\
0.352687140115163	0.379061824750207\\
0.356525911708253	0.37829598836743\\
0.360364683301344	0.377518260806311\\
0.364203454894434	0.376729013753187\\
0.368042226487524	0.375928582700646\\
0.371880998080614	0.375117271332827\\
0.375719769673704	0.374295355295002\\
0.379558541266795	0.373463085444766\\
0.383397312859885	0.372620690665168\\
0.387236084452975	0.371768380306384\\
0.391074856046065	0.370906346311329\\
0.394913627639155	0.370034765071476\\
0.398752399232246	0.369153799051622\\
0.402591170825336	0.368263598216199\\
0.406429942418426	0.367364301284605\\
0.410268714011516	0.366456036838813\\
0.414107485604607	0.36553892430299\\
0.417946257197697	0.364613074811948\\
0.421785028790787	0.363678591982752\\
0.425623800383877	0.362735572601794\\
0.429462571976967	0.361784107237861\\
0.433301343570058	0.360824280790289\\
0.437140115163148	0.359856172980036\\
0.440978886756238	0.358879858790458\\
0.444817658349328	0.357895408863659\\
0.448656429942418	0.356902889857536\\
0.452495201535509	0.355902364767975\\
0.456333973128599	0.354893893220074\\
0.460172744721689	0.353877531731812\\
0.464011516314779	0.352853333953139\\
0.46785028790787	0.351821350883117\\
0.47168905950096	0.35078163106741\\
0.47552783109405	0.349734220778171\\
0.47936660268714	0.34867916417812\\
0.48320537428023	0.34761650347041\\
0.487044145873321	0.346546279035684\\
0.490882917466411	0.345468529557597\\
0.494721689059501	0.344383292137902\\
0.498560460652591	0.343290602402105\\
0.502399232245681	0.342190494596574\\
0.506238003838772	0.341083001677907\\
0.510076775431862	0.339968155395249\\
0.513915547024952	0.338845986366225\\
0.517754318618042	0.337716524147027\\
0.521593090211132	0.336579797297213\\
0.525431861804223	0.335435833439637\\
0.529270633397313	0.334284659315967\\
0.533109404990403	0.333126300838139\\
0.536948176583493	0.331960783136107\\
0.540786948176583	0.330788130602196\\
0.544625719769674	0.329608366932325\\
0.548464491362764	0.328421515164369\\
0.552303262955854	0.327227597713885\\
0.556142034548944	0.326026636407407\\
0.559980806142035	0.324818652513511\\
0.563819577735125	0.323603666771814\\
0.567658349328215	0.32238169942007\\
0.571497120921305	0.321152770219514\\
0.575335892514395	0.319916898478573\\
0.579174664107486	0.318674103075073\\
0.583013435700576	0.31742440247706\\
0.586852207293666	0.316167814762321\\
0.590690978886756	0.31490435763671\\
0.594529750479846	0.313634048451361\\
0.598368522072937	0.312356904218866\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.451278\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.632556\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.70166508722559\\
0.606046065259117	0.704741169264389\\
0.609884836852207	0.707817251303188\\
0.613723608445297	0.710893333341987\\
0.617562380038388	0.713969415380786\\
0.621401151631478	0.717045497419585\\
0.625239923224568	0.720121579458385\\
0.629078694817658	0.723197661497184\\
0.632917466410749	0.726273743535983\\
0.636756238003839	0.729349825574782\\
0.640595009596929	0.732425907613582\\
0.644433781190019	0.735501989652381\\
0.648272552783109	0.73857807169118\\
0.6521113243762	0.741654153729979\\
0.65595009596929	0.744730235768778\\
0.65978886756238	0.747806317807578\\
0.66362763915547	0.750882399846377\\
0.667466410748561	0.753958481885176\\
0.671305182341651	0.757034563923975\\
0.675143953934741	0.760110645962774\\
0.678982725527831	0.763186728001574\\
0.682821497120921	0.766262810040373\\
0.686660268714012	0.769338892079172\\
0.690499040307102	0.772414974117971\\
0.694337811900192	0.77549105615677\\
0.698176583493282	0.77856713819557\\
0.702015355086372	0.781643220234369\\
0.705854126679463	0.784719302273168\\
0.709692898272553	0.787795384311967\\
0.713531669865643	0.790871466350766\\
0.717370441458733	0.793947548389566\\
0.721209213051823	0.797023630428365\\
0.725047984644914	0.800099712467164\\
0.728886756238004	0.803175794505963\\
0.732725527831094	0.806251876544762\\
0.736564299424184	0.809327958583562\\
0.740403071017274	0.812404040622361\\
0.744241842610365	0.81548012266116\\
0.748080614203455	0.818556204699959\\
0.751919385796545	0.821632286738759\\
0.755758157389635	0.824708368777558\\
0.759596928982726	0.827784450816357\\
0.763435700575816	0.830860532855156\\
0.767274472168906	0.833936614893955\\
0.771113243761996	0.837012696932754\\
0.774952015355086	0.840088778971554\\
0.778790786948176	0.843164861010353\\
0.782629558541267	0.846240943049152\\
0.786468330134357	0.849317025087951\\
0.790307101727447	0.852393107126751\\
0.794145873320537	0.85546918916555\\
0.797984644913628	0.858545271204349\\
0.801823416506718	0.861621353243148\\
0.805662188099808	0.864697435281947\\
0.809500959692898	0.867773517320747\\
0.813339731285988	0.870849599359546\\
0.817178502879079	0.873925681398345\\
0.821017274472169	0.877001763437144\\
0.824856046065259	0.880077845475943\\
0.828694817658349	0.883153927514743\\
0.83253358925144	0.886230009553542\\
0.83637236084453	0.889306091592341\\
0.84021113243762	0.89238217363114\\
0.84404990403071	0.895458255669939\\
0.8478886756238	0.898534337708739\\
0.851727447216891	0.901610419747538\\
0.855566218809981	0.904686501786337\\
0.859404990403071	0.907762583825136\\
0.863243761996161	0.910838665863935\\
0.867082533589251	0.913914747902735\\
0.870921305182342	0.916990829941534\\
0.874760076775432	0.920066911980333\\
0.878598848368522	0.923142994019132\\
0.882437619961612	0.926219076057931\\
0.886276391554703	0.929295158096731\\
0.890115163147793	0.93237124013553\\
0.893953934740883	0.935447322174329\\
0.897792706333973	0.938523404213128\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.702517523003479\\
0.606046065259117	0.707088175868324\\
0.609884836852207	0.711674059539681\\
0.613723608445297	0.716275058444904\\
0.617562380038388	0.720891059328231\\
0.621401151631478	0.725521951178914\\
0.625239923224568	0.730167625162307\\
0.629078694817658	0.73482797455378\\
0.632917466410749	0.7395028946753\\
0.636756238003839	0.744192282834552\\
0.640595009596929	0.748896038266478\\
0.644433781190019	0.753614062077106\\
0.648272552783109	0.758346257189565\\
0.6521113243762	0.763092528292179\\
0.65595009596929	0.767852781788534\\
0.65978886756238	0.77262692574944\\
0.66362763915547	0.777414869866682\\
0.667466410748561	0.782216525408488\\
0.671305182341651	0.787031805176633\\
0.675143953934741	0.791860623465097\\
0.678982725527831	0.796702896020225\\
0.682821497120921	0.801558540002295\\
0.686660268714012	0.80642747394846\\
0.690499040307102	0.81130961773698\\
0.694337811900192	0.816204892552705\\
0.698176583493282	0.82111322085374\\
0.702015355086372	0.826034526339259\\
0.705854126679463	0.830968733918399\\
0.709692898272553	0.835915769680206\\
0.713531669865643	0.840875560864579\\
0.717370441458733	0.845848035834172\\
0.721209213051823	0.85083312404722\\
0.725047984644914	0.855830756031244\\
0.728886756238004	0.860840863357603\\
0.732725527831094	0.865863378616863\\
0.736564299424184	0.870898235394942\\
0.740403071017274	0.875945368250004\\
0.744241842610365	0.881004712690081\\
0.748080614203455	0.886076205151375\\
0.751919385796545	0.891159782977241\\
0.755758157389635	0.896255384397796\\
0.759596928982726	0.901362948510152\\
0.763435700575816	0.906482415259241\\
0.767274472168906	0.911613725419208\\
0.771113243761996	0.916756820575356\\
0.774952015355086	0.921911643106619\\
0.778790786948176	0.927078136168543\\
0.782629558541267	0.932256243676764\\
0.786468330134357	0.937445910290952\\
0.790307101727447	0.942647081399217\\
0.794145873320537	0.947859703102957\\
0.797984644913628	0.953083722202124\\
0.801823416506718	0.958319086180906\\
0.805662188099808	0.963565743193801\\
0.809500959692898	0.968823642052078\\
0.813339731285988	0.974092732210604\\
0.817178502879079	0.979372963755025\\
0.821017274472169	0.984664287389294\\
0.824856046065259	0.989966654423535\\
0.828694817658349	0.995280016762224\\
0.83253358925144	1.00060432689268\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.7008126514477\\
0.606046065259117	0.702394162660453\\
0.609884836852207	0.703960443066694\\
0.613723608445297	0.70551160823907\\
0.617562380038388	0.707047771433341\\
0.621401151631478	0.708569043660257\\
0.625239923224568	0.710075533754462\\
0.629078694817658	0.711567348440588\\
0.632917466410749	0.713044592396667\\
0.636756238003839	0.714507368315013\\
0.640595009596929	0.715955776960685\\
0.644433781190019	0.717389917227656\\
0.648272552783109	0.718809886192795\\
0.6521113243762	0.72021577916778\\
0.65595009596929	0.721607689749023\\
0.65978886756238	0.722985709865715\\
0.66362763915547	0.724349929826072\\
0.667466410748561	0.725700438361864\\
0.671305182341651	0.727037322671317\\
0.675143953934741	0.728360668460451\\
0.678982725527831	0.729670559982922\\
0.682821497120921	0.73096708007845\\
0.686660268714012	0.732250310209884\\
0.690499040307102	0.733520330498962\\
0.694337811900192	0.734777219760836\\
0.698176583493282	0.736021055537399\\
0.702015355086372	0.737251914129479\\
0.705854126679463	0.738469870627937\\
0.709692898272553	0.739674998943728\\
0.713531669865643	0.740867371836954\\
0.717370441458733	0.742047060944959\\
0.721209213051823	0.74321413680951\\
0.725047984644914	0.744368668903085\\
0.728886756238004	0.745510725654324\\
0.732725527831094	0.746640374472662\\
0.736564299424184	0.747757681772181\\
0.740403071017274	0.748862712994717\\
0.744241842610365	0.749955532632239\\
0.748080614203455	0.751036204248543\\
0.751919385796545	0.752104790500276\\
0.755758157389635	0.75316135315732\\
0.759596928982726	0.754205953122562\\
0.763435700575816	0.755238650451071\\
0.767274472168906	0.756259504368702\\
0.771113243761996	0.757268573290153\\
0.774952015355086	0.758265914836488\\
0.778790786948176	0.759251585852162\\
0.782629558541267	0.76022564242154\\
0.786468330134357	0.761188139884951\\
0.790307101727447	0.762139132854284\\
0.794145873320537	0.763078675228142\\
0.797984644913628	0.764006820206574\\
0.801823416506718	0.764923620305391\\
0.805662188099808	0.765829127370094\\
0.809500959692898	0.766723392589415\\
0.813339731285988	0.767606466508487\\
0.817178502879079	0.768478399041665\\
0.821017274472169	0.769339239484994\\
0.824856046065259	0.770189036528351\\
0.828694817658349	0.771027838267261\\
0.83253358925144	0.771855692214402\\
0.83637236084453	0.772672645310814\\
0.84021113243762	0.77347874393681\\
0.84404990403071	0.774274033922611\\
0.8478886756238	0.775058560558705\\
0.851727447216891	0.775832368605945\\
0.855566218809981	0.776595502305389\\
0.859404990403071	0.777348005387894\\
0.863243761996161	0.778089921083471\\
0.867082533589251	0.77882129213041\\
0.870921305182342	0.779542160784173\\
0.874760076775432	0.780252568826076\\
0.878598848368522	0.780952557571759\\
0.882437619961612	0.781642167879448\\
0.886276391554703	0.782321440158023\\
0.890115163147793	0.782990414374885\\
0.893953934740883	0.783649130063651\\
0.897792706333973	0.78429762633165\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.69989634005328\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.940292151385438\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.70166508722559\\
0.606046065259117	0.704741169264389\\
0.609884836852207	0.707817251303188\\
0.613723608445297	0.710893333341987\\
0.617562380038388	0.713969415380786\\
0.621401151631478	0.717045497419585\\
0.625239923224568	0.720121579458385\\
0.629078694817658	0.723197661497184\\
0.632917466410749	0.726273743535983\\
0.636756238003839	0.729349825574782\\
0.640595009596929	0.732425907613582\\
0.644433781190019	0.735501989652381\\
0.648272552783109	0.73857807169118\\
0.6521113243762	0.741654153729979\\
0.65595009596929	0.744730235768778\\
0.65978886756238	0.747806317807578\\
0.66362763915547	0.750882399846377\\
0.667466410748561	0.753958481885176\\
0.671305182341651	0.757034563923975\\
0.675143953934741	0.760110645962774\\
0.678982725527831	0.763186728001574\\
0.682821497120921	0.766262810040373\\
0.686660268714012	0.769338892079172\\
0.690499040307102	0.772414974117971\\
0.694337811900192	0.77549105615677\\
0.698176583493282	0.77856713819557\\
0.702015355086372	0.781643220234369\\
0.705854126679463	0.784719302273168\\
0.709692898272553	0.787795384311967\\
0.713531669865643	0.790871466350766\\
0.717370441458733	0.793947548389566\\
0.721209213051823	0.797023630428365\\
0.725047984644914	0.800099712467164\\
0.728886756238004	0.803175794505963\\
0.732725527831094	0.806251876544762\\
0.736564299424184	0.809327958583562\\
0.740403071017274	0.812404040622361\\
0.744241842610365	0.81548012266116\\
0.748080614203455	0.818556204699959\\
0.751919385796545	0.821632286738759\\
0.755758157389635	0.824708368777558\\
0.759596928982726	0.827784450816357\\
0.763435700575816	0.830860532855156\\
0.767274472168906	0.833936614893955\\
0.771113243761996	0.837012696932754\\
0.774952015355086	0.840088778971554\\
0.778790786948176	0.843164861010353\\
0.782629558541267	0.846240943049152\\
0.786468330134357	0.849317025087951\\
0.790307101727447	0.852393107126751\\
0.794145873320537	0.85546918916555\\
0.797984644913628	0.858545271204349\\
0.801823416506718	0.861621353243148\\
0.805662188099808	0.864697435281947\\
0.809500959692898	0.867773517320747\\
0.813339731285988	0.870849599359546\\
0.817178502879079	0.873925681398345\\
0.821017274472169	0.877001763437144\\
0.824856046065259	0.880077845475943\\
0.828694817658349	0.883153927514743\\
0.83253358925144	0.886230009553542\\
0.83637236084453	0.889306091592341\\
0.84021113243762	0.89238217363114\\
0.84404990403071	0.895458255669939\\
0.8478886756238	0.898534337708739\\
0.851727447216891	0.901610419747538\\
0.855566218809981	0.904686501786337\\
0.859404990403071	0.907762583825136\\
0.863243761996161	0.910838665863935\\
0.867082533589251	0.913914747902735\\
0.870921305182342	0.916990829941534\\
0.874760076775432	0.920066911980333\\
0.878598848368522	0.923142994019132\\
0.882437619961612	0.926219076057931\\
0.886276391554703	0.929295158096731\\
0.890115163147793	0.93237124013553\\
0.893953934740883	0.935447322174329\\
0.897792706333973	0.938523404213128\\
0.901631477927063	0.941599486251927\\
0.905470249520154	0.944675568290727\\
0.909309021113244	0.947751650329526\\
0.913147792706334	0.950827732368325\\
0.916986564299424	0.953903814407124\\
0.920825335892514	0.956979896445924\\
0.924664107485605	0.960055978484723\\
0.928502879078695	0.963132060523522\\
0.932341650671785	0.966208142562321\\
0.936180422264875	0.96928422460112\\
0.940019193857965	0.972360306639919\\
0.943857965451056	0.975436388678719\\
0.947696737044146	0.978512470717518\\
0.951535508637236	0.981588552756317\\
0.955374280230326	0.984664634795116\\
0.959213051823417	0.987740716833916\\
0.963051823416507	0.990816798872715\\
0.966890595009597	0.993892880911514\\
0.970729366602687	0.996968962950313\\
0.974568138195777	1.00004504498911\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.702517523003479\\
0.606046065259117	0.707088175868324\\
0.609884836852207	0.711674059539681\\
0.613723608445297	0.716275058444904\\
0.617562380038388	0.720891059328231\\
0.621401151631478	0.725521951178914\\
0.625239923224568	0.730167625162307\\
0.629078694817658	0.73482797455378\\
0.632917466410749	0.7395028946753\\
0.636756238003839	0.744192282834552\\
0.640595009596929	0.748896038266478\\
0.644433781190019	0.753614062077106\\
0.648272552783109	0.758346257189565\\
0.6521113243762	0.763092528292179\\
0.65595009596929	0.767852781788534\\
0.65978886756238	0.77262692574944\\
0.66362763915547	0.777414869866682\\
0.667466410748561	0.782216525408488\\
0.671305182341651	0.787031805176633\\
0.675143953934741	0.791860623465097\\
0.678982725527831	0.796702896020225\\
0.682821497120921	0.801558540002295\\
0.686660268714012	0.80642747394846\\
0.690499040307102	0.81130961773698\\
0.694337811900192	0.816204892552705\\
0.698176583493282	0.82111322085374\\
0.702015355086372	0.826034526339259\\
0.705854126679463	0.830968733918399\\
0.709692898272553	0.835915769680206\\
0.713531669865643	0.840875560864579\\
0.717370441458733	0.845848035834172\\
0.721209213051823	0.85083312404722\\
0.725047984644914	0.855830756031244\\
0.728886756238004	0.860840863357603\\
0.732725527831094	0.865863378616863\\
0.736564299424184	0.870898235394942\\
0.740403071017274	0.875945368250004\\
0.744241842610365	0.881004712690081\\
0.748080614203455	0.886076205151375\\
0.751919385796545	0.891159782977241\\
0.755758157389635	0.896255384397796\\
0.759596928982726	0.901362948510152\\
0.763435700575816	0.906482415259241\\
0.767274472168906	0.911613725419208\\
0.771113243761996	0.916756820575356\\
0.774952015355086	0.921911643106619\\
0.778790786948176	0.927078136168543\\
0.782629558541267	0.932256243676764\\
0.786468330134357	0.937445910290952\\
0.790307101727447	0.942647081399217\\
0.794145873320537	0.947859703102957\\
0.797984644913628	0.953083722202124\\
0.801823416506718	0.958319086180906\\
0.805662188099808	0.963565743193801\\
0.809500959692898	0.968823642052078\\
0.813339731285988	0.974092732210604\\
0.817178502879079	0.979372963755025\\
0.821017274472169	0.984664287389294\\
0.824856046065259	0.989966654423535\\
0.828694817658349	0.995280016762224\\
0.83253358925144	1.00060432689268\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.7008126514477\\
0.606046065259117	0.702394162660453\\
0.609884836852207	0.703960443066694\\
0.613723608445297	0.70551160823907\\
0.617562380038388	0.707047771433341\\
0.621401151631478	0.708569043660257\\
0.625239923224568	0.710075533754462\\
0.629078694817658	0.711567348440588\\
0.632917466410749	0.713044592396667\\
0.636756238003839	0.714507368315013\\
0.640595009596929	0.715955776960685\\
0.644433781190019	0.717389917227656\\
0.648272552783109	0.718809886192795\\
0.6521113243762	0.72021577916778\\
0.65595009596929	0.721607689749023\\
0.65978886756238	0.722985709865715\\
0.66362763915547	0.724349929826072\\
0.667466410748561	0.725700438361864\\
0.671305182341651	0.727037322671317\\
0.675143953934741	0.728360668460451\\
0.678982725527831	0.729670559982922\\
0.682821497120921	0.73096708007845\\
0.686660268714012	0.732250310209884\\
0.690499040307102	0.733520330498962\\
0.694337811900192	0.734777219760836\\
0.698176583493282	0.736021055537399\\
0.702015355086372	0.737251914129479\\
0.705854126679463	0.738469870627937\\
0.709692898272553	0.739674998943728\\
0.713531669865643	0.740867371836954\\
0.717370441458733	0.742047060944959\\
0.721209213051823	0.74321413680951\\
0.725047984644914	0.744368668903085\\
0.728886756238004	0.745510725654324\\
0.732725527831094	0.746640374472662\\
0.736564299424184	0.747757681772181\\
0.740403071017274	0.748862712994717\\
0.744241842610365	0.749955532632239\\
0.748080614203455	0.751036204248543\\
0.751919385796545	0.752104790500276\\
0.755758157389635	0.75316135315732\\
0.759596928982726	0.754205953122562\\
0.763435700575816	0.755238650451071\\
0.767274472168906	0.756259504368702\\
0.771113243761996	0.757268573290153\\
0.774952015355086	0.758265914836488\\
0.778790786948176	0.759251585852162\\
0.782629558541267	0.76022564242154\\
0.786468330134357	0.761188139884951\\
0.790307101727447	0.762139132854284\\
0.794145873320537	0.763078675228142\\
0.797984644913628	0.764006820206574\\
0.801823416506718	0.764923620305391\\
0.805662188099808	0.765829127370094\\
0.809500959692898	0.766723392589415\\
0.813339731285988	0.767606466508487\\
0.817178502879079	0.768478399041665\\
0.821017274472169	0.769339239484994\\
0.824856046065259	0.770189036528351\\
0.828694817658349	0.771027838267261\\
0.83253358925144	0.771855692214402\\
0.83637236084453	0.772672645310814\\
0.84021113243762	0.77347874393681\\
0.84404990403071	0.774274033922611\\
0.8478886756238	0.775058560558705\\
0.851727447216891	0.775832368605945\\
0.855566218809981	0.776595502305389\\
0.859404990403071	0.777348005387894\\
0.863243761996161	0.778089921083471\\
0.867082533589251	0.77882129213041\\
0.870921305182342	0.779542160784173\\
0.874760076775432	0.780252568826076\\
0.878598848368522	0.780952557571759\\
0.882437619961612	0.781642167879448\\
0.886276391554703	0.782321440158023\\
0.890115163147793	0.782990414374885\\
0.893953934740883	0.783649130063651\\
0.897792706333973	0.78429762633165\\
0.901631477927063	0.784935941867255\\
0.905470249520154	0.785564114947045\\
0.909309021113244	0.78618218344279\\
0.913147792706334	0.786790184828289\\
0.916986564299424	0.787388156186039\\
0.920825335892514	0.787976134213764\\
0.924664107485605	0.788554155230788\\
0.928502879078695	0.789122255184267\\
0.932341650671785	0.789680469655282\\
0.936180422264875	0.790228833864798\\
0.940019193857965	0.790767382679492\\
0.943857965451056	0.791296150617446\\
0.947696737044146	0.791815171853725\\
0.951535508637236	0.792324480225831\\
0.955374280230326	0.792824109239034\\
0.959213051823417	0.793314092071594\\
0.963051823416507	0.793794461579873\\
0.966890595009597	0.794265250303333\\
0.970729366602687	0.79472649046943\\
0.974568138195777	0.795178213998411\\
0.978406909788867	0.795620452508003\\
0.982245681381958	0.796053237318008\\
0.986084452975048	0.796476599454803\\
0.989923224568138	0.79689056965575\\
0.993761996161229	0.79729517837351\\
0.997600767754319	0.797690455780277\\
1.00143953934741	0.79807643177192\\
1.0052783109405	0.798453135972041\\
1.00911708253359	0.798820597735962\\
1.01295585412668	0.799178846154621\\
1.01679462571977	0.799527910058394\\
1.02063339731286	0.799867818020849\\
1.02447216890595	0.800198598362413\\
1.02831094049904	0.800520279153984\\
1.03214971209213	0.800832888220458\\
1.03598848368522	0.801136453144194\\
1.03982725527831	0.801431001268418\\
1.0436660268714	0.801716559700553\\
1.04750479846449	0.801993155315489\\
1.05134357005758	0.802260814758794\\
1.05518234165067	0.80251956444986\\
1.05902111324376	0.802769430584996\\
1.06285988483685	0.803010439140456\\
1.06669865642994	0.803242615875416\\
1.07053742802303	0.803465986334897\\
1.07437619961612	0.80368057585263\\
1.07821497120921	0.80388640955387\\
1.0820537428023	0.804083512358162\\
1.08589251439539	0.804271908982057\\
1.08973128598848	0.804451623941769\\
1.09357005758157	0.804622681555801\\
1.09740882917466	0.80478510594751\\
1.10124760076775	0.804938921047633\\
1.10508637236084	0.805084150596772\\
1.10892514395393	0.805220818147821\\
1.11276391554703	0.805348947068371\\
1.11660268714012	0.805468560543054\\
1.12044145873321	0.805579681575859\\
1.1242802303263	0.805682332992403\\
1.12811900191939	0.805776537442162\\
1.13195777351248	0.805862317400669\\
1.13579654510557	0.805939695171668\\
1.13963531669866	0.806008692889236\\
1.14347408829175	0.806069332519866\\
1.14731285988484	0.806121635864521\\
1.15115163147793	0.806165624560646\\
1.15499040307102	0.80620132008415\\
1.15882917466411	0.806228743751357\\
1.1626679462572	0.806247916720923\\
1.16650671785029	0.806258859995721\\
1.17034548944338	0.806261594424693\\
1.17418426103647	0.806256140704681\\
1.17802303262956	0.806242519382214\\
1.18186180422265	0.806220750855281\\
1.18570057581574	0.806190855375064\\
1.18953934740883	0.806152853047649\\
1.19337811900192	0.806106763835711\\
1.19721689059501	0.806052607560166\\
1.2010556621881	0.805990403901802\\
1.20489443378119	0.805920172402884\\
1.20873320537428	0.805841932468732\\
1.21257197696737	0.805755703369275\\
1.21641074856046	0.805661504240585\\
1.22024952015355	0.805559354086374\\
1.22408829174664	0.805449271779488\\
1.22792706333973	0.805331276063361\\
1.23176583493282	0.805205385553455\\
1.23560460652591	0.805071618738675\\
1.239443378119	0.804929993982767\\
1.24328214971209	0.804780529525689\\
1.24712092130518	0.804623243484962\\
1.25095969289827	0.804458153857009\\
1.25479846449136	0.804285278518461\\
1.25863723608445	0.804104635227457\\
1.26247600767754	0.803916241624912\\
1.26631477927063	0.803720115235777\\
1.27015355086372	0.803516273470274\\
1.27399232245681	0.803304733625116\\
1.2778310940499	0.803085512884707\\
1.28166986564299	0.802858628322326\\
1.28550863723608	0.802624096901296\\
1.28934740882917	0.802381935476129\\
1.29318618042226	0.802132160793666\\
1.29702495201536	0.801874789494187\\
1.30086372360845	0.801609838112518\\
1.30470249520154	0.801337323079113\\
1.30854126679463	0.801057260721127\\
1.31238003838772	0.80076966726347\\
1.31621880998081	0.800474558829846\\
1.3200575815739	0.800171951443783\\
1.32389635316699	0.79986186102964\\
1.32773512476008	0.799544303413609\\
1.33157389635317	0.799219294324694\\
1.33541266794626	0.798886849395686\\
1.33925143953935	0.798546984164118\\
1.34309021113244	0.798199714073208\\
1.34692898272553	0.797845054472793\\
1.35076775431862	0.797483020620245\\
1.35460652591171	0.797113627681377\\
1.3584452975048	0.796736890731339\\
1.36228406909789	0.796352824755498\\
1.36612284069098	0.795961444650309\\
1.36996161228407	0.795562765224174\\
1.37380038387716	0.795156801198288\\
1.37763915547025	0.794743567207474\\
1.38147792706334	0.794323077801014\\
1.38531669865643	0.793895347443454\\
1.38915547024952	0.793460390515414\\
1.39299424184261	0.79301822131438\\
1.3968330134357	0.792568854055485\\
1.40067178502879	0.792112302872282\\
1.40451055662188	0.791648581817508\\
1.40834932821497	0.791177704863836\\
1.41218809980806	0.790699685904618\\
1.41602687140115	0.790214538754618\\
1.41986564299424	0.789722277150739\\
1.42370441458733	0.789222914752735\\
1.42754318618042	0.788716465143919\\
1.43138195777351	0.78820294183186\\
1.4352207293666	0.787682358249071\\
1.43905950095969	0.787154727753691\\
1.44289827255278	0.786620063630153\\
1.44673704414587	0.786078379089848\\
1.45057581573896	0.785529687271784\\
1.45441458733205	0.784974001243228\\
1.45825335892514	0.784411334000345\\
1.46209213051823	0.783841698468834\\
1.46593090211132	0.783265107504545\\
1.46976967370441	0.782681573894098\\
1.4736084452975	0.782091110355493\\
1.47744721689059	0.781493729538706\\
1.48128598848369	0.780889444026289\\
1.48512476007678	0.780278266333949\\
1.48896353166987	0.779660208911136\\
1.49280230326296	0.779035284141608\\
1.49664107485605	0.778403504344002\\
1.50047984644914	0.77776488177239\\
1.50431861804223	0.777119428616834\\
1.50815738963532	0.77646715700393\\
1.51199616122841	0.775808078997347\\
1.5158349328215	0.775142206598363\\
1.51967370441459	0.774469551746391\\
1.52351247600768	0.773790126319498\\
1.52735124760077	0.773103942134922\\
1.53119001919386	0.77241101094958\\
1.53502879078695	0.771711344460571\\
1.53886756238004	0.771004954305674\\
1.54270633397313	0.770291852063838\\
1.54654510556622	0.769572049255672\\
1.55038387715931	0.768845557343917\\
1.5542226487524	0.768112387733932\\
1.55806142034549	0.767372551774156\\
1.56190019193858	0.766626060756572\\
1.56573896353167	0.765872925917171\\
1.56957773512476	0.765113158436403\\
1.57341650671785	0.764346769439626\\
1.57725527831094	0.76357376999755\\
1.58109404990403	0.762794171126676\\
1.58493282149712	0.76200798378973\\
1.58877159309021	0.761215218896093\\
1.5926103646833	0.760415887302225\\
1.59644913627639	0.759609999812083\\
1.60028790786948	0.758797567177541\\
1.60412667946257	0.757978600098797\\
1.60796545105566	0.757153109224779\\
1.61180422264875	0.756321105153551\\
1.61564299424184	0.755482598432703\\
1.61948176583493	0.754637599559756\\
1.62332053742802	0.753786118982537\\
1.62715930902111	0.752928167099576\\
1.6309980806142	0.752063754260481\\
1.63483685220729	0.751192890766314\\
1.63867562380038	0.750315586869965\\
1.64251439539347	0.749431852776523\\
1.64635316698656	0.748541698643639\\
1.65019193857965	0.747645134581884\\
1.65403071017274	0.746742170655112\\
1.65786948176584	0.74583281688081\\
1.66170825335893	0.744917083230448\\
1.66554702495202	0.743994979629827\\
1.66938579654511	0.743066515959418\\
1.6732245681382	0.742131702054705\\
1.67706333973129	0.741190547706519\\
1.68090211132438	0.740243062661368\\
1.68474088291747	0.739289256621771\\
1.68857965451056	0.738329139246576\\
1.69241842610365	0.737362720151288\\
1.69625719769674	0.736390008908386\\
1.70009596928983	0.735411015047638\\
1.70393474088292	0.734425748056411\\
1.70777351247601	0.733434217379985\\
1.7116122840691	0.732436432421856\\
1.71545105566219	0.73143240254404\\
1.71928982725528	0.730422137067369\\
1.72312859884837	0.729405645271796\\
1.72696737044146	0.728382936396682\\
1.73080614203455	0.727354019641088\\
1.73464491362764	0.726318904164067\\
1.73848368522073	0.725277599084945\\
1.74232245681382	0.724230113483607\\
1.74616122840691	0.723176456400772\\
1.75	0.722116636838277\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.27\\
0.3	0.451278\\
0.6	0.69989634005328\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-dyt-5p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.142143142136942\\
-0.24616122840691	0.143623603724948\\
-0.24232245681382	0.145117641903353\\
-0.238483685220729	0.146625340390668\\
-0.234644913627639	0.14814678247038\\
-0.230806142034549	0.149682050962677\\
-0.226967370441459	0.151231228195575\\
-0.223128598848369	0.152794395975449\\
-0.219289827255278	0.154371635556956\\
-0.215451055662188	0.155963027612355\\
-0.211612284069098	0.157568652200207\\
-0.207773512476008	0.159188588733452\\
-0.203934740882917	0.160822915946874\\
-0.200095969289827	0.162471711863916\\
-0.196257197696737	0.164135053762883\\
-0.192418426103647	0.165813018142485\\
-0.188579654510557	0.167505680686756\\
-0.184740882917466	0.169213116229308\\
-0.180902111324376	0.170935398716949\\
-0.177063339731286	0.172672601172639\\
-0.173224568138196	0.174424795657787\\
-0.169385796545106	0.176192053233891\\
-0.165547024952015	0.177974443923516\\
-0.161708253358925	0.179772036670596\\
-0.157869481765835	0.181584899300084\\
-0.154030710172745	0.183413098476912\\
-0.150191938579655	0.185256699664299\\
-0.146353166986564	0.187115767081368\\
-0.142514395393474	0.188990363660103\\
-0.138675623800384	0.190880551001623\\
-0.134836852207294	0.192786389331785\\
-0.130998080614203	0.19470793745611\\
-0.127159309021113	0.196645252714037\\
-0.123320537428023	0.198598390932504\\
-0.119481765834933	0.200567406378853\\
-0.115642994241843	0.202552351713073\\
-0.111804222648752	0.204553277939369\\
-0.107965451055662	0.206570234357068\\
-0.104126679462572	0.208603268510866\\
-0.100287907869482	0.210652426140416\\
-0.0964491362763916	0.212717751129259\\
-0.0926103646833013	0.214799285453112\\
-0.0887715930902111	0.216897069127512\\
-0.0849328214971209	0.219011140154819\\
-0.0810940499040307	0.221141534470591\\
-0.0772552783109405	0.223288285889336\\
-0.0734165067178503	0.225451426049646\\
-0.0695777351247601	0.227630984358728\\
-0.0657389635316699	0.229826987936327\\
-0.0619001919385797	0.232039461558071\\
-0.0580614203454894	0.234268427598232\\
-0.0542226487523992	0.236513905971917\\
-0.050383877159309	0.238775914076712\\
-0.0465451055662188	0.241054466733768\\
-0.0427063339731286	0.243349576128374\\
-0.0388675623800384	0.245661251749999\\
-0.0350287907869482	0.247989500331844\\
-0.031190019193858	0.250334325789898\\
-0.0273512476007678	0.252695729161529\\
-0.0235124760076775	0.255073708543629\\
-0.0196737044145873	0.257468259030309\\
-0.0158349328214971	0.259879372650191\\
-0.0119961612284069	0.262307038303302\\
-0.0081573896353167	0.264751241697587\\
-0.0043186180422265	0.267211965285074\\
-0.00047984644913629	0.269689188197702\\
0.00335892514395392	0.272182886182848\\
0.00719769673704412	0.274693031538562\\
0.0110364683301343	0.277219593048548\\
0.0148752399232246	0.279762535916911\\
0.0187140115163148	0.282321821702701\\
0.022552783109405	0.284897408254273\\
0.0263915547024952	0.287489249643507\\
0.0302303262955854	0.290097296099906\\
0.0340690978886756	0.292721493944605\\
0.0379078694817658	0.295361785524328\\
0.041746641074856	0.298018109145326\\
0.0455854126679462	0.300690399007322\\
0.0494241842610365	0.303378585137508\\
0.0532629558541267	0.306082593324627\\
0.0571017274472169	0.308802345053173\\
0.0609404990403071	0.311537757437757\\
0.0647792706333973	0.314288743157667\\
0.0686180422264875	0.317055210391678\\
0.0724568138195777	0.319837062753132\\
0.076295585412668	0.322634199225352\\
0.0801343570057582	0.325446514097426\\
0.0839731285988484	0.328273896900399\\
0.0878119001919386	0.331116232343929\\
0.0916506717850288	0.333973400253449\\
0.095489443378119	0.336845275507888\\
0.0993282149712092	0.339731727977991\\
0.103166986564299	0.342632622465294\\
0.10700575815739	0.345547818641813\\
0.11084452975048	0.348477170990482\\
0.11468330134357	0.351420528746406\\
0.11852207293666	0.354377735838982\\
0.12236084452975	0.357348630834938\\
0.126199616122841	0.360333046882351\\
0.130038387715931	0.363330811655697\\
0.133877159309021	0.366341747301999\\
0.137715930902111	0.36936567038812\\
0.141554702495202	0.372402391849269\\
0.145393474088292	0.375451716938785\\
0.149232245681382	0.378513445179242\\
0.153071017274472	0.381587370314962\\
0.156909788867562	0.384673280265976\\
0.160748560460653	0.387770957083519\\
0.164587332053743	0.390880176907097\\
0.168426103646833	0.394000709923217\\
0.172264875239923	0.397132320325828\\
0.176103646833013	0.400274766278552\\
0.179942418426104	0.403427799878749\\
0.183781190019194	0.406591167123522\\
0.187619961612284	0.409764607877685\\
0.191458733205374	0.412947855843792\\
0.195297504798464	0.416140638534292\\
0.199136276391555	0.41934267724586\\
0.202975047984645	0.422553687035993\\
0.206813819577735	0.425773376701933\\
0.210652591170825	0.429001448761979\\
0.214491362763916	0.432237599439263\\
0.218330134357006	0.435481518648063\\
0.222168905950096	0.438732889982714\\
0.226007677543186	0.441991390709182\\
0.229846449136276	0.445256691759379\\
0.233685220729367	0.448528457728289\\
0.237523992322457	0.451806346873953\\
0.241362763915547	0.455090011120397\\
0.245201535508637	0.45837909606357\\
0.249040307101727	0.461673240980344\\
0.252879078694818	0.464972078840651\\
0.256717850287908	0.468275236322816\\
0.260556621880998	0.471582333832157\\
0.264395393474088	0.474892985522899\\
0.268234165067178	0.478206799323478\\
0.272072936660269	0.481523376965283\\
0.275911708253359	0.484842314014904\\
0.279750479846449	0.48816319990993\\
0.283589251439539	0.491485617998365\\
0.28742802303263	0.494809145581713\\
0.29126679462572	0.498133353961771\\
0.29510556621881	0.5014578084912\\
0.2989443378119	0.504782068627908\\
0.30278310940499	0.508105687993296\\
0.306621880998081	0.51142821443441\\
0.310460652591171	0.514749190090044\\
0.314299424184261	0.518068151460825\\
0.318138195777351	0.521384629483332\\
0.321976967370441	0.524698149608266\\
0.325815738963532	0.528008231882716\\
0.329654510556622	0.531314391036545\\
0.333493282149712	0.534616136572924\\
0.337332053742802	0.537912972863036\\
0.341170825335892	0.541204399244972\\
0.345009596928983	0.544489910126833\\
0.348848368522073	0.54776899509406\\
0.352687140115163	0.551041139020992\\
0.356525911708253	0.554305822186673\\
0.360364683301344	0.557562520394895\\
0.364203454894434	0.560810705098491\\
0.368042226487524	0.564049843527877\\
0.371880998080614	0.567279398823816\\
0.375719769673704	0.570498830174419\\
0.379558541266795	0.573707592956349\\
0.383397312859885	0.576905138880219\\
0.387236084452975	0.580090916140157\\
0.391074856046065	0.583264369567517\\
0.394913627639155	0.586424940788695\\
0.398752399232246	0.589572068387026\\
0.402591170825336	0.59270518806871\\
0.406429942418426	0.595823732832739\\
0.410268714011516	0.598927133144763\\
0.414107485604607	0.602014817114845\\
0.417946257197697	0.605086210679057\\
0.421785028790787	0.608140737784841\\
0.425623800383877	0.611177820580082\\
0.429462571976967	0.614196879605811\\
0.433301343570058	0.617197333992479\\
0.437140115163148	0.620178601659695\\
0.440978886756238	0.623140099519376\\
0.444817658349328	0.626081243682197\\
0.448656429942418	0.629001449667253\\
0.452495201535509	0.631900132614842\\
0.456333973128599	0.634776707502257\\
0.460172744721689	0.637630589362488\\
0.464011516314779	0.640461193505716\\
0.46785028790787	0.643267935743486\\
0.47168905950096	0.646050232615442\\
0.47552783109405	0.648807501618493\\
0.47936660268714	0.651539161438286\\
0.48320537428023	0.654244632182854\\
0.487044145873321	0.656923335618296\\
0.490882917466411	0.659574695406357\\
0.494721689059501	0.662198137343756\\
0.498560460652591	0.664793089603115\\
0.502399232245681	0.667358982975338\\
0.506238003838772	0.66989525111329\\
0.510076775431862	0.672401330776601\\
0.513915547024952	0.674876662077453\\
0.517754318618042	0.677320688727162\\
0.521593090211132	0.67973285828341\\
0.525431861804223	0.682112622397938\\
0.529270633397313	0.684459437064528\\
0.533109404990403	0.686772762867107\\
0.536948176583493	0.689052065227785\\
0.540786948176583	0.691296814654646\\
0.544625719769674	0.693506486989114\\
0.548464491362764	0.695680563652701\\
0.552303262955854	0.697818531892958\\
0.556142034548944	0.69991988502844\\
0.559980806142035	0.701984122692483\\
0.563819577735125	0.704010751075621\\
0.567658349328215	0.705999283166437\\
0.571497120921305	0.70794923899067\\
0.575335892514395	0.709860145848361\\
0.579174664107486	0.711731538548882\\
0.583013435700576	0.713562959643616\\
0.586852207293666	0.715353959656131\\
0.590690978886756	0.717104097309629\\
0.594529750479846	0.718812939751492\\
0.598368522072937	0.720480062774742\\
0.602207293666027	0.722105051036204\\
0.606046065259117	0.723687498271214\\
0.609884836852207	0.725227007504655\\
0.613723608445297	0.726723191258167\\
0.617562380038388	0.728175671753326\\
0.621401151631478	0.729584081110633\\
0.625239923224568	0.730948061544116\\
0.629078694817658	0.732267265551391\\
0.632917466410749	0.733541356098998\\
0.636756238003839	0.734770006802857\\
0.640595009596929	0.735952902103662\\
0.644433781190019	0.737089737437077\\
0.648272552783109	0.738180219398559\\
0.6521113243762	0.739224065902671\\
0.65595009596929	0.740221006336725\\
0.65978886756238	0.741170781708621\\
0.66362763915547	0.742073144788747\\
0.667466410748561	0.742927860245795\\
0.671305182341651	0.743734704776388\\
0.675143953934741	0.744493467228364\\
0.678982725527831	0.745203948717635\\
0.682821497120921	0.745865962738489\\
0.686660268714012	0.746479335267234\\
0.690499040307102	0.747043904859094\\
0.694337811900192	0.747559522738251\\
0.698176583493282	0.748026052880964\\
0.702015355086372	0.748443372091666\\
0.705854126679463	0.748811370071985\\
0.709692898272553	0.74912994948261\\
0.713531669865643	0.749399025997944\\
0.717370441458733	0.749618528353502\\
0.721209213051823	0.749788398385992\\
0.725047984644914	0.749908591066051\\
0.728886756238004	0.749979074523607\\
0.732725527831094	0.749999830065828\\
0.736564299424184	0.749970852187661\\
0.740403071017274	0.749892148574931\\
0.744241842610365	0.749763740100012\\
0.748080614203455	0.749585660810061\\
0.751919385796545	0.749357957907844\\
0.755758157389635	0.749080691725152\\
0.759596928982726	0.74875393568885\\
0.763435700575816	0.748377776279578\\
0.767274472168906	0.747952312983159\\
0.771113243761996	0.747477658234739\\
0.774952015355086	0.746953937355744\\
0.778790786948176	0.746381288483677\\
0.782629558541267	0.745759862494858\\
0.786468330134357	0.745089822920156\\
0.790307101727447	0.744371345853803\\
0.794145873320537	0.743604619855382\\
0.797984644913628	0.742789845845069\\
0.801823416506718	0.741927236992245\\
0.805662188099808	0.741017018597565\\
0.809500959692898	0.740059427968614\\
0.813339731285988	0.739054714289252\\
0.817178502879079	0.738003138482784\\
0.821017274472169	0.736904973069065\\
0.824856046065259	0.735760502015695\\
0.828694817658349	0.734570020583425\\
0.83253358925144	0.733333835165929\\
0.83637236084453	0.732052263124074\\
0.84021113243762	0.730725632614862\\
0.84404990403071	0.729354282415182\\
0.8478886756238	0.727938561740538\\
0.851727447216891	0.726478830058919\\
0.855566218809981	0.724975456899979\\
0.859404990403071	0.723428821659693\\
0.863243761996161	0.721839313400666\\
0.867082533589251	0.720207330648272\\
0.870921305182342	0.718533281182806\\
0.874760076775432	0.716817581827819\\
0.878598848368522	0.715060658234831\\
0.882437619961612	0.713262944664609\\
0.886276391554703	0.711424883765185\\
0.890115163147793	0.709546926346817\\
0.893953934740883	0.70762953115407\\
0.897792706333973	0.705673164635225\\
0.901631477927063	0.703678300709189\\
0.905470249520154	0.701645420530106\\
0.909309021113244	0.699575012249874\\
0.913147792706334	0.697467570778732\\
0.916986564299424	0.695323597544146\\
0.920825335892514	0.693143600248145\\
0.924664107485605	0.690928092623336\\
0.928502879078695	0.688677594187768\\
0.932341650671785	0.686392629998831\\
0.936180422264875	0.684073730406395\\
0.940019193857965	0.681721430805363\\
0.943857965451056	0.679336271387821\\
0.947696737044146	0.676918796894983\\
0.951535508637236	0.67446955636909\\
0.955374280230326	0.671989102905468\\
0.959213051823417	0.669477993404893\\
0.963051823416507	0.666936788326464\\
0.966890595009597	0.664366051441129\\
0.970729366602687	0.661766349586062\\
0.974568138195777	0.659138252420022\\
0.978406909788867	0.656482332179888\\
0.982245681381958	0.653799163438502\\
0.986084452975048	0.651089322863998\\
0.989923224568138	0.648353388980751\\
0.993761996161229	0.645591941932103\\
0.997600767754319	0.642805563245007\\
1.00143953934741	0.639994835596731\\
1.0052783109405	0.637160342583759\\
1.00911708253359	0.634302668493013\\
1.01295585412668	0.631422398075539\\
1.01679462571977	0.628520116322765\\
1.02063339731286	0.62559640824546\\
1.02447216890595	0.62265185865551\\
1.02831094049904	0.619687051950612\\
1.03214971209213	0.616702571902002\\
1.03598848368522	0.613699001445317\\
1.03982725527831	0.610676922474683\\
1.0436660268714	0.607636915640127\\
1.04750479846449	0.6045795601484\\
1.05134357005758	0.601505433567295\\
1.05518234165067	0.598415111633531\\
1.05902111324376	0.595309168064298\\
1.06285988483685	0.592188174372506\\
1.06669865642994	0.589052699685827\\
1.07053742802303	0.58590331056957\\
1.07437619961612	0.582740570853472\\
1.07821497120921	0.579565041462425\\
1.0820537428023	0.576377280251214\\
1.08589251439539	0.573177841843292\\
1.08973128598848	0.569967277473637\\
1.09357005758157	0.566746134835732\\
1.09740882917466	0.563514957932679\\
1.10124760076775	0.560274286932501\\
1.10508637236084	0.557024658027622\\
1.10892514395393	0.553766603298578\\
1.11276391554703	0.550500650581936\\
1.11660268714012	0.547227323342467\\
1.12044145873321	0.543947140549548\\
1.1242802303263	0.540660616557821\\
1.12811900191939	0.537368260992091\\
1.13195777351248	0.534070578636464\\
1.13579654510557	0.530768069327721\\
1.13963531669866	0.527461227852911\\
1.14347408829175	0.524150543851146\\
1.14731285988484	0.520836501719593\\
1.15115163147793	0.517519580523622\\
1.15499040307102	0.514200253911109\\
1.15882917466411	0.510878990030848\\
1.1626679462572	0.507556251455048\\
1.16650671785029	0.504232495105888\\
1.17034548944338	0.500908172186093\\
1.17418426103647	0.497583728113486\\
1.17802303262956	0.494259602459484\\
1.18186180422265	0.490936228891494\\
1.18570057581574	0.487614035119163\\
1.18953934740883	0.48429344284444\\
1.19337811900192	0.480974867715392\\
1.19721689059501	0.477658719283733\\
1.2010556621881	0.474345400966012\\
1.20489443378119	0.4710353100084\\
1.20873320537428	0.467728837455032\\
1.21257197696737	0.464426368119833\\
1.21641074856046	0.46112828056178\\
1.22024952015355	0.457834947063541\\
1.22408829174664	0.454546733613417\\
1.22792706333973	0.451263999890547\\
1.23176583493282	0.447987099253287\\
1.23560460652591	0.444716378730725\\
1.239443378119	0.441452179017244\\
1.24328214971209	0.438194834470089\\
1.24712092130518	0.43494467310985\\
1.25095969289827	0.431702016623815\\
1.25479846449136	0.428467180372111\\
1.25863723608445	0.425240473396568\\
1.26247600767754	0.422022198432251\\
1.26631477927063	0.418812651921565\\
1.27015355086372	0.415612124030895\\
1.27399232245681	0.412420898669694\\
1.2778310940499	0.409239253511944\\
1.28166986564299	0.406067460019947\\
1.28550863723608	0.40290578347035\\
1.28934740882917	0.399754482982354\\
1.29318618042226	0.396613811548029\\
1.29702495201536	0.393484016064666\\
1.30086372360845	0.390365337369114\\
1.30470249520154	0.387258010274006\\
1.30854126679463	0.384162263605841\\
1.31238003838772	0.381078320244821\\
1.31621880998081	0.378006397166411\\
1.3200575815739	0.374946705484525\\
1.32389635316699	0.371899450496297\\
1.32773512476008	0.36886483172836\\
1.33157389635317	0.365843042984573\\
1.33541266794626	0.362834272395135\\
1.33925143953935	0.359838702467019\\
1.34309021113244	0.356856510135672\\
1.34692898272553	0.35388786681791\\
1.35076775431862	0.350932938465962\\
1.35460652591171	0.347991885622592\\
1.3584452975048	0.345064863477245\\
1.36228406909789	0.342152021923165\\
1.36612284069098	0.339253505615423\\
1.36996161228407	0.336369454029801\\
1.37380038387716	0.333500001522479\\
1.37763915547025	0.330645277390471\\
1.38147792706334	0.327805405932764\\
1.38531669865643	0.324980506512092\\
1.38915547024952	0.322170693617321\\
1.39299424184261	0.319376076926365\\
1.3968330134357	0.316596761369619\\
1.40067178502879	0.313832847193826\\
1.40451055662188	0.311084430026368\\
1.40834932821497	0.308351600939907\\
1.41218809980806	0.305634446517349\\
1.41602687140115	0.302933048917081\\
1.41986564299424	0.300247485938447\\
1.42370441458733	0.297577831087411\\
1.42754318618042	0.294924153642378\\
1.43138195777351	0.292286518720128\\
1.4352207293666	0.289664987341836\\
1.43905950095969	0.287059616499121\\
1.44289827255278	0.284470459220116\\
1.44673704414587	0.2818975646355\\
1.45057581573896	0.279340978044478\\
1.45441458733205	0.276800740980662\\
1.45825335892514	0.274276891277837\\
1.46209213051823	0.271769463135564\\
1.46593090211132	0.269278487184609\\
1.46976967370441	0.266803990552159\\
1.4736084452975	0.264345996926803\\
1.47744721689059	0.261904526623242\\
1.48128598848369	0.259479596646724\\
1.48512476007678	0.257071220757155\\
1.48896353166987	0.254679409532884\\
1.49280230326296	0.25230417043412\\
1.49664107485605	0.249945507865981\\
1.50047984644914	0.247603423241136\\
1.50431861804223	0.245277915042031\\
1.50815738963532	0.242968978882679\\
1.51199616122841	0.240676607569987\\
1.5158349328215	0.238400791164626\\
1.51967370441459	0.23614151704139\\
1.52351247600768	0.233898769949075\\
1.52735124760077	0.23167253206982\\
1.53119001919386	0.229462783077927\\
1.53502879078695	0.227269500198132\\
1.53886756238004	0.225092658263313\\
1.54270633397313	0.222932229771643\\
1.54654510556622	0.220788184943144\\
1.55038387715931	0.218660491775662\\
1.5542226487524	0.216549116100246\\
1.55806142034549	0.214454021635902\\
1.56190019193858	0.212375170043744\\
1.56573896353167	0.210312520980518\\
1.56957773512476	0.208266032151485\\
1.57341650671785	0.20623565936268\\
1.57725527831094	0.204221356572513\\
1.58109404990403	0.202223075942732\\
1.58493282149712	0.200240767888723\\
1.58877159309021	0.198274381129159\\
1.5926103646833	0.196323862734979\\
1.59644913627639	0.194389158177714\\
1.60028790786948	0.19247021137713\\
1.60412667946257	0.190566964748213\\
1.60796545105566	0.188679359247478\\
1.61180422264875	0.1868073344186\\
1.61564299424184	0.184950828437383\\
1.61948176583493	0.183109778156037\\
1.62332053742802	0.181284119146798\\
1.62715930902111	0.179473785744862\\
1.6309980806142	0.177678711090647\\
1.63483685220729	0.175898827171387\\
1.63867562380038	0.174134064862047\\
1.64251439539347	0.172384353965573\\
1.64635316698656	0.170649623252475\\
1.65019193857965	0.16892980049974\\
1.65403071017274	0.167224812529083\\
1.65786948176584	0.165534585244542\\
1.66170825335893	0.163859043669408\\
1.66554702495202	0.162198111982509\\
1.66938579654511	0.160551713553837\\
1.6732245681382	0.158919770979535\\
1.67706333973129	0.157302206116234\\
1.68090211132438	0.155698940114761\\
1.68474088291747	0.154109893453202\\
1.68857965451056	0.152534985969349\\
1.69241842610365	0.15097413689251\\
1.69625719769674	0.149427264874711\\
1.70009596928983	0.147894288021275\\
1.70393474088292	0.146375123920796\\
1.70777351247601	0.144869689674513\\
1.7116122840691	0.14337790192508\\
1.71545105566219	0.141899676884746\\
1.71928982725528	0.140434930362954\\
1.72312859884837	0.138983577793352\\
1.72696737044146	0.137545534260235\\
1.73080614203455	0.136120714524418\\
1.73464491362764	0.134709033048544\\
1.73848368522073	0.133310404021844\\
1.74232245681382	0.13192474138434\\
1.74616122840691	0.130551958850506\\
1.75	0.129191969932404\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.27\\
0.00719769673704412	0.27\\
0.0110364683301343	0.27\\
0.0148752399232246	0.27\\
0.0187140115163148	0.27\\
0.022552783109405	0.27\\
0.0263915547024952	0.27\\
0.0302303262955854	0.27\\
0.0340690978886756	0.27\\
0.0379078694817658	0.27\\
0.041746641074856	0.27\\
0.0455854126679462	0.27\\
0.0494241842610365	0.27\\
0.0532629558541267	0.27\\
0.0571017274472169	0.27\\
0.0609404990403071	0.27\\
0.0647792706333973	0.27\\
0.0686180422264875	0.27\\
0.0724568138195777	0.27\\
0.076295585412668	0.27\\
0.0801343570057582	0.27\\
0.0839731285988484	0.27\\
0.0878119001919386	0.27\\
0.0916506717850288	0.27\\
0.095489443378119	0.27\\
0.0993282149712092	0.27\\
0.103166986564299	0.27\\
0.10700575815739	0.27\\
0.11084452975048	0.27\\
0.11468330134357	0.27\\
0.11852207293666	0.27\\
0.12236084452975	0.27\\
0.126199616122841	0.27\\
0.130038387715931	0.27\\
0.133877159309021	0.27\\
0.137715930902111	0.27\\
0.141554702495202	0.27\\
0.145393474088292	0.27\\
0.149232245681382	0.27\\
0.153071017274472	0.27\\
0.156909788867562	0.27\\
0.160748560460653	0.27\\
0.164587332053743	0.27\\
0.168426103646833	0.27\\
0.172264875239923	0.27\\
0.176103646833013	0.27\\
0.179942418426104	0.27\\
0.183781190019194	0.27\\
0.187619961612284	0.27\\
0.191458733205374	0.27\\
0.195297504798464	0.27\\
0.199136276391555	0.27\\
0.202975047984645	0.27\\
0.206813819577735	0.27\\
0.210652591170825	0.27\\
0.214491362763916	0.27\\
0.218330134357006	0.27\\
0.222168905950096	0.27\\
0.226007677543186	0.27\\
0.229846449136276	0.27\\
0.233685220729367	0.27\\
0.237523992322457	0.27\\
0.241362763915547	0.27\\
0.245201535508637	0.27\\
0.249040307101727	0.27\\
0.252879078694818	0.27\\
0.256717850287908	0.27\\
0.260556621880998	0.27\\
0.264395393474088	0.27\\
0.268234165067178	0.27\\
0.272072936660269	0.27\\
0.275911708253359	0.27\\
0.279750479846449	0.27\\
0.283589251439539	0.27\\
0.28742802303263	0.27\\
0.29126679462572	0.27\\
0.29510556621881	0.27\\
0.2989443378119	0.27\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.337178878957296\\
0.00719769673704412	0.413955661625135\\
0.0110364683301343	0.490733426686453\\
0.0148752399232246	0.567512174131823\\
0.0187140115163148	0.644291903951816\\
0.022552783109405	0.721072616137007\\
0.0263915547024952	0.797854310677967\\
0.0302303262955854	0.874636987565271\\
0.0340690978886756	0.951420646789492\\
0.0379078694817658	1.0282052883412\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.202821121042704\\
0.00719769673704412	0.126044338374865\\
0.0110364683301343	0.0492665733135472\\
0.0148752399232246	-0.027512174131823\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.27\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.27\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.45295972168906\\
0.306621880998081	0.4552793378119\\
0.310460652591171	0.457598953934741\\
0.314299424184261	0.459918570057582\\
0.318138195777351	0.462238186180422\\
0.321976967370441	0.464557802303263\\
0.325815738963532	0.466877418426104\\
0.329654510556622	0.469197034548944\\
0.333493282149712	0.471516650671785\\
0.337332053742802	0.473836266794626\\
0.341170825335892	0.476155882917466\\
0.345009596928983	0.478475499040307\\
0.348848368522073	0.480795115163148\\
0.352687140115163	0.483114731285989\\
0.356525911708253	0.485434347408829\\
0.360364683301344	0.48775396353167\\
0.364203454894434	0.490073579654511\\
0.368042226487524	0.492393195777351\\
0.371880998080614	0.494712811900192\\
0.375719769673704	0.497032428023033\\
0.379558541266795	0.499352044145873\\
0.383397312859885	0.501671660268714\\
0.387236084452975	0.503991276391555\\
0.391074856046065	0.506310892514395\\
0.394913627639155	0.508630508637236\\
0.398752399232246	0.510950124760077\\
0.402591170825336	0.513269740882918\\
0.406429942418426	0.515589357005758\\
0.410268714011516	0.517908973128599\\
0.414107485604607	0.52022858925144\\
0.417946257197697	0.52254820537428\\
0.421785028790787	0.524867821497121\\
0.425623800383877	0.527187437619962\\
0.429462571976967	0.529507053742802\\
0.433301343570058	0.531826669865643\\
0.437140115163148	0.534146285988484\\
0.440978886756238	0.536465902111324\\
0.444817658349328	0.538785518234165\\
0.448656429942418	0.541105134357006\\
0.452495201535509	0.543424750479847\\
0.456333973128599	0.545744366602687\\
0.460172744721689	0.548063982725528\\
0.464011516314779	0.550383598848369\\
0.46785028790787	0.552703214971209\\
0.47168905950096	0.55502283109405\\
0.47552783109405	0.557342447216891\\
0.47936660268714	0.559662063339731\\
0.48320537428023	0.561981679462572\\
0.487044145873321	0.564301295585413\\
0.490882917466411	0.566620911708253\\
0.494721689059501	0.568940527831094\\
0.498560460652591	0.571260143953935\\
0.502399232245681	0.573579760076775\\
0.506238003838772	0.575899376199616\\
0.510076775431862	0.578218992322457\\
0.513915547024952	0.580538608445298\\
0.517754318618042	0.582858224568138\\
0.521593090211132	0.585177840690979\\
0.525431861804223	0.58749745681382\\
0.529270633397313	0.58981707293666\\
0.533109404990403	0.592136689059501\\
0.536948176583493	0.594456305182342\\
0.540786948176583	0.596775921305182\\
0.544625719769674	0.599095537428023\\
0.548464491362764	0.601415153550864\\
0.552303262955854	0.603734769673704\\
0.556142034548944	0.606054385796545\\
0.559980806142035	0.608374001919386\\
0.563819577735125	0.610693618042227\\
0.567658349328215	0.613013234165067\\
0.571497120921305	0.615332850287908\\
0.575335892514395	0.617652466410749\\
0.579174664107486	0.619972082533589\\
0.583013435700576	0.62229169865643\\
0.586852207293666	0.624611314779271\\
0.590690978886756	0.626930930902111\\
0.594529750479846	0.629250547024952\\
0.598368522072937	0.631570163147793\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.518266148329256\\
0.306621880998081	0.523451121337432\\
0.310460652591171	0.528660468541821\\
0.314299424184261	0.533892257657413\\
0.318138195777351	0.539144828251528\\
0.321976967370441	0.544416746698145\\
0.325815738963532	0.549706769514699\\
0.329654510556622	0.555013813382327\\
0.333493282149712	0.560336930516029\\
0.337332053742802	0.565675288335469\\
0.341170825335892	0.5710281526081\\
0.345009596928983	0.576394873408375\\
0.348848368522073	0.581774873371064\\
0.352687140115163	0.58716763782177\\
0.356525911708253	0.592572706450228\\
0.360364683301344	0.597989666257029\\
0.364203454894434	0.603418145555835\\
0.368042226487524	0.608857808854056\\
0.371880998080614	0.614308352467557\\
0.375719769673704	0.619769500751064\\
0.379558541266795	0.625241002846981\\
0.383397312859885	0.63072262987226\\
0.387236084452975	0.636214172476726\\
0.391074856046065	0.641715438717462\\
0.394913627639155	0.647226252202996\\
0.398752399232246	0.652746450468532\\
0.402591170825336	0.658275883549636\\
0.406429942418426	0.663814412726911\\
0.410268714011516	0.669361909418385\\
0.414107485604607	0.674918254199889\\
0.417946257197697	0.680483335936613\\
0.421785028790787	0.68605705101149\\
0.425623800383877	0.691639302638129\\
0.429462571976967	0.697230000247744\\
0.433301343570058	0.702829058940997\\
0.437140115163148	0.708436398996931\\
0.440978886756238	0.714051945432191\\
0.444817658349328	0.719675627604672\\
0.448656429942418	0.725307378856475\\
0.452495201535509	0.730947136191718\\
0.456333973128599	0.7365948399853\\
0.460172744721689	0.742250433719244\\
0.464011516314779	0.747913863743598\\
0.46785028790787	0.753585079059302\\
0.47168905950096	0.75926403112069\\
0.47552783109405	0.764950673655611\\
0.47936660268714	0.770644962501343\\
0.48320537428023	0.776346855454734\\
0.487044145873321	0.782056312135141\\
0.490882917466411	0.787773293858909\\
0.494721689059501	0.793497763524286\\
0.498560460652591	0.799229685505765\\
0.502399232245681	0.804969025556977\\
0.506238003838772	0.810715750721326\\
0.510076775431862	0.816469829249664\\
0.513915547024952	0.822231230524371\\
0.517754318618042	0.827999924989249\\
0.521593090211132	0.833775884084745\\
0.525431861804223	0.839559080188002\\
0.529270633397313	0.845349486557353\\
0.533109404990403	0.851147077280863\\
0.536948176583493	0.856951827228576\\
0.540786948176583	0.862763712008169\\
0.544625719769674	0.868582707923721\\
0.548464491362764	0.874408791937358\\
0.552303262955854	0.880241941633524\\
0.556142034548944	0.886082135185683\\
0.559980806142035	0.891929351325261\\
0.563819577735125	0.897783569312639\\
0.567658349328215	0.903644768910065\\
0.571497120921305	0.909512930356302\\
0.575335892514395	0.915388034342924\\
0.579174664107486	0.921270061992106\\
0.583013435700576	0.9271589948358\\
0.586852207293666	0.93305481479622\\
0.590690978886756	0.938957504167512\\
0.594529750479846	0.944867045598543\\
0.598368522072937	0.95078342207672\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.387653295048863\\
0.306621880998081	0.387107554286368\\
0.310460652591171	0.386537439327661\\
0.314299424184261	0.38594488245775\\
0.318138195777351	0.385331544109317\\
0.321976967370441	0.384698857908381\\
0.325815738963532	0.384048067337508\\
0.329654510556622	0.383380255715562\\
0.333493282149712	0.382696370827542\\
0.337332053742802	0.381997245253783\\
0.341170825335892	0.381283613226833\\
0.345009596928983	0.38055612467224\\
0.348848368522073	0.379815356955232\\
0.352687140115163	0.379061824750207\\
0.356525911708253	0.37829598836743\\
0.360364683301344	0.377518260806311\\
0.364203454894434	0.376729013753187\\
0.368042226487524	0.375928582700646\\
0.371880998080614	0.375117271332827\\
0.375719769673704	0.374295355295002\\
0.379558541266795	0.373463085444766\\
0.383397312859885	0.372620690665168\\
0.387236084452975	0.371768380306384\\
0.391074856046065	0.370906346311329\\
0.394913627639155	0.370034765071476\\
0.398752399232246	0.369153799051622\\
0.402591170825336	0.368263598216199\\
0.406429942418426	0.367364301284605\\
0.410268714011516	0.366456036838813\\
0.414107485604607	0.36553892430299\\
0.417946257197697	0.364613074811948\\
0.421785028790787	0.363678591982752\\
0.425623800383877	0.362735572601794\\
0.429462571976967	0.361784107237861\\
0.433301343570058	0.360824280790289\\
0.437140115163148	0.359856172980036\\
0.440978886756238	0.358879858790458\\
0.444817658349328	0.357895408863659\\
0.448656429942418	0.356902889857536\\
0.452495201535509	0.355902364767975\\
0.456333973128599	0.354893893220074\\
0.460172744721689	0.353877531731812\\
0.464011516314779	0.352853333953139\\
0.46785028790787	0.351821350883117\\
0.47168905950096	0.35078163106741\\
0.47552783109405	0.349734220778171\\
0.47936660268714	0.34867916417812\\
0.48320537428023	0.34761650347041\\
0.487044145873321	0.346546279035684\\
0.490882917466411	0.345468529557597\\
0.494721689059501	0.344383292137902\\
0.498560460652591	0.343290602402105\\
0.502399232245681	0.342190494596574\\
0.506238003838772	0.341083001677907\\
0.510076775431862	0.339968155395249\\
0.513915547024952	0.338845986366225\\
0.517754318618042	0.337716524147027\\
0.521593090211132	0.336579797297213\\
0.525431861804223	0.335435833439637\\
0.529270633397313	0.334284659315967\\
0.533109404990403	0.333126300838139\\
0.536948176583493	0.331960783136107\\
0.540786948176583	0.330788130602196\\
0.544625719769674	0.329608366932325\\
0.548464491362764	0.328421515164369\\
0.552303262955854	0.327227597713885\\
0.556142034548944	0.326026636407407\\
0.559980806142035	0.324818652513511\\
0.563819577735125	0.323603666771814\\
0.567658349328215	0.32238169942007\\
0.571497120921305	0.321152770219514\\
0.575335892514395	0.319916898478573\\
0.579174664107486	0.318674103075073\\
0.583013435700576	0.31742440247706\\
0.586852207293666	0.316167814762321\\
0.590690978886756	0.31490435763671\\
0.594529750479846	0.313634048451361\\
0.598368522072937	0.312356904218866\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.451278\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.632556\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.70166508722559\\
0.606046065259117	0.704741169264389\\
0.609884836852207	0.707817251303188\\
0.613723608445297	0.710893333341987\\
0.617562380038388	0.713969415380786\\
0.621401151631478	0.717045497419585\\
0.625239923224568	0.720121579458385\\
0.629078694817658	0.723197661497184\\
0.632917466410749	0.726273743535983\\
0.636756238003839	0.729349825574782\\
0.640595009596929	0.732425907613582\\
0.644433781190019	0.735501989652381\\
0.648272552783109	0.73857807169118\\
0.6521113243762	0.741654153729979\\
0.65595009596929	0.744730235768778\\
0.65978886756238	0.747806317807578\\
0.66362763915547	0.750882399846377\\
0.667466410748561	0.753958481885176\\
0.671305182341651	0.757034563923975\\
0.675143953934741	0.760110645962774\\
0.678982725527831	0.763186728001574\\
0.682821497120921	0.766262810040373\\
0.686660268714012	0.769338892079172\\
0.690499040307102	0.772414974117971\\
0.694337811900192	0.77549105615677\\
0.698176583493282	0.77856713819557\\
0.702015355086372	0.781643220234369\\
0.705854126679463	0.784719302273168\\
0.709692898272553	0.787795384311967\\
0.713531669865643	0.790871466350766\\
0.717370441458733	0.793947548389566\\
0.721209213051823	0.797023630428365\\
0.725047984644914	0.800099712467164\\
0.728886756238004	0.803175794505963\\
0.732725527831094	0.806251876544762\\
0.736564299424184	0.809327958583562\\
0.740403071017274	0.812404040622361\\
0.744241842610365	0.81548012266116\\
0.748080614203455	0.818556204699959\\
0.751919385796545	0.821632286738759\\
0.755758157389635	0.824708368777558\\
0.759596928982726	0.827784450816357\\
0.763435700575816	0.830860532855156\\
0.767274472168906	0.833936614893955\\
0.771113243761996	0.837012696932754\\
0.774952015355086	0.840088778971554\\
0.778790786948176	0.843164861010353\\
0.782629558541267	0.846240943049152\\
0.786468330134357	0.849317025087951\\
0.790307101727447	0.852393107126751\\
0.794145873320537	0.85546918916555\\
0.797984644913628	0.858545271204349\\
0.801823416506718	0.861621353243148\\
0.805662188099808	0.864697435281947\\
0.809500959692898	0.867773517320747\\
0.813339731285988	0.870849599359546\\
0.817178502879079	0.873925681398345\\
0.821017274472169	0.877001763437144\\
0.824856046065259	0.880077845475943\\
0.828694817658349	0.883153927514743\\
0.83253358925144	0.886230009553542\\
0.83637236084453	0.889306091592341\\
0.84021113243762	0.89238217363114\\
0.84404990403071	0.895458255669939\\
0.8478886756238	0.898534337708739\\
0.851727447216891	0.901610419747538\\
0.855566218809981	0.904686501786337\\
0.859404990403071	0.907762583825136\\
0.863243761996161	0.910838665863935\\
0.867082533589251	0.913914747902735\\
0.870921305182342	0.916990829941534\\
0.874760076775432	0.920066911980333\\
0.878598848368522	0.923142994019132\\
0.882437619961612	0.926219076057931\\
0.886276391554703	0.929295158096731\\
0.890115163147793	0.93237124013553\\
0.893953934740883	0.935447322174329\\
0.897792706333973	0.938523404213128\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.702517523003479\\
0.606046065259117	0.707088175868324\\
0.609884836852207	0.711674059539681\\
0.613723608445297	0.716275058444904\\
0.617562380038388	0.720891059328231\\
0.621401151631478	0.725521951178914\\
0.625239923224568	0.730167625162307\\
0.629078694817658	0.73482797455378\\
0.632917466410749	0.7395028946753\\
0.636756238003839	0.744192282834552\\
0.640595009596929	0.748896038266478\\
0.644433781190019	0.753614062077106\\
0.648272552783109	0.758346257189565\\
0.6521113243762	0.763092528292179\\
0.65595009596929	0.767852781788534\\
0.65978886756238	0.77262692574944\\
0.66362763915547	0.777414869866682\\
0.667466410748561	0.782216525408488\\
0.671305182341651	0.787031805176633\\
0.675143953934741	0.791860623465097\\
0.678982725527831	0.796702896020225\\
0.682821497120921	0.801558540002295\\
0.686660268714012	0.80642747394846\\
0.690499040307102	0.81130961773698\\
0.694337811900192	0.816204892552705\\
0.698176583493282	0.82111322085374\\
0.702015355086372	0.826034526339259\\
0.705854126679463	0.830968733918399\\
0.709692898272553	0.835915769680206\\
0.713531669865643	0.840875560864579\\
0.717370441458733	0.845848035834172\\
0.721209213051823	0.85083312404722\\
0.725047984644914	0.855830756031244\\
0.728886756238004	0.860840863357603\\
0.732725527831094	0.865863378616863\\
0.736564299424184	0.870898235394942\\
0.740403071017274	0.875945368250004\\
0.744241842610365	0.881004712690081\\
0.748080614203455	0.886076205151375\\
0.751919385796545	0.891159782977241\\
0.755758157389635	0.896255384397796\\
0.759596928982726	0.901362948510152\\
0.763435700575816	0.906482415259241\\
0.767274472168906	0.911613725419208\\
0.771113243761996	0.916756820575356\\
0.774952015355086	0.921911643106619\\
0.778790786948176	0.927078136168543\\
0.782629558541267	0.932256243676764\\
0.786468330134357	0.937445910290952\\
0.790307101727447	0.942647081399217\\
0.794145873320537	0.947859703102957\\
0.797984644913628	0.953083722202124\\
0.801823416506718	0.958319086180906\\
0.805662188099808	0.963565743193801\\
0.809500959692898	0.968823642052078\\
0.813339731285988	0.974092732210604\\
0.817178502879079	0.979372963755025\\
0.821017274472169	0.984664287389294\\
0.824856046065259	0.989966654423535\\
0.828694817658349	0.995280016762224\\
0.83253358925144	1.00060432689268\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.7008126514477\\
0.606046065259117	0.702394162660453\\
0.609884836852207	0.703960443066694\\
0.613723608445297	0.70551160823907\\
0.617562380038388	0.707047771433341\\
0.621401151631478	0.708569043660257\\
0.625239923224568	0.710075533754462\\
0.629078694817658	0.711567348440588\\
0.632917466410749	0.713044592396667\\
0.636756238003839	0.714507368315013\\
0.640595009596929	0.715955776960685\\
0.644433781190019	0.717389917227656\\
0.648272552783109	0.718809886192795\\
0.6521113243762	0.72021577916778\\
0.65595009596929	0.721607689749023\\
0.65978886756238	0.722985709865715\\
0.66362763915547	0.724349929826072\\
0.667466410748561	0.725700438361864\\
0.671305182341651	0.727037322671317\\
0.675143953934741	0.728360668460451\\
0.678982725527831	0.729670559982922\\
0.682821497120921	0.73096708007845\\
0.686660268714012	0.732250310209884\\
0.690499040307102	0.733520330498962\\
0.694337811900192	0.734777219760836\\
0.698176583493282	0.736021055537399\\
0.702015355086372	0.737251914129479\\
0.705854126679463	0.738469870627937\\
0.709692898272553	0.739674998943728\\
0.713531669865643	0.740867371836954\\
0.717370441458733	0.742047060944959\\
0.721209213051823	0.74321413680951\\
0.725047984644914	0.744368668903085\\
0.728886756238004	0.745510725654324\\
0.732725527831094	0.746640374472662\\
0.736564299424184	0.747757681772181\\
0.740403071017274	0.748862712994717\\
0.744241842610365	0.749955532632239\\
0.748080614203455	0.751036204248543\\
0.751919385796545	0.752104790500276\\
0.755758157389635	0.75316135315732\\
0.759596928982726	0.754205953122562\\
0.763435700575816	0.755238650451071\\
0.767274472168906	0.756259504368702\\
0.771113243761996	0.757268573290153\\
0.774952015355086	0.758265914836488\\
0.778790786948176	0.759251585852162\\
0.782629558541267	0.76022564242154\\
0.786468330134357	0.761188139884951\\
0.790307101727447	0.762139132854284\\
0.794145873320537	0.763078675228142\\
0.797984644913628	0.764006820206574\\
0.801823416506718	0.764923620305391\\
0.805662188099808	0.765829127370094\\
0.809500959692898	0.766723392589415\\
0.813339731285988	0.767606466508487\\
0.817178502879079	0.768478399041665\\
0.821017274472169	0.769339239484994\\
0.824856046065259	0.770189036528351\\
0.828694817658349	0.771027838267261\\
0.83253358925144	0.771855692214402\\
0.83637236084453	0.772672645310814\\
0.84021113243762	0.77347874393681\\
0.84404990403071	0.774274033922611\\
0.8478886756238	0.775058560558705\\
0.851727447216891	0.775832368605945\\
0.855566218809981	0.776595502305389\\
0.859404990403071	0.777348005387894\\
0.863243761996161	0.778089921083471\\
0.867082533589251	0.77882129213041\\
0.870921305182342	0.779542160784173\\
0.874760076775432	0.780252568826076\\
0.878598848368522	0.780952557571759\\
0.882437619961612	0.781642167879448\\
0.886276391554703	0.782321440158023\\
0.890115163147793	0.782990414374885\\
0.893953934740883	0.783649130063651\\
0.897792706333973	0.78429762633165\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.69989634005328\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.940292151385438\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.700126790310151\\
0.905470249520154	0.699444232219279\\
0.909309021113244	0.698761674128407\\
0.913147792706334	0.698079116037535\\
0.916986564299424	0.697396557946663\\
0.920825335892514	0.696713999855791\\
0.924664107485605	0.696031441764919\\
0.928502879078695	0.695348883674047\\
0.932341650671785	0.694666325583175\\
0.936180422264875	0.693983767492303\\
0.940019193857965	0.693301209401431\\
0.943857965451056	0.692618651310559\\
0.947696737044146	0.691936093219687\\
0.951535508637236	0.691253535128815\\
0.955374280230326	0.690570977037943\\
0.959213051823417	0.689888418947071\\
0.963051823416507	0.689205860856199\\
0.966890595009597	0.688523302765327\\
0.970729366602687	0.687840744674455\\
0.974568138195777	0.687158186583583\\
0.978406909788867	0.686475628492711\\
0.982245681381958	0.685793070401839\\
0.986084452975048	0.685110512310967\\
0.989923224568138	0.684427954220095\\
0.993761996161229	0.683745396129223\\
0.997600767754319	0.683062838038351\\
1.00143953934741	0.68238027994748\\
1.0052783109405	0.681697721856607\\
1.00911708253359	0.681015163765736\\
1.01295585412668	0.680332605674864\\
1.01679462571977	0.679650047583992\\
1.02063339731286	0.67896748949312\\
1.02447216890595	0.678284931402248\\
1.02831094049904	0.677602373311376\\
1.03214971209213	0.676919815220504\\
1.03598848368522	0.676237257129632\\
1.03982725527831	0.67555469903876\\
1.0436660268714	0.674872140947888\\
1.04750479846449	0.674189582857016\\
1.05134357005758	0.673507024766144\\
1.05518234165067	0.672824466675272\\
1.05902111324376	0.6721419085844\\
1.06285988483685	0.671459350493528\\
1.06669865642994	0.670776792402656\\
1.07053742802303	0.670094234311784\\
1.07437619961612	0.669411676220912\\
1.07821497120921	0.66872911813004\\
1.0820537428023	0.668046560039168\\
1.08589251439539	0.667364001948296\\
1.08973128598848	0.666681443857424\\
1.09357005758157	0.665998885766552\\
1.09740882917466	0.66531632767568\\
1.10124760076775	0.664633769584808\\
1.10508637236084	0.663951211493936\\
1.10892514395393	0.663268653403064\\
1.11276391554703	0.662586095312192\\
1.11660268714012	0.66190353722132\\
1.12044145873321	0.661220979130448\\
1.1242802303263	0.660538421039576\\
1.12811900191939	0.659855862948704\\
1.13195777351248	0.659173304857832\\
1.13579654510557	0.65849074676696\\
1.13963531669866	0.657808188676088\\
1.14347408829175	0.657125630585216\\
1.14731285988484	0.656443072494344\\
1.15115163147793	0.655760514403472\\
1.15499040307102	0.6550779563126\\
1.15882917466411	0.654395398221728\\
1.1626679462572	0.653712840130856\\
1.16650671785029	0.653030282039984\\
1.17034548944338	0.652347723949112\\
1.17418426103647	0.65166516585824\\
1.17802303262956	0.650982607767368\\
1.18186180422265	0.650300049676496\\
1.18570057581574	0.649617491585624\\
1.18953934740883	0.648934933494753\\
1.19337811900192	0.64825237540388\\
1.19721689059501	0.647569817313009\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.700662802083723\\
0.905470249520154	0.701254276246862\\
0.909309021113244	0.701863601104503\\
0.913147792706334	0.702490591116981\\
0.916986564299424	0.703135065820827\\
0.920825335892514	0.703796849614631\\
0.924664107485605	0.704475771556878\\
0.928502879078695	0.705171665174951\\
0.932341650671785	0.705884368284516\\
0.936180422264875	0.706613722818616\\
0.940019193857965	0.707359574665806\\
0.943857965451056	0.708121773516758\\
0.947696737044146	0.708900172718773\\
0.951535508637236	0.709694629137713\\
0.955374280230326	0.71050500302686\\
0.959213051823417	0.711331157902302\\
0.963051823416507	0.71217296042442\\
0.966890595009597	0.713030280285115\\
0.970729366602687	0.713902990100437\\
0.974568138195777	0.714790965308282\\
0.978406909788867	0.715694084070873\\
0.982245681381958	0.716612227181739\\
0.986084452975048	0.717545277976942\\
0.989923224568138	0.718493122250305\\
0.993761996161229	0.719455648172421\\
0.997600767754319	0.720432746213231\\
1.00143953934741	0.721424309067981\\
1.0052783109405	0.722430231586368\\
1.00911708253359	0.723450410704711\\
1.01295585412668	0.724484745380978\\
1.01679462571977	0.725533136532535\\
1.02063339731286	0.72659548697645\\
1.02447216890595	0.727671701372255\\
1.02831094049904	0.728761686167005\\
1.03214971209213	0.729865349542549\\
1.03598848368522	0.73098260136488\\
1.03982725527831	0.732113353135482\\
1.0436660268714	0.733257517944553\\
1.04750479846449	0.734415010426037\\
1.05134357005758	0.735585746714363\\
1.05518234165067	0.736769644402812\\
1.05902111324376	0.737966622503444\\
1.06285988483685	0.739176601408504\\
1.06669865642994	0.740399502853238\\
1.07053742802303	0.741635249880062\\
1.07437619961612	0.742883766804019\\
1.07821497120921	0.744144979179465\\
1.0820537428023	0.745418813767929\\
1.08589251439539	0.746705198507098\\
1.08973128598848	0.748004062480877\\
1.09357005758157	0.749315335890478\\
1.09740882917466	0.750638950026491\\
1.10124760076775	0.751974837241898\\
1.10508637236084	0.753322930925991\\
1.10892514395393	0.754683165479152\\
1.11276391554703	0.756055476288464\\
1.11660268714012	0.75743979970412\\
1.12044145873321	0.758836073016586\\
1.1242802303263	0.760244234434503\\
1.12811900191939	0.761664223063291\\
1.13195777351248	0.763095978884423\\
1.13579654510557	0.764539442735352\\
1.13963531669866	0.765994556290059\\
1.14347408829175	0.767461262040193\\
1.14731285988484	0.7689395032768\\
1.15115163147793	0.770429224072592\\
1.15499040307102	0.771930369264755\\
1.15882917466411	0.773442884438268\\
1.1626679462572	0.774966715909717\\
1.16650671785029	0.776501810711581\\
1.17034548944338	0.778048116576976\\
1.17418426103647	0.779605581924844\\
1.17802303262956	0.781174155845558\\
1.18186180422265	0.782753788086949\\
1.18570057581574	0.784344429040716\\
1.18953934740883	0.785946029729224\\
1.19337811900192	0.787558541792668\\
1.19721689059501	0.78918191747659\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.699590778536579\\
0.905470249520154	0.697634188191696\\
0.909309021113244	0.695659747152311\\
0.913147792706334	0.693667640958089\\
0.916986564299424	0.691658050072499\\
0.920825335892514	0.689631150096951\\
0.924664107485605	0.68758711197296\\
0.928502879078695	0.685526102173144\\
0.932341650671785	0.683448282881834\\
0.936180422264875	0.68135381216599\\
0.940019193857965	0.679242844137056\\
0.943857965451056	0.677115529104361\\
0.947696737044146	0.674972013720601\\
0.951535508637236	0.672812441119918\\
0.955374280230326	0.670636951049027\\
0.959213051823417	0.66844567999184\\
0.963051823416507	0.666238761287979\\
0.966890595009597	0.664016325245539\\
0.970729366602687	0.661778499248473\\
0.974568138195777	0.659525407858885\\
0.978406909788867	0.65725717291455\\
0.982245681381958	0.65497391362194\\
0.986084452975048	0.652675746644993\\
0.989923224568138	0.650362786189886\\
0.993761996161229	0.648035144086026\\
0.997600767754319	0.645692929863472\\
1.00143953934741	0.643336250826978\\
1.0052783109405	0.640965212126847\\
1.00911708253359	0.63857991682676\\
1.01295585412668	0.636180465968749\\
1.01679462571977	0.633766958635448\\
1.02063339731286	0.631339492009789\\
1.02447216890595	0.62889816143224\\
1.02831094049904	0.626443060455746\\
1.03214971209213	0.623974280898459\\
1.03598848368522	0.621491912894383\\
1.03982725527831	0.618996044942037\\
1.0436660268714	0.616486763951222\\
1.04750479846449	0.613964155287994\\
1.05134357005758	0.611428302817925\\
1.05518234165067	0.608879288947732\\
1.05902111324376	0.606317194665355\\
1.06285988483685	0.603742099578551\\
1.06669865642994	0.601154081952074\\
1.07053742802303	0.598553218743506\\
1.07437619961612	0.595939585637805\\
1.07821497120921	0.593313257080614\\
1.0820537428023	0.590674306310407\\
1.08589251439539	0.588022805389494\\
1.08973128598848	0.585358825233971\\
1.09357005758157	0.582682435642626\\
1.09740882917466	0.579993705324869\\
1.10124760076775	0.577292701927718\\
1.10508637236084	0.574579492061881\\
1.10892514395393	0.571854141326976\\
1.11276391554703	0.56911671433592\\
1.11660268714012	0.56636727473852\\
1.12044145873321	0.56360588524431\\
1.1242802303263	0.560832607644649\\
1.12811900191939	0.558047502834118\\
1.13195777351248	0.555250630831242\\
1.13579654510557	0.552442050798568\\
1.13963531669866	0.549621821062118\\
1.14347408829175	0.546789999130239\\
1.14731285988484	0.543946641711888\\
1.15115163147793	0.541091804734352\\
1.15499040307102	0.538225543360446\\
1.15882917466411	0.535347912005188\\
1.1626679462572	0.532458964351996\\
1.16650671785029	0.529558753368388\\
1.17034548944338	0.526647331321249\\
1.17418426103647	0.523724749791637\\
1.17802303262956	0.520791059689179\\
1.18186180422265	0.517846311266044\\
1.18570057581574	0.514890554130533\\
1.18953934740883	0.511923837260281\\
1.19337811900192	0.508946209015093\\
1.19721689059501	0.505957717149427\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.700416877498772\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.647074962697126\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.700126790310151\\
0.905470249520154	0.699444232219279\\
0.909309021113244	0.698761674128407\\
0.913147792706334	0.698079116037535\\
0.916986564299424	0.697396557946663\\
0.920825335892514	0.696713999855791\\
0.924664107485605	0.696031441764919\\
0.928502879078695	0.695348883674047\\
0.932341650671785	0.694666325583175\\
0.936180422264875	0.693983767492303\\
0.940019193857965	0.693301209401431\\
0.943857965451056	0.692618651310559\\
0.947696737044146	0.691936093219687\\
0.951535508637236	0.691253535128815\\
0.955374280230326	0.690570977037943\\
0.959213051823417	0.689888418947071\\
0.963051823416507	0.689205860856199\\
0.966890595009597	0.688523302765327\\
0.970729366602687	0.687840744674455\\
0.974568138195777	0.687158186583583\\
0.978406909788867	0.686475628492711\\
0.982245681381958	0.685793070401839\\
0.986084452975048	0.685110512310967\\
0.989923224568138	0.684427954220095\\
0.993761996161229	0.683745396129223\\
0.997600767754319	0.683062838038351\\
1.00143953934741	0.68238027994748\\
1.0052783109405	0.681697721856607\\
1.00911708253359	0.681015163765736\\
1.01295585412668	0.680332605674864\\
1.01679462571977	0.679650047583992\\
1.02063339731286	0.67896748949312\\
1.02447216890595	0.678284931402248\\
1.02831094049904	0.677602373311376\\
1.03214971209213	0.676919815220504\\
1.03598848368522	0.676237257129632\\
1.03982725527831	0.67555469903876\\
1.0436660268714	0.674872140947888\\
1.04750479846449	0.674189582857016\\
1.05134357005758	0.673507024766144\\
1.05518234165067	0.672824466675272\\
1.05902111324376	0.6721419085844\\
1.06285988483685	0.671459350493528\\
1.06669865642994	0.670776792402656\\
1.07053742802303	0.670094234311784\\
1.07437619961612	0.669411676220912\\
1.07821497120921	0.66872911813004\\
1.0820537428023	0.668046560039168\\
1.08589251439539	0.667364001948296\\
1.08973128598848	0.666681443857424\\
1.09357005758157	0.665998885766552\\
1.09740882917466	0.66531632767568\\
1.10124760076775	0.664633769584808\\
1.10508637236084	0.663951211493936\\
1.10892514395393	0.663268653403064\\
1.11276391554703	0.662586095312192\\
1.11660268714012	0.66190353722132\\
1.12044145873321	0.661220979130448\\
1.1242802303263	0.660538421039576\\
1.12811900191939	0.659855862948704\\
1.13195777351248	0.659173304857832\\
1.13579654510557	0.65849074676696\\
1.13963531669866	0.657808188676088\\
1.14347408829175	0.657125630585216\\
1.14731285988484	0.656443072494344\\
1.15115163147793	0.655760514403472\\
1.15499040307102	0.6550779563126\\
1.15882917466411	0.654395398221728\\
1.1626679462572	0.653712840130856\\
1.16650671785029	0.653030282039984\\
1.17034548944338	0.652347723949112\\
1.17418426103647	0.65166516585824\\
1.17802303262956	0.650982607767368\\
1.18186180422265	0.650300049676496\\
1.18570057581574	0.649617491585624\\
1.18953934740883	0.648934933494753\\
1.19337811900192	0.64825237540388\\
1.19721689059501	0.647569817313009\\
1.2010556621881	0.646887259222137\\
1.20489443378119	0.646204701131265\\
1.20873320537428	0.645522143040393\\
1.21257197696737	0.644839584949521\\
1.21641074856046	0.644157026858649\\
1.22024952015355	0.643474468767777\\
1.22408829174664	0.642791910676905\\
1.22792706333973	0.642109352586033\\
1.23176583493282	0.641426794495161\\
1.23560460652591	0.640744236404289\\
1.239443378119	0.640061678313417\\
1.24328214971209	0.639379120222545\\
1.24712092130518	0.638696562131673\\
1.25095969289827	0.638014004040801\\
1.25479846449136	0.637331445949929\\
1.25863723608445	0.636648887859057\\
1.26247600767754	0.635966329768185\\
1.26631477927063	0.635283771677313\\
1.27015355086372	0.634601213586441\\
1.27399232245681	0.633918655495569\\
1.2778310940499	0.633236097404697\\
1.28166986564299	0.632553539313825\\
1.28550863723608	0.631870981222953\\
1.28934740882917	0.631188423132081\\
1.29318618042226	0.630505865041209\\
1.29702495201536	0.629823306950337\\
1.30086372360845	0.629140748859465\\
1.30470249520154	0.628458190768593\\
1.30854126679463	0.627775632677721\\
1.31238003838772	0.627093074586849\\
1.31621880998081	0.626410516495977\\
1.3200575815739	0.625727958405105\\
1.32389635316699	0.625045400314233\\
1.32773512476008	0.624362842223361\\
1.33157389635317	0.623680284132489\\
1.33541266794626	0.622997726041617\\
1.33925143953935	0.622315167950745\\
1.34309021113244	0.621632609859873\\
1.34692898272553	0.620950051769001\\
1.35076775431862	0.620267493678129\\
1.35460652591171	0.619584935587257\\
1.3584452975048	0.618902377496385\\
1.36228406909789	0.618219819405513\\
1.36612284069098	0.617537261314641\\
1.36996161228407	0.616854703223769\\
1.37380038387716	0.616172145132898\\
1.37763915547025	0.615489587042025\\
1.38147792706334	0.614807028951154\\
1.38531669865643	0.614124470860282\\
1.38915547024952	0.61344191276941\\
1.39299424184261	0.612759354678538\\
1.3968330134357	0.612076796587666\\
1.40067178502879	0.611394238496794\\
1.40451055662188	0.610711680405922\\
1.40834932821497	0.61002912231505\\
1.41218809980806	0.609346564224178\\
1.41602687140115	0.608664006133306\\
1.41986564299424	0.607981448042434\\
1.42370441458733	0.607298889951562\\
1.42754318618042	0.60661633186069\\
1.43138195777351	0.605933773769818\\
1.4352207293666	0.605251215678946\\
1.43905950095969	0.604568657588074\\
1.44289827255278	0.603886099497202\\
1.44673704414587	0.60320354140633\\
1.45057581573896	0.602520983315458\\
1.45441458733205	0.601838425224586\\
1.45825335892514	0.601155867133714\\
1.46209213051823	0.600473309042842\\
1.46593090211132	0.59979075095197\\
1.46976967370441	0.599108192861098\\
1.4736084452975	0.598425634770226\\
1.47744721689059	0.597743076679354\\
1.48128598848369	0.597060518588482\\
1.48512476007678	0.59637796049761\\
1.48896353166987	0.595695402406738\\
1.49280230326296	0.595012844315866\\
1.49664107485605	0.594330286224994\\
1.50047984644914	0.593647728134122\\
1.50431861804223	0.59296517004325\\
1.50815738963532	0.592282611952378\\
1.51199616122841	0.591600053861506\\
1.5158349328215	0.590917495770634\\
1.51967370441459	0.590234937679762\\
1.52351247600768	0.58955237958889\\
1.52735124760077	0.588869821498018\\
1.53119001919386	0.588187263407146\\
1.53502879078695	0.587504705316274\\
1.53886756238004	0.586822147225402\\
1.54270633397313	0.58613958913453\\
1.54654510556622	0.585457031043658\\
1.55038387715931	0.584774472952786\\
1.5542226487524	0.584091914861914\\
1.55806142034549	0.583409356771042\\
1.56190019193858	0.582726798680171\\
1.56573896353167	0.582044240589298\\
1.56957773512476	0.581361682498427\\
1.57341650671785	0.580679124407555\\
1.57725527831094	0.579996566316683\\
1.58109404990403	0.579314008225811\\
1.58493282149712	0.578631450134939\\
1.58877159309021	0.577948892044067\\
1.5926103646833	0.577266333953195\\
1.59644913627639	0.576583775862323\\
1.60028790786948	0.575901217771451\\
1.60412667946257	0.575218659680579\\
1.60796545105566	0.574536101589707\\
1.61180422264875	0.573853543498835\\
1.61564299424184	0.573170985407963\\
1.61948176583493	0.572488427317091\\
1.62332053742802	0.571805869226219\\
1.62715930902111	0.571123311135347\\
1.6309980806142	0.570440753044475\\
1.63483685220729	0.569758194953603\\
1.63867562380038	0.569075636862731\\
1.64251439539347	0.568393078771859\\
1.64635316698656	0.567710520680987\\
1.65019193857965	0.567027962590115\\
1.65403071017274	0.566345404499243\\
1.65786948176584	0.565662846408371\\
1.66170825335893	0.564980288317499\\
1.66554702495202	0.564297730226627\\
1.66938579654511	0.563615172135755\\
1.6732245681382	0.562932614044883\\
1.67706333973129	0.562250055954011\\
1.68090211132438	0.561567497863139\\
1.68474088291747	0.560884939772267\\
1.68857965451056	0.560202381681395\\
1.69241842610365	0.559519823590523\\
1.69625719769674	0.558837265499651\\
1.70009596928983	0.558154707408779\\
1.70393474088292	0.557472149317907\\
1.70777351247601	0.556789591227035\\
1.7116122840691	0.556107033136163\\
1.71545105566219	0.555424475045291\\
1.71928982725528	0.554741916954419\\
1.72312859884837	0.554059358863547\\
1.72696737044146	0.553376800772675\\
1.73080614203455	0.552694242681803\\
1.73464491362764	0.552011684590931\\
1.73848368522073	0.551329126500059\\
1.74232245681382	0.550646568409187\\
1.74616122840691	0.549964010318316\\
1.75	0.549281452227444\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.700662802083723\\
0.905470249520154	0.701254276246862\\
0.909309021113244	0.701863601104503\\
0.913147792706334	0.702490591116981\\
0.916986564299424	0.703135065820827\\
0.920825335892514	0.703796849614631\\
0.924664107485605	0.704475771556878\\
0.928502879078695	0.705171665174951\\
0.932341650671785	0.705884368284516\\
0.936180422264875	0.706613722818616\\
0.940019193857965	0.707359574665806\\
0.943857965451056	0.708121773516758\\
0.947696737044146	0.708900172718773\\
0.951535508637236	0.709694629137713\\
0.955374280230326	0.71050500302686\\
0.959213051823417	0.711331157902302\\
0.963051823416507	0.71217296042442\\
0.966890595009597	0.713030280285115\\
0.970729366602687	0.713902990100437\\
0.974568138195777	0.714790965308282\\
0.978406909788867	0.715694084070873\\
0.982245681381958	0.716612227181739\\
0.986084452975048	0.717545277976942\\
0.989923224568138	0.718493122250305\\
0.993761996161229	0.719455648172421\\
0.997600767754319	0.720432746213231\\
1.00143953934741	0.721424309067981\\
1.0052783109405	0.722430231586368\\
1.00911708253359	0.723450410704711\\
1.01295585412668	0.724484745380978\\
1.01679462571977	0.725533136532535\\
1.02063339731286	0.72659548697645\\
1.02447216890595	0.727671701372255\\
1.02831094049904	0.728761686167005\\
1.03214971209213	0.729865349542549\\
1.03598848368522	0.73098260136488\\
1.03982725527831	0.732113353135482\\
1.0436660268714	0.733257517944553\\
1.04750479846449	0.734415010426037\\
1.05134357005758	0.735585746714363\\
1.05518234165067	0.736769644402812\\
1.05902111324376	0.737966622503444\\
1.06285988483685	0.739176601408504\\
1.06669865642994	0.740399502853238\\
1.07053742802303	0.741635249880062\\
1.07437619961612	0.742883766804019\\
1.07821497120921	0.744144979179465\\
1.0820537428023	0.745418813767929\\
1.08589251439539	0.746705198507098\\
1.08973128598848	0.748004062480877\\
1.09357005758157	0.749315335890478\\
1.09740882917466	0.750638950026491\\
1.10124760076775	0.751974837241898\\
1.10508637236084	0.753322930925991\\
1.10892514395393	0.754683165479152\\
1.11276391554703	0.756055476288464\\
1.11660268714012	0.75743979970412\\
1.12044145873321	0.758836073016586\\
1.1242802303263	0.760244234434503\\
1.12811900191939	0.761664223063291\\
1.13195777351248	0.763095978884423\\
1.13579654510557	0.764539442735352\\
1.13963531669866	0.765994556290059\\
1.14347408829175	0.767461262040193\\
1.14731285988484	0.7689395032768\\
1.15115163147793	0.770429224072592\\
1.15499040307102	0.771930369264755\\
1.15882917466411	0.773442884438268\\
1.1626679462572	0.774966715909717\\
1.16650671785029	0.776501810711581\\
1.17034548944338	0.778048116576976\\
1.17418426103647	0.779605581924844\\
1.17802303262956	0.781174155845558\\
1.18186180422265	0.782753788086949\\
1.18570057581574	0.784344429040716\\
1.18953934740883	0.785946029729224\\
1.19337811900192	0.787558541792668\\
1.19721689059501	0.78918191747659\\
1.2010556621881	0.790816109619741\\
1.20489443378119	0.792461071642274\\
1.20873320537428	0.794116757534251\\
1.21257197696737	0.795783121844466\\
1.21641074856046	0.79746011966956\\
1.22024952015355	0.79914770664343\\
1.22408829174664	0.800845838926908\\
1.22792706333973	0.802554473197721\\
1.23176583493282	0.804273566640699\\
1.23560460652591	0.806003076938246\\
1.239443378119	0.807742962261045\\
1.24328214971209	0.809493181259012\\
1.24712092130518	0.811253693052461\\
1.25095969289827	0.813024457223507\\
1.25479846449136	0.814805433807673\\
1.25863723608445	0.816596583285708\\
1.26247600767754	0.818397866575609\\
1.26631477927063	0.820209245024829\\
1.27015355086372	0.822030680402684\\
1.27399232245681	0.823862134892939\\
1.2778310940499	0.82570357108657\\
1.28166986564299	0.827554951974697\\
1.28550863723608	0.829416240941695\\
1.28934740882917	0.83128740175845\\
1.29318618042226	0.833168398575786\\
1.29702495201536	0.835059195918041\\
1.30086372360845	0.836959758676784\\
1.30470249520154	0.838870052104692\\
1.30854126679463	0.840790041809547\\
1.31238003838772	0.842719693748385\\
1.31621880998081	0.844658974221768\\
1.3200575815739	0.846607849868189\\
1.32389635316699	0.848566287658597\\
1.32773512476008	0.850534254891044\\
1.33157389635317	0.852511719185455\\
1.33541266794626	0.854498648478507\\
1.33925143953935	0.85649501101862\\
1.34309021113244	0.858500775361055\\
1.34692898272553	0.860515910363123\\
1.35076775431862	0.862540385179492\\
1.35460652591171	0.86457416925759\\
1.3584452975048	0.866617232333115\\
1.36228406909789	0.86866954442563\\
1.36612284069098	0.870731075834255\\
1.36996161228407	0.872801797133444\\
1.37380038387716	0.874881679168859\\
1.37763915547025	0.876970693053316\\
1.38147792706334	0.87906881016282\\
1.38531669865643	0.881176002132684\\
1.38915547024952	0.88329224085372\\
1.39299424184261	0.88541749846851\\
1.3968330134357	0.887551747367751\\
1.40067178502879	0.889694960186671\\
1.40451055662188	0.891847109801519\\
1.40834932821497	0.894008169326123\\
1.41218809980806	0.896178112108512\\
1.41602687140115	0.89835691172761\\
1.41986564299424	0.900544541989984\\
1.42370441458733	0.902740976926671\\
1.42754318618042	0.904946190790047\\
1.43138195777351	0.907160158050768\\
1.4352207293666	0.909382853394767\\
1.43905950095969	0.911614251720303\\
1.44289827255278	0.913854328135071\\
1.44673704414587	0.916103057953364\\
1.45057581573896	0.918360416693285\\
1.45441458733205	0.920626380074015\\
1.45825335892514	0.922900924013127\\
1.46209213051823	0.925184024623954\\
1.46593090211132	0.927475658213001\\
1.46976967370441	0.929775801277406\\
1.4736084452975	0.932084430502442\\
1.47744721689059	0.934401522759076\\
1.48128598848369	0.936727055101554\\
1.48512476007678	0.939061004765047\\
1.48896353166987	0.941403349163325\\
1.49280230326296	0.943754065886475\\
1.49664107485605	0.94611313269867\\
1.50047984644914	0.948480527535958\\
1.50431861804223	0.950856228504105\\
1.50815738963532	0.953240213876468\\
1.51199616122841	0.955632462091908\\
1.5158349328215	0.958032951752732\\
1.51967370441459	0.960441661622683\\
1.52351247600768	0.962858570624946\\
1.52735124760077	0.965283657840209\\
1.53119001919386	0.967716902504737\\
1.53502879078695	0.970158284008488\\
1.53886756238004	0.972607781893263\\
1.54270633397313	0.975065375850878\\
1.54654510556622	0.977531045721375\\
1.55038387715931	0.980004771491253\\
1.5542226487524	0.982486533291739\\
1.55806142034549	0.984976311397077\\
1.56190019193858	0.987474086222851\\
1.56573896353167	0.989979838324332\\
1.56957773512476	0.992493548394857\\
1.57341650671785	0.995015197264221\\
1.57725527831094	0.997544765897113\\
1.58109404990403	1.00008223539156\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.699590778536579\\
0.905470249520154	0.697634188191696\\
0.909309021113244	0.695659747152311\\
0.913147792706334	0.693667640958089\\
0.916986564299424	0.691658050072499\\
0.920825335892514	0.689631150096951\\
0.924664107485605	0.68758711197296\\
0.928502879078695	0.685526102173144\\
0.932341650671785	0.683448282881834\\
0.936180422264875	0.68135381216599\\
0.940019193857965	0.679242844137056\\
0.943857965451056	0.677115529104361\\
0.947696737044146	0.674972013720601\\
0.951535508637236	0.672812441119918\\
0.955374280230326	0.670636951049027\\
0.959213051823417	0.66844567999184\\
0.963051823416507	0.666238761287979\\
0.966890595009597	0.664016325245539\\
0.970729366602687	0.661778499248473\\
0.974568138195777	0.659525407858885\\
0.978406909788867	0.65725717291455\\
0.982245681381958	0.65497391362194\\
0.986084452975048	0.652675746644993\\
0.989923224568138	0.650362786189886\\
0.993761996161229	0.648035144086026\\
0.997600767754319	0.645692929863472\\
1.00143953934741	0.643336250826978\\
1.0052783109405	0.640965212126847\\
1.00911708253359	0.63857991682676\\
1.01295585412668	0.636180465968749\\
1.01679462571977	0.633766958635448\\
1.02063339731286	0.631339492009789\\
1.02447216890595	0.62889816143224\\
1.02831094049904	0.626443060455746\\
1.03214971209213	0.623974280898459\\
1.03598848368522	0.621491912894383\\
1.03982725527831	0.618996044942037\\
1.0436660268714	0.616486763951222\\
1.04750479846449	0.613964155287994\\
1.05134357005758	0.611428302817925\\
1.05518234165067	0.608879288947732\\
1.05902111324376	0.606317194665355\\
1.06285988483685	0.603742099578551\\
1.06669865642994	0.601154081952074\\
1.07053742802303	0.598553218743506\\
1.07437619961612	0.595939585637805\\
1.07821497120921	0.593313257080614\\
1.0820537428023	0.590674306310407\\
1.08589251439539	0.588022805389494\\
1.08973128598848	0.585358825233971\\
1.09357005758157	0.582682435642626\\
1.09740882917466	0.579993705324869\\
1.10124760076775	0.577292701927718\\
1.10508637236084	0.574579492061881\\
1.10892514395393	0.571854141326976\\
1.11276391554703	0.56911671433592\\
1.11660268714012	0.56636727473852\\
1.12044145873321	0.56360588524431\\
1.1242802303263	0.560832607644649\\
1.12811900191939	0.558047502834118\\
1.13195777351248	0.555250630831242\\
1.13579654510557	0.552442050798568\\
1.13963531669866	0.549621821062118\\
1.14347408829175	0.546789999130239\\
1.14731285988484	0.543946641711888\\
1.15115163147793	0.541091804734352\\
1.15499040307102	0.538225543360446\\
1.15882917466411	0.535347912005188\\
1.1626679462572	0.532458964351996\\
1.16650671785029	0.529558753368388\\
1.17034548944338	0.526647331321249\\
1.17418426103647	0.523724749791637\\
1.17802303262956	0.520791059689179\\
1.18186180422265	0.517846311266044\\
1.18570057581574	0.514890554130533\\
1.18953934740883	0.511923837260281\\
1.19337811900192	0.508946209015093\\
1.19721689059501	0.505957717149427\\
1.2010556621881	0.502958408824532\\
1.20489443378119	0.499948330620255\\
1.20873320537428	0.496927528546534\\
1.21257197696737	0.493896048054576\\
1.21641074856046	0.490853934047737\\
1.22024952015355	0.487801230892124\\
1.22408829174664	0.484737982426901\\
1.22792706333973	0.481664231974344\\
1.23176583493282	0.478580022349622\\
1.23560460652591	0.475485395870332\\
1.239443378119	0.472380394365788\\
1.24328214971209	0.469265059186078\\
1.24712092130518	0.466139431210885\\
1.25095969289827	0.463003550858095\\
1.25479846449136	0.459857458092185\\
1.25863723608445	0.456701192432406\\
1.26247600767754	0.453534792960761\\
1.26631477927063	0.450358298329797\\
1.27015355086372	0.447171746770198\\
1.27399232245681	0.443975176098199\\
1.2778310940499	0.440768623722824\\
1.28166986564299	0.437552126652953\\
1.28550863723608	0.434325721504211\\
1.28934740882917	0.431089444505712\\
1.29318618042226	0.427843331506632\\
1.29702495201536	0.424587417982633\\
1.30086372360845	0.421321739042146\\
1.30470249520154	0.418046329432494\\
1.30854126679463	0.414761223545896\\
1.31238003838772	0.411466455425314\\
1.31621880998081	0.408162058770186\\
1.3200575815739	0.404848066942021\\
1.32389635316699	0.40152451296987\\
1.32773512476008	0.398191429555679\\
1.33157389635317	0.394848849079524\\
1.33541266794626	0.391496803604727\\
1.33925143953935	0.388135324882871\\
1.34309021113244	0.384764444358692\\
1.34692898272553	0.381384193174879\\
1.35076775431862	0.377994602176767\\
1.35460652591171	0.374595701916924\\
1.3584452975048	0.371187522659655\\
1.36228406909789	0.367770094385397\\
1.36612284069098	0.364343446795028\\
1.36996161228407	0.360907609314095\\
1.37380038387716	0.357462611096936\\
1.37763915547025	0.354008481030735\\
1.38147792706334	0.350545247739487\\
1.38531669865643	0.347072939587879\\
1.38915547024952	0.343591584685099\\
1.39299424184261	0.340101210888565\\
1.3968330134357	0.336601845807581\\
1.40067178502879	0.333093516806917\\
1.40451055662188	0.329576251010324\\
1.40834932821497	0.326050075303976\\
1.41218809980806	0.322515016339843\\
1.41602687140115	0.318971100539002\\
1.41986564299424	0.315418354094883\\
1.42370441458733	0.311856802976452\\
1.42754318618042	0.308286472931333\\
1.43138195777351	0.304707389488867\\
1.4352207293666	0.301119577963125\\
1.43905950095969	0.297523063455845\\
1.44289827255278	0.293917870859332\\
1.44673704414587	0.290304024859295\\
1.45057581573896	0.286681549937631\\
1.45441458733205	0.283050470375157\\
1.45825335892514	0.279410810254301\\
1.46209213051823	0.27576259346173\\
1.46593090211132	0.272105843690939\\
1.46976967370441	0.26844058444479\\
1.4736084452975	0.26476683903801\\
1.47744721689059	0.261084630599632\\
1.48128598848369	0.25739398207541\\
1.48512476007678	0.253694916230173\\
1.48896353166987	0.249987455650152\\
1.49280230326296	0.246271622745257\\
1.49664107485605	0.242547439751318\\
1.50047984644914	0.238814928732286\\
1.50431861804223	0.235074111582395\\
1.50815738963532	0.231325010028288\\
1.51199616122841	0.227567645631105\\
1.5158349328215	0.223802039788536\\
1.51967370441459	0.220028213736842\\
1.52351247600768	0.216246188552834\\
1.52735124760077	0.212455985155827\\
1.53119001919386	0.208657624309556\\
1.53502879078695	0.204851126624061\\
1.53886756238004	0.201036512557542\\
1.54270633397313	0.197213802418182\\
1.54654510556622	0.193383016365942\\
1.55038387715931	0.18954417441432\\
1.5542226487524	0.18569729643209\\
1.55806142034549	0.181842402145008\\
1.56190019193858	0.17797951113749\\
1.56573896353167	0.174108642854265\\
1.56957773512476	0.170229816601996\\
1.57341650671785	0.166343051550888\\
1.57725527831094	0.162448366736252\\
1.58109404990403	0.158545781060061\\
1.58493282149712	0.15463531329247\\
1.58877159309021	0.150716982073321\\
1.5926103646833	0.146790805913612\\
1.59644913627639	0.142856803196961\\
1.60028790786948	0.138914992181028\\
1.60412667946257	0.134965390998931\\
1.60796545105566	0.131008017660629\\
1.61180422264875	0.127042890054289\\
1.61564299424184	0.123070025947634\\
1.61948176583493	0.119089442989266\\
1.62332053742802	0.115101158709967\\
1.62715930902111	0.111105190523992\\
1.6309980806142	0.107101555730327\\
1.63483685220729	0.103090271513943\\
1.63867562380038	0.0990713549470153\\
1.64251439539347	0.0950448229901442\\
1.64635316698656	0.0910106924935379\\
1.65019193857965	0.0869689801981932\\
1.65403071017274	0.0829197027370489\\
1.65786948176584	0.0788628766361289\\
1.66170825335893	0.0747985183156654\\
1.66554702495202	0.0707266440912054\\
1.66938579654511	0.0666472701747042\\
1.6732245681382	0.0625604126755993\\
1.67706333973129	0.0584660876018731\\
1.68090211132438	0.0543643108610963\\
1.68474088291747	0.0502550982614601\\
1.68857965451056	0.0461384655127909\\
1.69241842610365	0.0420144282275531\\
1.69625719769674	0.0378830019218355\\
1.70009596928983	0.0337442020163264\\
1.70393474088292	0.0295980438372725\\
1.70777351247601	0.0254445426174272\\
1.7116122840691	0.0212837134969827\\
1.71545105566219	0.0171155715244928\\
1.71928982725528	0.0129401316577793\\
1.72312859884837	0.00875740876482989\\
1.72696737044146	0.00456741762467949\\
1.73080614203455	0.000370172928284673\\
1.73464491362764	-0.00383431072061935\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.27\\
0.3	0.451278\\
0.6	0.69989634005328\\
0.9	0.700416877498772\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-dyt-smoothed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.142143142136942\\
-0.24616122840691	0.143623603724948\\
-0.24232245681382	0.145117641903353\\
-0.238483685220729	0.146625340390668\\
-0.234644913627639	0.14814678247038\\
-0.230806142034549	0.149682050962677\\
-0.226967370441459	0.151231228195575\\
-0.223128598848369	0.152794395975449\\
-0.219289827255278	0.154371635556956\\
-0.215451055662188	0.155963027612355\\
-0.211612284069098	0.157568652200207\\
-0.207773512476008	0.159188588733452\\
-0.203934740882917	0.160822915946874\\
-0.200095969289827	0.162471711863916\\
-0.196257197696737	0.164135053762883\\
-0.192418426103647	0.165813018142485\\
-0.188579654510557	0.167505680686756\\
-0.184740882917466	0.169213116229308\\
-0.180902111324376	0.170935398716949\\
-0.177063339731286	0.172672601172639\\
-0.173224568138196	0.174424795657787\\
-0.169385796545106	0.176192053233891\\
-0.165547024952015	0.177974443923516\\
-0.161708253358925	0.179772036670596\\
-0.157869481765835	0.181584899300084\\
-0.154030710172745	0.183413098476912\\
-0.150191938579655	0.185256699664299\\
-0.146353166986564	0.187115767081368\\
-0.142514395393474	0.188990363660103\\
-0.138675623800384	0.190880551001623\\
-0.134836852207294	0.192786389331785\\
-0.130998080614203	0.19470793745611\\
-0.127159309021113	0.196645252714037\\
-0.123320537428023	0.198598390932504\\
-0.119481765834933	0.200567406378853\\
-0.115642994241843	0.202552351713073\\
-0.111804222648752	0.204553277939369\\
-0.107965451055662	0.206570234357068\\
-0.104126679462572	0.208603268510866\\
-0.100287907869482	0.210652426140416\\
-0.0964491362763916	0.212717751129259\\
-0.0926103646833013	0.214799285453112\\
-0.0887715930902111	0.216897069127512\\
-0.0849328214971209	0.219011140154819\\
-0.0810940499040307	0.221141534470591\\
-0.0772552783109405	0.223288285889336\\
-0.0734165067178503	0.225451426049646\\
-0.0695777351247601	0.227630984358728\\
-0.0657389635316699	0.229826987936327\\
-0.0619001919385797	0.232039461558071\\
-0.0580614203454894	0.234268427598232\\
-0.0542226487523992	0.236513905971917\\
-0.050383877159309	0.238775914076712\\
-0.0465451055662188	0.241054466733768\\
-0.0427063339731286	0.243349576128374\\
-0.0388675623800384	0.245661251749999\\
-0.0350287907869482	0.247989500331844\\
-0.031190019193858	0.250334325789898\\
-0.0273512476007678	0.252695729161529\\
-0.0235124760076775	0.255073708543629\\
-0.0196737044145873	0.257468259030309\\
-0.0158349328214971	0.259879372650191\\
-0.0119961612284069	0.262307038303302\\
-0.0081573896353167	0.264751241697587\\
-0.0043186180422265	0.267211965285074\\
-0.00047984644913629	0.269689188197702\\
0.00335892514395392	0.272182886182848\\
0.00719769673704412	0.274693031538562\\
0.0110364683301343	0.277219593048548\\
0.0148752399232246	0.279762535916911\\
0.0187140115163148	0.282321821702701\\
0.022552783109405	0.284897408254273\\
0.0263915547024952	0.287489249643507\\
0.0302303262955854	0.290097296099906\\
0.0340690978886756	0.292721493944605\\
0.0379078694817658	0.295361785524328\\
0.041746641074856	0.298018109145326\\
0.0455854126679462	0.300690399007322\\
0.0494241842610365	0.303378585137508\\
0.0532629558541267	0.306082593324627\\
0.0571017274472169	0.308802345053173\\
0.0609404990403071	0.311537757437757\\
0.0647792706333973	0.314288743157667\\
0.0686180422264875	0.317055210391678\\
0.0724568138195777	0.319837062753132\\
0.076295585412668	0.322634199225352\\
0.0801343570057582	0.325446514097426\\
0.0839731285988484	0.328273896900399\\
0.0878119001919386	0.331116232343929\\
0.0916506717850288	0.333973400253449\\
0.095489443378119	0.336845275507888\\
0.0993282149712092	0.339731727977991\\
0.103166986564299	0.342632622465294\\
0.10700575815739	0.345547818641813\\
0.11084452975048	0.348477170990482\\
0.11468330134357	0.351420528746406\\
0.11852207293666	0.354377735838982\\
0.12236084452975	0.357348630834938\\
0.126199616122841	0.360333046882351\\
0.130038387715931	0.363330811655697\\
0.133877159309021	0.366341747301999\\
0.137715930902111	0.36936567038812\\
0.141554702495202	0.372402391849269\\
0.145393474088292	0.375451716938785\\
0.149232245681382	0.378513445179242\\
0.153071017274472	0.381587370314962\\
0.156909788867562	0.384673280265976\\
0.160748560460653	0.387770957083519\\
0.164587332053743	0.390880176907097\\
0.168426103646833	0.394000709923217\\
0.172264875239923	0.397132320325828\\
0.176103646833013	0.400274766278552\\
0.179942418426104	0.403427799878749\\
0.183781190019194	0.406591167123522\\
0.187619961612284	0.409764607877685\\
0.191458733205374	0.412947855843792\\
0.195297504798464	0.416140638534292\\
0.199136276391555	0.41934267724586\\
0.202975047984645	0.422553687035993\\
0.206813819577735	0.425773376701933\\
0.210652591170825	0.429001448761979\\
0.214491362763916	0.432237599439263\\
0.218330134357006	0.435481518648063\\
0.222168905950096	0.438732889982714\\
0.226007677543186	0.441991390709182\\
0.229846449136276	0.445256691759379\\
0.233685220729367	0.448528457728289\\
0.237523992322457	0.451806346873953\\
0.241362763915547	0.455090011120397\\
0.245201535508637	0.45837909606357\\
0.249040307101727	0.461673240980344\\
0.252879078694818	0.464972078840651\\
0.256717850287908	0.468275236322816\\
0.260556621880998	0.471582333832157\\
0.264395393474088	0.474892985522899\\
0.268234165067178	0.478206799323478\\
0.272072936660269	0.481523376965283\\
0.275911708253359	0.484842314014904\\
0.279750479846449	0.48816319990993\\
0.283589251439539	0.491485617998365\\
0.28742802303263	0.494809145581713\\
0.29126679462572	0.498133353961771\\
0.29510556621881	0.5014578084912\\
0.2989443378119	0.504782068627908\\
0.30278310940499	0.508105687993296\\
0.306621880998081	0.51142821443441\\
0.310460652591171	0.514749190090044\\
0.314299424184261	0.518068151460825\\
0.318138195777351	0.521384629483332\\
0.321976967370441	0.524698149608266\\
0.325815738963532	0.528008231882716\\
0.329654510556622	0.531314391036545\\
0.333493282149712	0.534616136572924\\
0.337332053742802	0.537912972863036\\
0.341170825335892	0.541204399244972\\
0.345009596928983	0.544489910126833\\
0.348848368522073	0.54776899509406\\
0.352687140115163	0.551041139020992\\
0.356525911708253	0.554305822186673\\
0.360364683301344	0.557562520394895\\
0.364203454894434	0.560810705098491\\
0.368042226487524	0.564049843527877\\
0.371880998080614	0.567279398823816\\
0.375719769673704	0.570498830174419\\
0.379558541266795	0.573707592956349\\
0.383397312859885	0.576905138880219\\
0.387236084452975	0.580090916140157\\
0.391074856046065	0.583264369567517\\
0.394913627639155	0.586424940788695\\
0.398752399232246	0.589572068387026\\
0.402591170825336	0.59270518806871\\
0.406429942418426	0.595823732832739\\
0.410268714011516	0.598927133144763\\
0.414107485604607	0.602014817114845\\
0.417946257197697	0.605086210679057\\
0.421785028790787	0.608140737784841\\
0.425623800383877	0.611177820580082\\
0.429462571976967	0.614196879605811\\
0.433301343570058	0.617197333992479\\
0.437140115163148	0.620178601659695\\
0.440978886756238	0.623140099519376\\
0.444817658349328	0.626081243682197\\
0.448656429942418	0.629001449667253\\
0.452495201535509	0.631900132614842\\
0.456333973128599	0.634776707502257\\
0.460172744721689	0.637630589362488\\
0.464011516314779	0.640461193505716\\
0.46785028790787	0.643267935743486\\
0.47168905950096	0.646050232615442\\
0.47552783109405	0.648807501618493\\
0.47936660268714	0.651539161438286\\
0.48320537428023	0.654244632182854\\
0.487044145873321	0.656923335618296\\
0.490882917466411	0.659574695406357\\
0.494721689059501	0.662198137343756\\
0.498560460652591	0.664793089603115\\
0.502399232245681	0.667358982975338\\
0.506238003838772	0.66989525111329\\
0.510076775431862	0.672401330776601\\
0.513915547024952	0.674876662077453\\
0.517754318618042	0.677320688727162\\
0.521593090211132	0.67973285828341\\
0.525431861804223	0.682112622397938\\
0.529270633397313	0.684459437064528\\
0.533109404990403	0.686772762867107\\
0.536948176583493	0.689052065227785\\
0.540786948176583	0.691296814654646\\
0.544625719769674	0.693506486989114\\
0.548464491362764	0.695680563652701\\
0.552303262955854	0.697818531892958\\
0.556142034548944	0.69991988502844\\
0.559980806142035	0.701984122692483\\
0.563819577735125	0.704010751075621\\
0.567658349328215	0.705999283166437\\
0.571497120921305	0.70794923899067\\
0.575335892514395	0.709860145848361\\
0.579174664107486	0.711731538548882\\
0.583013435700576	0.713562959643616\\
0.586852207293666	0.715353959656131\\
0.590690978886756	0.717104097309629\\
0.594529750479846	0.718812939751492\\
0.598368522072937	0.720480062774742\\
0.602207293666027	0.722105051036204\\
0.606046065259117	0.723687498271214\\
0.609884836852207	0.725227007504655\\
0.613723608445297	0.726723191258167\\
0.617562380038388	0.728175671753326\\
0.621401151631478	0.729584081110633\\
0.625239923224568	0.730948061544116\\
0.629078694817658	0.732267265551391\\
0.632917466410749	0.733541356098998\\
0.636756238003839	0.734770006802857\\
0.640595009596929	0.735952902103662\\
0.644433781190019	0.737089737437077\\
0.648272552783109	0.738180219398559\\
0.6521113243762	0.739224065902671\\
0.65595009596929	0.740221006336725\\
0.65978886756238	0.741170781708621\\
0.66362763915547	0.742073144788747\\
0.667466410748561	0.742927860245795\\
0.671305182341651	0.743734704776388\\
0.675143953934741	0.744493467228364\\
0.678982725527831	0.745203948717635\\
0.682821497120921	0.745865962738489\\
0.686660268714012	0.746479335267234\\
0.690499040307102	0.747043904859094\\
0.694337811900192	0.747559522738251\\
0.698176583493282	0.748026052880964\\
0.702015355086372	0.748443372091666\\
0.705854126679463	0.748811370071985\\
0.709692898272553	0.74912994948261\\
0.713531669865643	0.749399025997944\\
0.717370441458733	0.749618528353502\\
0.721209213051823	0.749788398385992\\
0.725047984644914	0.749908591066051\\
0.728886756238004	0.749979074523607\\
0.732725527831094	0.749999830065828\\
0.736564299424184	0.749970852187661\\
0.740403071017274	0.749892148574931\\
0.744241842610365	0.749763740100012\\
0.748080614203455	0.749585660810061\\
0.751919385796545	0.749357957907844\\
0.755758157389635	0.749080691725152\\
0.759596928982726	0.74875393568885\\
0.763435700575816	0.748377776279578\\
0.767274472168906	0.747952312983159\\
0.771113243761996	0.747477658234739\\
0.774952015355086	0.746953937355744\\
0.778790786948176	0.746381288483677\\
0.782629558541267	0.745759862494858\\
0.786468330134357	0.745089822920156\\
0.790307101727447	0.744371345853803\\
0.794145873320537	0.743604619855382\\
0.797984644913628	0.742789845845069\\
0.801823416506718	0.741927236992245\\
0.805662188099808	0.741017018597565\\
0.809500959692898	0.740059427968614\\
0.813339731285988	0.739054714289252\\
0.817178502879079	0.738003138482784\\
0.821017274472169	0.736904973069065\\
0.824856046065259	0.735760502015695\\
0.828694817658349	0.734570020583425\\
0.83253358925144	0.733333835165929\\
0.83637236084453	0.732052263124074\\
0.84021113243762	0.730725632614862\\
0.84404990403071	0.729354282415182\\
0.8478886756238	0.727938561740538\\
0.851727447216891	0.726478830058919\\
0.855566218809981	0.724975456899979\\
0.859404990403071	0.723428821659693\\
0.863243761996161	0.721839313400666\\
0.867082533589251	0.720207330648272\\
0.870921305182342	0.718533281182806\\
0.874760076775432	0.716817581827819\\
0.878598848368522	0.715060658234831\\
0.882437619961612	0.713262944664609\\
0.886276391554703	0.711424883765185\\
0.890115163147793	0.709546926346817\\
0.893953934740883	0.70762953115407\\
0.897792706333973	0.705673164635225\\
0.901631477927063	0.703678300709189\\
0.905470249520154	0.701645420530106\\
0.909309021113244	0.699575012249874\\
0.913147792706334	0.697467570778732\\
0.916986564299424	0.695323597544146\\
0.920825335892514	0.693143600248145\\
0.924664107485605	0.690928092623336\\
0.928502879078695	0.688677594187768\\
0.932341650671785	0.686392629998831\\
0.936180422264875	0.684073730406395\\
0.940019193857965	0.681721430805363\\
0.943857965451056	0.679336271387821\\
0.947696737044146	0.676918796894983\\
0.951535508637236	0.67446955636909\\
0.955374280230326	0.671989102905468\\
0.959213051823417	0.669477993404893\\
0.963051823416507	0.666936788326464\\
0.966890595009597	0.664366051441129\\
0.970729366602687	0.661766349586062\\
0.974568138195777	0.659138252420022\\
0.978406909788867	0.656482332179888\\
0.982245681381958	0.653799163438502\\
0.986084452975048	0.651089322863998\\
0.989923224568138	0.648353388980751\\
0.993761996161229	0.645591941932103\\
0.997600767754319	0.642805563245007\\
1.00143953934741	0.639994835596731\\
1.0052783109405	0.637160342583759\\
1.00911708253359	0.634302668493013\\
1.01295585412668	0.631422398075539\\
1.01679462571977	0.628520116322765\\
1.02063339731286	0.62559640824546\\
1.02447216890595	0.62265185865551\\
1.02831094049904	0.619687051950612\\
1.03214971209213	0.616702571902002\\
1.03598848368522	0.613699001445317\\
1.03982725527831	0.610676922474683\\
1.0436660268714	0.607636915640127\\
1.04750479846449	0.6045795601484\\
1.05134357005758	0.601505433567295\\
1.05518234165067	0.598415111633531\\
1.05902111324376	0.595309168064298\\
1.06285988483685	0.592188174372506\\
1.06669865642994	0.589052699685827\\
1.07053742802303	0.58590331056957\\
1.07437619961612	0.582740570853472\\
1.07821497120921	0.579565041462425\\
1.0820537428023	0.576377280251214\\
1.08589251439539	0.573177841843292\\
1.08973128598848	0.569967277473637\\
1.09357005758157	0.566746134835732\\
1.09740882917466	0.563514957932679\\
1.10124760076775	0.560274286932501\\
1.10508637236084	0.557024658027622\\
1.10892514395393	0.553766603298578\\
1.11276391554703	0.550500650581936\\
1.11660268714012	0.547227323342467\\
1.12044145873321	0.543947140549548\\
1.1242802303263	0.540660616557821\\
1.12811900191939	0.537368260992091\\
1.13195777351248	0.534070578636464\\
1.13579654510557	0.530768069327721\\
1.13963531669866	0.527461227852911\\
1.14347408829175	0.524150543851146\\
1.14731285988484	0.520836501719593\\
1.15115163147793	0.517519580523622\\
1.15499040307102	0.514200253911109\\
1.15882917466411	0.510878990030848\\
1.1626679462572	0.507556251455048\\
1.16650671785029	0.504232495105888\\
1.17034548944338	0.500908172186093\\
1.17418426103647	0.497583728113486\\
1.17802303262956	0.494259602459484\\
1.18186180422265	0.490936228891494\\
1.18570057581574	0.487614035119163\\
1.18953934740883	0.48429344284444\\
1.19337811900192	0.480974867715392\\
1.19721689059501	0.477658719283733\\
1.2010556621881	0.474345400966012\\
1.20489443378119	0.4710353100084\\
1.20873320537428	0.467728837455032\\
1.21257197696737	0.464426368119833\\
1.21641074856046	0.46112828056178\\
1.22024952015355	0.457834947063541\\
1.22408829174664	0.454546733613417\\
1.22792706333973	0.451263999890547\\
1.23176583493282	0.447987099253287\\
1.23560460652591	0.444716378730725\\
1.239443378119	0.441452179017244\\
1.24328214971209	0.438194834470089\\
1.24712092130518	0.43494467310985\\
1.25095969289827	0.431702016623815\\
1.25479846449136	0.428467180372111\\
1.25863723608445	0.425240473396568\\
1.26247600767754	0.422022198432251\\
1.26631477927063	0.418812651921565\\
1.27015355086372	0.415612124030895\\
1.27399232245681	0.412420898669694\\
1.2778310940499	0.409239253511944\\
1.28166986564299	0.406067460019947\\
1.28550863723608	0.40290578347035\\
1.28934740882917	0.399754482982354\\
1.29318618042226	0.396613811548029\\
1.29702495201536	0.393484016064666\\
1.30086372360845	0.390365337369114\\
1.30470249520154	0.387258010274006\\
1.30854126679463	0.384162263605841\\
1.31238003838772	0.381078320244821\\
1.31621880998081	0.378006397166411\\
1.3200575815739	0.374946705484525\\
1.32389635316699	0.371899450496297\\
1.32773512476008	0.36886483172836\\
1.33157389635317	0.365843042984573\\
1.33541266794626	0.362834272395135\\
1.33925143953935	0.359838702467019\\
1.34309021113244	0.356856510135672\\
1.34692898272553	0.35388786681791\\
1.35076775431862	0.350932938465962\\
1.35460652591171	0.347991885622592\\
1.3584452975048	0.345064863477245\\
1.36228406909789	0.342152021923165\\
1.36612284069098	0.339253505615423\\
1.36996161228407	0.336369454029801\\
1.37380038387716	0.333500001522479\\
1.37763915547025	0.330645277390471\\
1.38147792706334	0.327805405932764\\
1.38531669865643	0.324980506512092\\
1.38915547024952	0.322170693617321\\
1.39299424184261	0.319376076926365\\
1.3968330134357	0.316596761369619\\
1.40067178502879	0.313832847193826\\
1.40451055662188	0.311084430026368\\
1.40834932821497	0.308351600939907\\
1.41218809980806	0.305634446517349\\
1.41602687140115	0.302933048917081\\
1.41986564299424	0.300247485938447\\
1.42370441458733	0.297577831087411\\
1.42754318618042	0.294924153642378\\
1.43138195777351	0.292286518720128\\
1.4352207293666	0.289664987341836\\
1.43905950095969	0.287059616499121\\
1.44289827255278	0.284470459220116\\
1.44673704414587	0.2818975646355\\
1.45057581573896	0.279340978044478\\
1.45441458733205	0.276800740980662\\
1.45825335892514	0.274276891277837\\
1.46209213051823	0.271769463135564\\
1.46593090211132	0.269278487184609\\
1.46976967370441	0.266803990552159\\
1.4736084452975	0.264345996926803\\
1.47744721689059	0.261904526623242\\
1.48128598848369	0.259479596646724\\
1.48512476007678	0.257071220757155\\
1.48896353166987	0.254679409532884\\
1.49280230326296	0.25230417043412\\
1.49664107485605	0.249945507865981\\
1.50047984644914	0.247603423241136\\
1.50431861804223	0.245277915042031\\
1.50815738963532	0.242968978882679\\
1.51199616122841	0.240676607569987\\
1.5158349328215	0.238400791164626\\
1.51967370441459	0.23614151704139\\
1.52351247600768	0.233898769949075\\
1.52735124760077	0.23167253206982\\
1.53119001919386	0.229462783077927\\
1.53502879078695	0.227269500198132\\
1.53886756238004	0.225092658263313\\
1.54270633397313	0.222932229771643\\
1.54654510556622	0.220788184943144\\
1.55038387715931	0.218660491775662\\
1.5542226487524	0.216549116100246\\
1.55806142034549	0.214454021635902\\
1.56190019193858	0.212375170043744\\
1.56573896353167	0.210312520980518\\
1.56957773512476	0.208266032151485\\
1.57341650671785	0.20623565936268\\
1.57725527831094	0.204221356572513\\
1.58109404990403	0.202223075942732\\
1.58493282149712	0.200240767888723\\
1.58877159309021	0.198274381129159\\
1.5926103646833	0.196323862734979\\
1.59644913627639	0.194389158177714\\
1.60028790786948	0.19247021137713\\
1.60412667946257	0.190566964748213\\
1.60796545105566	0.188679359247478\\
1.61180422264875	0.1868073344186\\
1.61564299424184	0.184950828437383\\
1.61948176583493	0.183109778156037\\
1.62332053742802	0.181284119146798\\
1.62715930902111	0.179473785744862\\
1.6309980806142	0.177678711090647\\
1.63483685220729	0.175898827171387\\
1.63867562380038	0.174134064862047\\
1.64251439539347	0.172384353965573\\
1.64635316698656	0.170649623252475\\
1.65019193857965	0.16892980049974\\
1.65403071017274	0.167224812529083\\
1.65786948176584	0.165534585244542\\
1.66170825335893	0.163859043669408\\
1.66554702495202	0.162198111982509\\
1.66938579654511	0.160551713553837\\
1.6732245681382	0.158919770979535\\
1.67706333973129	0.157302206116234\\
1.68090211132438	0.155698940114761\\
1.68474088291747	0.154109893453202\\
1.68857965451056	0.152534985969349\\
1.69241842610365	0.15097413689251\\
1.69625719769674	0.149427264874711\\
1.70009596928983	0.147894288021275\\
1.70393474088292	0.146375123920796\\
1.70777351247601	0.144869689674513\\
1.7116122840691	0.14337790192508\\
1.71545105566219	0.141899676884746\\
1.71928982725528	0.140434930362954\\
1.72312859884837	0.138983577793352\\
1.72696737044146	0.137545534260235\\
1.73080614203455	0.136120714524418\\
1.73464491362764	0.134709033048544\\
1.73848368522073	0.133310404021844\\
1.74232245681382	0.13192474138434\\
1.74616122840691	0.130551958850506\\
1.75	0.129191969932404\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.271666753498266\\
0.00719769673704412	0.273572885542951\\
0.0110364683301343	0.275481684530904\\
0.0148752399232246	0.277394484429513\\
0.0187140115163148	0.27931258373909\\
0.022552783109405	0.281237245492867\\
0.0263915547024952	0.283169697256998\\
0.0302303262955854	0.285111131130553\\
0.0340690978886756	0.287062703745525\\
0.0379078694817658	0.289025536266827\\
0.041746641074856	0.291000714392289\\
0.0455854126679462	0.292989288352665\\
0.0494241842610365	0.294992272911626\\
0.0532629558541267	0.297010647365764\\
0.0571017274472169	0.299045355544593\\
0.0609404990403071	0.301097305810545\\
0.0647792706333973	0.303167371058971\\
0.0686180422264875	0.305256388718148\\
0.0724568138195777	0.307365160749263\\
0.076295585412668	0.309494453646432\\
0.0801343570057582	0.311644998436689\\
0.0839731285988484	0.313817490679982\\
0.0878119001919386	0.316012590469189\\
0.0916506717850288	0.318230922430101\\
0.095489443378119	0.320473075721429\\
0.0993282149712092	0.322739604034804\\
0.103166986564299	0.325031025594783\\
0.10700575815739	0.327347823158841\\
0.11084452975048	0.32969044401737\\
0.11468330134357	0.332059299993677\\
0.11852207293666	0.334454767444013\\
0.12236084452975	0.336877187257513\\
0.126199616122841	0.339326864856253\\
0.130038387715931	0.341804070195226\\
0.133877159309021	0.344309037762354\\
0.137715930902111	0.346841966578468\\
0.141554702495202	0.349403020197312\\
0.145393474088292	0.351992326705573\\
0.149232245681382	0.354609978722842\\
0.153071017274472	0.357256033401624\\
0.156909788867562	0.359930512427365\\
0.160748560460653	0.362633402018404\\
0.164587332053743	0.365364652926031\\
0.168426103646833	0.368124180434428\\
0.172264875239923	0.370911864360718\\
0.176103646833013	0.37372754905492\\
0.179942418426104	0.376571043399996\\
0.183781190019194	0.379442120811824\\
0.187619961612284	0.382340519239197\\
0.191458733205374	0.385265941163817\\
0.195297504798464	0.388218053600337\\
0.199136276391555	0.391196488096304\\
0.202975047984645	0.394200840732201\\
0.206813819577735	0.397230672121427\\
0.210652591170825	0.400285507410268\\
0.214491362763916	0.403364836277998\\
0.218330134357006	0.406468112936727\\
0.222168905950096	0.409594756131575\\
0.226007677543186	0.412744149140498\\
0.229846449136276	0.415915639774437\\
0.233685220729367	0.419108540377217\\
0.237523992322457	0.422322127825586\\
0.241362763915547	0.425555643529212\\
0.245201535508637	0.428808293430669\\
0.249040307101727	0.432079248005549\\
0.252879078694818	0.435367642262258\\
0.256717850287908	0.438672575742122\\
0.260556621880998	0.441993112519475\\
0.264395393474088	0.445328281201395\\
0.268234165067178	0.448677074928115\\
0.272072936660269	0.452038451372554\\
0.275911708253359	0.455411332740791\\
0.279750479846449	0.458794605771644\\
0.283589251439539	0.462187121736906\\
0.28742802303263	0.465587696441264\\
0.29126679462572	0.468995110222453\\
0.29510556621881	0.472408107950958\\
0.2989443378119	0.475825399030204\\
0.30278310940499	0.479245657396601\\
0.306621880998081	0.48266595118665\\
0.310460652591171	0.486083916202458\\
0.314299424184261	0.489499051280316\\
0.318138195777351	0.492910855258679\\
0.321976967370441	0.49631882697817\\
0.325815738963532	0.499722465281579\\
0.329654510556622	0.503121269013862\\
0.333493282149712	0.506514737022142\\
0.337332053742802	0.50990236815571\\
0.341170825335892	0.513283661266022\\
0.345009596928983	0.516658115206702\\
0.348848368522073	0.520025228833539\\
0.352687140115163	0.523384501004491\\
0.356525911708253	0.526735430579683\\
0.360364683301344	0.530077516421403\\
0.364203454894434	0.53341025739411\\
0.368042226487524	0.536733152364429\\
0.371880998080614	0.540045700201149\\
0.375719769673704	0.543347399775228\\
0.379558541266795	0.546637749959792\\
0.383397312859885	0.54991624963013\\
0.387236084452975	0.553182397663702\\
0.391074856046065	0.556435692940132\\
0.394913627639155	0.559675634341211\\
0.398752399232246	0.562901720750899\\
0.402591170825336	0.566113451055319\\
0.406429942418426	0.569310324142763\\
0.410268714011516	0.572491838903691\\
0.414107485604607	0.575657494230728\\
0.417946257197697	0.578806789018666\\
0.421785028790787	0.581939222164464\\
0.425623800383877	0.585054292567247\\
0.429462571976967	0.588151499128309\\
0.433301343570058	0.591230340751108\\
0.437140115163148	0.59429031634127\\
0.440978886756238	0.597330924806588\\
0.444817658349328	0.600351665057022\\
0.448656429942418	0.603352036004699\\
0.452495201535509	0.60633153656391\\
0.456333973128599	0.609289665651117\\
0.460172744721689	0.612225922184945\\
0.464011516314779	0.615139805086189\\
0.46785028790787	0.618030813277808\\
0.47168905950096	0.620898445684929\\
0.47552783109405	0.623742201234847\\
0.47936660268714	0.626561578857021\\
0.48320537428023	0.629356077483079\\
0.487044145873321	0.632125196046815\\
0.490882917466411	0.63486843348419\\
0.494721689059501	0.637585288733331\\
0.498560460652591	0.640275260734534\\
0.502399232245681	0.642937848430258\\
0.506238003838772	0.645572550765132\\
0.510076775431862	0.64817886668595\\
0.513915547024952	0.650756295141675\\
0.517754318618042	0.653304335083434\\
0.521593090211132	0.655822485464522\\
0.525431861804223	0.658310245240401\\
0.529270633397313	0.660767113368699\\
0.533109404990403	0.663192588809213\\
0.536948176583493	0.665586170523903\\
0.540786948176583	0.6679473574769\\
0.544625719769674	0.670275648634498\\
0.548464491362764	0.67257054296516\\
0.552303262955854	0.674831539439514\\
0.556142034548944	0.677058137030358\\
0.559980806142035	0.679249834712654\\
0.563819577735125	0.681406131463531\\
0.567658349328215	0.683526526262285\\
0.571497120921305	0.68561051809038\\
0.575335892514395	0.687657605931445\\
0.579174664107486	0.689667288771277\\
0.583013435700576	0.69163906559784\\
0.586852207293666	0.693572435401262\\
0.590690978886756	0.695466897173842\\
0.594529750479846	0.697321949910043\\
0.598368522072937	0.699137092606496\\
0.602207293666027	0.700911824261997\\
0.606046065259117	0.702645787610019\\
0.609884836852207	0.704338839160351\\
0.613723608445297	0.705990798578059\\
0.617562380038388	0.707601485528442\\
0.621401151631478	0.709170719677032\\
0.625239923224568	0.710698320689592\\
0.629078694817658	0.712184108232119\\
0.632917466410749	0.713627901970839\\
0.636756238003839	0.715029521572212\\
0.640595009596929	0.71638878670293\\
0.644433781190019	0.717705517029917\\
0.648272552783109	0.71897953222033\\
0.6521113243762	0.720210651941555\\
0.65595009596929	0.721398695861214\\
0.65978886756238	0.722543483647157\\
0.66362763915547	0.723644834967471\\
0.667466410748561	0.724702569490471\\
0.671305182341651	0.725716506884705\\
0.675143953934741	0.726686466818954\\
0.678982725527831	0.727612268962232\\
0.682821497120921	0.728493732983781\\
0.686660268714012	0.729330678553081\\
0.690499040307102	0.730122925339838\\
0.694337811900192	0.730870293013995\\
0.698176583493282	0.731572601245723\\
0.702015355086372	0.73222966970543\\
0.705854126679463	0.732841318063751\\
0.709692898272553	0.733407365991556\\
0.713531669865643	0.733927633159946\\
0.717370441458733	0.734401939240255\\
0.721209213051823	0.734830103904049\\
0.725047984644914	0.735211946823124\\
0.728886756238004	0.735547287669512\\
0.732725527831094	0.735835946115473\\
0.736564299424184	0.736077741833502\\
0.740403071017274	0.736272494496324\\
0.744241842610365	0.736420023776898\\
0.748080614203455	0.736520149348413\\
0.751919385796545	0.736572690884293\\
0.755758157389635	0.736577468058191\\
0.759596928982726	0.736534300543993\\
0.763435700575816	0.736443008015819\\
0.767274472168906	0.736303410148018\\
0.771113243761996	0.736115326615174\\
0.774952015355086	0.735878577092101\\
0.778790786948176	0.735592981253846\\
0.782629558541267	0.735258358775688\\
0.786468330134357	0.734874529333137\\
0.790307101727447	0.734441312601938\\
0.794145873320537	0.733958528258065\\
0.797984644913628	0.733425995977725\\
0.801823416506718	0.732843535437357\\
0.805662188099808	0.732210966313634\\
0.809500959692898	0.731528108283458\\
0.813339731285988	0.730794781023965\\
0.817178502879079	0.730010804212523\\
0.821017274472169	0.729175997526732\\
0.824856046065259	0.728290180644422\\
0.828694817658349	0.72735317324366\\
0.83253358925144	0.726364795002739\\
0.83637236084453	0.725324865600188\\
0.84021113243762	0.724233204714768\\
0.84404990403071	0.723089632025471\\
0.8478886756238	0.721893967211521\\
0.851727447216891	0.720646029952374\\
0.855566218809981	0.719345639927719\\
0.859404990403071	0.717992616817477\\
0.863243761996161	0.7165867803018\\
0.867082533589251	0.715127950061072\\
0.870921305182342	0.713615945775911\\
0.874760076775432	0.712050587127167\\
0.878598848368522	0.710431693795918\\
0.882437619961612	0.708759085463479\\
0.886276391554703	0.707032581811395\\
0.890115163147793	0.705252002521444\\
0.893953934740883	0.703417167275633\\
0.897792706333973	0.701527895756206\\
0.901631477927063	0.699584007645635\\
0.905470249520154	0.697585806727508\\
0.909309021113244	0.695534452548937\\
0.913147792706334	0.693431048437329\\
0.916986564299424	0.691276697719398\\
0.920825335892514	0.689072503721159\\
0.924664107485605	0.686819569767933\\
0.928502879078695	0.684518999184342\\
0.932341650671785	0.682171895294314\\
0.936180422264875	0.679779361421079\\
0.940019193857965	0.677342500887172\\
0.943857965451056	0.674862417014431\\
0.947696737044146	0.672340213123997\\
0.951535508637236	0.669776992536315\\
0.955374280230326	0.667173858571135\\
0.959213051823417	0.66453191454751\\
0.963051823416507	0.661852263783795\\
0.966890595009597	0.65913600959765\\
0.970729366602687	0.656384255306039\\
0.974568138195777	0.653598104225229\\
0.978406909788867	0.650778659670791\\
0.982245681381958	0.6479270249576\\
0.986084452975048	0.645044303399833\\
0.989923224568138	0.642131598310973\\
0.993761996161229	0.639190013003805\\
0.997600767754319	0.636220650790418\\
1.00143953934741	0.633224614982205\\
1.0052783109405	0.630203008889862\\
1.00911708253359	0.627156935823389\\
1.01295585412668	0.624087499092091\\
1.01679462571977	0.620995802004573\\
1.02063339731286	0.617882947868749\\
1.02447216890595	0.614750039991831\\
1.02831094049904	0.611598181680339\\
1.03214971209213	0.608428476240095\\
1.03598848368522	0.605242026976223\\
1.03982725527831	0.602039937193154\\
1.0436660268714	0.59882331019462\\
1.04750479846449	0.595593249283658\\
1.05134357005758	0.592350857762608\\
1.05518234165067	0.589097238933113\\
1.05902111324376	0.585833496096123\\
1.06285988483685	0.582560732551887\\
1.06669865642994	0.579280051599961\\
1.07053742802303	0.575992556539202\\
1.07437619961612	0.572699350667774\\
1.07821497120921	0.569401537283142\\
1.0820537428023	0.566100219682075\\
1.08589251439539	0.562796501160647\\
1.08973128598848	0.559491485014234\\
1.09357005758157	0.556186274537517\\
1.09740882917466	0.552881973024479\\
1.10124760076775	0.549579683768409\\
1.10508637236084	0.546280510061897\\
1.10892514395393	0.542985555196839\\
1.11276391554703	0.539695922464434\\
1.11660268714012	0.536412715155184\\
1.12044145873321	0.533137036558893\\
1.1242802303263	0.529869989964674\\
1.12811900191939	0.526612678660938\\
1.13195777351248	0.523366205935402\\
1.13579654510557	0.520131675075087\\
1.13963531669866	0.516910189366317\\
1.14347408829175	0.513702852094721\\
1.14731285988484	0.510510766545229\\
1.15115163147793	0.507335036002077\\
1.15499040307102	0.504176763748803\\
1.15882917466411	0.501037053068251\\
1.1626679462572	0.497917007242566\\
1.16650671785029	0.494817729553197\\
1.17034548944338	0.491740323280899\\
1.17418426103647	0.488685891705728\\
1.17802303262956	0.485655538107046\\
1.18186180422265	0.482650365763516\\
1.18570057581574	0.479671477953106\\
1.18953934740883	0.476719977953089\\
1.19337811900192	0.47379696904004\\
1.19721689059501	0.470903554489837\\
1.2010556621881	0.468040837577663\\
1.20489443378119	0.465209464847658\\
1.20873320537428	0.462409078610477\\
1.21257197696737	0.459639275790573\\
1.21641074856046	0.456899653312433\\
1.22024952015355	0.454189808100576\\
1.22408829174664	0.451509337079553\\
1.22792706333973	0.448857837173949\\
1.23176583493282	0.446234905308379\\
1.23560460652591	0.443640138407493\\
1.239443378119	0.441073133395973\\
1.24328214971209	0.438533487198532\\
1.24712092130518	0.436020796739916\\
1.25095969289827	0.433534658944906\\
1.25479846449136	0.431074670738311\\
1.25863723608445	0.428640429044976\\
1.26247600767754	0.426231530789778\\
1.26631477927063	0.423847572897625\\
1.27015355086372	0.421488152293458\\
1.27399232245681	0.419152865902252\\
1.2778310940499	0.416841310649012\\
1.28166986564299	0.414553083458778\\
1.28550863723608	0.41228778125662\\
1.28934740882917	0.410045000967643\\
1.29318618042226	0.407824339516983\\
1.29702495201536	0.405625393829808\\
1.30086372360845	0.40344776083132\\
1.30470249520154	0.401291037446752\\
1.30854126679463	0.399154820601371\\
1.31238003838772	0.397038707220475\\
1.31621880998081	0.394942294229395\\
1.3200575815739	0.392865178553495\\
1.32389635316699	0.390806957118172\\
1.32773512476008	0.388767226848853\\
1.33157389635317	0.386745584670999\\
1.33541266794626	0.384741627510105\\
1.33925143953935	0.382754952291697\\
1.34309021113244	0.380785155941332\\
1.34692898272553	0.378831835384603\\
1.35076775431862	0.376894587547132\\
1.35460652591171	0.374973009354575\\
1.3584452975048	0.373066697732621\\
1.36228406909789	0.371175249606991\\
1.36612284069098	0.369298261903438\\
1.36996161228407	0.367435331547749\\
1.37380038387716	0.365586055465741\\
1.37763915547025	0.363750030583266\\
1.38147792706334	0.361926853826206\\
1.38531669865643	0.360116122120479\\
1.38915547024952	0.358317432392031\\
1.39299424184261	0.356530381566844\\
1.3968330134357	0.354754566570932\\
1.40067178502879	0.352989584330339\\
1.40451055662188	0.351235031771145\\
1.40834932821497	0.34949050581946\\
1.41218809980806	0.347755603401427\\
1.41602687140115	0.346029921443222\\
1.41986564299424	0.344313056871054\\
1.42370441458733	0.342604606611162\\
1.42754318618042	0.340904167589821\\
1.43138195777351	0.339211336733335\\
1.4352207293666	0.337525710968043\\
1.43905950095969	0.335846887220316\\
1.44289827255278	0.334174462416557\\
1.44673704414587	0.3325080334832\\
1.45057581573896	0.330847197346716\\
1.45441458733205	0.329191550933603\\
1.45825335892514	0.327540691170395\\
1.46209213051823	0.325894214983657\\
1.46593090211132	0.324251719299988\\
1.46976967370441	0.322612801046018\\
1.4736084452975	0.320977057148411\\
1.47744721689059	0.31934408453386\\
1.48128598848369	0.317713480129095\\
1.48512476007678	0.316084840860876\\
1.48896353166987	0.314457763655996\\
1.49280230326296	0.31283184544128\\
1.49664107485605	0.311206683143587\\
1.50047984644914	0.309581873689805\\
1.50431861804223	0.307957106300285\\
1.50815738963532	0.306332338910765\\
1.51199616122841	0.304707571521245\\
1.5158349328215	0.303082804131725\\
1.51967370441459	0.301458036742205\\
1.52351247600768	0.299833269352685\\
1.52735124760077	0.298208501963164\\
1.53119001919386	0.296583734573644\\
1.53502879078695	0.294958967184124\\
1.53886756238004	0.293334199794604\\
1.54270633397313	0.291709432405084\\
1.54654510556622	0.290084665015564\\
1.55038387715931	0.288459897626044\\
1.5542226487524	0.286835130236524\\
1.55806142034549	0.285210362847004\\
1.56190019193858	0.283585595457483\\
1.56573896353167	0.281960828067963\\
1.56957773512476	0.280336060678443\\
1.57341650671785	0.278711293288923\\
1.57725527831094	0.277086525899403\\
1.58109404990403	0.275461758509883\\
1.58493282149712	0.273836991120363\\
1.58877159309021	0.272212223730843\\
1.5926103646833	0.270587456341323\\
1.59644913627639	0.268962688951802\\
1.60028790786948	0.267337921562282\\
1.60412667946257	0.265713154172762\\
1.60796545105566	0.264088386783242\\
1.61180422264875	0.262463619393722\\
1.61564299424184	0.260838852004202\\
1.61948176583493	0.259214084614682\\
1.62332053742802	0.257589317225162\\
1.62715930902111	0.255964549835642\\
1.6309980806142	0.254339782446121\\
1.63483685220729	0.252715015056601\\
1.63867562380038	0.251090247667081\\
1.64251439539347	0.249465480277561\\
1.64635316698656	0.247840712888041\\
1.65019193857965	0.246215945498521\\
1.65403071017274	0.244591178109001\\
1.65786948176584	0.242966410719481\\
1.66170825335893	0.241341643329961\\
1.66554702495202	0.23971687594044\\
1.66938579654511	0.23809210855092\\
1.6732245681382	0.2364673411614\\
1.67706333973129	0.23484257377188\\
1.68090211132438	0.23321780638236\\
1.68474088291747	0.23159303899284\\
1.68857965451056	0.22996827160332\\
1.69241842610365	0.2283435042138\\
1.69625719769674	0.22671873682428\\
1.70009596928983	0.225093969434759\\
1.70393474088292	0.223469202045239\\
1.70777351247601	0.221844434655719\\
1.7116122840691	0.220219667266199\\
1.71545105566219	0.218594899876679\\
1.71928982725528	0.216970132487159\\
1.72312859884837	0.215345365097639\\
1.72696737044146	0.213720597708119\\
1.73080614203455	0.212095830318599\\
1.73464491362764	0.210471062929078\\
1.73848368522073	0.208846295539558\\
1.74232245681382	0.207221528150038\\
1.74616122840691	0.205596760760518\\
1.75	0.203971993370998\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.273161461557839\\
0.00719769673704412	0.276695773719637\\
0.0110364683301343	0.280148378014815\\
0.0148752399232246	0.283521713773856\\
0.0187140115163148	0.286818226588674\\
0.022552783109405	0.29004036780884\\
0.0263915547024952	0.293190594132414\\
0.0302303262955854	0.296271367300248\\
0.0340690978886756	0.299285153904053\\
0.0379078694817658	0.302234425320351\\
0.041746641074856	0.305121657784283\\
0.0455854126679462	0.307949332619515\\
0.0494241842610365	0.310719936643281\\
0.0532629558541267	0.313435962768447\\
0.0571017274472169	0.316099910828289\\
0.0609404990403071	0.318714288653513\\
0.0647792706333973	0.321281613436298\\
0.0686180422264875	0.323804413421208\\
0.0724568138195777	0.32628522996974\\
0.076295585412668	0.328726620052465\\
0.0801343570057582	0.331131159231345\\
0.0839731285988484	0.333501445204922\\
0.0878119001919386	0.335840101999436\\
0.0916506717850288	0.338149784902514\\
0.095489443378119	0.340433186248365\\
0.0993282149712092	0.342693042179483\\
0.103166986564299	0.34493214052383\\
0.10700575815739	0.347153329942801\\
0.11084452975048	0.349359530516132\\
0.11468330134357	0.351553745940867\\
0.11852207293666	0.35373907751954\\
0.12236084452975	0.35591874010091\\
0.126199616122841	0.358096080100607\\
0.130038387715931	0.360274595657446\\
0.133877159309021	0.362457958861457\\
0.137715930902111	0.364650039793384\\
0.141554702495202	0.366854931816505\\
0.145393474088292	0.36907697712352\\
0.149232245681382	0.371320790926316\\
0.153071017274472	0.37359128184735\\
0.156909788867562	0.375893665016807\\
0.160748560460653	0.378233463126405\\
0.164587332053743	0.380616489364553\\
0.168426103646833	0.383048804999985\\
0.172264875239923	0.385536643840052\\
0.176103646833013	0.388086296482238\\
0.179942418426104	0.390703949928486\\
0.183781190019194	0.393395483320557\\
0.187619961612284	0.396166228314194\\
0.191458733205374	0.399020711949689\\
0.195297504798464	0.401962408569299\\
0.199136276391555	0.404993532280554\\
0.202975047984645	0.408114899856864\\
0.206813819577735	0.411325884787859\\
0.210652591170825	0.41462446827449\\
0.214491362763916	0.418007376527645\\
0.218330134357006	0.421470280646586\\
0.222168905950096	0.425008028959541\\
0.226007677543186	0.428614882531715\\
0.229846449136276	0.432284730790065\\
0.233685220729367	0.436011272837427\\
0.237523992322457	0.439788158403649\\
0.241362763915547	0.443609088838262\\
0.245201535508637	0.44746788258996\\
0.249040307101727	0.451358511490817\\
0.252879078694818	0.455275114470791\\
0.256717850287908	0.459211994708993\\
0.260556621880998	0.463163605166054\\
0.264395393474088	0.467124526291896\\
0.268234165067178	0.471089438635081\\
0.272072936660269	0.475053092157384\\
0.275911708253359	0.479010273348242\\
0.279750479846449	0.482955770627214\\
0.283589251439539	0.486884338095234\\
0.28742802303263	0.490790657301467\\
0.29126679462572	0.494669296377262\\
0.29510556621881	0.49851466555823\\
0.2989443378119	0.502320967766756\\
0.30278310940499	0.506082142488555\\
0.306621880998081	0.509815632499627\\
0.310460652591171	0.513541535214433\\
0.314299424184261	0.517257657489201\\
0.318138195777351	0.520961957799061\\
0.321976967370441	0.524652534441925\\
0.325815738963532	0.52832761426208\\
0.329654510556622	0.531985542010907\\
0.333493282149712	0.53562477041075\\
0.337332053742802	0.539243850949852\\
0.341170825335892	0.542841425408819\\
0.345009596928983	0.5464162181\\
0.348848368522073	0.549967028788456\\
0.352687140115163	0.553492726255341\\
0.356525911708253	0.556992242460189\\
0.360364683301344	0.560464567256852\\
0.364203454894434	0.563908743617887\\
0.368042226487524	0.567323863323487\\
0.371880998080614	0.570709063073112\\
0.375719769673704	0.574063520980547\\
0.379558541266795	0.577386453415907\\
0.383397312859885	0.580677112161028\\
0.387236084452975	0.583934781847535\\
0.391074856046065	0.58715877764967\\
0.394913627639155	0.590348443206573\\
0.398752399232246	0.593503148751195\\
0.402591170825336	0.596622289425285\\
0.406429942418426	0.599705283761956\\
0.410268714011516	0.602751572319294\\
0.414107485604607	0.605760616450139\\
0.417946257197697	0.608731897194759\\
0.421785028790787	0.611664914284549\\
0.425623800383877	0.614559185246124\\
0.429462571976967	0.617414244596324\\
0.433301343570058	0.620229643119665\\
0.437140115163148	0.623004947220678\\
0.440978886756238	0.625739738344371\\
0.444817658349328	0.62843361245882\\
0.448656429942418	0.6310861795945\\
0.452495201535509	0.633697063435571\\
0.456333973128599	0.63626590095887\\
0.460172744721689	0.638792342116802\\
0.464011516314779	0.64127604956075\\
0.46785028790787	0.643716698402025\\
0.47168905950096	0.646113976007687\\
0.47552783109405	0.648467581828897\\
0.47936660268714	0.650777227259721\\
0.48320537428023	0.653042635524599\\
0.487044145873321	0.655263541592865\\
0.490882917466411	0.657439692118973\\
0.494721689059501	0.659570845407257\\
0.498560460652591	0.661656771400232\\
0.502399232245681	0.66369725168963\\
0.506238003838772	0.665692079549534\\
0.510076775431862	0.667641059991121\\
0.513915547024952	0.66954400983871\\
0.517754318618042	0.67140075782696\\
0.521593090211132	0.673211144719268\\
0.525431861804223	0.674975023447603\\
0.529270633397313	0.676692259274276\\
0.533109404990403	0.67836272997644\\
0.536948176583493	0.679986326054562\\
0.540786948176583	0.681562950966663\\
0.544625719769674	0.683092521391063\\
0.548464491362764	0.684574967521764\\
0.552303262955854	0.686010233402974\\
0.556142034548944	0.68739827731342\\
0.559980806142035	0.688739072218688\\
0.563819577735125	0.69003260632454\\
0.567658349328215	0.691278883794388\\
0.571497120921305	0.692477925760807\\
0.575335892514395	0.693629771920543\\
0.579174664107486	0.694734483425899\\
0.583013435700576	0.69579214906667\\
0.586852207293666	0.696802901369265\\
0.590690978886756	0.697766970950474\\
0.594529750479846	0.698684964623997\\
0.598368522072937	0.699561870502662\\
0.602207293666027	0.701455663372665\\
0.606046065259117	0.704120817566709\\
0.609884836852207	0.706726034798698\\
0.613723608445297	0.709270611361244\\
0.617562380038388	0.711753863391396\\
0.621401151631478	0.714175126428193\\
0.625239923224568	0.716533754996089\\
0.629078694817658	0.718829122212749\\
0.632917466410749	0.721060619419862\\
0.636756238003839	0.723227655835694\\
0.640595009596929	0.725329658228232\\
0.644433781190019	0.727366070607842\\
0.648272552783109	0.72933635393846\\
0.6521113243762	0.731239985866418\\
0.65595009596929	0.733076460466051\\
0.65978886756238	0.734845288001339\\
0.66362763915547	0.736545994702859\\
0.667466410748561	0.738178122559413\\
0.671305182341651	0.739741229123718\\
0.675143953934741	0.741234887331628\\
0.678982725527831	0.742658685334374\\
0.682821497120921	0.744012226343372\\
0.686660268714012	0.745295128487171\\
0.690499040307102	0.746507024680177\\
0.694337811900192	0.747647562502798\\
0.698176583493282	0.748716404092705\\
0.702015355086372	0.749713226046931\\
0.705854126679463	0.750637719334568\\
0.709692898272553	0.751489589219841\\
0.713531669865643	0.752268555195377\\
0.717370441458733	0.752974350925508\\
0.721209213051823	0.753606724199471\\
0.725047984644914	0.75416543689442\\
0.728886756238004	0.754650264948137\\
0.732725527831094	0.755060998341429\\
0.736564299424184	0.755397441090142\\
0.740403071017274	0.755659411246822\\
0.744241842610365	0.755846740912024\\
0.748080614203455	0.755959276255326\\
0.751919385796545	0.755996877546125\\
0.755758157389635	0.755959419194297\\
0.759596928982726	0.755846789800873\\
0.763435700575816	0.755658892218865\\
0.767274472168906	0.755395643624436\\
0.771113243761996	0.755056975598628\\
0.774952015355086	0.754642834219877\\
0.778790786948176	0.754153180167619\\
0.782629558541267	0.753587988837274\\
0.786468330134357	0.752947250466974\\
0.790307101727447	0.752230970276412\\
0.794145873320537	0.751439168618253\\
0.797984644913628	0.750571881142576\\
0.801823416506718	0.749629158974878\\
0.805662188099808	0.748611068908225\\
0.809500959692898	0.747517693610179\\
0.813339731285988	0.746349131845229\\
0.817178502879079	0.745105498713511\\
0.821017274472169	0.743786925906684\\
0.824856046065259	0.742393561981963\\
0.828694817658349	0.740925572655428\\
0.83253358925144	0.739383141115878\\
0.83637236084453	0.737766468360747\\
0.84021113243762	0.736075773555873\\
0.84404990403071	0.734311294421354\\
0.8478886756238	0.732473287646368\\
0.851727447216891	0.730562029336893\\
0.855566218809981	0.728577815502009\\
0.859404990403071	0.726520962587658\\
0.863243761996161	0.724391808072697\\
0.867082533589251	0.722190711154221\\
0.870921305182342	0.719918053575407\\
0.874760076775432	0.717574240711057\\
0.878598848368522	0.715159703187394\\
0.882437619961612	0.712674899790437\\
0.886276391554703	0.710120324093794\\
0.890115163147793	0.707496524750209\\
0.893953934740883	0.704804199559543\\
0.897792706333973	0.702045242800335\\
0.901631477927063	0.699959309114996\\
0.905470249520154	0.698834468333768\\
0.909309021113244	0.697642248439731\\
0.913147792706334	0.696383024261089\\
0.916986564299424	0.695057198550629\\
0.920825335892514	0.693665201051225\\
0.924664107485605	0.692207487624214\\
0.928502879078695	0.690684539435774\\
0.932341650671785	0.689096862196891\\
0.936180422264875	0.687444985452961\\
0.940019193857965	0.685729461919394\\
0.943857965451056	0.683950866859986\\
0.947696737044146	0.682109797505062\\
0.951535508637236	0.680206872506712\\
0.955374280230326	0.678242731428661\\
0.959213051823417	0.676218034268522\\
0.963051823416507	0.674133461010419\\
0.966890595009597	0.671989711206087\\
0.970729366602687	0.669787503582767\\
0.974568138195777	0.667527575676337\\
0.978406909788867	0.665210683488254\\
0.982245681381958	0.66283760116501\\
0.986084452975048	0.660409120698909\\
0.989923224568138	0.657926051649077\\
0.993761996161229	0.655389220881718\\
0.997600767754319	0.652799472328691\\
1.00143953934741	0.650157666763586\\
1.0052783109405	0.647464681594549\\
1.00911708253359	0.644721410673145\\
1.01295585412668	0.641928764118651\\
1.01679462571977	0.639087668157192\\
1.02063339731286	0.636199064975224\\
1.02447216890595	0.633263912586876\\
1.02831094049904	0.63028318471476\\
1.03214971209213	0.627257870683856\\
1.03598848368522	0.624188975328165\\
1.03982725527831	0.621077518909825\\
1.0436660268714	0.61792453705045\\
1.04750479846449	0.614731080674494\\
1.05134357005758	0.611498215964442\\
1.05518234165067	0.608227024327714\\
1.05902111324376	0.604918602375167\\
1.06285988483685	0.601574061911125\\
1.06669865642994	0.598194529934907\\
1.07053742802303	0.594781148653843\\
1.07437619961612	0.591335075507821\\
1.07821497120921	0.587857483205416\\
1.0820537428023	0.584349559771704\\
1.08589251439539	0.580812508607898\\
1.08973128598848	0.57724754856297\\
1.09357005758157	0.573655914017464\\
1.09740882917466	0.570038854979741\\
1.10124760076775	0.566397637194944\\
1.10508637236084	0.562733542266998\\
1.10892514395393	0.559047867794023\\
1.11276391554703	0.555341927517567\\
1.11660268714012	0.551617051486129\\
1.12044145873321	0.547874586233493\\
1.1242802303263	0.544115894972462\\
1.12811900191939	0.54034235780463\\
1.13195777351248	0.536555371946953\\
1.13579654510557	0.532756351975919\\
1.13963531669866	0.528946730090292\\
1.14347408829175	0.525127956393511\\
1.14731285988484	0.521301499197086\\
1.15115163147793	0.517468845346592\\
1.15499040307102	0.513631500572416\\
1.15882917466411	0.509790989868172\\
1.1626679462572	0.505948857901305\\
1.16650671785029	0.502106669463285\\
1.17034548944338	0.498266009973186\\
1.17418426103647	0.494428486062941\\
1.17802303262956	0.490595726309862\\
1.18186180422265	0.486769382289772\\
1.18570057581574	0.482951130491799\\
1.18953934740883	0.479142677215437\\
1.19337811900192	0.475345778372909\\
1.19721689059501	0.471562416925754\\
1.2010556621881	0.468290591816608\\
1.20489443378119	0.466360870830644\\
1.20873320537428	0.464451284040932\\
1.21257197696737	0.462560674366928\\
1.21641074856046	0.460687905061858\\
1.22024952015355	0.458831858909378\\
1.22408829174664	0.456991437470269\\
1.22792706333973	0.455165560375234\\
1.23176583493282	0.453353164660227\\
1.23560460652591	0.451553204141103\\
1.239443378119	0.449764648824618\\
1.24328214971209	0.447986484353142\\
1.24712092130518	0.446217711480623\\
1.25095969289827	0.444457345577589\\
1.25479846449136	0.442704416163157\\
1.25863723608445	0.440957966462174\\
1.26247600767754	0.439217052985799\\
1.26631477927063	0.437480745133949\\
1.27015355086372	0.435748124818175\\
1.27399232245681	0.434018286103633\\
1.2778310940499	0.432290334868952\\
1.28166986564299	0.430563388482836\\
1.28550863723608	0.428836575496402\\
1.28934740882917	0.427109035350256\\
1.29318618042226	0.425379918095442\\
1.29702495201536	0.423648384127427\\
1.30086372360845	0.42191360393236\\
1.30470249520154	0.4201747578449\\
1.30854126679463	0.418431035816942\\
1.31238003838772	0.416681637196641\\
1.31621880998081	0.414925770517151\\
1.3200575815739	0.413162653294558\\
1.32389635316699	0.411391511834498\\
1.32773512476008	0.409611581047008\\
1.33157389635317	0.407822104269167\\
1.33541266794626	0.406022333095132\\
1.33925143953935	0.404211527213181\\
1.34309021113244	0.402388954249418\\
1.34692898272553	0.400553889617796\\
1.35076775431862	0.398705616376154\\
1.35460652591171	0.396843425087979\\
1.3584452975048	0.394966613689604\\
1.36228406909789	0.393074487362598\\
1.36612284069098	0.3911663584111\\
1.36996161228407	0.389241546143865\\
1.37380038387716	0.387299376760812\\
1.37763915547025	0.385339183243867\\
1.38147792706334	0.383360305251913\\
1.38531669865643	0.381362089019667\\
1.38915547024952	0.379343887260306\\
1.39299424184261	0.377305059071696\\
1.3968330134357	0.375244969846055\\
1.40067178502879	0.373162991182925\\
1.40451055662188	0.371058500805296\\
1.40834932821497	0.368930882478776\\
1.41218809980806	0.366779525933667\\
1.41602687140115	0.364603826789851\\
1.41986564299424	0.362403186484355\\
1.42370441458733	0.360177012201518\\
1.42754318618042	0.357924716805647\\
1.43138195777351	0.355645718776077\\
1.4352207293666	0.353339442144564\\
1.43905950095969	0.351005316434911\\
1.44289827255278	0.348642776604793\\
1.44673704414587	0.346251262989702\\
1.45057581573896	0.343830221248992\\
1.45441458733205	0.34137910231401\\
1.45825335892514	0.338897362338365\\
1.46209213051823	0.336384462650459\\
1.46593090211132	0.333839869708611\\
1.46976967370441	0.331263055059459\\
1.4736084452975	0.328653495301234\\
1.47744721689059	0.326010672055724\\
1.48128598848369	0.323334071959096\\
1.48512476007678	0.320623186702845\\
1.48896353166987	0.317877513243266\\
1.49280230326296	0.3150965548031\\
1.49664107485605	0.312279828988789\\
1.50047984644914	0.309737263616177\\
1.50431861804223	0.309365889335829\\
1.50815738963532	0.309012638909343\\
1.51199616122841	0.30867731840966\\
1.5158349328215	0.308359739366667\\
1.51967370441459	0.308059718530576\\
1.52351247600768	0.307777077648895\\
1.52735124760077	0.307511643256043\\
1.53119001919386	0.307263246474727\\
1.53502879078695	0.307031722828245\\
1.53886756238004	0.306816912063008\\
1.54270633397313	0.306618657980565\\
1.54654510556622	0.306436808278515\\
1.55038387715931	0.306271214399729\\
1.5542226487524	0.306121731389329\\
1.55806142034549	0.305988217758955\\
1.56190019193858	0.30587053535783\\
1.56573896353167	0.305768549250234\\
1.56957773512476	0.305682127598965\\
1.57341650671785	0.305611141554442\\
1.57725527831094	0.305555465149108\\
1.58109404990403	0.305514975196808\\
1.58493282149712	0.305489551196873\\
1.58877159309021	0.305479075242615\\
1.5926103646833	0.305483431933993\\
1.59644913627639	0.305502508294218\\
1.60028790786948	0.305536193690066\\
1.60412667946257	0.305584379755696\\
1.60796545105566	0.30564696031979\\
1.61180422264875	0.30572383133583\\
1.61564299424184	0.30581489081534\\
1.61948176583493	0.305920038763941\\
1.62332053742802	0.306039177120076\\
1.62715930902111	0.30617220969625\\
1.6309980806142	0.306319042122684\\
1.63483685220729	0.306479581793227\\
1.63867562380038	0.306653737813442\\
1.64251439539347	0.306841420950738\\
1.64635316698656	0.307042543586458\\
1.65019193857965	0.307257019669823\\
1.65403071017274	0.307484764673647\\
1.65786948176584	0.307725695551729\\
1.66170825335893	0.30797973069785\\
1.66554702495202	0.308246789906305\\
1.66938579654511	0.308526794333883\\
1.6732245681382	0.308819666463242\\
1.67706333973129	0.309125330067611\\
1.68090211132438	0.309443710176754\\
1.68474088291747	0.309774733044151\\
1.68857965451056	0.31011832611533\\
1.69241842610365	0.310474417997306\\
1.69625719769674	0.310842938429079\\
1.70009596928983	0.311223818253141\\
1.70393474088292	0.311616989387952\\
1.70777351247601	0.312022384801345\\
1.7116122840691	0.312439938484815\\
1.71545105566219	0.312869585428667\\
1.71928982725528	0.313311261597968\\
1.72312859884837	0.313764903909292\\
1.72696737044146	0.314230450208213\\
1.73080614203455	0.314707839247513\\
1.73464491362764	0.315197010666086\\
1.73848368522073	0.315697904968508\\
1.74232245681382	0.316210463505238\\
1.74616122840691	0.316734628453441\\
1.75	0.317270342798388\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.270172045438694\\
0.00719769673704412	0.270449997366265\\
0.0110364683301343	0.270814991046992\\
0.0148752399232246	0.271267255085169\\
0.0187140115163148	0.271806940889505\\
0.022552783109405	0.272434123176895\\
0.0263915547024952	0.273148800381582\\
0.0302303262955854	0.273950894960857\\
0.0340690978886756	0.274840253586997\\
0.0379078694817658	0.275816647213303\\
0.041746641074856	0.276879771000296\\
0.0455854126679462	0.278029244085815\\
0.0494241842610365	0.27926460917997\\
0.0532629558541267	0.280585331963082\\
0.0571017274472169	0.281990800260897\\
0.0609404990403071	0.283480322967577\\
0.0647792706333973	0.285053128681644\\
0.0686180422264875	0.286708364015087\\
0.0724568138195777	0.288445091528787\\
0.076295585412668	0.290262287240399\\
0.0801343570057582	0.292158837642034\\
0.0839731285988484	0.294133536155042\\
0.0878119001919386	0.296185078938942\\
0.0916506717850288	0.298312059957688\\
0.095489443378119	0.300512965194493\\
0.0993282149712092	0.302786165890124\\
0.103166986564299	0.305129910665736\\
0.10700575815739	0.307542316374881\\
0.11084452975048	0.310021357518608\\
0.11468330134357	0.312564854046487\\
0.11852207293666	0.315170457368486\\
0.12236084452975	0.317835634414116\\
0.126199616122841	0.320557649611899\\
0.130038387715931	0.323333544733006\\
0.133877159309021	0.326160116663252\\
0.137715930902111	0.329033893363552\\
0.141554702495202	0.331951108578119\\
0.145393474088292	0.334907676287627\\
0.149232245681382	0.337899166519367\\
0.153071017274472	0.340920784955898\\
0.156909788867562	0.343967359837923\\
0.160748560460653	0.347033340910403\\
0.164587332053743	0.350112816487509\\
0.168426103646833	0.35319955586887\\
0.172264875239923	0.356287084881383\\
0.176103646833013	0.359368801627603\\
0.179942418426104	0.362438136871506\\
0.183781190019194	0.365488758303091\\
0.187619961612284	0.368514810164199\\
0.191458733205374	0.371511170377946\\
0.195297504798464	0.374473698631374\\
0.199136276391555	0.377399443912055\\
0.202975047984645	0.380286781607539\\
0.206813819577735	0.383135459454995\\
0.210652591170825	0.385946546546046\\
0.214491362763916	0.388722296028351\\
0.218330134357006	0.391465945226868\\
0.222168905950096	0.39418148330361\\
0.226007677543186	0.396873415749282\\
0.229846449136276	0.399546548758809\\
0.233685220729367	0.402205807917006\\
0.237523992322457	0.404856097247523\\
0.241362763915547	0.407502198220162\\
0.245201535508637	0.410148704271378\\
0.249040307101727	0.412799984520281\\
0.252879078694818	0.415460170053725\\
0.256717850287908	0.418133156775251\\
0.260556621880998	0.420822619872897\\
0.264395393474088	0.423532036110895\\
0.268234165067178	0.426264711221148\\
0.272072936660269	0.429023810587724\\
0.275911708253359	0.431812392133339\\
0.279750479846449	0.434633440916074\\
0.283589251439539	0.437489905378578\\
0.28742802303263	0.440384735581061\\
0.29126679462572	0.443320924067645\\
0.29510556621881	0.446301550343686\\
0.2989443378119	0.449329830293653\\
0.30278310940499	0.452409172304647\\
0.306621880998081	0.455516269873672\\
0.310460652591171	0.458626297190484\\
0.314299424184261	0.461740445071431\\
0.318138195777351	0.464859752718298\\
0.321976967370441	0.467985119514415\\
0.325815738963532	0.471117316301078\\
0.329654510556622	0.474256996016817\\
0.333493282149712	0.477404703633535\\
0.337332053742802	0.480560885361569\\
0.341170825335892	0.483725897123225\\
0.345009596928983	0.486900012313403\\
0.348848368522073	0.490083428878622\\
0.352687140115163	0.493276275753642\\
0.356525911708253	0.496478618699176\\
0.360364683301344	0.499690465585954\\
0.364203454894434	0.502911771170334\\
0.368042226487524	0.50614244140537\\
0.371880998080614	0.509382337329185\\
0.375719769673704	0.512631278569909\\
0.379558541266795	0.515889046503677\\
0.383397312859885	0.519155387099233\\
0.387236084452975	0.522430013479869\\
0.391074856046065	0.525712608230594\\
0.394913627639155	0.52900282547585\\
0.398752399232246	0.532300292750602\\
0.402591170825336	0.535604612685353\\
0.406429942418426	0.538915364523571\\
0.410268714011516	0.542232105488089\\
0.414107485604607	0.545554372011318\\
0.417946257197697	0.548881680842574\\
0.421785028790787	0.552213530044379\\
0.425623800383877	0.555549399888371\\
0.429462571976967	0.558888753660294\\
0.433301343570058	0.56223103838255\\
0.437140115163148	0.565575685461862\\
0.440978886756238	0.568922111268806\\
0.444817658349328	0.572269717655224\\
0.448656429942418	0.575617892414898\\
0.452495201535509	0.57896600969225\\
0.456333973128599	0.582313430343364\\
0.460172744721689	0.585659502253089\\
0.464011516314779	0.589003560611628\\
0.46785028790787	0.592344928153591\\
0.47168905950096	0.595682915362171\\
0.47552783109405	0.599016820640797\\
0.47936660268714	0.602345930454321\\
0.48320537428023	0.605669519441559\\
0.487044145873321	0.608986850500766\\
0.490882917466411	0.612297174849407\\
0.494721689059501	0.615599732059406\\
0.498560460652591	0.618893750068835\\
0.502399232245681	0.622178445170885\\
0.506238003838772	0.625453021980729\\
0.510076775431862	0.628716673380779\\
0.513915547024952	0.63196858044464\\
0.517754318618042	0.635207912339907\\
0.521593090211132	0.638433826209776\\
0.525431861804223	0.641645467033199\\
0.529270633397313	0.644841967463123\\
0.533109404990403	0.648022447641986\\
0.536948176583493	0.651186014993245\\
0.540786948176583	0.654331763987137\\
0.544625719769674	0.657458775877932\\
0.548464491362764	0.660566118408555\\
0.552303262955854	0.663652845476055\\
0.556142034548944	0.666717996747297\\
0.559980806142035	0.66976059720662\\
0.563819577735125	0.672779656602522\\
0.567658349328215	0.675774168730182\\
0.571497120921305	0.678743110419953\\
0.575335892514395	0.681685439942347\\
0.579174664107486	0.684600094116655\\
0.583013435700576	0.68748598212901\\
0.586852207293666	0.69034196943326\\
0.590690978886756	0.693166823397211\\
0.594529750479846	0.69595893519609\\
0.598368522072937	0.69871231471033\\
0.602207293666027	0.700367985151328\\
0.606046065259117	0.70117075765333\\
0.609884836852207	0.701951643522004\\
0.613723608445297	0.702710985794873\\
0.617562380038388	0.703449107665488\\
0.621401151631478	0.704166312925871\\
0.625239923224568	0.704862886383096\\
0.629078694817658	0.705539094251489\\
0.632917466410749	0.706195184521816\\
0.636756238003839	0.70683138730873\\
0.640595009596929	0.707447915177628\\
0.644433781190019	0.708044963451993\\
0.648272552783109	0.708622710502199\\
0.6521113243762	0.709181318016692\\
0.65595009596929	0.709720931256376\\
0.65978886756238	0.710241679292976\\
0.66362763915547	0.710743675232083\\
0.667466410748561	0.711227016421529\\
0.671305182341651	0.711691784645692\\
0.675143953934741	0.712138046306281\\
0.678982725527831	0.712565852590089\\
0.682821497120921	0.712975239624191\\
0.686660268714012	0.71336622861899\\
0.690499040307102	0.713738825999499\\
0.694337811900192	0.714093023525191\\
0.698176583493282	0.714428798398742\\
0.702015355086372	0.714746113363929\\
0.705854126679463	0.715044916792934\\
0.709692898272553	0.71532514276327\\
0.713531669865643	0.715586711124514\\
0.717370441458733	0.715829527555002\\
0.721209213051823	0.716053483608626\\
0.725047984644914	0.716258456751829\\
0.728886756238004	0.716444310390887\\
0.732725527831094	0.716610893889517\\
0.736564299424184	0.716758042576861\\
0.740403071017274	0.716885577745826\\
0.744241842610365	0.716993306641772\\
0.748080614203455	0.7170810224415\\
0.751919385796545	0.717148504222461\\
0.755758157389635	0.717195516922084\\
0.759596928982726	0.717221811287114\\
0.763435700575816	0.717227123812773\\
0.767274472168906	0.7172111766716\\
0.771113243761996	0.71717367763172\\
0.774952015355086	0.717114319964325\\
0.778790786948176	0.717032782340073\\
0.782629558541267	0.716928728714101\\
0.786468330134357	0.716801808199301\\
0.790307101727447	0.716651654927464\\
0.794145873320537	0.716477887897877\\
0.797984644913628	0.716280110812873\\
0.801823416506718	0.716057911899836\\
0.805662188099808	0.715810863719042\\
0.809500959692898	0.715538522956737\\
0.813339731285988	0.715240430202701\\
0.817178502879079	0.714916109711535\\
0.821017274472169	0.71456506914678\\
0.824856046065259	0.714186799306882\\
0.828694817658349	0.713780773831891\\
0.83253358925144	0.7133464488896\\
0.83637236084453	0.71288326283963\\
0.84021113243762	0.712390635873664\\
0.84404990403071	0.711867969629589\\
0.8478886756238	0.711314646776674\\
0.851727447216891	0.710730030567856\\
0.855566218809981	0.71011346435343\\
0.859404990403071	0.709464271047296\\
0.863243761996161	0.708781752530902\\
0.867082533589251	0.708065188967923\\
0.870921305182342	0.707313837976416\\
0.874760076775432	0.706526933543276\\
0.878598848368522	0.705703684404442\\
0.882437619961612	0.704843271136522\\
0.886276391554703	0.703944839528997\\
0.890115163147793	0.703007480292678\\
0.893953934740883	0.702030134991723\\
0.897792706333973	0.701010548712076\\
0.901631477927063	0.699208706176274\\
0.905470249520154	0.696337145121248\\
0.909309021113244	0.693426656658143\\
0.913147792706334	0.690479072613569\\
0.916986564299424	0.687496196888167\\
0.920825335892514	0.684479806391094\\
0.924664107485605	0.681431651911652\\
0.928502879078695	0.678353458932911\\
0.932341650671785	0.675246928391737\\
0.936180422264875	0.672113737389198\\
0.940019193857965	0.66895553985495\\
0.943857965451056	0.665773967168875\\
0.947696737044146	0.662570628742931\\
0.951535508637236	0.659347112565918\\
0.955374280230326	0.65610498571361\\
0.959213051823417	0.652845794826497\\
0.963051823416507	0.64957106655717\\
0.966890595009597	0.646282307989212\\
0.970729366602687	0.642981007029311\\
0.974568138195777	0.639668632774121\\
0.978406909788867	0.636346635853329\\
0.982245681381958	0.63301644875019\\
0.986084452975048	0.629679486100758\\
0.989923224568138	0.626337144972869\\
0.993761996161229	0.622990805125892\\
0.997600767754319	0.619641829252145\\
1.00143953934741	0.616291563200824\\
1.0052783109405	0.612941336185175\\
1.00911708253359	0.609592460973634\\
1.01295585412668	0.606246234065531\\
1.01679462571977	0.602903935851955\\
1.02063339731286	0.599566830762274\\
1.02447216890595	0.596236167396787\\
1.02831094049904	0.592913178645919\\
1.03214971209213	0.589599081796333\\
1.03598848368522	0.586295078624281\\
1.03982725527831	0.583002355476483\\
1.0436660268714	0.57972208333879\\
1.04750479846449	0.576455417892822\\
1.05134357005758	0.573203499560774\\
1.05518234165067	0.569967453538513\\
1.05902111324376	0.566748389817079\\
1.06285988483685	0.563547403192649\\
1.06669865642994	0.560365573265015\\
1.07053742802303	0.557203964424562\\
1.07437619961612	0.554063625827727\\
1.07821497120921	0.550945591360868\\
1.0820537428023	0.547850879592447\\
1.08589251439539	0.544780493713396\\
1.08973128598848	0.541735421465498\\
1.09357005758157	0.538716635057569\\
1.09740882917466	0.535725091069217\\
1.10124760076775	0.532761730341873\\
1.10508637236084	0.529827477856796\\
1.10892514395393	0.526923242599656\\
1.11276391554703	0.524049917411301\\
1.11660268714012	0.521208378824238\\
1.12044145873321	0.518399486884293\\
1.1242802303263	0.515624084956886\\
1.12811900191939	0.512882999517245\\
1.13195777351248	0.510177039923851\\
1.13579654510557	0.507506998174255\\
1.13963531669866	0.504873648642343\\
1.14347408829175	0.502277747795931\\
1.14731285988484	0.499720033893373\\
1.15115163147793	0.497201226657562\\
1.15499040307102	0.494722026925191\\
1.15882917466411	0.492283116268329\\
1.1626679462572	0.489885156583826\\
1.16650671785029	0.487528789643109\\
1.17034548944338	0.485214636588612\\
1.17418426103647	0.482943297348515\\
1.17802303262956	0.48071534990423\\
1.18186180422265	0.47853134923726\\
1.18570057581574	0.476391825414414\\
1.18953934740883	0.474297278690742\\
1.19337811900192	0.47224815970717\\
1.19721689059501	0.470244692053919\\
1.2010556621881	0.467791083338718\\
1.20489443378119	0.464058058864672\\
1.20873320537428	0.460366873180023\\
1.21257197696737	0.456717877214219\\
1.21641074856046	0.453111401563008\\
1.22024952015355	0.449547757291774\\
1.22408829174664	0.446027236688836\\
1.22792706333973	0.442550113972663\\
1.23176583493282	0.43911664595653\\
1.23560460652591	0.435727072673883\\
1.239443378119	0.432381617967327\\
1.24328214971209	0.429080490043921\\
1.24712092130518	0.42582388199921\\
1.25095969289827	0.422611972312222\\
1.25479846449136	0.419444925313465\\
1.25863723608445	0.416322891627778\\
1.26247600767754	0.413246008593757\\
1.26631477927063	0.4102144006613\\
1.27015355086372	0.407228179768742\\
1.27399232245681	0.40428744570087\\
1.2778310940499	0.401392286429072\\
1.28166986564299	0.398542778434719\\
1.28550863723608	0.395738987016838\\
1.28934740882917	0.39298096658503\\
1.29318618042226	0.390268760938524\\
1.29702495201536	0.38760240353219\\
1.30086372360845	0.38498191773028\\
1.30470249520154	0.382407317048604\\
1.30854126679463	0.379878605385799\\
1.31238003838772	0.377395777244309\\
1.31621880998081	0.374958817941639\\
1.3200575815739	0.372567703812432\\
1.32389635316699	0.370222402401845\\
1.32773512476008	0.367922872650697\\
1.33157389635317	0.365669065072832\\
1.33541266794626	0.363460921925079\\
1.33925143953935	0.361298377370213\\
1.34309021113244	0.359181357633247\\
1.34692898272553	0.35710978115141\\
1.35076775431862	0.355083558718109\\
1.35460652591171	0.353102593621171\\
1.3584452975048	0.351166781775638\\
1.36228406909789	0.349276011851384\\
1.36612284069098	0.347430165395777\\
1.36996161228407	0.345629116951633\\
1.37380038387716	0.34387273417067\\
1.37763915547025	0.342160877922665\\
1.38147792706334	0.340493402400499\\
1.38531669865643	0.33887015522129\\
1.38915547024952	0.337290977523756\\
1.39299424184261	0.335755704061993\\
1.3968330134357	0.334264163295809\\
1.40067178502879	0.332816177477754\\
1.40451055662188	0.331411562736994\\
1.40834932821497	0.330050129160145\\
1.41218809980806	0.328731680869187\\
1.41602687140115	0.327456016096594\\
1.41986564299424	0.326222927257753\\
1.42370441458733	0.325032201020806\\
1.42754318618042	0.323883618373995\\
1.43138195777351	0.322776954690593\\
1.4352207293666	0.321711979791523\\
1.43905950095969	0.320688458005722\\
1.44289827255278	0.31970614822832\\
1.44673704414587	0.318764803976698\\
1.45057581573896	0.317864173444439\\
1.45441458733205	0.317003999553195\\
1.45825335892514	0.316184020002425\\
1.46209213051823	0.315403967316855\\
1.46593090211132	0.314663568891365\\
1.46976967370441	0.313962547032578\\
1.4736084452975	0.313300618995588\\
1.47744721689059	0.312677497011997\\
1.48128598848369	0.312092888299095\\
1.48512476007678	0.311546495018908\\
1.48896353166987	0.311038014068727\\
1.49280230326296	0.310567136079461\\
1.49664107485605	0.310133537298384\\
1.50047984644914	0.309426483763433\\
1.50431861804223	0.306548323264741\\
1.50815738963532	0.303652038912187\\
1.51199616122841	0.30073782463283\\
1.5158349328215	0.297805868896782\\
1.51967370441459	0.294856354953833\\
1.52351247600768	0.291889461056475\\
1.52735124760077	0.288905360670286\\
1.53119001919386	0.285904222672562\\
1.53502879078695	0.282886211540004\\
1.53886756238004	0.2798514875262\\
1.54270633397313	0.276800206829603\\
1.54654510556622	0.273732521752613\\
1.55038387715931	0.270648580852359\\
1.5542226487524	0.267548529083718\\
1.55806142034549	0.264432507935052\\
1.56190019193858	0.261300655557137\\
1.56573896353167	0.258153106885693\\
1.56957773512476	0.254989993757922\\
1.57341650671785	0.251811445023404\\
1.57725527831094	0.248617586649698\\
1.58109404990403	0.245408541822957\\
1.58493282149712	0.242184431043852\\
1.58877159309021	0.238945372219071\\
1.5926103646833	0.235691480748652\\
1.59644913627639	0.232422869609387\\
1.60028790786948	0.229139649434498\\
1.60412667946257	0.225841928589829\\
1.60796545105566	0.222529813246694\\
1.61180422264875	0.219203407451614\\
1.61564299424184	0.215862813193064\\
1.61948176583493	0.212508130465422\\
1.62332053742802	0.209139457330248\\
1.62715930902111	0.205756889975033\\
1.6309980806142	0.202360522769559\\
1.63483685220729	0.198950448319975\\
1.63867562380038	0.19552675752072\\
1.64251439539347	0.192089539604384\\
1.64635316698656	0.188638882189624\\
1.65019193857965	0.185174871327219\\
1.65403071017274	0.181697591544354\\
1.65786948176584	0.178207125887233\\
1.66170825335893	0.174703555962072\\
1.66554702495202	0.171186961974576\\
1.66938579654511	0.167657422767958\\
1.6732245681382	0.164115015859558\\
1.67706333973129	0.160559817476149\\
1.68090211132438	0.156991902587966\\
1.68474088291747	0.153411344941529\\
1.68857965451056	0.14981821709131\\
1.69241842610365	0.146212590430293\\
1.69625719769674	0.14259453521948\\
1.70009596928983	0.138964120616378\\
1.70393474088292	0.135321414702526\\
1.70777351247601	0.131666484510094\\
1.7116122840691	0.127999396047583\\
1.71545105566219	0.124320214324691\\
1.71928982725528	0.12062900337635\\
1.72312859884837	0.116925826285985\\
1.72696737044146	0.113210745208024\\
1.73080614203455	0.109483821389684\\
1.73464491362764	0.105745115192071\\
1.73848368522073	0.101994686110609\\
1.74232245681382	0.0982325927948381\\
1.74616122840691	0.0944588930675955\\
1.75	0.0906736439436078\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.272132823797473\\
0.0187140115163148	0.279289884079669\\
0.0340690978886756	0.288424584275724\\
0.0494241842610365	0.298609861490276\\
0.0647792706333973	0.307001818071339\\
0.0801343570057582	0.317441645725372\\
0.095489443378119	0.327805643789534\\
0.11084452975048	0.336377753730465\\
0.126199616122841	0.344044092962196\\
0.141554702495202	0.350988992326151\\
0.156909788867562	0.359592658637202\\
0.172264875239923	0.370037583496397\\
0.187619961612284	0.380419873344909\\
0.202975047984645	0.390524816345663\\
0.218330134357006	0.400959513250057\\
0.233685220729367	0.411867256425095\\
0.249040307101727	0.424654621776259\\
0.264395393474088	0.439480532935518\\
0.279750479846449	0.452834724612906\\
0.29510556621881	0.46463361169482\\
0.310460652591171	0.477303811393814\\
0.325815738963532	0.490033496635979\\
0.341170825335892	0.504427879787169\\
0.356525911708253	0.519117133435441\\
0.371880998080614	0.533308568053008\\
0.387236084452975	0.546912497619019\\
0.402591170825336	0.560107894412187\\
0.417946257197697	0.573126635229192\\
0.433301343570058	0.586810597620494\\
0.448656429942418	0.599507480577181\\
0.464011516314779	0.610713230634825\\
0.47936660268714	0.620124123589275\\
0.494721689059501	0.631093892698815\\
0.510076775431862	0.641671636392904\\
0.525431861804223	0.652818139063591\\
0.540786948176583	0.663460414299701\\
0.556142034548944	0.67389066893572\\
0.571497120921305	0.682484275399456\\
0.586852207293666	0.691437353318759\\
0.602207293666027	0.701195734104186\\
0.617562380038388	0.71009548022013\\
0.632917466410749	0.717618230333692\\
0.648272552783109	0.725262458863913\\
0.66362763915547	0.730644566569878\\
0.678982725527831	0.735808732210507\\
0.694337811900192	0.741715865805389\\
0.709692898272553	0.74673083986871\\
0.725047984644914	0.750773154543098\\
0.740403071017274	0.752385170613427\\
0.755758157389635	0.751368032472012\\
0.771113243761996	0.748968742980781\\
0.786468330134357	0.745823856338659\\
0.801823416506718	0.742498911560307\\
0.817178502879079	0.738404807896993\\
0.83253358925144	0.73262674498573\\
0.8478886756238	0.726244546076719\\
0.863243761996161	0.719439905628463\\
0.878598848368522	0.711459488241778\\
0.893953934740883	0.703319948894847\\
0.909309021113244	0.695709003880866\\
0.924664107485605	0.687483253067184\\
0.940019193857965	0.678640529505356\\
0.955374280230326	0.670001147256837\\
0.970729366602687	0.660672654998098\\
0.986084452975048	0.650587222507402\\
1.00143953934741	0.638617513493803\\
1.01679462571977	0.625636372886746\\
1.03214971209213	0.612325719477036\\
1.04750479846449	0.598758756824374\\
1.06285988483685	0.585745103114869\\
1.07821497120921	0.573130053380992\\
1.09357005758157	0.560166159267766\\
1.10892514395393	0.548011122930012\\
1.1242802303263	0.536283360892004\\
1.13963531669866	0.524227095515375\\
1.15499040307102	0.510021468909746\\
1.17034548944338	0.495854335978646\\
1.18570057581574	0.481899130200875\\
1.2010556621881	0.467897840281081\\
1.21641074856046	0.454009789556984\\
1.23176583493282	0.440266343236104\\
1.24712092130518	0.426869567555163\\
1.26247600767754	0.414152367865672\\
1.2778310940499	0.402333472726451\\
1.29318618042226	0.391997877360294\\
1.30854126679463	0.381627436773308\\
1.32389635316699	0.370906737454124\\
1.33925143953935	0.360591513412949\\
1.35460652591171	0.352062818473131\\
1.36996161228407	0.344704733283701\\
1.38531669865643	0.338350329179431\\
1.40067178502879	0.332558076606821\\
1.41602687140115	0.327842869717271\\
1.43138195777351	0.323707234085386\\
1.44673704414587	0.319111188565851\\
1.46209213051823	0.314707864103227\\
1.47744721689059	0.311998975456051\\
1.49280230326296	0.310609415057882\\
1.50815738963532	0.309613066955971\\
1.52351247600768	0.308342197564714\\
1.53886756238004	0.307551405771464\\
1.5542226487524	0.307116519134047\\
1.56957773512476	0.306292023196987\\
1.58493282149712	0.306528539475442\\
1.60028790786948	0.307471583108716\\
1.61564299424184	0.308582732664677\\
1.6309980806142	0.309404879918559\\
1.64635316698656	0.310237284992398\\
1.66170825335893	0.310194419049357\\
1.67706333973129	0.309466091325464\\
1.69241842610365	0.307777273176458\\
1.70777351247601	0.306959535341594\\
1.72312859884837	0.307433235615847\\
1.73848368522073	0.308882498387803\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.271114192769444\\
0.0187140115163148	0.276235692205328\\
0.0340690978886756	0.28153320760589\\
0.0494241842610365	0.288278741642252\\
0.0647792706333973	0.295595367087708\\
0.0801343570057582	0.304486944761397\\
0.095489443378119	0.313696218947285\\
0.11084452975048	0.323107151129134\\
0.126199616122841	0.3345075164328\\
0.141554702495202	0.347667147183371\\
0.156909788867562	0.360956501219661\\
0.172264875239923	0.372366895122633\\
0.187619961612284	0.383735007333796\\
0.202975047984645	0.393619075603352\\
0.218330134357006	0.406256594844977\\
0.233685220729367	0.420831688422913\\
0.249040307101727	0.437028574583606\\
0.264395393474088	0.452264846212711\\
0.279750479846449	0.466638100775359\\
0.29510556621881	0.481075114821349\\
0.310460652591171	0.496080340504783\\
0.325815738963532	0.510820573812925\\
0.341170825335892	0.525316013447505\\
0.356525911708253	0.53960758294875\\
0.371880998080614	0.555277906862456\\
0.387236084452975	0.5707737520113\\
0.402591170825336	0.585938073704615\\
0.417946257197697	0.600081822982195\\
0.433301343570058	0.61380858665872\\
0.448656429942418	0.626652305585223\\
0.464011516314779	0.637838494694577\\
0.47936660268714	0.648651050402654\\
0.494721689059501	0.65655704475222\\
0.510076775431862	0.662872888800732\\
0.525431861804223	0.66797101327868\\
0.540786948176583	0.673798842012538\\
0.556142034548944	0.680291120635453\\
0.571497120921305	0.68764104447043\\
0.586852207293666	0.694205395993371\\
0.602207293666027	0.700561478169486\\
0.617562380038388	0.70677287038511\\
0.632917466410749	0.71231087645623\\
0.648272552783109	0.717672229666749\\
0.66362763915547	0.722502729354185\\
0.678982725527831	0.726736814356905\\
0.694337811900192	0.72945638084451\\
0.709692898272553	0.73190195005916\\
0.725047984644914	0.733548582838025\\
0.740403071017274	0.734151610696658\\
0.755758157389635	0.73368193927526\\
0.771113243761996	0.733673689040703\\
0.786468330134357	0.73415567432148\\
0.801823416506718	0.733471778482593\\
0.817178502879079	0.731060350402766\\
0.83253358925144	0.727909646011298\\
0.8478886756238	0.724060709099901\\
0.863243761996161	0.719001285762889\\
0.878598848368522	0.712390994999625\\
0.893953934740883	0.704274321428169\\
0.909309021113244	0.695402479406491\\
0.924664107485605	0.686767476939988\\
0.940019193857965	0.678752094136013\\
0.955374280230326	0.668818349566073\\
0.970729366602687	0.65613790013077\\
0.986084452975048	0.643099196282241\\
1.00143953934741	0.630463420727025\\
1.01679462571977	0.61768230154526\\
1.03214971209213	0.60505780155878\\
1.04750479846449	0.591507478982422\\
1.06285988483685	0.576324684295106\\
1.07821497120921	0.561132442262928\\
1.09357005758157	0.547652901125679\\
1.10892514395393	0.535315497700163\\
1.1242802303263	0.521793051225266\\
1.13963531669866	0.508825675842251\\
1.15499040307102	0.497085550208819\\
1.17034548944338	0.486788714959672\\
1.18570057581574	0.477026172780582\\
1.2010556621881	0.468229251108521\\
1.21641074856046	0.459625145788558\\
1.23176583493282	0.452142105727925\\
1.24712092130518	0.445812378997736\\
1.26247600767754	0.439229210173954\\
1.2778310940499	0.431655176933154\\
1.29318618042226	0.423487056780112\\
1.30854126679463	0.415300068647523\\
1.32389635316699	0.408408422581512\\
1.33925143953935	0.400847883552637\\
1.35460652591171	0.392915874457745\\
1.36996161228407	0.38474908358332\\
1.38531669865643	0.376958517047033\\
1.40067178502879	0.368969045367419\\
1.41602687140115	0.36147746571319\\
1.43138195777351	0.354172256901693\\
1.44673704414587	0.344663443987617\\
1.46209213051823	0.334195443440907\\
1.47744721689059	0.324077355278613\\
1.49280230326296	0.31414420215044\\
1.50815738963532	0.303584580017474\\
1.52351247600768	0.291431374344679\\
1.53886756238004	0.280822040207324\\
1.5542226487524	0.271824182614722\\
1.56957773512476	0.263118592000184\\
1.58493282149712	0.25335501517026\\
1.60028790786948	0.243492928067941\\
1.61564299424184	0.23376624641272\\
1.6309980806142	0.225238609886563\\
1.64635316698656	0.21682607687575\\
1.66170825335893	0.208752675981712\\
1.67706333973129	0.200730355781065\\
1.69241842610365	0.191374436830733\\
1.70777351247601	0.181374863519954\\
1.72312859884837	0.17196454702694\\
1.73848368522073	0.163045108035898\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.27126402138542\\
0.0187140115163148	0.2785400902169\\
0.0340690978886756	0.285900706012276\\
0.0494241842610365	0.295702467384524\\
0.0647792706333973	0.307039591173744\\
0.0801343570057582	0.3190597099108\\
0.095489443378119	0.331030207249716\\
0.11084452975048	0.341588072487185\\
0.126199616122841	0.35089344531811\\
0.141554702495202	0.359623161192008\\
0.156909788867562	0.369580375599124\\
0.172264875239923	0.379123161843705\\
0.187619961612284	0.389343807470322\\
0.202975047984645	0.400676254854437\\
0.218330134357006	0.412072473147372\\
0.233685220729367	0.423199391058692\\
0.249040307101727	0.434376997477678\\
0.264395393474088	0.445252405233214\\
0.279750479846449	0.456146862433466\\
0.29510556621881	0.470344985643232\\
0.310460652591171	0.484320342280775\\
0.325815738963532	0.498954652181304\\
0.341170825335892	0.513653433983227\\
0.356525911708253	0.528051690608578\\
0.371880998080614	0.541974283143876\\
0.387236084452975	0.555593963979343\\
0.402591170825336	0.56911360930467\\
0.417946257197697	0.583562750699536\\
0.433301343570058	0.597213462420659\\
0.448656429942418	0.610743024283255\\
0.464011516314779	0.623509379388087\\
0.47936660268714	0.635898897447455\\
0.494721689059501	0.645997680460647\\
0.510076775431862	0.655714829202867\\
0.525431861804223	0.664916968030635\\
0.540786948176583	0.673295656839024\\
0.556142034548944	0.68090781091165\\
0.571497120921305	0.688684391632473\\
0.586852207293666	0.695398250665972\\
0.602207293666027	0.700704215750207\\
0.617562380038388	0.704873675008116\\
0.632917466410749	0.708161191132939\\
0.648272552783109	0.711558908208133\\
0.66362763915547	0.714147148338491\\
0.678982725527831	0.717563792424973\\
0.694337811900192	0.719700406988175\\
0.709692898272553	0.720524529277668\\
0.725047984644914	0.721523186084708\\
0.740403071017274	0.721851367495173\\
0.755758157389635	0.72232221072128\\
0.771113243761996	0.722903817395363\\
0.786468330134357	0.72328454631916\\
0.801823416506718	0.723449045597115\\
0.817178502879079	0.722019808878907\\
0.83253358925144	0.719094701333041\\
0.8478886756238	0.715085003015771\\
0.863243761996161	0.711585220467477\\
0.878598848368522	0.707699628658687\\
0.893953934740883	0.702724560794678\\
0.909309021113244	0.696342755738234\\
0.924664107485605	0.690132071292879\\
0.940019193857965	0.683788131774565\\
0.955374280230326	0.676711166180268\\
0.970729366602687	0.668314206427995\\
0.986084452975048	0.65853032806977\\
1.00143953934741	0.646336657387937\\
1.01679462571977	0.632684018895134\\
1.03214971209213	0.618576425604242\\
1.04750479846449	0.603881194327856\\
1.06285988483685	0.58974513578952\\
1.07821497120921	0.574729609287759\\
1.09357005758157	0.561072392608449\\
1.10892514395393	0.54652840798504\\
1.1242802303263	0.532746363831829\\
1.13963531669866	0.51949685941917\\
1.15499040307102	0.506045489821906\\
1.17034548944338	0.492547436942055\\
1.18570057581574	0.479989779048797\\
1.2010556621881	0.468012662604422\\
1.21641074856046	0.45600558404909\\
1.23176583493282	0.443201487308057\\
1.24712092130518	0.430897552285568\\
1.26247600767754	0.418560638760212\\
1.2778310940499	0.406819534846936\\
1.29318618042226	0.395896061839199\\
1.30854126679463	0.386542100003316\\
1.32389635316699	0.377639562030399\\
1.33925143953935	0.37070306393495\\
1.35460652591171	0.364640887190445\\
1.36996161228407	0.358642464138113\\
1.38531669865643	0.353389786876237\\
1.40067178502879	0.3486439804589\\
1.41602687140115	0.342511551568381\\
1.43138195777351	0.336558303458701\\
1.44673704414587	0.330877314363296\\
1.46209213051823	0.325625528028255\\
1.47744721689059	0.319178064508041\\
1.49280230326296	0.3127831463753\\
1.50815738963532	0.307316740998387\\
1.52351247600768	0.30244920821829\\
1.53886756238004	0.296894219016737\\
1.5542226487524	0.290222660492342\\
1.56957773512476	0.28273924329836\\
1.58493282149712	0.276263396042622\\
1.60028790786948	0.269529893859705\\
1.61564299424184	0.261553515214768\\
1.6309980806142	0.253430465790319\\
1.64635316698656	0.244003941590255\\
1.66170825335893	0.235032180040217\\
1.67706333973129	0.227817009594518\\
1.69241842610365	0.21951856857546\\
1.70777351247601	0.209004173751644\\
1.72312859884837	0.198293272117425\\
1.73848368522073	0.187985882248018\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.27\\
0.3	0.451278\\
0.6	0.69989634005328\\
0.9	0.700416877498772\\
1.2	0.468824950984945\\
1.5	0.309784969613495\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-yt-4p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
ylabel={$y(t)$},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.049867849825166\\
-0.24616122840691	0.0504163421286119\\
-0.24232245681382	0.0509705436178131\\
-0.238483685220729	0.051530506571022\\
-0.234644913627639	0.0520962835870413\\
-0.230806142034549	0.0526679275834997\\
-0.226967370441459	0.0532454917950183\\
-0.223128598848369	0.0538290297712653\\
-0.219289827255278	0.0544185953748951\\
-0.215451055662188	0.0550142427793728\\
-0.211612284069098	0.0556160264666778\\
-0.207773512476008	0.0562240012248869\\
-0.203934740882917	0.0568382221456344\\
-0.200095969289827	0.0574587446214444\\
-0.196257197696737	0.0580856243429362\\
-0.192418426103647	0.0587189172958975\\
-0.188579654510557	0.0593586797582247\\
-0.184740882917466	0.0600049682967271\\
-0.180902111324376	0.0606578397637931\\
-0.177063339731286	0.0613173512939144\\
-0.173224568138196	0.0619835603000677\\
-0.169385796545106	0.0626565244699506\\
-0.165547024952015	0.0633363017620675\\
-0.161708253358925	0.0640229504016663\\
-0.157869481765835	0.06471652887652\\
-0.154030710172745	0.0654170959325529\\
-0.150191938579655	0.0661247105693076\\
-0.146353166986564	0.0668394320352508\\
-0.142514395393474	0.0675613198229151\\
-0.138675623800384	0.0682904336638743\\
-0.134836852207294	0.0690268335235494\\
-0.130998080614203	0.0697705795958432\\
-0.127159309021113	0.0705217322976002\\
-0.123320537428023	0.0712803522628896\\
-0.119481765834933	0.0720465003371094\\
-0.115642994241843	0.0728202375709077\\
-0.111804222648752	0.0736016252139198\\
-0.107965451055662	0.074390724708318\\
-0.104126679462572	0.0751875976821715\\
-0.100287907869482	0.0759923059426146\\
-0.0964491362763916	0.0768049114688194\\
-0.0926103646833013	0.0776254764047719\\
-0.0887715930902111	0.0784540630518474\\
-0.0849328214971209	0.079290733861185\\
-0.0810940499040307	0.0801355514258564\\
-0.0772552783109405	0.0809885784728281\\
-0.0734165067178503	0.0818498778547137\\
-0.0695777351247601	0.0827195125413155\\
-0.0657389635316699	0.0835975456109505\\
-0.0619001919385797	0.0844840402415613\\
-0.0580614203454894	0.0853790597016079\\
-0.0542226487523992	0.0862826673407383\\
-0.050383877159309	0.0871949265802368\\
-0.0465451055662188	0.0881159009032468\\
-0.0427063339731286	0.0890456538447666\\
-0.0388675623800384	0.0899842489814159\\
-0.0350287907869482	0.0909317499209715\\
-0.031190019193858	0.0918882202916695\\
-0.0273512476007678	0.0928537237312734\\
-0.0235124760076775	0.0938283238759047\\
-0.0196737044145873	0.0948120843486356\\
-0.0158349328214971	0.0958050687478424\\
-0.0119961612284069	0.0968073406353161\\
-0.0081573896353167	0.097818963524131\\
-0.0043186180422265	0.0988400008662686\\
-0.00047984644913629	0.0998705160399958\\
0.00335892514395392	0.100910572336996\\
0.00719769673704412	0.101960232949253\\
0.0110364683301343	0.103019560955685\\
0.0148752399232246	0.104088619308526\\
0.0187140115163148	0.105167470819463\\
0.022552783109405	0.106256178145516\\
0.0263915547024952	0.107354803774666\\
0.0302303262955854	0.108463410011234\\
0.0340690978886756	0.109582058961\\
0.0379078694817658	0.11071081251608\\
0.041746641074856	0.111849732339534\\
0.0455854126679462	0.112998879849736\\
0.0494241842610365	0.114158316204478\\
0.0532629558541267	0.115328102284829\\
0.0571017274472169	0.116508298678738\\
0.0609404990403071	0.117698965664385\\
0.0647792706333973	0.118900163193277\\
0.0686180422264875	0.120111950873102\\
0.0724568138195777	0.121334387950324\\
0.076295585412668	0.122567533292534\\
0.0801343570057582	0.123811445370555\\
0.0839731285988484	0.125066182240296\\
0.0878119001919386	0.126331801524369\\
0.0916506717850288	0.127608360393456\\
0.095489443378119	0.128895915547443\\
0.0993282149712092	0.130194523196312\\
0.103166986564299	0.131504239040797\\
0.10700575815739	0.132825118252811\\
0.11084452975048	0.134157215455638\\
0.11468330134357	0.135500584703901\\
0.11852207293666	0.136855279463307\\
0.12236084452975	0.138221352590168\\
0.126199616122841	0.139598856310708\\
0.130038387715931	0.140987842200155\\
0.133877159309021	0.142388361161627\\
0.137715930902111	0.143800463404812\\
0.141554702495202	0.145224198424446\\
0.145393474088292	0.146659614978599\\
0.149232245681382	0.14810676106677\\
0.153071017274472	0.149565683907793\\
0.156909788867562	0.151036429917571\\
0.160748560460653	0.152519044686628\\
0.164587332053743	0.154013572957501\\
0.168426103646833	0.155520058601964\\
0.172264875239923	0.157038544598098\\
0.176103646833013	0.158569073007219\\
0.179942418426104	0.160111684950654\\
0.183781190019194	0.16166642058639\\
0.187619961612284	0.163233319085594\\
0.191458733205374	0.164812418609018\\
0.195297504798464	0.166403756283284\\
0.199136276391555	0.168007368177073\\
0.202975047984645	0.169623289277222\\
0.206813819577735	0.171251553464726\\
0.210652591170825	0.172892193490677\\
0.214491362763916	0.174545240952122\\
0.218330134357006	0.176210726267872\\
0.222168905950096	0.177888678654265\\
0.226007677543186	0.179579126100885\\
0.229846449136276	0.181282095346255\\
0.233685220729367	0.182997611853522\\
0.237523992322457	0.184725699786124\\
0.241362763915547	0.186466381983471\\
0.245201535508637	0.188219679936642\\
0.249040307101727	0.189985613764105\\
0.252879078694818	0.191764202187487\\
0.256717850287908	0.193555462507387\\
0.260556621880998	0.195359410579262\\
0.264395393474088	0.197176060789386\\
0.268234165067178	0.199005426030899\\
0.272072936660269	0.200847517679965\\
0.275911708253359	0.202702345572042\\
0.279750479846449	0.204569917978286\\
0.283589251439539	0.206450241582093\\
0.28742802303263	0.20834332145581\\
0.29126679462572	0.210249161037608\\
0.29510556621881	0.21216776210855\\
0.2989443378119	0.214099124769853\\
0.30278310940499	0.216043247420372\\
0.306621880998081	0.218000126734313\\
0.310460652591171	0.219969757639193\\
0.314299424184261	0.221952133294059\\
0.318138195777351	0.223947245067983\\
0.321976967370441	0.22595508251886\\
0.325815738963532	0.227975633372496\\
0.329654510556622	0.230008883502034\\
0.333493282149712	0.232054816907714\\
0.337332053742802	0.234113415696991\\
0.341170825335892	0.23618466006502\\
0.345009596928983	0.238268528275533\\
0.348848368522073	0.240364996642119\\
0.352687140115163	0.242474039509925\\
0.356525911708253	0.244595629237786\\
0.360364683301344	0.246729736180824\\
0.364203454894434	0.248876328673494\\
0.368042226487524	0.251035373013137\\
0.371880998080614	0.25320683344402\\
0.375719769673704	0.255390672141896\\
0.379558541266795	0.257586849199106\\
0.383397312859885	0.259795322610222\\
0.387236084452975	0.262016048258261\\
0.391074856046065	0.264248979901476\\
0.394913627639155	0.266494069160756\\
0.398752399232246	0.268751265507625\\
0.402591170825336	0.271020516252882\\
0.406429942418426	0.273301766535877\\
0.410268714011516	0.275594959314459\\
0.414107485604607	0.277900035355582\\
0.417946257197697	0.280216933226615\\
0.421785028790787	0.282545589287349\\
0.425623800383877	0.284885937682727\\
0.429462571976967	0.287237910336304\\
0.433301343570058	0.28960143694445\\
0.437140115163148	0.291976444971325\\
0.440978886756238	0.294362859644613\\
0.444817658349328	0.296760603952053\\
0.448656429942418	0.299169598638763\\
0.452495201535509	0.301589762205375\\
0.456333973128599	0.304021010906999\\
0.460172744721689	0.306463258753011\\
0.464011516314779	0.308916417507692\\
0.46785028790787	0.311380396691724\\
0.47168905950096	0.313855103584548\\
0.47552783109405	0.316340443227597\\
0.47936660268714	0.318836318428413\\
0.48320537428023	0.321342629765663\\
0.487044145873321	0.323859275595048\\
0.490882917466411	0.326386152056119\\
0.494721689059501	0.328923153080023\\
0.498560460652591	0.33147017039815\\
0.502399232245681	0.334027093551726\\
0.506238003838772	0.336593809902327\\
0.510076775431862	0.339170204643336\\
0.513915547024952	0.341756160812343\\
0.517754318618042	0.344351559304482\\
0.521593090211132	0.346956278886729\\
0.525431861804223	0.349570196213137\\
0.529270633397313	0.352193185841031\\
0.533109404990403	0.354825120248149\\
0.536948176583493	0.357465869850744\\
0.540786948176583	0.360115303022628\\
0.544625719769674	0.362773286115171\\
0.548464491362764	0.365439683478251\\
0.552303262955854	0.368114357482145\\
0.556142034548944	0.370797168540366\\
0.559980806142035	0.373487975133432\\
0.563819577735125	0.376186633833581\\
0.567658349328215	0.378892999330396\\
0.571497120921305	0.381606924457368\\
0.575335892514395	0.384328260219362\\
0.579174664107486	0.387056855820995\\
0.583013435700576	0.389792558695909\\
0.586852207293666	0.392535214536934\\
0.590690978886756	0.395284667327127\\
0.594529750479846	0.398040759371685\\
0.598368522072937	0.400803331330704\\
0.602207293666027	0.40357222225279\\
0.606046065259117	0.406347269609502\\
0.609884836852207	0.409128309330601\\
0.613723608445297	0.411915175840116\\
0.617562380038388	0.414707702093187\\
0.621401151631478	0.417505719613687\\
0.625239923224568	0.420309058532595\\
0.629078694817658	0.423117547627109\\
0.632917466410749	0.425931014360482\\
0.636756238003839	0.428749284922553\\
0.640595009596929	0.431572184270971\\
0.644433781190019	0.434399536173074\\
0.648272552783109	0.437231163248416\\
0.6521113243762	0.440066887011912\\
0.65595009596929	0.442906527917589\\
0.65978886756238	0.445749905402912\\
0.66362763915547	0.448596837933665\\
0.667466410748561	0.451447143049371\\
0.671305182341651	0.454300637409216\\
0.675143953934741	0.457157136838458\\
0.678982725527831	0.4600164563753\\
0.682821497120921	0.462878410318203\\
0.686660268714012	0.465742812273598\\
0.690499040307102	0.468609475203992\\
0.694337811900192	0.471478211476434\\
0.698176583493282	0.474348832911306\\
0.702015355086372	0.477221150831423\\
0.705854126679463	0.480094976111418\\
0.709692898272553	0.482970119227365\\
0.713531669865643	0.485846390306639\\
0.717370441458733	0.488723599177961\\
0.721209213051823	0.491601555421623\\
0.725047984644914	0.494480068419836\\
0.728886756238004	0.497358947407207\\
0.732725527831094	0.50023800152129\\
0.736564299424184	0.503117039853189\\
0.740403071017274	0.505995871498196\\
0.744241842610365	0.508874305606418\\
0.748080614203455	0.51175215143338\\
0.751919385796545	0.514629218390565\\
0.755758157389635	0.517505316095863\\
0.759596928982726	0.520380254423913\\
0.763435700575816	0.523253843556293\\
0.767274472168906	0.526125894031538\\
0.771113243761996	0.528996216794959\\
0.774952015355086	0.531864623248237\\
0.778790786948176	0.534730925298755\\
0.782629558541267	0.537594935408651\\
0.786468330134357	0.54045646664356\\
0.790307101727447	0.543315332721017\\
0.794145873320537	0.546171348058504\\
0.797984644913628	0.549024327821096\\
0.801823416506718	0.551874087968707\\
0.805662188099808	0.554720445302877\\
0.809500959692898	0.557563217513115\\
0.813339731285988	0.560402223222736\\
0.817178502879079	0.563237282034192\\
0.821017274472169	0.566068214573866\\
0.824856046065259	0.568894842536301\\
0.828694817658349	0.571716988727857\\
0.83253358925144	0.574534477109749\\
0.83637236084453	0.577347132840475\\
0.84021113243762	0.580154782317584\\
0.84404990403071	0.582957253218787\\
0.8478886756238	0.585754374542376\\
0.851727447216891	0.588545976646939\\
0.855566218809981	0.591331891290357\\
0.859404990403071	0.594111951668048\\
0.863243761996161	0.596885992450464\\
0.867082533589251	0.59965384981981\\
0.870921305182342	0.602415361505967\\
0.874760076775432	0.605170366821618\\
0.878598848368522	0.607918706696551\\
0.882437619961612	0.610660223711128\\
0.886276391554703	0.613394762128908\\
0.890115163147793	0.616122167928412\\
0.893953934740883	0.618842288834026\\
0.897792706333973	0.621554974346006\\
0.901631477927063	0.624260075769615\\
0.905470249520154	0.626957446243343\\
0.909309021113244	0.629646940766229\\
0.913147792706334	0.632328416224266\\
0.916986564299424	0.635001731415877\\
0.920825335892514	0.637666747076476\\
0.924664107485605	0.64032332590208\\
0.928502879078695	0.64297133257199\\
0.932341650671785	0.645610633770533\\
0.936180422264875	0.648241098207846\\
0.940019193857965	0.650862596639721\\
0.943857965451056	0.653475001886495\\
0.947696737044146	0.656078188850992\\
0.951535508637236	0.658672034535506\\
0.955374280230326	0.661256418057838\\
0.959213051823417	0.663831220666379\\
0.963051823416507	0.666396325754243\\
0.966890595009597	0.668951618872456\\
0.970729366602687	0.671496987742193\\
0.974568138195777	0.674032322266083\\
0.978406909788867	0.67655751453857\\
0.982245681381958	0.679072458855345\\
0.986084452975048	0.681577051721853\\
0.989923224568138	0.684071191860875\\
0.993761996161229	0.686554780219196\\
0.997600767754319	0.689027719973371\\
1.00143953934741	0.691489916534587\\
1.0052783109405	0.693941277552632\\
1.00911708253359	0.696381712918988\\
1.01295585412668	0.698811134769041\\
1.01679462571977	0.701229457483437\\
1.02063339731286	0.703636597688579\\
1.02447216890595	0.706032474256277\\
1.02831094049904	0.708417008302576\\
1.03214971209213	0.710790123185756\\
1.03598848368522	0.713151744503521\\
1.03982725527831	0.715501800089402\\
1.0436660268714	0.717840220008361\\
1.04750479846449	0.720166936551639\\
1.05134357005758	0.722481884230833\\
1.05518234165067	0.72478499977124\\
1.05902111324376	0.72707622210446\\
1.06285988483685	0.72935549236029\\
1.06669865642994	0.731622753857916\\
1.07053742802303	0.733877952096409\\
1.07437619961612	0.736121034744562\\
1.07821497120921	0.73835195163006\\
1.0820537428023	0.740570654728007\\
1.08589251439539	0.742777098148836\\
1.08973128598848	0.744971238125597\\
1.09357005758157	0.747153033000655\\
1.09740882917466	0.749322443211812\\
1.10124760076775	0.751479431277855\\
1.10508637236084	0.753623961783568\\
1.10892514395393	0.755756001364205\\
1.11276391554703	0.757875518689453\\
1.11660268714012	0.759982484446891\\
1.12044145873321	0.762076871324968\\
1.1242802303263	0.764158653995523\\
1.12811900191939	0.766227809095838\\
1.13195777351248	0.768284315210273\\
1.13579654510557	0.770328152851479\\
1.13963531669866	0.772359304441204\\
1.14347408829175	0.774377754290718\\
1.14731285988484	0.776383488580877\\
1.15115163147793	0.778376495341817\\
1.15499040307102	0.780356764432328\\
1.15882917466411	0.782324287518893\\
1.1626679462572	0.784279058054436\\
1.16650671785029	0.786221071256766\\
1.17034548944338	0.788150324086755\\
1.17418426103647	0.790066815226259\\
1.17802303262956	0.791970545055785\\
1.18186180422265	0.793861515631942\\
1.18570057581574	0.795739730664671\\
1.18953934740883	0.797605195494277\\
1.19337811900192	0.799457917068274\\
1.19721689059501	0.80129790391807\\
1.2010556621881	0.803125166135481\\
1.20489443378119	0.804939715349116\\
1.20873320537428	0.806741564700628\\
1.21257197696737	0.808530728820846\\
1.21641074856046	0.810307223805817\\
1.22024952015355	0.812071067192747\\
1.22408829174664	0.813822277935874\\
1.22792706333973	0.815560876382278\\
1.23176583493282	0.817286884247633\\
1.23560460652591	0.819000324591933\\
1.239443378119	0.820701221795176\\
1.24328214971209	0.822389601533048\\
1.24712092130518	0.82406549075259\\
1.25095969289827	0.825728917647883\\
1.25479846449136	0.827379911635747\\
1.25863723608445	0.829018503331465\\
1.26247600767754	0.830644724524551\\
1.26631477927063	0.83225860815457\\
1.27015355086372	0.833860188287006\\
1.27399232245681	0.835449500089212\\
1.2778310940499	0.837026579806428\\
1.28166986564299	0.838591464737892\\
1.28550863723608	0.84014419321304\\
1.28934740882917	0.841684804567819\\
1.29318618042226	0.843213339121103\\
1.29702495201536	0.844729838151237\\
1.30086372360845	0.846234343872705\\
1.30470249520154	0.847726899412932\\
1.30854126679463	0.849207548789236\\
1.31238003838772	0.850676336885919\\
1.31621880998081	0.852133309431522\\
1.3200575815739	0.853578512976243\\
1.32389635316699	0.855011994869517\\
1.32773512476008	0.856433803237777\\
1.33157389635317	0.857843986962395\\
1.33541266794626	0.859242595657802\\
1.33925143953935	0.860629679649813\\
1.34309021113244	0.862005289954133\\
1.34692898272553	0.863369478255072\\
1.35076775431862	0.864722296884464\\
1.35460652591171	0.866063798800795\\
1.3584452975048	0.867394037568546\\
1.36228406909789	0.868713067337749\\
1.36612284069098	0.870020942823771\\
1.36996161228407	0.871317719287315\\
1.37380038387716	0.872603452514655\\
1.37763915547025	0.873878198798098\\
1.38147792706334	0.875142014916678\\
1.38531669865643	0.876394958117094\\
1.38915547024952	0.877637086094873\\
1.39299424184261	0.878868456975784\\
1.3968330134357	0.880089129297494\\
1.40067178502879	0.881299161991462\\
1.40451055662188	0.882498614365086\\
1.40834932821497	0.883687546084091\\
1.41218809980806	0.88486601715517\\
1.41602687140115	0.886034087908878\\
1.41986564299424	0.887191818982767\\
1.42370441458733	0.888339271304783\\
1.42754318618042	0.889476506076906\\
1.43138195777351	0.890603584759055\\
1.4352207293666	0.891720569053232\\
1.43905950095969	0.892827520887933\\
1.44289827255278	0.893924502402801\\
1.44673704414587	0.895011575933541\\
1.45057581573896	0.896088803997084\\
1.45441458733205	0.897156249277006\\
1.45825335892514	0.898213974609197\\
1.46209213051823	0.899262042967788\\
1.46593090211132	0.900300517451323\\
1.46976967370441	0.901329461269184\\
1.4736084452975	0.902348937728268\\
1.47744721689059	0.903359010219911\\
1.48128598848369	0.904359742207059\\
1.48512476007678	0.905351197211687\\
1.48896353166987	0.906333438802468\\
1.49280230326296	0.907306530582672\\
1.49664107485605	0.908270536178328\\
1.50047984644914	0.909225519226609\\
1.50431861804223	0.910171543364468\\
1.50815738963532	0.911108672217506\\
1.51199616122841	0.91203696938908\\
1.5158349328215	0.912956498449645\\
1.51967370441459	0.913867322926325\\
1.52351247600768	0.914769506292722\\
1.52735124760077	0.915663111958944\\
1.53119001919386	0.916548203261868\\
1.53502879078695	0.917424843455629\\
1.53886756238004	0.918293095702318\\
1.54270633397313	0.919153023062921\\
1.54654510556622	0.920004688488457\\
1.55038387715931	0.920848154811343\\
1.5542226487524	0.921683484736974\\
1.55806142034549	0.922510740835504\\
1.56190019193858	0.923329985533845\\
1.56573896353167	0.924141281107873\\
1.56957773512476	0.924944689674831\\
1.57341650671785	0.925740273185941\\
1.57725527831094	0.926528093419213\\
1.58109404990403	0.927308211972446\\
1.58493282149712	0.928080690256435\\
1.58877159309021	0.928845589488354\\
1.5926103646833	0.929602970685345\\
1.59644913627639	0.930352894658282\\
1.60028790786948	0.93109542200572\\
1.60412667946257	0.931830613108036\\
1.60796545105566	0.932558528121734\\
1.61180422264875	0.933279226973938\\
1.61564299424184	0.933992769357055\\
1.61948176583493	0.934699214723608\\
1.62332053742802	0.935398622281238\\
1.62715930902111	0.936091050987879\\
1.6309980806142	0.93677655954708\\
1.63483685220729	0.93745520640351\\
1.63867562380038	0.938127049738602\\
1.64251439539347	0.938792147466363\\
1.64635316698656	0.939450557229337\\
1.65019193857965	0.940102336394715\\
1.65403071017274	0.940747542050593\\
1.65786948176584	0.94138623100238\\
1.66170825335893	0.942018459769345\\
1.66554702495202	0.942644284581307\\
1.66938579654511	0.94326376137546\\
1.6732245681382	0.943876945793338\\
1.67706333973129	0.944483893177906\\
1.68090211132438	0.945084658570793\\
1.68474088291747	0.94567929670964\\
1.68857965451056	0.946267862025582\\
1.69241842610365	0.946850408640852\\
1.69625719769674	0.947426990366506\\
1.70009596928983	0.947997660700263\\
1.70393474088292	0.948562472824468\\
1.70777351247601	0.949121479604159\\
1.7116122840691	0.949674733585259\\
1.71545105566219	0.950222286992864\\
1.71928982725528	0.950764191729647\\
1.72312859884837	0.951300499374363\\
1.72696737044146	0.951831261180456\\
1.73080614203455	0.952356528074771\\
1.73464491362764	0.952876350656356\\
1.73848368522073	0.953390779195371\\
1.74232245681382	0.953899863632079\\
1.74616122840691	0.954403653575942\\
1.75	0.954902198304792\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100906909788868\\
0.00719769673704412	0.101943378119002\\
0.0110364683301343	0.102979846449136\\
0.0148752399232246	0.104016314779271\\
0.0187140115163148	0.105052783109405\\
0.022552783109405	0.106089251439539\\
0.0263915547024952	0.107125719769674\\
0.0302303262955854	0.108162188099808\\
0.0340690978886756	0.109198656429942\\
0.0379078694817658	0.110235124760077\\
0.041746641074856	0.111271593090211\\
0.0455854126679462	0.112308061420345\\
0.0494241842610365	0.11334452975048\\
0.0532629558541267	0.114380998080614\\
0.0571017274472169	0.115417466410749\\
0.0609404990403071	0.116453934740883\\
0.0647792706333973	0.117490403071017\\
0.0686180422264875	0.118526871401152\\
0.0724568138195777	0.119563339731286\\
0.076295585412668	0.12059980806142\\
0.0801343570057582	0.121636276391555\\
0.0839731285988484	0.122672744721689\\
0.0878119001919386	0.123709213051823\\
0.0916506717850288	0.124745681381958\\
0.095489443378119	0.125782149712092\\
0.0993282149712092	0.126818618042226\\
0.103166986564299	0.127855086372361\\
0.10700575815739	0.128891554702495\\
0.11084452975048	0.12992802303263\\
0.11468330134357	0.130964491362764\\
0.11852207293666	0.132000959692898\\
0.12236084452975	0.133037428023033\\
0.126199616122841	0.134073896353167\\
0.130038387715931	0.135110364683301\\
0.133877159309021	0.136146833013436\\
0.137715930902111	0.13718330134357\\
0.141554702495202	0.138219769673704\\
0.145393474088292	0.139256238003839\\
0.149232245681382	0.140292706333973\\
0.153071017274472	0.141329174664107\\
0.156909788867562	0.142365642994242\\
0.160748560460653	0.143402111324376\\
0.164587332053743	0.144438579654511\\
0.168426103646833	0.145475047984645\\
0.172264875239923	0.146511516314779\\
0.176103646833013	0.147547984644914\\
0.179942418426104	0.148584452975048\\
0.183781190019194	0.149620921305182\\
0.187619961612284	0.150657389635317\\
0.191458733205374	0.151693857965451\\
0.195297504798464	0.152730326295585\\
0.199136276391555	0.15376679462572\\
0.202975047984645	0.154803262955854\\
0.206813819577735	0.155839731285989\\
0.210652591170825	0.156876199616123\\
0.214491362763916	0.157912667946257\\
0.218330134357006	0.158949136276392\\
0.222168905950096	0.159985604606526\\
0.226007677543186	0.16102207293666\\
0.229846449136276	0.162058541266795\\
0.233685220729367	0.163095009596929\\
0.237523992322457	0.164131477927063\\
0.241362763915547	0.165167946257198\\
0.245201535508637	0.166204414587332\\
0.249040307101727	0.167240882917466\\
0.252879078694818	0.168277351247601\\
0.256717850287908	0.169313819577735\\
0.260556621880998	0.170350287907869\\
0.264395393474088	0.171386756238004\\
0.268234165067178	0.172423224568138\\
0.272072936660269	0.173459692898273\\
0.275911708253359	0.174496161228407\\
0.279750479846449	0.175532629558541\\
0.283589251439539	0.176569097888676\\
0.28742802303263	0.17760556621881\\
0.29126679462572	0.178642034548944\\
0.29510556621881	0.179678502879079\\
0.2989443378119	0.180714971209213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.10101973394906\\
0.00719769673704412	0.102461450231072\\
0.0110364683301343	0.104197896223902\\
0.0148752399232246	0.106229075321615\\
0.0187140115163148	0.10855499091825\\
0.022552783109405	0.11117564640782\\
0.0263915547024952	0.114091045184312\\
0.0302303262955854	0.117301190641685\\
0.0340690978886756	0.120806086173876\\
0.0379078694817658	0.124605735174793\\
0.041746641074856	0.128700141038317\\
0.0455854126679462	0.133089307158307\\
0.0494241842610365	0.137773236928591\\
0.0532629558541267	0.142751933742975\\
0.0571017274472169	0.148025400995237\\
0.0609404990403071	0.153593642079129\\
0.0647792706333973	0.159456660388377\\
0.0686180422264875	0.165614459316683\\
0.0724568138195777	0.172067042257718\\
0.076295585412668	0.178814412605133\\
0.0801343570057582	0.185856573752549\\
0.0839731285988484	0.193193529093561\\
0.0878119001919386	0.20082528202174\\
0.0916506717850288	0.208751835930631\\
0.095489443378119	0.216973194213749\\
0.0993282149712092	0.225489360264588\\
0.103166986564299	0.234300337476613\\
0.10700575815739	0.243406129243265\\
0.11084452975048	0.252806738957955\\
0.11468330134357	0.262502170014073\\
0.11852207293666	0.27249242580498\\
0.12236084452975	0.282777509724011\\
0.126199616122841	0.293357425164475\\
0.130038387715931	0.304232175519657\\
0.133877159309021	0.315401764182814\\
0.137715930902111	0.326866194547176\\
0.141554702495202	0.33862547000595\\
0.145393474088292	0.350679593952315\\
0.149232245681382	0.363028569779423\\
0.153071017274472	0.375672400880402\\
0.156909788867562	0.388611090648354\\
0.160748560460653	0.401844642476353\\
0.164587332053743	0.415373059757449\\
0.168426103646833	0.429196345884664\\
0.172264875239923	0.443314504250996\\
0.176103646833013	0.457727538249415\\
0.179942418426104	0.472435451272866\\
0.183781190019194	0.487438246714269\\
0.187619961612284	0.502735927966517\\
0.191458733205374	0.518328498422475\\
0.195297504798464	0.534215961474985\\
0.199136276391555	0.550398320516862\\
0.202975047984645	0.566875578940894\\
0.206813819577735	0.583647740139845\\
0.210652591170825	0.60071480750645\\
0.214491362763916	0.61807678443342\\
0.218330134357006	0.635733674313441\\
0.222168905950096	0.65368548053917\\
0.226007677543186	0.67193220650324\\
0.229846449136276	0.690473855598258\\
0.233685220729367	0.709310431216804\\
0.237523992322457	0.728441936751433\\
0.241362763915547	0.747868375594672\\
0.245201535508637	0.767589751139026\\
0.249040307101727	0.787606066776969\\
0.252879078694818	0.807917325900952\\
0.256717850287908	0.8285235319034\\
0.260556621880998	0.84942468817671\\
0.264395393474088	0.870620798113255\\
0.268234165067178	0.892111865105382\\
0.272072936660269	0.913897892545411\\
0.275911708253359	0.935978883825636\\
0.279750479846449	0.958354842338324\\
0.283589251439539	0.981025771475718\\
0.28742802303263	1.00399167463003\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100794085628675\\
0.00719769673704412	0.101425306006932\\
0.0110364683301343	0.10176179667437\\
0.0148752399232246	0.101803554236926\\
0.0187140115163148	0.10155057530056\\
0.022552783109405	0.101002856471259\\
0.0263915547024952	0.100160394355036\\
0.0302303262955854	0.0990231855579308\\
0.0340690978886756	0.0975912266860086\\
0.0379078694817658	0.0958645143453609\\
0.041746641074856	0.093843045142105\\
0.0455854126679462	0.0915268156823844\\
0.0494241842610365	0.0889158225723687\\
0.0532629558541267	0.0860100624182534\\
0.0571017274472169	0.0828095318262602\\
0.0609404990403071	0.0793142274026369\\
0.0647792706333973	0.0755241457536571\\
0.0686180422264875	0.0714392834856207\\
0.0724568138195777	0.0670596372048536\\
0.076295585412668	0.0623852035177076\\
0.0801343570057582	0.0574159790305608\\
0.0839731285988484	0.052151960349817\\
0.0878119001919386	0.0465931440819064\\
0.0916506717850288	0.0407395268332851\\
0.095489443378119	0.0345911052104351\\
0.0993282149712092	0.0281478758198648\\
0.103166986564299	0.0214098352681083\\
0.10700575815739	0.0143769801617259\\
0.11084452975048	0.00704930710730385\\
0.11468330134357	-0.000573187288545218\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.1\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.181\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.20944999625379\\
0.306621880998081	0.211193257404464\\
0.310460652591171	0.212945423031617\\
0.314299424184261	0.214706493135249\\
0.318138195777351	0.21647646771536\\
0.321976967370441	0.21825534677195\\
0.325815738963532	0.22004313030502\\
0.329654510556622	0.221839818314569\\
0.333493282149712	0.223645410800598\\
0.337332053742802	0.225459907763105\\
0.341170825335892	0.227283309202092\\
0.345009596928983	0.229115615117558\\
0.348848368522073	0.230956825509503\\
0.352687140115163	0.232806940377927\\
0.356525911708253	0.234665959722831\\
0.360364683301344	0.236533883544214\\
0.364203454894434	0.238410711842076\\
0.368042226487524	0.240296444616418\\
0.371880998080614	0.242191081867238\\
0.375719769673704	0.244094623594538\\
0.379558541266795	0.246007069798317\\
0.383397312859885	0.247928420478575\\
0.387236084452975	0.249858675635313\\
0.391074856046065	0.25179783526853\\
0.394913627639155	0.253745899378226\\
0.398752399232246	0.255702867964401\\
0.402591170825336	0.257668741027056\\
0.406429942418426	0.259643518566189\\
0.410268714011516	0.261627200581802\\
0.414107485604607	0.263619787073895\\
0.417946257197697	0.265621278042466\\
0.421785028790787	0.267631673487517\\
0.425623800383877	0.269650973409047\\
0.429462571976967	0.271679177807056\\
0.433301343570058	0.273716286681544\\
0.437140115163148	0.275762300032512\\
0.440978886756238	0.277817217859959\\
0.444817658349328	0.279881040163885\\
0.448656429942418	0.28195376694429\\
0.452495201535509	0.284035398201175\\
0.456333973128599	0.286125933934538\\
0.460172744721689	0.288225374144381\\
0.464011516314779	0.290333718830704\\
0.46785028790787	0.292450967993505\\
0.47168905950096	0.294577121632786\\
0.47552783109405	0.296712179748546\\
0.47936660268714	0.298856142340785\\
0.48320537428023	0.301009009409503\\
0.487044145873321	0.303170780954701\\
0.490882917466411	0.305341456976378\\
0.494721689059501	0.307521037474534\\
0.498560460652591	0.309709522449169\\
0.502399232245681	0.311906911900284\\
0.506238003838772	0.314113205827878\\
0.510076775431862	0.316328404231951\\
0.513915547024952	0.318552507112503\\
0.517754318618042	0.320785514469535\\
0.521593090211132	0.323027426303046\\
0.525431861804223	0.325278242613036\\
0.529270633397313	0.327537963399505\\
0.533109404990403	0.329806588662453\\
0.536948176583493	0.332084118401881\\
0.540786948176583	0.334370552617788\\
0.544625719769674	0.336665891310174\\
0.548464491362764	0.33897013447904\\
0.552303262955854	0.341283282124384\\
0.556142034548944	0.343605334246208\\
0.559980806142035	0.345936290844511\\
0.563819577735125	0.348276151919294\\
0.567658349328215	0.350624917470555\\
0.571497120921305	0.352982587498296\\
0.575335892514395	0.355349162002516\\
0.579174664107486	0.357724640983216\\
0.583013435700576	0.360109024440394\\
0.586852207293666	0.362502312374052\\
0.590690978886756	0.364904504784189\\
0.594529750479846	0.367315601670805\\
0.598368522072937	0.369735603033901\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.211963056845884\\
0.306621880998081	0.213816364301868\\
0.310460652591171	0.215704433198351\\
0.314299424184261	0.217626699139438\\
0.318138195777351	0.219582230191478\\
0.321976967370441	0.221569886458055\\
0.325815738963532	0.223588451514918\\
0.329654510556622	0.22563672656865\\
0.333493282149712	0.227713589300229\\
0.337332053742802	0.229818024717431\\
0.341170825335892	0.231949136433884\\
0.345009596928983	0.234106145653872\\
0.348848368522073	0.236288383282433\\
0.352687140115163	0.238495278806015\\
0.356525911708253	0.240726348199468\\
0.360364683301344	0.242981182141857\\
0.364203454894434	0.245259435192521\\
0.368042226487524	0.247560816194803\\
0.371880998080614	0.24988507995568\\
0.375719769673704	0.252232020134095\\
0.379558541266795	0.254601463217642\\
0.383397312859885	0.256993263449716\\
0.387236084452975	0.259407298570822\\
0.391074856046065	0.261843466248668\\
0.394913627639155	0.264301681086398\\
0.398752399232246	0.266781872113721\\
0.402591170825336	0.269283980680282\\
0.406429942418426	0.27180795868369\\
0.410268714011516	0.274353767075944\\
0.414107485604607	0.2769213746016\\
0.417946257197697	0.279510756729095\\
0.421785028790787	0.282121894743342\\
0.425623800383877	0.284754774973241\\
0.429462571976967	0.287409388132308\\
0.433301343570058	0.290085728754371\\
0.437140115163148	0.292783794709363\\
0.440978886756238	0.295503586786771\\
0.444817658349328	0.298245108336379\\
0.448656429942418	0.301008364957649\\
0.452495201535509	0.303793364230508\\
0.456333973128599	0.306600115481474\\
0.460172744721689	0.30942862958\\
0.464011516314779	0.312278918760752\\
0.46785028790787	0.315150996468172\\
0.47168905950096	0.318044877220248\\
0.47552783109405	0.320960576488872\\
0.47936660268714	0.323898110594569\\
0.48320537428023	0.326857496613677\\
0.487044145873321	0.329838752296372\\
0.490882917466411	0.332841895994125\\
0.494721689059501	0.335866946595409\\
0.498560460652591	0.338913923468613\\
0.502399232245681	0.341982846411282\\
0.506238003838772	0.345073735604898\\
0.510076775431862	0.348186611574554\\
0.513915547024952	0.351321495152926\\
0.517754318618042	0.354478407448043\\
0.521593090211132	0.357657369814421\\
0.525431861804223	0.36085840382717\\
0.529270633397313	0.364081531258738\\
0.533109404990403	0.367326774058005\\
0.536948176583493	0.370594154331459\\
0.540786948176583	0.373883694326234\\
0.544625719769674	0.377195416414807\\
0.548464491362764	0.380529343081177\\
0.552303262955854	0.383885496908366\\
0.556142034548944	0.387263900567117\\
0.559980806142035	0.390664576805648\\
0.563819577735125	0.39408754844037\\
0.567658349328215	0.397532838347461\\
0.571497120921305	0.401000469455217\\
0.575335892514395	0.404490464737098\\
0.579174664107486	0.408002847205408\\
0.583013435700576	0.41153763990554\\
0.586852207293666	0.415094865910735\\
0.590690978886756	0.418674548317305\\
0.594529750479846	0.422276710240282\\
0.598368522072937	0.425901374809445\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.206936935661696\\
0.306621880998081	0.208570150507059\\
0.310460652591171	0.210186412864882\\
0.314299424184261	0.211786287131059\\
0.318138195777351	0.213370705239242\\
0.321976967370441	0.214940807085846\\
0.325815738963532	0.216497809095123\\
0.329654510556622	0.218042910060489\\
0.333493282149712	0.219577232300966\\
0.337332053742802	0.22110179080878\\
0.341170825335892	0.2226174819703\\
0.345009596928983	0.224125084581243\\
0.348848368522073	0.225625267736573\\
0.352687140115163	0.22711860194984\\
0.356525911708253	0.228605571246195\\
0.360364683301344	0.230086584946571\\
0.364203454894434	0.231561988491632\\
0.368042226487524	0.233032073038033\\
0.371880998080614	0.234497083778797\\
0.375719769673704	0.235957227054981\\
0.379558541266795	0.237412676378993\\
0.383397312859885	0.238863577507435\\
0.387236084452975	0.240310052699804\\
0.391074856046065	0.241752204288392\\
0.394913627639155	0.243190117670054\\
0.398752399232246	0.244623863815081\\
0.402591170825336	0.24605350137383\\
0.406429942418426	0.247479078448689\\
0.410268714011516	0.248900634087661\\
0.414107485604607	0.250318199546189\\
0.417946257197697	0.251731799355837\\
0.421785028790787	0.253141452231692\\
0.425623800383877	0.254547171844852\\
0.429462571976967	0.255948967481803\\
0.433301343570058	0.257346844608717\\
0.437140115163148	0.25874080535566\\
0.440978886756238	0.260130848933146\\
0.444817658349328	0.26151697199139\\
0.448656429942418	0.262899168930931\\
0.452495201535509	0.264277432171841\\
0.456333973128599	0.265651752387603\\
0.460172744721689	0.267022118708763\\
0.464011516314779	0.268388518900655\\
0.46785028790787	0.269750939518838\\
0.47168905950096	0.271109366045324\\
0.47552783109405	0.27246378300822\\
0.47936660268714	0.273814174087001\\
0.48320537428023	0.27516052220533\\
0.487044145873321	0.27650280961303\\
0.490882917466411	0.277841017958631\\
0.494721689059501	0.279175128353659\\
0.498560460652591	0.280505121429726\\
0.502399232245681	0.281830977389286\\
0.506238003838772	0.283152676050858\\
0.510076775431862	0.284470196889348\\
0.513915547024952	0.285783519072081\\
0.517754318618042	0.287092621491027\\
0.521593090211132	0.28839748279167\\
0.525431861804223	0.289698081398901\\
0.529270633397313	0.290994395540272\\
0.533109404990403	0.292286403266902\\
0.536948176583493	0.293574082472304\\
0.540786948176583	0.294857410909343\\
0.544625719769674	0.296136366205542\\
0.548464491362764	0.297410925876903\\
0.552303262955854	0.298681067340403\\
0.556142034548944	0.2999467679253\\
0.559980806142035	0.301208004883375\\
0.563819577735125	0.302464755398217\\
0.567658349328215	0.30371699659365\\
0.571497120921305	0.304964705541376\\
0.575335892514395	0.306207859267935\\
0.579174664107486	0.307446434761023\\
0.583013435700576	0.308680408975248\\
0.586852207293666	0.309909758837369\\
0.590690978886756	0.311134461251073\\
0.594529750479846	0.312354493101328\\
0.598368522072937	0.313569831258356\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.2081917\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.3707668\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.38407868696126\\
0.606046065259117	0.386778123154139\\
0.609884836852207	0.389489367723367\\
0.613723608445297	0.392212420668943\\
0.617562380038388	0.394947281990868\\
0.621401151631478	0.397693951689141\\
0.625239923224568	0.400452429763763\\
0.629078694817658	0.403222716214733\\
0.632917466410749	0.406004811042052\\
0.636756238003839	0.40879871424572\\
0.640595009596929	0.411604425825736\\
0.644433781190019	0.4144219457821\\
0.648272552783109	0.417251274114814\\
0.6521113243762	0.420092410823875\\
0.65595009596929	0.422945355909286\\
0.65978886756238	0.425810109371045\\
0.66362763915547	0.428686671209152\\
0.667466410748561	0.431575041423608\\
0.671305182341651	0.434475220014412\\
0.675143953934741	0.437387206981565\\
0.678982725527831	0.440311002325067\\
0.682821497120921	0.443246606044917\\
0.686660268714012	0.446194018141116\\
0.690499040307102	0.449153238613663\\
0.694337811900192	0.452124267462559\\
0.698176583493282	0.455107104687804\\
0.702015355086372	0.458101750289397\\
0.705854126679463	0.461108204267338\\
0.709692898272553	0.464126466621628\\
0.713531669865643	0.467156537352267\\
0.717370441458733	0.470198416459254\\
0.721209213051823	0.47325210394259\\
0.725047984644914	0.476317599802274\\
0.728886756238004	0.479394904038307\\
0.732725527831094	0.482484016650688\\
0.736564299424184	0.485584937639418\\
0.740403071017274	0.488697667004497\\
0.744241842610365	0.491822204745924\\
0.748080614203455	0.4949585508637\\
0.751919385796545	0.498106705357824\\
0.755758157389635	0.501266668228297\\
0.759596928982726	0.504438439475118\\
0.763435700575816	0.507622019098288\\
0.767274472168906	0.510817407097806\\
0.771113243761996	0.514024603473673\\
0.774952015355086	0.517243608225889\\
0.778790786948176	0.520474421354453\\
0.782629558541267	0.523717042859366\\
0.786468330134357	0.526971472740627\\
0.790307101727447	0.530237710998237\\
0.794145873320537	0.533515757632195\\
0.797984644913628	0.536805612642502\\
0.801823416506718	0.540107276029158\\
0.805662188099808	0.543420747792161\\
0.809500959692898	0.546746027931514\\
0.813339731285988	0.550083116447215\\
0.817178502879079	0.553432013339265\\
0.821017274472169	0.556792718607663\\
0.824856046065259	0.56016523225241\\
0.828694817658349	0.563549554273505\\
0.83253358925144	0.566945684670949\\
0.83637236084453	0.570353623444742\\
0.84021113243762	0.573773370594883\\
0.84404990403071	0.577204926121372\\
0.8478886756238	0.58064829002421\\
0.851727447216891	0.584103462303397\\
0.855566218809981	0.587570442958932\\
0.859404990403071	0.591049231990816\\
0.863243761996161	0.594539829399049\\
0.867082533589251	0.59804223518363\\
0.870921305182342	0.601556449344559\\
0.874760076775432	0.605082471881837\\
0.878598848368522	0.608620302795464\\
0.882437619961612	0.612169942085439\\
0.886276391554703	0.615731389751763\\
0.890115163147793	0.619304645794435\\
0.893953934740883	0.622889710213456\\
0.897792706333973	0.626486583008825\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.392601800467541\\
0.606046065259117	0.395296607354742\\
0.609884836852207	0.397998921780958\\
0.613723608445297	0.400708754582717\\
0.617562380038388	0.40342612245019\\
0.621401151631478	0.406151048414753\\
0.625239923224568	0.408883562389571\\
0.629078694817658	0.411623701769096\\
0.632917466410749	0.414371512094001\\
0.636756238003839	0.417127047788779\\
0.640595009596929	0.419890372979959\\
0.644433781190019	0.422661562403688\\
0.648272552783109	0.425440702412212\\
0.6521113243762	0.428227892089571\\
0.65595009596929	0.431023244487604\\
0.65978886756238	0.433826887994004\\
0.66362763915547	0.43663896784468\\
0.667466410748561	0.439459647792945\\
0.671305182341651	0.442289111947921\\
0.675143953934741	0.445127566793857\\
0.678982725527831	0.447975243400608\\
0.682821497120921	0.450832399833\\
0.686660268714012	0.453699323762809\\
0.690499040307102	0.456576335281262\\
0.694337811900192	0.459463789901644\\
0.698176583493282	0.46236208173023\\
0.702015355086372	0.465271646768596\\
0.705854126679463	0.468192966290587\\
0.709692898272553	0.471126570212242\\
0.713531669865643	0.474073040342073\\
0.717370441458733	0.477033013362223\\
0.721209213051823	0.480007183348499\\
0.725047984644914	0.482996303590746\\
0.728886756238004	0.486001187427164\\
0.732725527831094	0.489022707762188\\
0.736564299424184	0.492061794904371\\
0.740403071017274	0.49511943234821\\
0.744241842610365	0.498196650143614\\
0.748080614203455	0.50129451556134\\
0.751919385796545	0.504414120883048\\
0.755758157389635	0.50755656832684\\
0.759596928982726	0.510722952360059\\
0.763435700575816	0.513914339934891\\
0.767274472168906	0.517131749478102\\
0.771113243761996	0.520376129729972\\
0.774952015355086	0.523648339708405\\
0.778790786948176	0.526949131125473\\
0.782629558541267	0.530279134476009\\
0.786468330134357	0.533638849750061\\
0.790307101727447	0.537028642324667\\
0.794145873320537	0.540448744124847\\
0.797984644913628	0.543899259682661\\
0.801823416506718	0.547380176336589\\
0.805662188099808	0.550891377551939\\
0.809500959692898	0.55443265822781\\
0.813339731285988	0.558003740879762\\
0.817178502879079	0.561604291719884\\
0.821017274472169	0.565233935856649\\
0.824856046065259	0.568892271064443\\
0.828694817658349	0.572578879793184\\
0.83253358925144	0.576293339279169\\
0.83637236084453	0.580035229767505\\
0.84021113243762	0.583804140961997\\
0.84404990403071	0.58759967688388\\
0.8478886756238	0.591421459353489\\
0.851727447216891	0.595269130317087\\
0.855566218809981	0.599142353232435\\
0.859404990403071	0.603040813707696\\
0.863243761996161	0.606964219564173\\
0.867082533589251	0.610912300467547\\
0.870921305182342	0.614884807247229\\
0.874760076775432	0.61888151100046\\
0.878598848368522	0.6229022020576\\
0.882437619961612	0.626946688867837\\
0.886276391554703	0.631014796850276\\
0.890115163147793	0.635106367243737\\
0.893953934740883	0.63922125597929\\
0.897792706333973	0.643359332592288\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.37555557345498\\
0.606046065259117	0.378259638953537\\
0.609884836852207	0.380979813665777\\
0.613723608445297	0.38371608675517\\
0.617562380038388	0.386468441531545\\
0.621401151631478	0.389236854963529\\
0.625239923224568	0.392021297137955\\
0.629078694817658	0.394821730660371\\
0.632917466410749	0.397638109990103\\
0.636756238003839	0.40047038070266\\
0.640595009596929	0.403318478671513\\
0.644433781190019	0.406182329160513\\
0.648272552783109	0.409061845817416\\
0.6521113243762	0.41195692955818\\
0.65595009596929	0.414867467330967\\
0.65978886756238	0.417793330748085\\
0.66362763915547	0.420734374573624\\
0.667466410748561	0.423690435054271\\
0.671305182341651	0.426661328080903\\
0.675143953934741	0.429646847169274\\
0.678982725527831	0.432646761249526\\
0.682821497120921	0.435660812256834\\
0.686660268714012	0.438688712519423\\
0.690499040307102	0.441730141946064\\
0.694337811900192	0.444784745023475\\
0.698176583493282	0.447852127645377\\
0.702015355086372	0.450931853810197\\
0.705854126679463	0.454023442244089\\
0.709692898272553	0.457126363031015\\
0.713531669865643	0.46024003436246\\
0.717370441458733	0.463363819556285\\
0.721209213051823	0.46649702453668\\
0.725047984644914	0.469638896013802\\
0.728886756238004	0.47278862064945\\
0.732725527831094	0.475945325539189\\
0.736564299424184	0.479108080374465\\
0.740403071017274	0.482275901660784\\
0.744241842610365	0.485447759348234\\
0.748080614203455	0.488622586166059\\
0.751919385796545	0.4917992898326\\
0.755758157389635	0.494976768129753\\
0.759596928982726	0.498153926590177\\
0.763435700575816	0.501329698261684\\
0.767274472168906	0.504503064717511\\
0.771113243761996	0.507673077217375\\
0.774952015355086	0.510838876743372\\
0.778790786948176	0.513999711583432\\
0.782629558541267	0.517154951242723\\
0.786468330134357	0.520304095731193\\
0.790307101727447	0.523446779671807\\
0.794145873320537	0.526582771139543\\
0.797984644913628	0.529711965602343\\
0.801823416506718	0.532834375721726\\
0.805662188099808	0.535950118032384\\
0.809500959692898	0.539059397635218\\
0.813339731285988	0.542162492014669\\
0.817178502879079	0.545259734958646\\
0.821017274472169	0.548351501358677\\
0.824856046065259	0.551438193440377\\
0.828694817658349	0.554520228753827\\
0.83253358925144	0.557598030062729\\
0.83637236084453	0.560672017121978\\
0.84021113243762	0.563742600227769\\
0.84404990403071	0.566810175358865\\
0.8478886756238	0.569875120694932\\
0.851727447216891	0.572937794289707\\
0.855566218809981	0.57599853268543\\
0.859404990403071	0.579057650273937\\
0.863243761996161	0.582115439233924\\
0.867082533589251	0.585172169899712\\
0.870921305182342	0.58822809144189\\
0.874760076775432	0.591283432763215\\
0.878598848368522	0.594338403533328\\
0.882437619961612	0.597393195303041\\
0.886276391554703	0.600447982653249\\
0.890115163147793	0.603502924345133\\
0.893953934740883	0.606558164447622\\
0.897792706333973	0.609613833425363\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.38253185813077\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.628560131846578\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.38407868696126\\
0.606046065259117	0.386778123154139\\
0.609884836852207	0.389489367723367\\
0.613723608445297	0.392212420668943\\
0.617562380038388	0.394947281990868\\
0.621401151631478	0.397693951689141\\
0.625239923224568	0.400452429763763\\
0.629078694817658	0.403222716214733\\
0.632917466410749	0.406004811042052\\
0.636756238003839	0.40879871424572\\
0.640595009596929	0.411604425825736\\
0.644433781190019	0.4144219457821\\
0.648272552783109	0.417251274114814\\
0.6521113243762	0.420092410823875\\
0.65595009596929	0.422945355909286\\
0.65978886756238	0.425810109371045\\
0.66362763915547	0.428686671209152\\
0.667466410748561	0.431575041423608\\
0.671305182341651	0.434475220014412\\
0.675143953934741	0.437387206981565\\
0.678982725527831	0.440311002325067\\
0.682821497120921	0.443246606044917\\
0.686660268714012	0.446194018141116\\
0.690499040307102	0.449153238613663\\
0.694337811900192	0.452124267462559\\
0.698176583493282	0.455107104687804\\
0.702015355086372	0.458101750289397\\
0.705854126679463	0.461108204267338\\
0.709692898272553	0.464126466621628\\
0.713531669865643	0.467156537352267\\
0.717370441458733	0.470198416459254\\
0.721209213051823	0.47325210394259\\
0.725047984644914	0.476317599802274\\
0.728886756238004	0.479394904038307\\
0.732725527831094	0.482484016650688\\
0.736564299424184	0.485584937639418\\
0.740403071017274	0.488697667004497\\
0.744241842610365	0.491822204745924\\
0.748080614203455	0.4949585508637\\
0.751919385796545	0.498106705357824\\
0.755758157389635	0.501266668228297\\
0.759596928982726	0.504438439475118\\
0.763435700575816	0.507622019098288\\
0.767274472168906	0.510817407097806\\
0.771113243761996	0.514024603473673\\
0.774952015355086	0.517243608225889\\
0.778790786948176	0.520474421354453\\
0.782629558541267	0.523717042859366\\
0.786468330134357	0.526971472740627\\
0.790307101727447	0.530237710998237\\
0.794145873320537	0.533515757632195\\
0.797984644913628	0.536805612642502\\
0.801823416506718	0.540107276029158\\
0.805662188099808	0.543420747792161\\
0.809500959692898	0.546746027931514\\
0.813339731285988	0.550083116447215\\
0.817178502879079	0.553432013339265\\
0.821017274472169	0.556792718607663\\
0.824856046065259	0.56016523225241\\
0.828694817658349	0.563549554273505\\
0.83253358925144	0.566945684670949\\
0.83637236084453	0.570353623444742\\
0.84021113243762	0.573773370594883\\
0.84404990403071	0.577204926121372\\
0.8478886756238	0.58064829002421\\
0.851727447216891	0.584103462303397\\
0.855566218809981	0.587570442958932\\
0.859404990403071	0.591049231990816\\
0.863243761996161	0.594539829399049\\
0.867082533589251	0.59804223518363\\
0.870921305182342	0.601556449344559\\
0.874760076775432	0.605082471881837\\
0.878598848368522	0.608620302795464\\
0.882437619961612	0.612169942085439\\
0.886276391554703	0.615731389751763\\
0.890115163147793	0.619304645794435\\
0.893953934740883	0.622889710213456\\
0.897792706333973	0.626486583008825\\
0.901631477927063	0.630095264180543\\
0.905470249520154	0.63371575372861\\
0.909309021113244	0.637348051653025\\
0.913147792706334	0.640992157953788\\
0.916986564299424	0.644648072630901\\
0.920825335892514	0.648315795684361\\
0.924664107485605	0.651995327114171\\
0.928502879078695	0.655686666920329\\
0.932341650671785	0.659389815102835\\
0.936180422264875	0.66310477166169\\
0.940019193857965	0.666831536596893\\
0.943857965451056	0.670570109908446\\
0.947696737044146	0.674320491596346\\
0.951535508637236	0.678082681660595\\
0.955374280230326	0.681856680101193\\
0.959213051823417	0.685642486918139\\
0.963051823416507	0.689440102111434\\
0.966890595009597	0.693249525681078\\
0.970729366602687	0.69707075762707\\
0.974568138195777	0.70090379794941\\
0.978406909788867	0.704748646648099\\
0.982245681381958	0.708605303723137\\
0.986084452975048	0.712473769174523\\
0.989923224568138	0.716354043002258\\
0.993761996161229	0.720246125206341\\
0.997600767754319	0.724150015786773\\
1.00143953934741	0.728065714743554\\
1.0052783109405	0.731993222076683\\
1.00911708253359	0.73593253778616\\
1.01295585412668	0.739883661871986\\
1.01679462571977	0.743846594334161\\
1.02063339731286	0.747821335172684\\
1.02447216890595	0.751807884387556\\
1.02831094049904	0.755806241978776\\
1.03214971209213	0.759816407946345\\
1.03598848368522	0.763838382290263\\
1.03982725527831	0.767872165010529\\
1.0436660268714	0.771917756107143\\
1.04750479846449	0.775975155580107\\
1.05134357005758	0.780044363429418\\
1.05518234165067	0.784125379655079\\
1.05902111324376	0.788218204257087\\
1.06285988483685	0.792322837235445\\
1.06669865642994	0.796439278590151\\
1.07053742802303	0.800567528321205\\
1.07437619961612	0.804707586428608\\
1.07821497120921	0.80885945291236\\
1.0820537428023	0.81302312777246\\
1.08589251439539	0.817198611008909\\
1.08973128598848	0.821385902621706\\
1.09357005758157	0.825585002610852\\
1.09740882917466	0.829795910976346\\
1.10124760076775	0.834018627718189\\
1.10508637236084	0.838253152836381\\
1.10892514395393	0.842499486330921\\
1.11276391554703	0.846757628201809\\
1.11660268714012	0.851027578449046\\
1.12044145873321	0.855309337072632\\
1.1242802303263	0.859602904072566\\
1.12811900191939	0.863908279448849\\
1.13195777351248	0.868225463201481\\
1.13579654510557	0.872554455330461\\
1.13963531669866	0.876895255835789\\
1.14347408829175	0.881247864717466\\
1.14731285988484	0.885612281975492\\
1.15115163147793	0.889988507609866\\
1.15499040307102	0.894376541620589\\
1.15882917466411	0.89877638400766\\
1.1626679462572	0.90318803477108\\
1.16650671785029	0.907611493910848\\
1.17034548944338	0.912046761426965\\
1.17418426103647	0.916493837319431\\
1.17802303262956	0.920952721588245\\
1.18186180422265	0.925423414233408\\
1.18570057581574	0.929905915254919\\
1.18953934740883	0.934400224652778\\
1.19337811900192	0.938906342426987\\
1.19721689059501	0.943424268577544\\
1.2010556621881	0.947954003104449\\
1.20489443378119	0.952495546007703\\
1.20873320537428	0.957048897287306\\
1.21257197696737	0.961614056943257\\
1.21641074856046	0.966191024975557\\
1.22024952015355	0.970779801384205\\
1.22408829174664	0.975380386169202\\
1.22792706333973	0.979992779330547\\
1.23176583493282	0.984616980868241\\
1.23560460652591	0.989252990782283\\
1.239443378119	0.993900809072674\\
1.24328214971209	0.998560435739414\\
1.24712092130518	1.0032318707825\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.392601800467541\\
0.606046065259117	0.395296607354742\\
0.609884836852207	0.397998921780958\\
0.613723608445297	0.400708754582717\\
0.617562380038388	0.40342612245019\\
0.621401151631478	0.406151048414753\\
0.625239923224568	0.408883562389571\\
0.629078694817658	0.411623701769096\\
0.632917466410749	0.414371512094001\\
0.636756238003839	0.417127047788779\\
0.640595009596929	0.419890372979959\\
0.644433781190019	0.422661562403688\\
0.648272552783109	0.425440702412212\\
0.6521113243762	0.428227892089571\\
0.65595009596929	0.431023244487604\\
0.65978886756238	0.433826887994004\\
0.66362763915547	0.43663896784468\\
0.667466410748561	0.439459647792945\\
0.671305182341651	0.442289111947921\\
0.675143953934741	0.445127566793857\\
0.678982725527831	0.447975243400608\\
0.682821497120921	0.450832399833\\
0.686660268714012	0.453699323762809\\
0.690499040307102	0.456576335281262\\
0.694337811900192	0.459463789901644\\
0.698176583493282	0.46236208173023\\
0.702015355086372	0.465271646768596\\
0.705854126679463	0.468192966290587\\
0.709692898272553	0.471126570212242\\
0.713531669865643	0.474073040342073\\
0.717370441458733	0.477033013362223\\
0.721209213051823	0.480007183348499\\
0.725047984644914	0.482996303590746\\
0.728886756238004	0.486001187427164\\
0.732725527831094	0.489022707762188\\
0.736564299424184	0.492061794904371\\
0.740403071017274	0.49511943234821\\
0.744241842610365	0.498196650143614\\
0.748080614203455	0.50129451556134\\
0.751919385796545	0.504414120883048\\
0.755758157389635	0.50755656832684\\
0.759596928982726	0.510722952360059\\
0.763435700575816	0.513914339934891\\
0.767274472168906	0.517131749478102\\
0.771113243761996	0.520376129729972\\
0.774952015355086	0.523648339708405\\
0.778790786948176	0.526949131125473\\
0.782629558541267	0.530279134476009\\
0.786468330134357	0.533638849750061\\
0.790307101727447	0.537028642324667\\
0.794145873320537	0.540448744124847\\
0.797984644913628	0.543899259682661\\
0.801823416506718	0.547380176336589\\
0.805662188099808	0.550891377551939\\
0.809500959692898	0.55443265822781\\
0.813339731285988	0.558003740879762\\
0.817178502879079	0.561604291719884\\
0.821017274472169	0.565233935856649\\
0.824856046065259	0.568892271064443\\
0.828694817658349	0.572578879793184\\
0.83253358925144	0.576293339279169\\
0.83637236084453	0.580035229767505\\
0.84021113243762	0.583804140961997\\
0.84404990403071	0.58759967688388\\
0.8478886756238	0.591421459353489\\
0.851727447216891	0.595269130317087\\
0.855566218809981	0.599142353232435\\
0.859404990403071	0.603040813707696\\
0.863243761996161	0.606964219564173\\
0.867082533589251	0.610912300467547\\
0.870921305182342	0.614884807247229\\
0.874760076775432	0.61888151100046\\
0.878598848368522	0.6229022020576\\
0.882437619961612	0.626946688867837\\
0.886276391554703	0.631014796850276\\
0.890115163147793	0.635106367243737\\
0.893953934740883	0.63922125597929\\
0.897792706333973	0.643359332592288\\
0.901631477927063	0.647520479184965\\
0.905470249520154	0.651704589446395\\
0.909309021113244	0.655911567733355\\
0.913147792706334	0.660141328213276\\
0.916986564299424	0.664393794068758\\
0.920825335892514	0.668668896761913\\
0.924664107485605	0.672966575356031\\
0.928502879078695	0.677286775891537\\
0.932341650671785	0.681629450812923\\
0.936180422264875	0.685994558443232\\
0.940019193857965	0.690382062502656\\
0.943857965451056	0.694791931667872\\
0.947696737044146	0.699224139168886\\
0.951535508637236	0.703678662420315\\
0.955374280230326	0.708155482684202\\
0.959213051823417	0.712654584761686\\
0.963051823416507	0.717175956711011\\
0.966890595009597	0.721719589589575\\
0.970729366602687	0.726285477217894\\
0.974568138195777	0.730873615963536\\
0.978406909788867	0.73548400454325\\
0.982245681381958	0.740116643841666\\
0.986084452975048	0.744771536745087\\
0.989923224568138	0.749448687989037\\
0.993761996161229	0.754148104018327\\
0.997600767754319	0.758869792858544\\
1.00143953934741	0.76361376399795\\
1.0052783109405	0.768380028278867\\
1.00911708253359	0.773168597797735\\
1.01295585412668	0.777979485813068\\
1.01679462571977	0.782812706660646\\
1.02063339731286	0.787668275675296\\
1.02447216890595	0.792546209118728\\
1.02831094049904	0.797446524112881\\
1.03214971209213	0.802369238578343\\
1.03598848368522	0.807314371177402\\
1.03982725527831	0.812281941261346\\
1.0436660268714	0.817271968821673\\
1.04750479846449	0.822284474444874\\
1.05134357005758	0.827319479270511\\
1.05518234165067	0.832377004952328\\
1.05902111324376	0.837457073622136\\
1.06285988483685	0.842559707856264\\
1.06669865642994	0.847684930644384\\
1.07053742802303	0.852832765360495\\
1.07437619961612	0.858003235735934\\
1.07821497120921	0.863196365834233\\
1.0820537428023	0.868412180027691\\
1.08589251439539	0.873650702975537\\
1.08973128598848	0.87891195960355\\
1.09357005758157	0.884195975085044\\
1.09740882917466	0.889502774823111\\
1.10124760076775	0.894832384434021\\
1.10508637236084	0.900184829731713\\
1.10892514395393	0.905560136713284\\
1.11276391554703	0.910958331545414\\
1.11660268714012	0.916379440551651\\
1.12044145873321	0.921823490200509\\
1.1242802303263	0.927290507094307\\
1.12811900191939	0.932780517958717\\
1.13195777351248	0.938293549632947\\
1.13579654510557	0.943829629060544\\
1.13963531669866	0.949388783280753\\
1.14347408829175	0.954971039420406\\
1.14731285988484	0.9605764246863\\
1.15115163147793	0.966204966358043\\
1.15499040307102	0.971856691781318\\
1.15882917466411	0.977531628361559\\
1.1626679462572	0.983229803557994\\
1.16650671785029	0.98895124487805\\
1.17034548944338	0.994695979872073\\
1.17418426103647	1.00046403612838\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.37555557345498\\
0.606046065259117	0.378259638953537\\
0.609884836852207	0.380979813665777\\
0.613723608445297	0.38371608675517\\
0.617562380038388	0.386468441531545\\
0.621401151631478	0.389236854963529\\
0.625239923224568	0.392021297137955\\
0.629078694817658	0.394821730660371\\
0.632917466410749	0.397638109990103\\
0.636756238003839	0.40047038070266\\
0.640595009596929	0.403318478671513\\
0.644433781190019	0.406182329160513\\
0.648272552783109	0.409061845817416\\
0.6521113243762	0.41195692955818\\
0.65595009596929	0.414867467330967\\
0.65978886756238	0.417793330748085\\
0.66362763915547	0.420734374573624\\
0.667466410748561	0.423690435054271\\
0.671305182341651	0.426661328080903\\
0.675143953934741	0.429646847169274\\
0.678982725527831	0.432646761249526\\
0.682821497120921	0.435660812256834\\
0.686660268714012	0.438688712519423\\
0.690499040307102	0.441730141946064\\
0.694337811900192	0.444784745023475\\
0.698176583493282	0.447852127645377\\
0.702015355086372	0.450931853810197\\
0.705854126679463	0.454023442244089\\
0.709692898272553	0.457126363031015\\
0.713531669865643	0.46024003436246\\
0.717370441458733	0.463363819556285\\
0.721209213051823	0.46649702453668\\
0.725047984644914	0.469638896013802\\
0.728886756238004	0.47278862064945\\
0.732725527831094	0.475945325539189\\
0.736564299424184	0.479108080374465\\
0.740403071017274	0.482275901660784\\
0.744241842610365	0.485447759348234\\
0.748080614203455	0.488622586166059\\
0.751919385796545	0.4917992898326\\
0.755758157389635	0.494976768129753\\
0.759596928982726	0.498153926590177\\
0.763435700575816	0.501329698261684\\
0.767274472168906	0.504503064717511\\
0.771113243761996	0.507673077217375\\
0.774952015355086	0.510838876743372\\
0.778790786948176	0.513999711583432\\
0.782629558541267	0.517154951242723\\
0.786468330134357	0.520304095731193\\
0.790307101727447	0.523446779671807\\
0.794145873320537	0.526582771139543\\
0.797984644913628	0.529711965602343\\
0.801823416506718	0.532834375721726\\
0.805662188099808	0.535950118032384\\
0.809500959692898	0.539059397635218\\
0.813339731285988	0.542162492014669\\
0.817178502879079	0.545259734958646\\
0.821017274472169	0.548351501358677\\
0.824856046065259	0.551438193440377\\
0.828694817658349	0.554520228753827\\
0.83253358925144	0.557598030062729\\
0.83637236084453	0.560672017121978\\
0.84021113243762	0.563742600227769\\
0.84404990403071	0.566810175358865\\
0.8478886756238	0.569875120694932\\
0.851727447216891	0.572937794289707\\
0.855566218809981	0.57599853268543\\
0.859404990403071	0.579057650273937\\
0.863243761996161	0.582115439233924\\
0.867082533589251	0.585172169899712\\
0.870921305182342	0.58822809144189\\
0.874760076775432	0.591283432763215\\
0.878598848368522	0.594338403533328\\
0.882437619961612	0.597393195303041\\
0.886276391554703	0.600447982653249\\
0.890115163147793	0.603502924345133\\
0.893953934740883	0.606558164447622\\
0.897792706333973	0.609613833425363\\
0.901631477927063	0.612670049176122\\
0.905470249520154	0.615726918010825\\
0.909309021113244	0.618784535572695\\
0.913147792706334	0.621842987694301\\
0.916986564299424	0.624902351193043\\
0.920825335892514	0.62796269460681\\
0.924664107485605	0.63102407887231\\
0.928502879078695	0.63408655794912\\
0.932341650671785	0.637150179392747\\
0.936180422264875	0.640214984880148\\
0.940019193857965	0.643281010691131\\
0.943857965451056	0.646348288149019\\
0.947696737044146	0.649416844023806\\
0.951535508637236	0.652486700900875\\
0.955374280230326	0.655557877518184\\
0.959213051823417	0.658630389074593\\
0.963051823416507	0.661704247511857\\
0.966890595009597	0.66477946177258\\
0.970729366602687	0.667856038036245\\
0.974568138195777	0.670933979935284\\
0.978406909788867	0.674013288752949\\
0.982245681381958	0.677093963604608\\
0.986084452975048	0.680176001603959\\
0.989923224568138	0.683259398015479\\
0.993761996161229	0.686344146394356\\
0.997600767754319	0.689430238715002\\
1.00143953934741	0.692517665489158\\
1.0052783109405	0.695606415874498\\
1.00911708253359	0.698696477774586\\
1.01295585412668	0.701787837930904\\
1.01679462571977	0.704880482007676\\
1.02063339731286	0.707974394670072\\
1.02447216890595	0.711069559656385\\
1.02831094049904	0.714165959844672\\
1.03214971209213	0.717263577314348\\
1.03598848368522	0.720362393403124\\
1.03982725527831	0.723462388759711\\
1.0436660268714	0.726563543392613\\
1.04750479846449	0.72966583671534\\
1.05134357005758	0.732769247588325\\
1.05518234165067	0.735873754357829\\
1.05902111324376	0.738979334892039\\
1.06285988483685	0.742085966614625\\
1.06669865642994	0.745193626535917\\
1.07053742802303	0.748302291281915\\
1.07437619961612	0.751411937121282\\
1.07821497120921	0.754522539990486\\
1.0820537428023	0.757634075517228\\
1.08589251439539	0.76074651904228\\
1.08973128598848	0.763859845639862\\
1.09357005758157	0.766974030136659\\
1.09740882917466	0.770089047129581\\
1.10124760076775	0.773204871002357\\
1.10508637236084	0.776321475941049\\
1.10892514395393	0.779438835948557\\
1.11276391554703	0.782556924858204\\
1.11660268714012	0.785675716346442\\
1.12044145873321	0.788795183944756\\
1.1242802303263	0.791915301050826\\
1.12811900191939	0.795036040938982\\
1.13195777351248	0.798157376770014\\
1.13579654510557	0.801279281600377\\
1.13963531669866	0.804401728390825\\
1.14347408829175	0.807524690014526\\
1.14731285988484	0.810648139264683\\
1.15115163147793	0.813772048861689\\
1.15499040307102	0.816896391459859\\
1.15882917466411	0.820021139653761\\
1.1626679462572	0.823146265984165\\
1.16650671785029	0.826271742943647\\
1.17034548944338	0.829397542981857\\
1.17418426103647	0.832523638510487\\
1.17802303262956	0.835650001907938\\
1.18186180422265	0.838776605523728\\
1.18570057581574	0.841903421682636\\
1.18953934740883	0.845030422688613\\
1.19337811900192	0.848157580828462\\
1.19721689059501	0.851284868375317\\
1.2010556621881	0.854412257591912\\
1.20489443378119	0.857539720733674\\
1.20873320537428	0.860667230051635\\
1.21257197696737	0.863794757795177\\
1.21641074856046	0.866922276214632\\
1.22024952015355	0.87004975756372\\
1.22408829174664	0.873177174101863\\
1.22792706333973	0.876304498096362\\
1.23176583493282	0.879431701824456\\
1.23560460652591	0.882558757575255\\
1.239443378119	0.88568563765158\\
1.24328214971209	0.888812314371686\\
1.24712092130518	0.891938760070897\\
1.25095969289827	0.89506494710314\\
1.25479846449136	0.898190847842405\\
1.25863723608445	0.901316434684107\\
1.26247600767754	0.90444168004639\\
1.26631477927063	0.907566556371335\\
1.27015355086372	0.91069103612612\\
1.27399232245681	0.913815091804098\\
1.2778310940499	0.916938695925826\\
1.28166986564299	0.920061821040022\\
1.28550863723608	0.923184439724479\\
1.28934740882917	0.926306524586917\\
1.29318618042226	0.92942804826579\\
1.29702495201536	0.932548983431043\\
1.30086372360845	0.935669302784825\\
1.30470249520154	0.938788979062161\\
1.30854126679463	0.941907985031579\\
1.31238003838772	0.945026293495705\\
1.31621880998081	0.948143877291815\\
1.3200575815739	0.95126070929236\\
1.32389635316699	0.95437676240545\\
1.32773512476008	0.957492009575313\\
1.33157389635317	0.960606423782721\\
1.33541266794626	0.96371997804539\\
1.33925143953935	0.966832645418355\\
1.34309021113244	0.969944398994312\\
1.34692898272553	0.973055211903947\\
1.35076775431862	0.976165057316231\\
1.35460652591171	0.979273908438705\\
1.3584452975048	0.982381738517731\\
1.36228406909789	0.985488520838736\\
1.36612284069098	0.988594228726428\\
1.36996161228407	0.991698835545002\\
1.37380038387716	0.994802314698319\\
1.37763915547025	0.99790463963008\\
1.38147792706334	1.00100578382398\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-yt-5p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.049867849825166\\
-0.24616122840691	0.0504163421286119\\
-0.24232245681382	0.0509705436178131\\
-0.238483685220729	0.051530506571022\\
-0.234644913627639	0.0520962835870413\\
-0.230806142034549	0.0526679275834997\\
-0.226967370441459	0.0532454917950183\\
-0.223128598848369	0.0538290297712653\\
-0.219289827255278	0.0544185953748951\\
-0.215451055662188	0.0550142427793728\\
-0.211612284069098	0.0556160264666778\\
-0.207773512476008	0.0562240012248869\\
-0.203934740882917	0.0568382221456344\\
-0.200095969289827	0.0574587446214444\\
-0.196257197696737	0.0580856243429362\\
-0.192418426103647	0.0587189172958975\\
-0.188579654510557	0.0593586797582247\\
-0.184740882917466	0.0600049682967271\\
-0.180902111324376	0.0606578397637931\\
-0.177063339731286	0.0613173512939144\\
-0.173224568138196	0.0619835603000677\\
-0.169385796545106	0.0626565244699506\\
-0.165547024952015	0.0633363017620675\\
-0.161708253358925	0.0640229504016663\\
-0.157869481765835	0.06471652887652\\
-0.154030710172745	0.0654170959325529\\
-0.150191938579655	0.0661247105693076\\
-0.146353166986564	0.0668394320352508\\
-0.142514395393474	0.0675613198229151\\
-0.138675623800384	0.0682904336638743\\
-0.134836852207294	0.0690268335235494\\
-0.130998080614203	0.0697705795958432\\
-0.127159309021113	0.0705217322976002\\
-0.123320537428023	0.0712803522628896\\
-0.119481765834933	0.0720465003371094\\
-0.115642994241843	0.0728202375709077\\
-0.111804222648752	0.0736016252139198\\
-0.107965451055662	0.074390724708318\\
-0.104126679462572	0.0751875976821715\\
-0.100287907869482	0.0759923059426146\\
-0.0964491362763916	0.0768049114688194\\
-0.0926103646833013	0.0776254764047719\\
-0.0887715930902111	0.0784540630518474\\
-0.0849328214971209	0.079290733861185\\
-0.0810940499040307	0.0801355514258564\\
-0.0772552783109405	0.0809885784728281\\
-0.0734165067178503	0.0818498778547137\\
-0.0695777351247601	0.0827195125413155\\
-0.0657389635316699	0.0835975456109505\\
-0.0619001919385797	0.0844840402415613\\
-0.0580614203454894	0.0853790597016079\\
-0.0542226487523992	0.0862826673407383\\
-0.050383877159309	0.0871949265802368\\
-0.0465451055662188	0.0881159009032468\\
-0.0427063339731286	0.0890456538447666\\
-0.0388675623800384	0.0899842489814159\\
-0.0350287907869482	0.0909317499209715\\
-0.031190019193858	0.0918882202916695\\
-0.0273512476007678	0.0928537237312734\\
-0.0235124760076775	0.0938283238759047\\
-0.0196737044145873	0.0948120843486356\\
-0.0158349328214971	0.0958050687478424\\
-0.0119961612284069	0.0968073406353161\\
-0.0081573896353167	0.097818963524131\\
-0.0043186180422265	0.0988400008662686\\
-0.00047984644913629	0.0998705160399958\\
0.00335892514395392	0.100910572336996\\
0.00719769673704412	0.101960232949253\\
0.0110364683301343	0.103019560955685\\
0.0148752399232246	0.104088619308526\\
0.0187140115163148	0.105167470819463\\
0.022552783109405	0.106256178145516\\
0.0263915547024952	0.107354803774666\\
0.0302303262955854	0.108463410011234\\
0.0340690978886756	0.109582058961\\
0.0379078694817658	0.11071081251608\\
0.041746641074856	0.111849732339534\\
0.0455854126679462	0.112998879849736\\
0.0494241842610365	0.114158316204478\\
0.0532629558541267	0.115328102284829\\
0.0571017274472169	0.116508298678738\\
0.0609404990403071	0.117698965664385\\
0.0647792706333973	0.118900163193277\\
0.0686180422264875	0.120111950873102\\
0.0724568138195777	0.121334387950324\\
0.076295585412668	0.122567533292534\\
0.0801343570057582	0.123811445370555\\
0.0839731285988484	0.125066182240296\\
0.0878119001919386	0.126331801524369\\
0.0916506717850288	0.127608360393456\\
0.095489443378119	0.128895915547443\\
0.0993282149712092	0.130194523196312\\
0.103166986564299	0.131504239040797\\
0.10700575815739	0.132825118252811\\
0.11084452975048	0.134157215455638\\
0.11468330134357	0.135500584703901\\
0.11852207293666	0.136855279463307\\
0.12236084452975	0.138221352590168\\
0.126199616122841	0.139598856310708\\
0.130038387715931	0.140987842200155\\
0.133877159309021	0.142388361161627\\
0.137715930902111	0.143800463404812\\
0.141554702495202	0.145224198424446\\
0.145393474088292	0.146659614978599\\
0.149232245681382	0.14810676106677\\
0.153071017274472	0.149565683907793\\
0.156909788867562	0.151036429917571\\
0.160748560460653	0.152519044686628\\
0.164587332053743	0.154013572957501\\
0.168426103646833	0.155520058601964\\
0.172264875239923	0.157038544598098\\
0.176103646833013	0.158569073007219\\
0.179942418426104	0.160111684950654\\
0.183781190019194	0.16166642058639\\
0.187619961612284	0.163233319085594\\
0.191458733205374	0.164812418609018\\
0.195297504798464	0.166403756283284\\
0.199136276391555	0.168007368177073\\
0.202975047984645	0.169623289277222\\
0.206813819577735	0.171251553464726\\
0.210652591170825	0.172892193490677\\
0.214491362763916	0.174545240952122\\
0.218330134357006	0.176210726267872\\
0.222168905950096	0.177888678654265\\
0.226007677543186	0.179579126100885\\
0.229846449136276	0.181282095346255\\
0.233685220729367	0.182997611853522\\
0.237523992322457	0.184725699786124\\
0.241362763915547	0.186466381983471\\
0.245201535508637	0.188219679936642\\
0.249040307101727	0.189985613764105\\
0.252879078694818	0.191764202187487\\
0.256717850287908	0.193555462507387\\
0.260556621880998	0.195359410579262\\
0.264395393474088	0.197176060789386\\
0.268234165067178	0.199005426030899\\
0.272072936660269	0.200847517679965\\
0.275911708253359	0.202702345572042\\
0.279750479846449	0.204569917978286\\
0.283589251439539	0.206450241582093\\
0.28742802303263	0.20834332145581\\
0.29126679462572	0.210249161037608\\
0.29510556621881	0.21216776210855\\
0.2989443378119	0.214099124769853\\
0.30278310940499	0.216043247420372\\
0.306621880998081	0.218000126734313\\
0.310460652591171	0.219969757639193\\
0.314299424184261	0.221952133294059\\
0.318138195777351	0.223947245067983\\
0.321976967370441	0.22595508251886\\
0.325815738963532	0.227975633372496\\
0.329654510556622	0.230008883502034\\
0.333493282149712	0.232054816907714\\
0.337332053742802	0.234113415696991\\
0.341170825335892	0.23618466006502\\
0.345009596928983	0.238268528275533\\
0.348848368522073	0.240364996642119\\
0.352687140115163	0.242474039509925\\
0.356525911708253	0.244595629237786\\
0.360364683301344	0.246729736180824\\
0.364203454894434	0.248876328673494\\
0.368042226487524	0.251035373013137\\
0.371880998080614	0.25320683344402\\
0.375719769673704	0.255390672141896\\
0.379558541266795	0.257586849199106\\
0.383397312859885	0.259795322610222\\
0.387236084452975	0.262016048258261\\
0.391074856046065	0.264248979901476\\
0.394913627639155	0.266494069160756\\
0.398752399232246	0.268751265507625\\
0.402591170825336	0.271020516252882\\
0.406429942418426	0.273301766535877\\
0.410268714011516	0.275594959314459\\
0.414107485604607	0.277900035355582\\
0.417946257197697	0.280216933226615\\
0.421785028790787	0.282545589287349\\
0.425623800383877	0.284885937682727\\
0.429462571976967	0.287237910336304\\
0.433301343570058	0.28960143694445\\
0.437140115163148	0.291976444971325\\
0.440978886756238	0.294362859644613\\
0.444817658349328	0.296760603952053\\
0.448656429942418	0.299169598638763\\
0.452495201535509	0.301589762205375\\
0.456333973128599	0.304021010906999\\
0.460172744721689	0.306463258753011\\
0.464011516314779	0.308916417507692\\
0.46785028790787	0.311380396691724\\
0.47168905950096	0.313855103584548\\
0.47552783109405	0.316340443227597\\
0.47936660268714	0.318836318428413\\
0.48320537428023	0.321342629765663\\
0.487044145873321	0.323859275595048\\
0.490882917466411	0.326386152056119\\
0.494721689059501	0.328923153080023\\
0.498560460652591	0.33147017039815\\
0.502399232245681	0.334027093551726\\
0.506238003838772	0.336593809902327\\
0.510076775431862	0.339170204643336\\
0.513915547024952	0.341756160812343\\
0.517754318618042	0.344351559304482\\
0.521593090211132	0.346956278886729\\
0.525431861804223	0.349570196213137\\
0.529270633397313	0.352193185841031\\
0.533109404990403	0.354825120248149\\
0.536948176583493	0.357465869850744\\
0.540786948176583	0.360115303022628\\
0.544625719769674	0.362773286115171\\
0.548464491362764	0.365439683478251\\
0.552303262955854	0.368114357482145\\
0.556142034548944	0.370797168540366\\
0.559980806142035	0.373487975133432\\
0.563819577735125	0.376186633833581\\
0.567658349328215	0.378892999330396\\
0.571497120921305	0.381606924457368\\
0.575335892514395	0.384328260219362\\
0.579174664107486	0.387056855820995\\
0.583013435700576	0.389792558695909\\
0.586852207293666	0.392535214536934\\
0.590690978886756	0.395284667327127\\
0.594529750479846	0.398040759371685\\
0.598368522072937	0.400803331330704\\
0.602207293666027	0.40357222225279\\
0.606046065259117	0.406347269609502\\
0.609884836852207	0.409128309330601\\
0.613723608445297	0.411915175840116\\
0.617562380038388	0.414707702093187\\
0.621401151631478	0.417505719613687\\
0.625239923224568	0.420309058532595\\
0.629078694817658	0.423117547627109\\
0.632917466410749	0.425931014360482\\
0.636756238003839	0.428749284922553\\
0.640595009596929	0.431572184270971\\
0.644433781190019	0.434399536173074\\
0.648272552783109	0.437231163248416\\
0.6521113243762	0.440066887011912\\
0.65595009596929	0.442906527917589\\
0.65978886756238	0.445749905402912\\
0.66362763915547	0.448596837933665\\
0.667466410748561	0.451447143049371\\
0.671305182341651	0.454300637409216\\
0.675143953934741	0.457157136838458\\
0.678982725527831	0.4600164563753\\
0.682821497120921	0.462878410318203\\
0.686660268714012	0.465742812273598\\
0.690499040307102	0.468609475203992\\
0.694337811900192	0.471478211476434\\
0.698176583493282	0.474348832911306\\
0.702015355086372	0.477221150831423\\
0.705854126679463	0.480094976111418\\
0.709692898272553	0.482970119227365\\
0.713531669865643	0.485846390306639\\
0.717370441458733	0.488723599177961\\
0.721209213051823	0.491601555421623\\
0.725047984644914	0.494480068419836\\
0.728886756238004	0.497358947407207\\
0.732725527831094	0.50023800152129\\
0.736564299424184	0.503117039853189\\
0.740403071017274	0.505995871498196\\
0.744241842610365	0.508874305606418\\
0.748080614203455	0.51175215143338\\
0.751919385796545	0.514629218390565\\
0.755758157389635	0.517505316095863\\
0.759596928982726	0.520380254423913\\
0.763435700575816	0.523253843556293\\
0.767274472168906	0.526125894031538\\
0.771113243761996	0.528996216794959\\
0.774952015355086	0.531864623248237\\
0.778790786948176	0.534730925298755\\
0.782629558541267	0.537594935408651\\
0.786468330134357	0.54045646664356\\
0.790307101727447	0.543315332721017\\
0.794145873320537	0.546171348058504\\
0.797984644913628	0.549024327821096\\
0.801823416506718	0.551874087968707\\
0.805662188099808	0.554720445302877\\
0.809500959692898	0.557563217513115\\
0.813339731285988	0.560402223222736\\
0.817178502879079	0.563237282034192\\
0.821017274472169	0.566068214573866\\
0.824856046065259	0.568894842536301\\
0.828694817658349	0.571716988727857\\
0.83253358925144	0.574534477109749\\
0.83637236084453	0.577347132840475\\
0.84021113243762	0.580154782317584\\
0.84404990403071	0.582957253218787\\
0.8478886756238	0.585754374542376\\
0.851727447216891	0.588545976646939\\
0.855566218809981	0.591331891290357\\
0.859404990403071	0.594111951668048\\
0.863243761996161	0.596885992450464\\
0.867082533589251	0.59965384981981\\
0.870921305182342	0.602415361505967\\
0.874760076775432	0.605170366821618\\
0.878598848368522	0.607918706696551\\
0.882437619961612	0.610660223711128\\
0.886276391554703	0.613394762128908\\
0.890115163147793	0.616122167928412\\
0.893953934740883	0.618842288834026\\
0.897792706333973	0.621554974346006\\
0.901631477927063	0.624260075769615\\
0.905470249520154	0.626957446243343\\
0.909309021113244	0.629646940766229\\
0.913147792706334	0.632328416224266\\
0.916986564299424	0.635001731415877\\
0.920825335892514	0.637666747076476\\
0.924664107485605	0.64032332590208\\
0.928502879078695	0.64297133257199\\
0.932341650671785	0.645610633770533\\
0.936180422264875	0.648241098207846\\
0.940019193857965	0.650862596639721\\
0.943857965451056	0.653475001886495\\
0.947696737044146	0.656078188850992\\
0.951535508637236	0.658672034535506\\
0.955374280230326	0.661256418057838\\
0.959213051823417	0.663831220666379\\
0.963051823416507	0.666396325754243\\
0.966890595009597	0.668951618872456\\
0.970729366602687	0.671496987742193\\
0.974568138195777	0.674032322266083\\
0.978406909788867	0.67655751453857\\
0.982245681381958	0.679072458855345\\
0.986084452975048	0.681577051721853\\
0.989923224568138	0.684071191860875\\
0.993761996161229	0.686554780219196\\
0.997600767754319	0.689027719973371\\
1.00143953934741	0.691489916534587\\
1.0052783109405	0.693941277552632\\
1.00911708253359	0.696381712918988\\
1.01295585412668	0.698811134769041\\
1.01679462571977	0.701229457483437\\
1.02063339731286	0.703636597688579\\
1.02447216890595	0.706032474256277\\
1.02831094049904	0.708417008302576\\
1.03214971209213	0.710790123185756\\
1.03598848368522	0.713151744503521\\
1.03982725527831	0.715501800089402\\
1.0436660268714	0.717840220008361\\
1.04750479846449	0.720166936551639\\
1.05134357005758	0.722481884230833\\
1.05518234165067	0.72478499977124\\
1.05902111324376	0.72707622210446\\
1.06285988483685	0.72935549236029\\
1.06669865642994	0.731622753857916\\
1.07053742802303	0.733877952096409\\
1.07437619961612	0.736121034744562\\
1.07821497120921	0.73835195163006\\
1.0820537428023	0.740570654728007\\
1.08589251439539	0.742777098148836\\
1.08973128598848	0.744971238125597\\
1.09357005758157	0.747153033000655\\
1.09740882917466	0.749322443211812\\
1.10124760076775	0.751479431277855\\
1.10508637236084	0.753623961783568\\
1.10892514395393	0.755756001364205\\
1.11276391554703	0.757875518689453\\
1.11660268714012	0.759982484446891\\
1.12044145873321	0.762076871324968\\
1.1242802303263	0.764158653995523\\
1.12811900191939	0.766227809095838\\
1.13195777351248	0.768284315210273\\
1.13579654510557	0.770328152851479\\
1.13963531669866	0.772359304441204\\
1.14347408829175	0.774377754290718\\
1.14731285988484	0.776383488580877\\
1.15115163147793	0.778376495341817\\
1.15499040307102	0.780356764432328\\
1.15882917466411	0.782324287518893\\
1.1626679462572	0.784279058054436\\
1.16650671785029	0.786221071256766\\
1.17034548944338	0.788150324086755\\
1.17418426103647	0.790066815226259\\
1.17802303262956	0.791970545055785\\
1.18186180422265	0.793861515631942\\
1.18570057581574	0.795739730664671\\
1.18953934740883	0.797605195494277\\
1.19337811900192	0.799457917068274\\
1.19721689059501	0.80129790391807\\
1.2010556621881	0.803125166135481\\
1.20489443378119	0.804939715349116\\
1.20873320537428	0.806741564700628\\
1.21257197696737	0.808530728820846\\
1.21641074856046	0.810307223805817\\
1.22024952015355	0.812071067192747\\
1.22408829174664	0.813822277935874\\
1.22792706333973	0.815560876382278\\
1.23176583493282	0.817286884247633\\
1.23560460652591	0.819000324591933\\
1.239443378119	0.820701221795176\\
1.24328214971209	0.822389601533048\\
1.24712092130518	0.82406549075259\\
1.25095969289827	0.825728917647883\\
1.25479846449136	0.827379911635747\\
1.25863723608445	0.829018503331465\\
1.26247600767754	0.830644724524551\\
1.26631477927063	0.83225860815457\\
1.27015355086372	0.833860188287006\\
1.27399232245681	0.835449500089212\\
1.2778310940499	0.837026579806428\\
1.28166986564299	0.838591464737892\\
1.28550863723608	0.84014419321304\\
1.28934740882917	0.841684804567819\\
1.29318618042226	0.843213339121103\\
1.29702495201536	0.844729838151237\\
1.30086372360845	0.846234343872705\\
1.30470249520154	0.847726899412932\\
1.30854126679463	0.849207548789236\\
1.31238003838772	0.850676336885919\\
1.31621880998081	0.852133309431522\\
1.3200575815739	0.853578512976243\\
1.32389635316699	0.855011994869517\\
1.32773512476008	0.856433803237777\\
1.33157389635317	0.857843986962395\\
1.33541266794626	0.859242595657802\\
1.33925143953935	0.860629679649813\\
1.34309021113244	0.862005289954133\\
1.34692898272553	0.863369478255072\\
1.35076775431862	0.864722296884464\\
1.35460652591171	0.866063798800795\\
1.3584452975048	0.867394037568546\\
1.36228406909789	0.868713067337749\\
1.36612284069098	0.870020942823771\\
1.36996161228407	0.871317719287315\\
1.37380038387716	0.872603452514655\\
1.37763915547025	0.873878198798098\\
1.38147792706334	0.875142014916678\\
1.38531669865643	0.876394958117094\\
1.38915547024952	0.877637086094873\\
1.39299424184261	0.878868456975784\\
1.3968330134357	0.880089129297494\\
1.40067178502879	0.881299161991462\\
1.40451055662188	0.882498614365086\\
1.40834932821497	0.883687546084091\\
1.41218809980806	0.88486601715517\\
1.41602687140115	0.886034087908878\\
1.41986564299424	0.887191818982767\\
1.42370441458733	0.888339271304783\\
1.42754318618042	0.889476506076906\\
1.43138195777351	0.890603584759055\\
1.4352207293666	0.891720569053232\\
1.43905950095969	0.892827520887933\\
1.44289827255278	0.893924502402801\\
1.44673704414587	0.895011575933541\\
1.45057581573896	0.896088803997084\\
1.45441458733205	0.897156249277006\\
1.45825335892514	0.898213974609197\\
1.46209213051823	0.899262042967788\\
1.46593090211132	0.900300517451323\\
1.46976967370441	0.901329461269184\\
1.4736084452975	0.902348937728268\\
1.47744721689059	0.903359010219911\\
1.48128598848369	0.904359742207059\\
1.48512476007678	0.905351197211687\\
1.48896353166987	0.906333438802468\\
1.49280230326296	0.907306530582672\\
1.49664107485605	0.908270536178328\\
1.50047984644914	0.909225519226609\\
1.50431861804223	0.910171543364468\\
1.50815738963532	0.911108672217506\\
1.51199616122841	0.91203696938908\\
1.5158349328215	0.912956498449645\\
1.51967370441459	0.913867322926325\\
1.52351247600768	0.914769506292722\\
1.52735124760077	0.915663111958944\\
1.53119001919386	0.916548203261868\\
1.53502879078695	0.917424843455629\\
1.53886756238004	0.918293095702318\\
1.54270633397313	0.919153023062921\\
1.54654510556622	0.920004688488457\\
1.55038387715931	0.920848154811343\\
1.5542226487524	0.921683484736974\\
1.55806142034549	0.922510740835504\\
1.56190019193858	0.923329985533845\\
1.56573896353167	0.924141281107873\\
1.56957773512476	0.924944689674831\\
1.57341650671785	0.925740273185941\\
1.57725527831094	0.926528093419213\\
1.58109404990403	0.927308211972446\\
1.58493282149712	0.928080690256435\\
1.58877159309021	0.928845589488354\\
1.5926103646833	0.929602970685345\\
1.59644913627639	0.930352894658282\\
1.60028790786948	0.93109542200572\\
1.60412667946257	0.931830613108036\\
1.60796545105566	0.932558528121734\\
1.61180422264875	0.933279226973938\\
1.61564299424184	0.933992769357055\\
1.61948176583493	0.934699214723608\\
1.62332053742802	0.935398622281238\\
1.62715930902111	0.936091050987879\\
1.6309980806142	0.93677655954708\\
1.63483685220729	0.93745520640351\\
1.63867562380038	0.938127049738602\\
1.64251439539347	0.938792147466363\\
1.64635316698656	0.939450557229337\\
1.65019193857965	0.940102336394715\\
1.65403071017274	0.940747542050593\\
1.65786948176584	0.94138623100238\\
1.66170825335893	0.942018459769345\\
1.66554702495202	0.942644284581307\\
1.66938579654511	0.94326376137546\\
1.6732245681382	0.943876945793338\\
1.67706333973129	0.944483893177906\\
1.68090211132438	0.945084658570793\\
1.68474088291747	0.94567929670964\\
1.68857965451056	0.946267862025582\\
1.69241842610365	0.946850408640852\\
1.69625719769674	0.947426990366506\\
1.70009596928983	0.947997660700263\\
1.70393474088292	0.948562472824468\\
1.70777351247601	0.949121479604159\\
1.7116122840691	0.949674733585259\\
1.71545105566219	0.950222286992864\\
1.71928982725528	0.950764191729647\\
1.72312859884837	0.951300499374363\\
1.72696737044146	0.951831261180456\\
1.73080614203455	0.952356528074771\\
1.73464491362764	0.952876350656356\\
1.73848368522073	0.953390779195371\\
1.74232245681382	0.953899863632079\\
1.74616122840691	0.954403653575942\\
1.75	0.954902198304792\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100906909788868\\
0.00719769673704412	0.101943378119002\\
0.0110364683301343	0.102979846449136\\
0.0148752399232246	0.104016314779271\\
0.0187140115163148	0.105052783109405\\
0.022552783109405	0.106089251439539\\
0.0263915547024952	0.107125719769674\\
0.0302303262955854	0.108162188099808\\
0.0340690978886756	0.109198656429942\\
0.0379078694817658	0.110235124760077\\
0.041746641074856	0.111271593090211\\
0.0455854126679462	0.112308061420345\\
0.0494241842610365	0.11334452975048\\
0.0532629558541267	0.114380998080614\\
0.0571017274472169	0.115417466410749\\
0.0609404990403071	0.116453934740883\\
0.0647792706333973	0.117490403071017\\
0.0686180422264875	0.118526871401152\\
0.0724568138195777	0.119563339731286\\
0.076295585412668	0.12059980806142\\
0.0801343570057582	0.121636276391555\\
0.0839731285988484	0.122672744721689\\
0.0878119001919386	0.123709213051823\\
0.0916506717850288	0.124745681381958\\
0.095489443378119	0.125782149712092\\
0.0993282149712092	0.126818618042226\\
0.103166986564299	0.127855086372361\\
0.10700575815739	0.128891554702495\\
0.11084452975048	0.12992802303263\\
0.11468330134357	0.130964491362764\\
0.11852207293666	0.132000959692898\\
0.12236084452975	0.133037428023033\\
0.126199616122841	0.134073896353167\\
0.130038387715931	0.135110364683301\\
0.133877159309021	0.136146833013436\\
0.137715930902111	0.13718330134357\\
0.141554702495202	0.138219769673704\\
0.145393474088292	0.139256238003839\\
0.149232245681382	0.140292706333973\\
0.153071017274472	0.141329174664107\\
0.156909788867562	0.142365642994242\\
0.160748560460653	0.143402111324376\\
0.164587332053743	0.144438579654511\\
0.168426103646833	0.145475047984645\\
0.172264875239923	0.146511516314779\\
0.176103646833013	0.147547984644914\\
0.179942418426104	0.148584452975048\\
0.183781190019194	0.149620921305182\\
0.187619961612284	0.150657389635317\\
0.191458733205374	0.151693857965451\\
0.195297504798464	0.152730326295585\\
0.199136276391555	0.15376679462572\\
0.202975047984645	0.154803262955854\\
0.206813819577735	0.155839731285989\\
0.210652591170825	0.156876199616123\\
0.214491362763916	0.157912667946257\\
0.218330134357006	0.158949136276392\\
0.222168905950096	0.159985604606526\\
0.226007677543186	0.16102207293666\\
0.229846449136276	0.162058541266795\\
0.233685220729367	0.163095009596929\\
0.237523992322457	0.164131477927063\\
0.241362763915547	0.165167946257198\\
0.245201535508637	0.166204414587332\\
0.249040307101727	0.167240882917466\\
0.252879078694818	0.168277351247601\\
0.256717850287908	0.169313819577735\\
0.260556621880998	0.170350287907869\\
0.264395393474088	0.171386756238004\\
0.268234165067178	0.172423224568138\\
0.272072936660269	0.173459692898273\\
0.275911708253359	0.174496161228407\\
0.279750479846449	0.175532629558541\\
0.283589251439539	0.176569097888676\\
0.28742802303263	0.17760556621881\\
0.29126679462572	0.178642034548944\\
0.29510556621881	0.179678502879079\\
0.2989443378119	0.180714971209213\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.10101973394906\\
0.00719769673704412	0.102461450231072\\
0.0110364683301343	0.104197896223902\\
0.0148752399232246	0.106229075321615\\
0.0187140115163148	0.10855499091825\\
0.022552783109405	0.11117564640782\\
0.0263915547024952	0.114091045184312\\
0.0302303262955854	0.117301190641685\\
0.0340690978886756	0.120806086173876\\
0.0379078694817658	0.124605735174793\\
0.041746641074856	0.128700141038317\\
0.0455854126679462	0.133089307158307\\
0.0494241842610365	0.137773236928591\\
0.0532629558541267	0.142751933742975\\
0.0571017274472169	0.148025400995237\\
0.0609404990403071	0.153593642079129\\
0.0647792706333973	0.159456660388377\\
0.0686180422264875	0.165614459316683\\
0.0724568138195777	0.172067042257718\\
0.076295585412668	0.178814412605133\\
0.0801343570057582	0.185856573752549\\
0.0839731285988484	0.193193529093561\\
0.0878119001919386	0.20082528202174\\
0.0916506717850288	0.208751835930631\\
0.095489443378119	0.216973194213749\\
0.0993282149712092	0.225489360264588\\
0.103166986564299	0.234300337476613\\
0.10700575815739	0.243406129243265\\
0.11084452975048	0.252806738957955\\
0.11468330134357	0.262502170014073\\
0.11852207293666	0.27249242580498\\
0.12236084452975	0.282777509724011\\
0.126199616122841	0.293357425164475\\
0.130038387715931	0.304232175519657\\
0.133877159309021	0.315401764182814\\
0.137715930902111	0.326866194547176\\
0.141554702495202	0.33862547000595\\
0.145393474088292	0.350679593952315\\
0.149232245681382	0.363028569779423\\
0.153071017274472	0.375672400880402\\
0.156909788867562	0.388611090648354\\
0.160748560460653	0.401844642476353\\
0.164587332053743	0.415373059757449\\
0.168426103646833	0.429196345884664\\
0.172264875239923	0.443314504250996\\
0.176103646833013	0.457727538249415\\
0.179942418426104	0.472435451272866\\
0.183781190019194	0.487438246714269\\
0.187619961612284	0.502735927966517\\
0.191458733205374	0.518328498422475\\
0.195297504798464	0.534215961474985\\
0.199136276391555	0.550398320516862\\
0.202975047984645	0.566875578940894\\
0.206813819577735	0.583647740139845\\
0.210652591170825	0.60071480750645\\
0.214491362763916	0.61807678443342\\
0.218330134357006	0.635733674313441\\
0.222168905950096	0.65368548053917\\
0.226007677543186	0.67193220650324\\
0.229846449136276	0.690473855598258\\
0.233685220729367	0.709310431216804\\
0.237523992322457	0.728441936751433\\
0.241362763915547	0.747868375594672\\
0.245201535508637	0.767589751139026\\
0.249040307101727	0.787606066776969\\
0.252879078694818	0.807917325900952\\
0.256717850287908	0.8285235319034\\
0.260556621880998	0.84942468817671\\
0.264395393474088	0.870620798113255\\
0.268234165067178	0.892111865105382\\
0.272072936660269	0.913897892545411\\
0.275911708253359	0.935978883825636\\
0.279750479846449	0.958354842338324\\
0.283589251439539	0.981025771475718\\
0.28742802303263	1.00399167463003\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100794085628675\\
0.00719769673704412	0.101425306006932\\
0.0110364683301343	0.10176179667437\\
0.0148752399232246	0.101803554236926\\
0.0187140115163148	0.10155057530056\\
0.022552783109405	0.101002856471259\\
0.0263915547024952	0.100160394355036\\
0.0302303262955854	0.0990231855579308\\
0.0340690978886756	0.0975912266860086\\
0.0379078694817658	0.0958645143453609\\
0.041746641074856	0.093843045142105\\
0.0455854126679462	0.0915268156823844\\
0.0494241842610365	0.0889158225723687\\
0.0532629558541267	0.0860100624182534\\
0.0571017274472169	0.0828095318262602\\
0.0609404990403071	0.0793142274026369\\
0.0647792706333973	0.0755241457536571\\
0.0686180422264875	0.0714392834856207\\
0.0724568138195777	0.0670596372048536\\
0.076295585412668	0.0623852035177076\\
0.0801343570057582	0.0574159790305608\\
0.0839731285988484	0.052151960349817\\
0.0878119001919386	0.0465931440819064\\
0.0916506717850288	0.0407395268332851\\
0.095489443378119	0.0345911052104351\\
0.0993282149712092	0.0281478758198648\\
0.103166986564299	0.0214098352681083\\
0.10700575815739	0.0143769801617259\\
0.11084452975048	0.00704930710730385\\
0.11468330134357	-0.000573187288545218\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.1\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.181\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.20944999625379\\
0.306621880998081	0.211193257404464\\
0.310460652591171	0.212945423031617\\
0.314299424184261	0.214706493135249\\
0.318138195777351	0.21647646771536\\
0.321976967370441	0.21825534677195\\
0.325815738963532	0.22004313030502\\
0.329654510556622	0.221839818314569\\
0.333493282149712	0.223645410800598\\
0.337332053742802	0.225459907763105\\
0.341170825335892	0.227283309202092\\
0.345009596928983	0.229115615117558\\
0.348848368522073	0.230956825509503\\
0.352687140115163	0.232806940377927\\
0.356525911708253	0.234665959722831\\
0.360364683301344	0.236533883544214\\
0.364203454894434	0.238410711842076\\
0.368042226487524	0.240296444616418\\
0.371880998080614	0.242191081867238\\
0.375719769673704	0.244094623594538\\
0.379558541266795	0.246007069798317\\
0.383397312859885	0.247928420478575\\
0.387236084452975	0.249858675635313\\
0.391074856046065	0.25179783526853\\
0.394913627639155	0.253745899378226\\
0.398752399232246	0.255702867964401\\
0.402591170825336	0.257668741027056\\
0.406429942418426	0.259643518566189\\
0.410268714011516	0.261627200581802\\
0.414107485604607	0.263619787073895\\
0.417946257197697	0.265621278042466\\
0.421785028790787	0.267631673487517\\
0.425623800383877	0.269650973409047\\
0.429462571976967	0.271679177807056\\
0.433301343570058	0.273716286681544\\
0.437140115163148	0.275762300032512\\
0.440978886756238	0.277817217859959\\
0.444817658349328	0.279881040163885\\
0.448656429942418	0.28195376694429\\
0.452495201535509	0.284035398201175\\
0.456333973128599	0.286125933934538\\
0.460172744721689	0.288225374144381\\
0.464011516314779	0.290333718830704\\
0.46785028790787	0.292450967993505\\
0.47168905950096	0.294577121632786\\
0.47552783109405	0.296712179748546\\
0.47936660268714	0.298856142340785\\
0.48320537428023	0.301009009409503\\
0.487044145873321	0.303170780954701\\
0.490882917466411	0.305341456976378\\
0.494721689059501	0.307521037474534\\
0.498560460652591	0.309709522449169\\
0.502399232245681	0.311906911900284\\
0.506238003838772	0.314113205827878\\
0.510076775431862	0.316328404231951\\
0.513915547024952	0.318552507112503\\
0.517754318618042	0.320785514469535\\
0.521593090211132	0.323027426303046\\
0.525431861804223	0.325278242613036\\
0.529270633397313	0.327537963399505\\
0.533109404990403	0.329806588662453\\
0.536948176583493	0.332084118401881\\
0.540786948176583	0.334370552617788\\
0.544625719769674	0.336665891310174\\
0.548464491362764	0.33897013447904\\
0.552303262955854	0.341283282124384\\
0.556142034548944	0.343605334246208\\
0.559980806142035	0.345936290844511\\
0.563819577735125	0.348276151919294\\
0.567658349328215	0.350624917470555\\
0.571497120921305	0.352982587498296\\
0.575335892514395	0.355349162002516\\
0.579174664107486	0.357724640983216\\
0.583013435700576	0.360109024440394\\
0.586852207293666	0.362502312374052\\
0.590690978886756	0.364904504784189\\
0.594529750479846	0.367315601670805\\
0.598368522072937	0.369735603033901\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.211963056845884\\
0.306621880998081	0.213816364301868\\
0.310460652591171	0.215704433198351\\
0.314299424184261	0.217626699139438\\
0.318138195777351	0.219582230191478\\
0.321976967370441	0.221569886458055\\
0.325815738963532	0.223588451514918\\
0.329654510556622	0.22563672656865\\
0.333493282149712	0.227713589300229\\
0.337332053742802	0.229818024717431\\
0.341170825335892	0.231949136433884\\
0.345009596928983	0.234106145653872\\
0.348848368522073	0.236288383282433\\
0.352687140115163	0.238495278806015\\
0.356525911708253	0.240726348199468\\
0.360364683301344	0.242981182141857\\
0.364203454894434	0.245259435192521\\
0.368042226487524	0.247560816194803\\
0.371880998080614	0.24988507995568\\
0.375719769673704	0.252232020134095\\
0.379558541266795	0.254601463217642\\
0.383397312859885	0.256993263449716\\
0.387236084452975	0.259407298570822\\
0.391074856046065	0.261843466248668\\
0.394913627639155	0.264301681086398\\
0.398752399232246	0.266781872113721\\
0.402591170825336	0.269283980680282\\
0.406429942418426	0.27180795868369\\
0.410268714011516	0.274353767075944\\
0.414107485604607	0.2769213746016\\
0.417946257197697	0.279510756729095\\
0.421785028790787	0.282121894743342\\
0.425623800383877	0.284754774973241\\
0.429462571976967	0.287409388132308\\
0.433301343570058	0.290085728754371\\
0.437140115163148	0.292783794709363\\
0.440978886756238	0.295503586786771\\
0.444817658349328	0.298245108336379\\
0.448656429942418	0.301008364957649\\
0.452495201535509	0.303793364230508\\
0.456333973128599	0.306600115481474\\
0.460172744721689	0.30942862958\\
0.464011516314779	0.312278918760752\\
0.46785028790787	0.315150996468172\\
0.47168905950096	0.318044877220248\\
0.47552783109405	0.320960576488872\\
0.47936660268714	0.323898110594569\\
0.48320537428023	0.326857496613677\\
0.487044145873321	0.329838752296372\\
0.490882917466411	0.332841895994125\\
0.494721689059501	0.335866946595409\\
0.498560460652591	0.338913923468613\\
0.502399232245681	0.341982846411282\\
0.506238003838772	0.345073735604898\\
0.510076775431862	0.348186611574554\\
0.513915547024952	0.351321495152926\\
0.517754318618042	0.354478407448043\\
0.521593090211132	0.357657369814421\\
0.525431861804223	0.36085840382717\\
0.529270633397313	0.364081531258738\\
0.533109404990403	0.367326774058005\\
0.536948176583493	0.370594154331459\\
0.540786948176583	0.373883694326234\\
0.544625719769674	0.377195416414807\\
0.548464491362764	0.380529343081177\\
0.552303262955854	0.383885496908366\\
0.556142034548944	0.387263900567117\\
0.559980806142035	0.390664576805648\\
0.563819577735125	0.39408754844037\\
0.567658349328215	0.397532838347461\\
0.571497120921305	0.401000469455217\\
0.575335892514395	0.404490464737098\\
0.579174664107486	0.408002847205408\\
0.583013435700576	0.41153763990554\\
0.586852207293666	0.415094865910735\\
0.590690978886756	0.418674548317305\\
0.594529750479846	0.422276710240282\\
0.598368522072937	0.425901374809445\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278310940499	0.206936935661696\\
0.306621880998081	0.208570150507059\\
0.310460652591171	0.210186412864882\\
0.314299424184261	0.211786287131059\\
0.318138195777351	0.213370705239242\\
0.321976967370441	0.214940807085846\\
0.325815738963532	0.216497809095123\\
0.329654510556622	0.218042910060489\\
0.333493282149712	0.219577232300966\\
0.337332053742802	0.22110179080878\\
0.341170825335892	0.2226174819703\\
0.345009596928983	0.224125084581243\\
0.348848368522073	0.225625267736573\\
0.352687140115163	0.22711860194984\\
0.356525911708253	0.228605571246195\\
0.360364683301344	0.230086584946571\\
0.364203454894434	0.231561988491632\\
0.368042226487524	0.233032073038033\\
0.371880998080614	0.234497083778797\\
0.375719769673704	0.235957227054981\\
0.379558541266795	0.237412676378993\\
0.383397312859885	0.238863577507435\\
0.387236084452975	0.240310052699804\\
0.391074856046065	0.241752204288392\\
0.394913627639155	0.243190117670054\\
0.398752399232246	0.244623863815081\\
0.402591170825336	0.24605350137383\\
0.406429942418426	0.247479078448689\\
0.410268714011516	0.248900634087661\\
0.414107485604607	0.250318199546189\\
0.417946257197697	0.251731799355837\\
0.421785028790787	0.253141452231692\\
0.425623800383877	0.254547171844852\\
0.429462571976967	0.255948967481803\\
0.433301343570058	0.257346844608717\\
0.437140115163148	0.25874080535566\\
0.440978886756238	0.260130848933146\\
0.444817658349328	0.26151697199139\\
0.448656429942418	0.262899168930931\\
0.452495201535509	0.264277432171841\\
0.456333973128599	0.265651752387603\\
0.460172744721689	0.267022118708763\\
0.464011516314779	0.268388518900655\\
0.46785028790787	0.269750939518838\\
0.47168905950096	0.271109366045324\\
0.47552783109405	0.27246378300822\\
0.47936660268714	0.273814174087001\\
0.48320537428023	0.27516052220533\\
0.487044145873321	0.27650280961303\\
0.490882917466411	0.277841017958631\\
0.494721689059501	0.279175128353659\\
0.498560460652591	0.280505121429726\\
0.502399232245681	0.281830977389286\\
0.506238003838772	0.283152676050858\\
0.510076775431862	0.284470196889348\\
0.513915547024952	0.285783519072081\\
0.517754318618042	0.287092621491027\\
0.521593090211132	0.28839748279167\\
0.525431861804223	0.289698081398901\\
0.529270633397313	0.290994395540272\\
0.533109404990403	0.292286403266902\\
0.536948176583493	0.293574082472304\\
0.540786948176583	0.294857410909343\\
0.544625719769674	0.296136366205542\\
0.548464491362764	0.297410925876903\\
0.552303262955854	0.298681067340403\\
0.556142034548944	0.2999467679253\\
0.559980806142035	0.301208004883375\\
0.563819577735125	0.302464755398217\\
0.567658349328215	0.30371699659365\\
0.571497120921305	0.304964705541376\\
0.575335892514395	0.306207859267935\\
0.579174664107486	0.307446434761023\\
0.583013435700576	0.308680408975248\\
0.586852207293666	0.309909758837369\\
0.590690978886756	0.311134461251073\\
0.594529750479846	0.312354493101328\\
0.598368522072937	0.313569831258356\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	0.2081917\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.3707668\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.38407868696126\\
0.606046065259117	0.386778123154139\\
0.609884836852207	0.389489367723367\\
0.613723608445297	0.392212420668943\\
0.617562380038388	0.394947281990868\\
0.621401151631478	0.397693951689141\\
0.625239923224568	0.400452429763763\\
0.629078694817658	0.403222716214733\\
0.632917466410749	0.406004811042052\\
0.636756238003839	0.40879871424572\\
0.640595009596929	0.411604425825736\\
0.644433781190019	0.4144219457821\\
0.648272552783109	0.417251274114814\\
0.6521113243762	0.420092410823875\\
0.65595009596929	0.422945355909286\\
0.65978886756238	0.425810109371045\\
0.66362763915547	0.428686671209152\\
0.667466410748561	0.431575041423608\\
0.671305182341651	0.434475220014412\\
0.675143953934741	0.437387206981565\\
0.678982725527831	0.440311002325067\\
0.682821497120921	0.443246606044917\\
0.686660268714012	0.446194018141116\\
0.690499040307102	0.449153238613663\\
0.694337811900192	0.452124267462559\\
0.698176583493282	0.455107104687804\\
0.702015355086372	0.458101750289397\\
0.705854126679463	0.461108204267338\\
0.709692898272553	0.464126466621628\\
0.713531669865643	0.467156537352267\\
0.717370441458733	0.470198416459254\\
0.721209213051823	0.47325210394259\\
0.725047984644914	0.476317599802274\\
0.728886756238004	0.479394904038307\\
0.732725527831094	0.482484016650688\\
0.736564299424184	0.485584937639418\\
0.740403071017274	0.488697667004497\\
0.744241842610365	0.491822204745924\\
0.748080614203455	0.4949585508637\\
0.751919385796545	0.498106705357824\\
0.755758157389635	0.501266668228297\\
0.759596928982726	0.504438439475118\\
0.763435700575816	0.507622019098288\\
0.767274472168906	0.510817407097806\\
0.771113243761996	0.514024603473673\\
0.774952015355086	0.517243608225889\\
0.778790786948176	0.520474421354453\\
0.782629558541267	0.523717042859366\\
0.786468330134357	0.526971472740627\\
0.790307101727447	0.530237710998237\\
0.794145873320537	0.533515757632195\\
0.797984644913628	0.536805612642502\\
0.801823416506718	0.540107276029158\\
0.805662188099808	0.543420747792161\\
0.809500959692898	0.546746027931514\\
0.813339731285988	0.550083116447215\\
0.817178502879079	0.553432013339265\\
0.821017274472169	0.556792718607663\\
0.824856046065259	0.56016523225241\\
0.828694817658349	0.563549554273505\\
0.83253358925144	0.566945684670949\\
0.83637236084453	0.570353623444742\\
0.84021113243762	0.573773370594883\\
0.84404990403071	0.577204926121372\\
0.8478886756238	0.58064829002421\\
0.851727447216891	0.584103462303397\\
0.855566218809981	0.587570442958932\\
0.859404990403071	0.591049231990816\\
0.863243761996161	0.594539829399049\\
0.867082533589251	0.59804223518363\\
0.870921305182342	0.601556449344559\\
0.874760076775432	0.605082471881837\\
0.878598848368522	0.608620302795464\\
0.882437619961612	0.612169942085439\\
0.886276391554703	0.615731389751763\\
0.890115163147793	0.619304645794435\\
0.893953934740883	0.622889710213456\\
0.897792706333973	0.626486583008825\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.392601800467541\\
0.606046065259117	0.395296607354742\\
0.609884836852207	0.397998921780958\\
0.613723608445297	0.400708754582717\\
0.617562380038388	0.40342612245019\\
0.621401151631478	0.406151048414753\\
0.625239923224568	0.408883562389571\\
0.629078694817658	0.411623701769096\\
0.632917466410749	0.414371512094001\\
0.636756238003839	0.417127047788779\\
0.640595009596929	0.419890372979959\\
0.644433781190019	0.422661562403688\\
0.648272552783109	0.425440702412212\\
0.6521113243762	0.428227892089571\\
0.65595009596929	0.431023244487604\\
0.65978886756238	0.433826887994004\\
0.66362763915547	0.43663896784468\\
0.667466410748561	0.439459647792945\\
0.671305182341651	0.442289111947921\\
0.675143953934741	0.445127566793857\\
0.678982725527831	0.447975243400608\\
0.682821497120921	0.450832399833\\
0.686660268714012	0.453699323762809\\
0.690499040307102	0.456576335281262\\
0.694337811900192	0.459463789901644\\
0.698176583493282	0.46236208173023\\
0.702015355086372	0.465271646768596\\
0.705854126679463	0.468192966290587\\
0.709692898272553	0.471126570212242\\
0.713531669865643	0.474073040342073\\
0.717370441458733	0.477033013362223\\
0.721209213051823	0.480007183348499\\
0.725047984644914	0.482996303590746\\
0.728886756238004	0.486001187427164\\
0.732725527831094	0.489022707762188\\
0.736564299424184	0.492061794904371\\
0.740403071017274	0.49511943234821\\
0.744241842610365	0.498196650143614\\
0.748080614203455	0.50129451556134\\
0.751919385796545	0.504414120883048\\
0.755758157389635	0.50755656832684\\
0.759596928982726	0.510722952360059\\
0.763435700575816	0.513914339934891\\
0.767274472168906	0.517131749478102\\
0.771113243761996	0.520376129729972\\
0.774952015355086	0.523648339708405\\
0.778790786948176	0.526949131125473\\
0.782629558541267	0.530279134476009\\
0.786468330134357	0.533638849750061\\
0.790307101727447	0.537028642324667\\
0.794145873320537	0.540448744124847\\
0.797984644913628	0.543899259682661\\
0.801823416506718	0.547380176336589\\
0.805662188099808	0.550891377551939\\
0.809500959692898	0.55443265822781\\
0.813339731285988	0.558003740879762\\
0.817178502879079	0.561604291719884\\
0.821017274472169	0.565233935856649\\
0.824856046065259	0.568892271064443\\
0.828694817658349	0.572578879793184\\
0.83253358925144	0.576293339279169\\
0.83637236084453	0.580035229767505\\
0.84021113243762	0.583804140961997\\
0.84404990403071	0.58759967688388\\
0.8478886756238	0.591421459353489\\
0.851727447216891	0.595269130317087\\
0.855566218809981	0.599142353232435\\
0.859404990403071	0.603040813707696\\
0.863243761996161	0.606964219564173\\
0.867082533589251	0.610912300467547\\
0.870921305182342	0.614884807247229\\
0.874760076775432	0.61888151100046\\
0.878598848368522	0.6229022020576\\
0.882437619961612	0.626946688867837\\
0.886276391554703	0.631014796850276\\
0.890115163147793	0.635106367243737\\
0.893953934740883	0.63922125597929\\
0.897792706333973	0.643359332592288\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.602207293666027	0.37555557345498\\
0.606046065259117	0.378259638953537\\
0.609884836852207	0.380979813665777\\
0.613723608445297	0.38371608675517\\
0.617562380038388	0.386468441531545\\
0.621401151631478	0.389236854963529\\
0.625239923224568	0.392021297137955\\
0.629078694817658	0.394821730660371\\
0.632917466410749	0.397638109990103\\
0.636756238003839	0.40047038070266\\
0.640595009596929	0.403318478671513\\
0.644433781190019	0.406182329160513\\
0.648272552783109	0.409061845817416\\
0.6521113243762	0.41195692955818\\
0.65595009596929	0.414867467330967\\
0.65978886756238	0.417793330748085\\
0.66362763915547	0.420734374573624\\
0.667466410748561	0.423690435054271\\
0.671305182341651	0.426661328080903\\
0.675143953934741	0.429646847169274\\
0.678982725527831	0.432646761249526\\
0.682821497120921	0.435660812256834\\
0.686660268714012	0.438688712519423\\
0.690499040307102	0.441730141946064\\
0.694337811900192	0.444784745023475\\
0.698176583493282	0.447852127645377\\
0.702015355086372	0.450931853810197\\
0.705854126679463	0.454023442244089\\
0.709692898272553	0.457126363031015\\
0.713531669865643	0.46024003436246\\
0.717370441458733	0.463363819556285\\
0.721209213051823	0.46649702453668\\
0.725047984644914	0.469638896013802\\
0.728886756238004	0.47278862064945\\
0.732725527831094	0.475945325539189\\
0.736564299424184	0.479108080374465\\
0.740403071017274	0.482275901660784\\
0.744241842610365	0.485447759348234\\
0.748080614203455	0.488622586166059\\
0.751919385796545	0.4917992898326\\
0.755758157389635	0.494976768129753\\
0.759596928982726	0.498153926590177\\
0.763435700575816	0.501329698261684\\
0.767274472168906	0.504503064717511\\
0.771113243761996	0.507673077217375\\
0.774952015355086	0.510838876743372\\
0.778790786948176	0.513999711583432\\
0.782629558541267	0.517154951242723\\
0.786468330134357	0.520304095731193\\
0.790307101727447	0.523446779671807\\
0.794145873320537	0.526582771139543\\
0.797984644913628	0.529711965602343\\
0.801823416506718	0.532834375721726\\
0.805662188099808	0.535950118032384\\
0.809500959692898	0.539059397635218\\
0.813339731285988	0.542162492014669\\
0.817178502879079	0.545259734958646\\
0.821017274472169	0.548351501358677\\
0.824856046065259	0.551438193440377\\
0.828694817658349	0.554520228753827\\
0.83253358925144	0.557598030062729\\
0.83637236084453	0.560672017121978\\
0.84021113243762	0.563742600227769\\
0.84404990403071	0.566810175358865\\
0.8478886756238	0.569875120694932\\
0.851727447216891	0.572937794289707\\
0.855566218809981	0.57599853268543\\
0.859404990403071	0.579057650273937\\
0.863243761996161	0.582115439233924\\
0.867082533589251	0.585172169899712\\
0.870921305182342	0.58822809144189\\
0.874760076775432	0.591283432763215\\
0.878598848368522	0.594338403533328\\
0.882437619961612	0.597393195303041\\
0.886276391554703	0.600447982653249\\
0.890115163147793	0.603502924345133\\
0.893953934740883	0.606558164447622\\
0.897792706333973	0.609613833425363\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0.38253185813077\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.628560131846578\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.605164118991381\\
0.905470249520154	0.60785043573328\\
0.909309021113244	0.610534132290569\\
0.913147792706334	0.613215208663249\\
0.916986564299424	0.615893664851318\\
0.920825335892514	0.618569500854778\\
0.924664107485605	0.621242716673627\\
0.928502879078695	0.623913312307867\\
0.932341650671785	0.626581287757497\\
0.936180422264875	0.629246643022517\\
0.940019193857965	0.631909378102928\\
0.943857965451056	0.634569492998728\\
0.947696737044146	0.637226987709918\\
0.951535508637236	0.639881862236499\\
0.955374280230326	0.64253411657847\\
0.959213051823417	0.645183750735831\\
0.963051823416507	0.647830764708582\\
0.966890595009597	0.650475158496723\\
0.970729366602687	0.653116932100254\\
0.974568138195777	0.655756085519175\\
0.978406909788867	0.658392618753487\\
0.982245681381958	0.661026531803189\\
0.986084452975048	0.66365782466828\\
0.989923224568138	0.666286497348762\\
0.993761996161229	0.668912549844634\\
0.997600767754319	0.671535982155896\\
1.00143953934741	0.674156794282549\\
1.0052783109405	0.676774986224591\\
1.00911708253359	0.679390557982024\\
1.01295585412668	0.682003509554846\\
1.01679462571977	0.684613840943059\\
1.02063339731286	0.687221552146662\\
1.02447216890595	0.689826643165655\\
1.02831094049904	0.692429114000038\\
1.03214971209213	0.695028964649811\\
1.03598848368522	0.697626195114975\\
1.03982725527831	0.700220805395528\\
1.0436660268714	0.702812795491472\\
1.04750479846449	0.705402165402806\\
1.05134357005758	0.70798891512953\\
1.05518234165067	0.710573044671644\\
1.05902111324376	0.713154554029148\\
1.06285988483685	0.715733443202042\\
1.06669865642994	0.718309712190326\\
1.07053742802303	0.720883360994001\\
1.07437619961612	0.723454389613066\\
1.07821497120921	0.726022798047521\\
1.0820537428023	0.728588586297365\\
1.08589251439539	0.7311517543626\\
1.08973128598848	0.733712302243226\\
1.09357005758157	0.736270229939241\\
1.09740882917466	0.738825537450646\\
1.10124760076775	0.741378224777442\\
1.10508637236084	0.743928291919628\\
1.10892514395393	0.746475738877204\\
1.11276391554703	0.74902056565017\\
1.11660268714012	0.751562772238526\\
1.12044145873321	0.754102358642272\\
1.1242802303263	0.756639324861408\\
1.12811900191939	0.759173670895935\\
1.13195777351248	0.761705396745851\\
1.13579654510557	0.764234502411158\\
1.13963531669866	0.766760987891855\\
1.14347408829175	0.769284853187942\\
1.14731285988484	0.771806098299419\\
1.15115163147793	0.774324723226286\\
1.15499040307102	0.776840727968543\\
1.15882917466411	0.779354112526191\\
1.1626679462572	0.781864876899228\\
1.16650671785029	0.784373021087656\\
1.17034548944338	0.786878545091474\\
1.17418426103647	0.789381448910682\\
1.17802303262956	0.79188173254528\\
1.18186180422265	0.794379395995268\\
1.18570057581574	0.796874439260647\\
1.18953934740883	0.799366862341415\\
1.19337811900192	0.801856665237574\\
1.19721689059501	0.804343847949122\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.611645873331324\\
0.905470249520154	0.61433115123171\\
0.909309021113244	0.617012695461662\\
0.913147792706334	0.619690526611533\\
0.916986564299424	0.622364676685527\\
0.920825335892514	0.625035189650808\\
0.924664107485605	0.627702122015567\\
0.928502879078695	0.630365543435204\\
0.932341650671785	0.633025537344751\\
0.936180422264875	0.635682201614485\\
0.940019193857965	0.638335649224272\\
0.943857965451056	0.640986008950558\\
0.947696737044146	0.643633426057999\\
0.951535508637236	0.646278062985554\\
0.955374280230326	0.64892010001445\\
0.959213051823417	0.651559735902656\\
0.963051823416507	0.654197188467634\\
0.966890595009597	0.656832695095966\\
0.970729366602687	0.659466513155323\\
0.974568138195777	0.662098920281079\\
0.978406909788867	0.664730214507033\\
0.982245681381958	0.66736071420729\\
0.986084452975048	0.669990757814738\\
0.989923224568138	0.672620703281018\\
0.993761996161229	0.675250927243859\\
0.997600767754319	0.677881823870405\\
1.00143953934741	0.68051380335016\\
1.0052783109405	0.683147290018627\\
1.00911708253359	0.685782720102797\\
1.01295585412668	0.688420539092331\\
1.01679462571977	0.691061198755283\\
1.02063339731286	0.693705153833997\\
1.02447216890595	0.696352858474543\\
1.02831094049904	0.699004762460551\\
1.03214971209213	0.701661307338258\\
1.03598848368522	0.704322922532568\\
1.03982725527831	0.706990021562485\\
1.0436660268714	0.709662998467355\\
1.04750479846449	0.712342224552076\\
1.05134357005758	0.715028045549733\\
1.05518234165067	0.717720779284276\\
1.05902111324376	0.720420713894997\\
1.06285988483685	0.723128106660172\\
1.06669865642994	0.725843183431213\\
1.07053742802303	0.728566138662996\\
1.07437619961612	0.731297136002576\\
1.07821497120921	0.734036309378838\\
1.0820537428023	0.736783764520767\\
1.08589251439539	0.739539580822573\\
1.08973128598848	0.742303813469804\\
1.09357005758157	0.745076495741384\\
1.09740882917466	0.747857641407486\\
1.10124760076775	0.750647247151182\\
1.10508637236084	0.753445294951983\\
1.10892514395393	0.756251754380618\\
1.11276391554703	0.759066584765828\\
1.11660268714012	0.761889737204898\\
1.12044145873321	0.764721156399638\\
1.1242802303263	0.767560782308181\\
1.12811900191939	0.770408551610181\\
1.13195777351248	0.773264398988772\\
1.13579654510557	0.776128258236993\\
1.13963531669866	0.779000063199487\\
1.14347408829175	0.781879748562326\\
1.14731285988484	0.784767250504913\\
1.15115163147793	0.787662507228346\\
1.15499040307102	0.790565459374461\\
1.15882917466411	0.79347605034927\\
1.1626679462572	0.796394226563649\\
1.16650671785029	0.799319937603192\\
1.17034548944338	0.802253136338016\\
1.17418426103647	0.80519377898224\\
1.17802303262956	0.808141825111732\\
1.18186180422265	0.811097237647674\\
1.18570057581574	0.814059982812523\\
1.18953934740883	0.817030030064033\\
1.19337811900192	0.82000735201218\\
1.19721689059501	0.822991924323111\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.598682364651438\\
0.905470249520154	0.60136972023485\\
0.909309021113244	0.604055569119476\\
0.913147792706334	0.606739890714964\\
0.916986564299424	0.609422653017109\\
0.920825335892514	0.612103812058747\\
0.924664107485605	0.614783311331688\\
0.928502879078695	0.617461081180531\\
0.932341650671785	0.620137038170243\\
0.936180422264875	0.62281108443055\\
0.940019193857965	0.625483106981583\\
0.943857965451056	0.628152977046898\\
0.947696737044146	0.630820549361838\\
0.951535508637236	0.633485661487444\\
0.955374280230326	0.636148133142489\\
0.959213051823417	0.638807765569005\\
0.963051823416507	0.64146434094953\\
0.966890595009597	0.64411762189748\\
0.970729366602687	0.646767351045185\\
0.974568138195777	0.649413250757272\\
0.978406909788867	0.652055022999941\\
0.982245681381958	0.654692349399087\\
0.986084452975048	0.657324891521823\\
0.989923224568138	0.659952291416507\\
0.993761996161229	0.662574172445409\\
0.997600767754319	0.665190140441387\\
1.00143953934741	0.667799785214937\\
1.0052783109405	0.670402682430555\\
1.00911708253359	0.672998395861251\\
1.01295585412668	0.675586480017361\\
1.01679462571977	0.678166483130835\\
1.02063339731286	0.680737950459327\\
1.02447216890595	0.683300427856767\\
1.02831094049904	0.685853465539525\\
1.03214971209213	0.688396621961365\\
1.03598848368522	0.690929467697382\\
1.03982725527831	0.693451589228572\\
1.0436660268714	0.695962592515589\\
1.04750479846449	0.698462106253535\\
1.05134357005758	0.700949784709326\\
1.05518234165067	0.703425310059011\\
1.05902111324376	0.705888394163299\\
1.06285988483685	0.708338779743913\\
1.06669865642994	0.71077624094944\\
1.07053742802303	0.713200583325006\\
1.07437619961612	0.715611643223556\\
1.07821497120921	0.718009286716203\\
1.0820537428023	0.720393408073964\\
1.08589251439539	0.722763927902628\\
1.08973128598848	0.725120791016648\\
1.09357005758157	0.727463964137099\\
1.09740882917466	0.729793433493807\\
1.10124760076775	0.732109202403702\\
1.10508637236084	0.734411288887273\\
1.10892514395393	0.736699723373789\\
1.11276391554703	0.738974546534511\\
1.11660268714012	0.741235807272153\\
1.12044145873321	0.743483560884905\\
1.1242802303263	0.745717867414635\\
1.12811900191939	0.747938790181689\\
1.13195777351248	0.75014639450293\\
1.13579654510557	0.752340746585323\\
1.13963531669866	0.754521912584223\\
1.14347408829175	0.756689957813558\\
1.14731285988484	0.758844946093924\\
1.15115163147793	0.760986939224226\\
1.15499040307102	0.763115996562625\\
1.15882917466411	0.765232174703112\\
1.1626679462572	0.767335527234807\\
1.16650671785029	0.76942610457212\\
1.17034548944338	0.771503953844932\\
1.17418426103647	0.773569118839123\\
1.17802303262956	0.775621639978827\\
1.18186180422265	0.777661554342862\\
1.18570057581574	0.77968889570877\\
1.18953934740883	0.781703694618797\\
1.19337811900192	0.783705978462967\\
1.19721689059501	0.785695771575133\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9	0.604021640951422\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.806145416980806\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.605164118991381\\
0.905470249520154	0.60785043573328\\
0.909309021113244	0.610534132290569\\
0.913147792706334	0.613215208663249\\
0.916986564299424	0.615893664851318\\
0.920825335892514	0.618569500854778\\
0.924664107485605	0.621242716673627\\
0.928502879078695	0.623913312307867\\
0.932341650671785	0.626581287757497\\
0.936180422264875	0.629246643022517\\
0.940019193857965	0.631909378102928\\
0.943857965451056	0.634569492998728\\
0.947696737044146	0.637226987709918\\
0.951535508637236	0.639881862236499\\
0.955374280230326	0.64253411657847\\
0.959213051823417	0.645183750735831\\
0.963051823416507	0.647830764708582\\
0.966890595009597	0.650475158496723\\
0.970729366602687	0.653116932100254\\
0.974568138195777	0.655756085519175\\
0.978406909788867	0.658392618753487\\
0.982245681381958	0.661026531803189\\
0.986084452975048	0.66365782466828\\
0.989923224568138	0.666286497348762\\
0.993761996161229	0.668912549844634\\
0.997600767754319	0.671535982155896\\
1.00143953934741	0.674156794282549\\
1.0052783109405	0.676774986224591\\
1.00911708253359	0.679390557982024\\
1.01295585412668	0.682003509554846\\
1.01679462571977	0.684613840943059\\
1.02063339731286	0.687221552146662\\
1.02447216890595	0.689826643165655\\
1.02831094049904	0.692429114000038\\
1.03214971209213	0.695028964649811\\
1.03598848368522	0.697626195114975\\
1.03982725527831	0.700220805395528\\
1.0436660268714	0.702812795491472\\
1.04750479846449	0.705402165402806\\
1.05134357005758	0.70798891512953\\
1.05518234165067	0.710573044671644\\
1.05902111324376	0.713154554029148\\
1.06285988483685	0.715733443202042\\
1.06669865642994	0.718309712190326\\
1.07053742802303	0.720883360994001\\
1.07437619961612	0.723454389613066\\
1.07821497120921	0.726022798047521\\
1.0820537428023	0.728588586297365\\
1.08589251439539	0.7311517543626\\
1.08973128598848	0.733712302243226\\
1.09357005758157	0.736270229939241\\
1.09740882917466	0.738825537450646\\
1.10124760076775	0.741378224777442\\
1.10508637236084	0.743928291919628\\
1.10892514395393	0.746475738877204\\
1.11276391554703	0.74902056565017\\
1.11660268714012	0.751562772238526\\
1.12044145873321	0.754102358642272\\
1.1242802303263	0.756639324861408\\
1.12811900191939	0.759173670895935\\
1.13195777351248	0.761705396745851\\
1.13579654510557	0.764234502411158\\
1.13963531669866	0.766760987891855\\
1.14347408829175	0.769284853187942\\
1.14731285988484	0.771806098299419\\
1.15115163147793	0.774324723226286\\
1.15499040307102	0.776840727968543\\
1.15882917466411	0.779354112526191\\
1.1626679462572	0.781864876899228\\
1.16650671785029	0.784373021087656\\
1.17034548944338	0.786878545091474\\
1.17418426103647	0.789381448910682\\
1.17802303262956	0.79188173254528\\
1.18186180422265	0.794379395995268\\
1.18570057581574	0.796874439260647\\
1.18953934740883	0.799366862341415\\
1.19337811900192	0.801856665237574\\
1.19721689059501	0.804343847949122\\
1.2010556621881	0.806828410476061\\
1.20489443378119	0.80931035281839\\
1.20873320537428	0.811789674976109\\
1.21257197696737	0.814266376949219\\
1.21641074856046	0.816740458737718\\
1.22024952015355	0.819211920341607\\
1.22408829174664	0.821680761760887\\
1.22792706333973	0.824146982995557\\
1.23176583493282	0.826610584045617\\
1.23560460652591	0.829071564911067\\
1.239443378119	0.831529925591907\\
1.24328214971209	0.833985666088137\\
1.24712092130518	0.836438786399757\\
1.25095969289827	0.838889286526768\\
1.25479846449136	0.841337166469169\\
1.25863723608445	0.843782426226959\\
1.26247600767754	0.84622506580014\\
1.26631477927063	0.848665085188711\\
1.27015355086372	0.851102484392672\\
1.27399232245681	0.853537263412024\\
1.2778310940499	0.855969422246765\\
1.28166986564299	0.858398960896896\\
1.28550863723608	0.860825879362418\\
1.28934740882917	0.86325017764333\\
1.29318618042226	0.865671855739632\\
1.29702495201536	0.868090913651324\\
1.30086372360845	0.870507351378406\\
1.30470249520154	0.872921168920878\\
1.30854126679463	0.875332366278741\\
1.31238003838772	0.877740943451993\\
1.31621880998081	0.880146900440636\\
1.3200575815739	0.882550237244669\\
1.32389635316699	0.884950953864092\\
1.32773512476008	0.887349050298905\\
1.33157389635317	0.889744526549108\\
1.33541266794626	0.892137382614701\\
1.33925143953935	0.894527618495684\\
1.34309021113244	0.896915234192058\\
1.34692898272553	0.899300229703822\\
1.35076775431862	0.901682605030976\\
1.35460652591171	0.904062360173519\\
1.3584452975048	0.906439495131453\\
1.36228406909789	0.908814009904778\\
1.36612284069098	0.911185904493492\\
1.36996161228407	0.913555178897596\\
1.37380038387716	0.915921833117091\\
1.37763915547025	0.918285867151976\\
1.38147792706334	0.92064728100225\\
1.38531669865643	0.923006074667915\\
1.38915547024952	0.925362248148971\\
1.39299424184261	0.927715801445416\\
1.3968330134357	0.930066734557251\\
1.40067178502879	0.932415047484476\\
1.40451055662188	0.934760740227092\\
1.40834932821497	0.937103812785098\\
1.41218809980806	0.939444265158494\\
1.41602687140115	0.94178209734728\\
1.41986564299424	0.944117309351456\\
1.42370441458733	0.946449901171022\\
1.42754318618042	0.948779872805978\\
1.43138195777351	0.951107224256325\\
1.4352207293666	0.953431955522061\\
1.43905950095969	0.955754066603188\\
1.44289827255278	0.958073557499705\\
1.44673704414587	0.960390428211612\\
1.45057581573896	0.962704678738909\\
1.45441458733205	0.965016309081596\\
1.45825335892514	0.967325319239673\\
1.46209213051823	0.969631709213141\\
1.46593090211132	0.971935479001999\\
1.46976967370441	0.974236628606246\\
1.4736084452975	0.976535158025884\\
1.47744721689059	0.978831067260912\\
1.48128598848369	0.98112435631133\\
1.48512476007678	0.983415025177138\\
1.48896353166987	0.985703073858337\\
1.49280230326296	0.987988502354925\\
1.49664107485605	0.990271310666904\\
1.50047984644914	0.992551498794273\\
1.50431861804223	0.994829066737032\\
1.50815738963532	0.99710401449518\\
1.51199616122841	0.99937634206872\\
1.5158349328215	1.00164604945765\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.611645873331324\\
0.905470249520154	0.61433115123171\\
0.909309021113244	0.617012695461662\\
0.913147792706334	0.619690526611533\\
0.916986564299424	0.622364676685527\\
0.920825335892514	0.625035189650808\\
0.924664107485605	0.627702122015567\\
0.928502879078695	0.630365543435204\\
0.932341650671785	0.633025537344751\\
0.936180422264875	0.635682201614485\\
0.940019193857965	0.638335649224272\\
0.943857965451056	0.640986008950558\\
0.947696737044146	0.643633426057999\\
0.951535508637236	0.646278062985554\\
0.955374280230326	0.64892010001445\\
0.959213051823417	0.651559735902656\\
0.963051823416507	0.654197188467634\\
0.966890595009597	0.656832695095966\\
0.970729366602687	0.659466513155323\\
0.974568138195777	0.662098920281079\\
0.978406909788867	0.664730214507033\\
0.982245681381958	0.66736071420729\\
0.986084452975048	0.669990757814738\\
0.989923224568138	0.672620703281018\\
0.993761996161229	0.675250927243859\\
0.997600767754319	0.677881823870405\\
1.00143953934741	0.68051380335016\\
1.0052783109405	0.683147290018627\\
1.00911708253359	0.685782720102797\\
1.01295585412668	0.688420539092331\\
1.01679462571977	0.691061198755283\\
1.02063339731286	0.693705153833997\\
1.02447216890595	0.696352858474543\\
1.02831094049904	0.699004762460551\\
1.03214971209213	0.701661307338258\\
1.03598848368522	0.704322922532568\\
1.03982725527831	0.706990021562485\\
1.0436660268714	0.709662998467355\\
1.04750479846449	0.712342224552076\\
1.05134357005758	0.715028045549733\\
1.05518234165067	0.717720779284276\\
1.05902111324376	0.720420713894997\\
1.06285988483685	0.723128106660172\\
1.06669865642994	0.725843183431213\\
1.07053742802303	0.728566138662996\\
1.07437619961612	0.731297136002576\\
1.07821497120921	0.734036309378838\\
1.0820537428023	0.736783764520767\\
1.08589251439539	0.739539580822573\\
1.08973128598848	0.742303813469804\\
1.09357005758157	0.745076495741384\\
1.09740882917466	0.747857641407486\\
1.10124760076775	0.750647247151182\\
1.10508637236084	0.753445294951983\\
1.10892514395393	0.756251754380618\\
1.11276391554703	0.759066584765828\\
1.11660268714012	0.761889737204898\\
1.12044145873321	0.764721156399638\\
1.1242802303263	0.767560782308181\\
1.12811900191939	0.770408551610181\\
1.13195777351248	0.773264398988772\\
1.13579654510557	0.776128258236993\\
1.13963531669866	0.779000063199487\\
1.14347408829175	0.781879748562326\\
1.14731285988484	0.784767250504913\\
1.15115163147793	0.787662507228346\\
1.15499040307102	0.790565459374461\\
1.15882917466411	0.79347605034927\\
1.1626679462572	0.796394226563649\\
1.16650671785029	0.799319937603192\\
1.17034548944338	0.802253136338016\\
1.17418426103647	0.80519377898224\\
1.17802303262956	0.808141825111732\\
1.18186180422265	0.811097237647674\\
1.18570057581574	0.814059982812523\\
1.18953934740883	0.817030030064033\\
1.19337811900192	0.82000735201218\\
1.19721689059501	0.822991924323111\\
1.2010556621881	0.825983725613574\\
1.20489443378119	0.828982737338729\\
1.20873320537428	0.831988943675738\\
1.21257197696737	0.835002331405102\\
1.21641074856046	0.838022889791349\\
1.22024952015355	0.841050610464365\\
1.22408829174664	0.844085487302385\\
1.22792706333973	0.847127516317449\\
1.23176583493282	0.850176695543932\\
1.23560460652591	0.853233024930605\\
1.239443378119	0.856296506236547\\
1.24328214971209	0.859367142931135\\
1.24712092130518	0.862444940098242\\
1.25095969289827	0.865529904344693\\
1.25479846449136	0.868622043713013\\
1.25863723608445	0.871721367598388\\
1.26247600767754	0.874827886669808\\
1.26631477927063	0.877941612795249\\
1.27015355086372	0.881062558970808\\
1.27399232245681	0.884190739253633\\
1.2778310940499	0.887326168698508\\
1.28166986564299	0.890468863297948\\
1.28550863723608	0.893618839925634\\
1.28934740882917	0.896776116283046\\
1.29318618042226	0.899940710849126\\
1.29702495201536	0.903112642832827\\
1.30086372360845	0.906291932128389\\
1.30470249520154	0.909478599273201\\
1.30854126679463	0.912672665408113\\
1.31238003838772	0.915874152240045\\
1.31621880998081	0.919083082006786\\
1.3200575815739	0.922299477443841\\
1.32389635316699	0.925523361753214\\
1.32773512476008	0.928754758574014\\
1.33157389635317	0.931993691954784\\
1.33541266794626	0.935240186327432\\
1.33925143953935	0.938494266482697\\
1.34309021113244	0.941755957547033\\
1.34692898272553	0.94502528496084\\
1.35076775431862	0.948302274457966\\
1.35460652591171	0.951586952046383\\
1.3584452975048	0.954879343989995\\
1.36228406909789	0.958179476791489\\
1.36612284069098	0.961487377176171\\
1.36996161228407	0.964803072076735\\
1.37380038387716	0.968126588618906\\
1.37763915547025	0.971457954107895\\
1.38147792706334	0.974797196015636\\
1.38531669865643	0.978144341968746\\
1.38915547024952	0.981499419737158\\
1.39299424184261	0.984862457223415\\
1.3968330134357	0.988233482452549\\
1.40067178502879	0.991612523562544\\
1.40451055662188	0.994999608795322\\
1.40834932821497	0.998394766488245\\
1.41218809980806	1.00179802506608\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.901631477927063	0.598682364651438\\
0.905470249520154	0.60136972023485\\
0.909309021113244	0.604055569119476\\
0.913147792706334	0.606739890714964\\
0.916986564299424	0.609422653017109\\
0.920825335892514	0.612103812058747\\
0.924664107485605	0.614783311331688\\
0.928502879078695	0.617461081180531\\
0.932341650671785	0.620137038170243\\
0.936180422264875	0.62281108443055\\
0.940019193857965	0.625483106981583\\
0.943857965451056	0.628152977046898\\
0.947696737044146	0.630820549361838\\
0.951535508637236	0.633485661487444\\
0.955374280230326	0.636148133142489\\
0.959213051823417	0.638807765569005\\
0.963051823416507	0.64146434094953\\
0.966890595009597	0.64411762189748\\
0.970729366602687	0.646767351045185\\
0.974568138195777	0.649413250757272\\
0.978406909788867	0.652055022999941\\
0.982245681381958	0.654692349399087\\
0.986084452975048	0.657324891521823\\
0.989923224568138	0.659952291416507\\
0.993761996161229	0.662574172445409\\
0.997600767754319	0.665190140441387\\
1.00143953934741	0.667799785214937\\
1.0052783109405	0.670402682430555\\
1.00911708253359	0.672998395861251\\
1.01295585412668	0.675586480017361\\
1.01679462571977	0.678166483130835\\
1.02063339731286	0.680737950459327\\
1.02447216890595	0.683300427856767\\
1.02831094049904	0.685853465539525\\
1.03214971209213	0.688396621961365\\
1.03598848368522	0.690929467697382\\
1.03982725527831	0.693451589228572\\
1.0436660268714	0.695962592515589\\
1.04750479846449	0.698462106253535\\
1.05134357005758	0.700949784709326\\
1.05518234165067	0.703425310059011\\
1.05902111324376	0.705888394163299\\
1.06285988483685	0.708338779743913\\
1.06669865642994	0.71077624094944\\
1.07053742802303	0.713200583325006\\
1.07437619961612	0.715611643223556\\
1.07821497120921	0.718009286716203\\
1.0820537428023	0.720393408073964\\
1.08589251439539	0.722763927902628\\
1.08973128598848	0.725120791016648\\
1.09357005758157	0.727463964137099\\
1.09740882917466	0.729793433493807\\
1.10124760076775	0.732109202403702\\
1.10508637236084	0.734411288887273\\
1.10892514395393	0.736699723373789\\
1.11276391554703	0.738974546534511\\
1.11660268714012	0.741235807272153\\
1.12044145873321	0.743483560884905\\
1.1242802303263	0.745717867414635\\
1.12811900191939	0.747938790181689\\
1.13195777351248	0.75014639450293\\
1.13579654510557	0.752340746585323\\
1.13963531669866	0.754521912584223\\
1.14347408829175	0.756689957813558\\
1.14731285988484	0.758844946093924\\
1.15115163147793	0.760986939224226\\
1.15499040307102	0.763115996562625\\
1.15882917466411	0.765232174703112\\
1.1626679462572	0.767335527234807\\
1.16650671785029	0.76942610457212\\
1.17034548944338	0.771503953844932\\
1.17418426103647	0.773569118839123\\
1.17802303262956	0.775621639978827\\
1.18186180422265	0.777661554342862\\
1.18570057581574	0.77968889570877\\
1.18953934740883	0.781703694618797\\
1.19337811900192	0.783705978462967\\
1.19721689059501	0.785695771575133\\
1.2010556621881	0.787673095338548\\
1.20489443378119	0.789637968298051\\
1.20873320537428	0.79159040627648\\
1.21257197696737	0.793530422493335\\
1.21641074856046	0.795458027684087\\
1.22024952015355	0.79737323021885\\
1.22408829174664	0.799276036219389\\
1.22792706333973	0.801166449673665\\
1.23176583493282	0.803044472547301\\
1.23560460652591	0.804910104891528\\
1.239443378119	0.806763344947267\\
1.24328214971209	0.808604189245138\\
1.24712092130518	0.810432632701273\\
1.25095969289827	0.812248668708842\\
1.25479846449136	0.814052289225325\\
1.25863723608445	0.81584348485553\\
1.26247600767754	0.817622244930473\\
1.26631477927063	0.819388557582174\\
1.27015355086372	0.821142409814537\\
1.27399232245681	0.822883787570414\\
1.2778310940499	0.824612675795022\\
1.28166986564299	0.826329058495845\\
1.28550863723608	0.828032918799202\\
1.28934740882917	0.829724239003614\\
1.29318618042226	0.831403000630138\\
1.29702495201536	0.833069184469821\\
1.30086372360845	0.834722770628423\\
1.30470249520154	0.836363738568555\\
1.30854126679463	0.837992067149368\\
1.31238003838772	0.839607734663941\\
1.31621880998081	0.841210718874485\\
1.3200575815739	0.842800997045496\\
1.32389635316699	0.844378545974969\\
1.32773512476008	0.845943342023795\\
1.33157389635317	0.847495361143432\\
1.33541266794626	0.84903457890197\\
1.33925143953935	0.850560970508672\\
1.34309021113244	0.852074510837083\\
1.34692898272553	0.853575174446803\\
1.35076775431862	0.855062935603985\\
1.35460652591171	0.856537768300656\\
1.3584452975048	0.857999646272912\\
1.36228406909789	0.859448543018066\\
1.36612284069098	0.860884431810813\\
1.36996161228407	0.862307285718457\\
1.37380038387716	0.863717077615276\\
1.37763915547025	0.865113780196057\\
1.38147792706334	0.866497365988865\\
1.38531669865643	0.867867807367085\\
1.38915547024952	0.869225076560783\\
1.39299424184261	0.870569145667416\\
1.3968330134357	0.871899986661953\\
1.40067178502879	0.873217571406409\\
1.40451055662188	0.874521871658862\\
1.40834932821497	0.875812859081951\\
1.41218809980806	0.877090505250905\\
1.41602687140115	0.878354781661132\\
1.41986564299424	0.879605659735371\\
1.42370441458733	0.880843110830462\\
1.42754318618042	0.882067106243737\\
1.43138195777351	0.883277617219054\\
1.4352207293666	0.884474614952503\\
1.43905950095969	0.885658070597799\\
1.44289827255278	0.88682795527138\\
1.44673704414587	0.887984240057217\\
1.45057581573896	0.889126896011374\\
1.45441458733205	0.89025589416631\\
1.45825335892514	0.891371205534948\\
1.46209213051823	0.892472801114524\\
1.46593090211132	0.893560651890227\\
1.46976967370441	0.894634728838636\\
1.4736084452975	0.895695002930975\\
1.47744721689059	0.896741445136191\\
1.48128598848369	0.897774026423862\\
1.48512476007678	0.898792717766944\\
1.48896353166987	0.89979749014438\\
1.49280230326296	0.900788314543554\\
1.49664107485605	0.901765161962617\\
1.50047984644914	0.902728003412687\\
1.50431861804223	0.903676809919927\\
1.50815738963532	0.904611552527507\\
1.51199616122841	0.905532202297465\\
1.5158349328215	0.906438730312461\\
1.51967370441459	0.907331107677431\\
1.52351247600768	0.908209305521154\\
1.52735124760077	0.909073294997736\\
1.53119001919386	0.909923047288\\
1.53502879078695	0.910758533600809\\
1.53886756238004	0.911579725174308\\
1.54270633397313	0.912386593277095\\
1.54654510556622	0.913179109209334\\
1.55038387715931	0.913957244303794\\
1.5542226487524	0.914720969926831\\
1.55806142034549	0.91547025747932\\
1.56190019193858	0.91620507839752\\
1.56573896353167	0.9169254041539\\
1.56957773512476	0.917631206257904\\
1.57341650671785	0.918322456256681\\
1.57725527831094	0.918999125735766\\
1.58109404990403	0.919661186319713\\
1.58493282149712	0.920308609672698\\
1.58877159309021	0.92094136749908\\
1.5926103646833	0.921559431543924\\
1.59644913627639	0.922162773593492\\
1.60028790786948	0.922751365475699\\
1.60412667946257	0.923325179060544\\
1.60796545105566	0.923884186260505\\
1.61180422264875	0.924428359030906\\
1.61564299424184	0.924957669370263\\
1.61948176583493	0.925472089320602\\
1.62332053742802	0.925971590967747\\
1.62715930902111	0.926456146441595\\
1.6309980806142	0.926925727916366\\
1.63483685220729	0.927380307610822\\
1.63867562380038	0.927819857788486\\
1.64251439539347	0.928244350757821\\
1.64635316698656	0.928653758872409\\
1.65019193857965	0.929048054531101\\
1.65403071017274	0.929427210178154\\
1.65786948176584	0.929791198303358\\
1.66170825335893	0.930139991442139\\
1.66554702495202	0.930473562175655\\
1.66938579654511	0.930791883130879\\
1.6732245681382	0.931094926980662\\
1.67706333973129	0.931382666443792\\
1.68090211132438	0.931655074285039\\
1.68474088291747	0.931912123315187\\
1.68857965451056	0.932153786391058\\
1.69241842610365	0.932380036415526\\
1.69625719769674	0.93259084633752\\
1.70009596928983	0.932786189152019\\
1.70393474088292	0.932966037900041\\
1.70777351247601	0.933130365668619\\
1.7116122840691	0.933279145590774\\
1.71545105566219	0.933412350845476\\
1.71928982725528	0.933529954657607\\
1.72312859884837	0.933631930297902\\
1.72696737044146	0.933718251082902\\
1.73080614203455	0.933788890374887\\
1.73464491362764	0.933843821581811\\
1.73848368522073	0.933883018157227\\
1.74232245681382	0.933906453600212\\
1.74616122840691	0.933914101455283\\
1.75	0.933905935312309\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> sec2_example-yt-smoothed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=1.75,
xtick={0,0.3,0.6,0.9,1.2,1.5},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.25	0.049867849825166\\
-0.24616122840691	0.0504163421286119\\
-0.24232245681382	0.0509705436178131\\
-0.238483685220729	0.051530506571022\\
-0.234644913627639	0.0520962835870413\\
-0.230806142034549	0.0526679275834997\\
-0.226967370441459	0.0532454917950183\\
-0.223128598848369	0.0538290297712653\\
-0.219289827255278	0.0544185953748951\\
-0.215451055662188	0.0550142427793728\\
-0.211612284069098	0.0556160264666778\\
-0.207773512476008	0.0562240012248869\\
-0.203934740882917	0.0568382221456344\\
-0.200095969289827	0.0574587446214444\\
-0.196257197696737	0.0580856243429362\\
-0.192418426103647	0.0587189172958975\\
-0.188579654510557	0.0593586797582247\\
-0.184740882917466	0.0600049682967271\\
-0.180902111324376	0.0606578397637931\\
-0.177063339731286	0.0613173512939144\\
-0.173224568138196	0.0619835603000677\\
-0.169385796545106	0.0626565244699506\\
-0.165547024952015	0.0633363017620675\\
-0.161708253358925	0.0640229504016663\\
-0.157869481765835	0.06471652887652\\
-0.154030710172745	0.0654170959325529\\
-0.150191938579655	0.0661247105693076\\
-0.146353166986564	0.0668394320352508\\
-0.142514395393474	0.0675613198229151\\
-0.138675623800384	0.0682904336638743\\
-0.134836852207294	0.0690268335235494\\
-0.130998080614203	0.0697705795958432\\
-0.127159309021113	0.0705217322976002\\
-0.123320537428023	0.0712803522628896\\
-0.119481765834933	0.0720465003371094\\
-0.115642994241843	0.0728202375709077\\
-0.111804222648752	0.0736016252139198\\
-0.107965451055662	0.074390724708318\\
-0.104126679462572	0.0751875976821715\\
-0.100287907869482	0.0759923059426146\\
-0.0964491362763916	0.0768049114688194\\
-0.0926103646833013	0.0776254764047719\\
-0.0887715930902111	0.0784540630518474\\
-0.0849328214971209	0.079290733861185\\
-0.0810940499040307	0.0801355514258564\\
-0.0772552783109405	0.0809885784728281\\
-0.0734165067178503	0.0818498778547137\\
-0.0695777351247601	0.0827195125413155\\
-0.0657389635316699	0.0835975456109505\\
-0.0619001919385797	0.0844840402415613\\
-0.0580614203454894	0.0853790597016079\\
-0.0542226487523992	0.0862826673407383\\
-0.050383877159309	0.0871949265802368\\
-0.0465451055662188	0.0881159009032468\\
-0.0427063339731286	0.0890456538447666\\
-0.0388675623800384	0.0899842489814159\\
-0.0350287907869482	0.0909317499209715\\
-0.031190019193858	0.0918882202916695\\
-0.0273512476007678	0.0928537237312734\\
-0.0235124760076775	0.0938283238759047\\
-0.0196737044145873	0.0948120843486356\\
-0.0158349328214971	0.0958050687478424\\
-0.0119961612284069	0.0968073406353161\\
-0.0081573896353167	0.097818963524131\\
-0.0043186180422265	0.0988400008662686\\
-0.00047984644913629	0.0998705160399958\\
0.00335892514395392	0.100910572336996\\
0.00719769673704412	0.101960232949253\\
0.0110364683301343	0.103019560955685\\
0.0148752399232246	0.104088619308526\\
0.0187140115163148	0.105167470819463\\
0.022552783109405	0.106256178145516\\
0.0263915547024952	0.107354803774666\\
0.0302303262955854	0.108463410011234\\
0.0340690978886756	0.109582058961\\
0.0379078694817658	0.11071081251608\\
0.041746641074856	0.111849732339534\\
0.0455854126679462	0.112998879849736\\
0.0494241842610365	0.114158316204478\\
0.0532629558541267	0.115328102284829\\
0.0571017274472169	0.116508298678738\\
0.0609404990403071	0.117698965664385\\
0.0647792706333973	0.118900163193277\\
0.0686180422264875	0.120111950873102\\
0.0724568138195777	0.121334387950324\\
0.076295585412668	0.122567533292534\\
0.0801343570057582	0.123811445370555\\
0.0839731285988484	0.125066182240296\\
0.0878119001919386	0.126331801524369\\
0.0916506717850288	0.127608360393456\\
0.095489443378119	0.128895915547443\\
0.0993282149712092	0.130194523196312\\
0.103166986564299	0.131504239040797\\
0.10700575815739	0.132825118252811\\
0.11084452975048	0.134157215455638\\
0.11468330134357	0.135500584703901\\
0.11852207293666	0.136855279463307\\
0.12236084452975	0.138221352590168\\
0.126199616122841	0.139598856310708\\
0.130038387715931	0.140987842200155\\
0.133877159309021	0.142388361161627\\
0.137715930902111	0.143800463404812\\
0.141554702495202	0.145224198424446\\
0.145393474088292	0.146659614978599\\
0.149232245681382	0.14810676106677\\
0.153071017274472	0.149565683907793\\
0.156909788867562	0.151036429917571\\
0.160748560460653	0.152519044686628\\
0.164587332053743	0.154013572957501\\
0.168426103646833	0.155520058601964\\
0.172264875239923	0.157038544598098\\
0.176103646833013	0.158569073007219\\
0.179942418426104	0.160111684950654\\
0.183781190019194	0.16166642058639\\
0.187619961612284	0.163233319085594\\
0.191458733205374	0.164812418609018\\
0.195297504798464	0.166403756283284\\
0.199136276391555	0.168007368177073\\
0.202975047984645	0.169623289277222\\
0.206813819577735	0.171251553464726\\
0.210652591170825	0.172892193490677\\
0.214491362763916	0.174545240952122\\
0.218330134357006	0.176210726267872\\
0.222168905950096	0.177888678654265\\
0.226007677543186	0.179579126100885\\
0.229846449136276	0.181282095346255\\
0.233685220729367	0.182997611853522\\
0.237523992322457	0.184725699786124\\
0.241362763915547	0.186466381983471\\
0.245201535508637	0.188219679936642\\
0.249040307101727	0.189985613764105\\
0.252879078694818	0.191764202187487\\
0.256717850287908	0.193555462507387\\
0.260556621880998	0.195359410579262\\
0.264395393474088	0.197176060789386\\
0.268234165067178	0.199005426030899\\
0.272072936660269	0.200847517679965\\
0.275911708253359	0.202702345572042\\
0.279750479846449	0.204569917978286\\
0.283589251439539	0.206450241582093\\
0.28742802303263	0.20834332145581\\
0.29126679462572	0.210249161037608\\
0.29510556621881	0.21216776210855\\
0.2989443378119	0.214099124769853\\
0.30278310940499	0.216043247420372\\
0.306621880998081	0.218000126734313\\
0.310460652591171	0.219969757639193\\
0.314299424184261	0.221952133294059\\
0.318138195777351	0.223947245067983\\
0.321976967370441	0.22595508251886\\
0.325815738963532	0.227975633372496\\
0.329654510556622	0.230008883502034\\
0.333493282149712	0.232054816907714\\
0.337332053742802	0.234113415696991\\
0.341170825335892	0.23618466006502\\
0.345009596928983	0.238268528275533\\
0.348848368522073	0.240364996642119\\
0.352687140115163	0.242474039509925\\
0.356525911708253	0.244595629237786\\
0.360364683301344	0.246729736180824\\
0.364203454894434	0.248876328673494\\
0.368042226487524	0.251035373013137\\
0.371880998080614	0.25320683344402\\
0.375719769673704	0.255390672141896\\
0.379558541266795	0.257586849199106\\
0.383397312859885	0.259795322610222\\
0.387236084452975	0.262016048258261\\
0.391074856046065	0.264248979901476\\
0.394913627639155	0.266494069160756\\
0.398752399232246	0.268751265507625\\
0.402591170825336	0.271020516252882\\
0.406429942418426	0.273301766535877\\
0.410268714011516	0.275594959314459\\
0.414107485604607	0.277900035355582\\
0.417946257197697	0.280216933226615\\
0.421785028790787	0.282545589287349\\
0.425623800383877	0.284885937682727\\
0.429462571976967	0.287237910336304\\
0.433301343570058	0.28960143694445\\
0.437140115163148	0.291976444971325\\
0.440978886756238	0.294362859644613\\
0.444817658349328	0.296760603952053\\
0.448656429942418	0.299169598638763\\
0.452495201535509	0.301589762205375\\
0.456333973128599	0.304021010906999\\
0.460172744721689	0.306463258753011\\
0.464011516314779	0.308916417507692\\
0.46785028790787	0.311380396691724\\
0.47168905950096	0.313855103584548\\
0.47552783109405	0.316340443227597\\
0.47936660268714	0.318836318428413\\
0.48320537428023	0.321342629765663\\
0.487044145873321	0.323859275595048\\
0.490882917466411	0.326386152056119\\
0.494721689059501	0.328923153080023\\
0.498560460652591	0.33147017039815\\
0.502399232245681	0.334027093551726\\
0.506238003838772	0.336593809902327\\
0.510076775431862	0.339170204643336\\
0.513915547024952	0.341756160812343\\
0.517754318618042	0.344351559304482\\
0.521593090211132	0.346956278886729\\
0.525431861804223	0.349570196213137\\
0.529270633397313	0.352193185841031\\
0.533109404990403	0.354825120248149\\
0.536948176583493	0.357465869850744\\
0.540786948176583	0.360115303022628\\
0.544625719769674	0.362773286115171\\
0.548464491362764	0.365439683478251\\
0.552303262955854	0.368114357482145\\
0.556142034548944	0.370797168540366\\
0.559980806142035	0.373487975133432\\
0.563819577735125	0.376186633833581\\
0.567658349328215	0.378892999330396\\
0.571497120921305	0.381606924457368\\
0.575335892514395	0.384328260219362\\
0.579174664107486	0.387056855820995\\
0.583013435700576	0.389792558695909\\
0.586852207293666	0.392535214536934\\
0.590690978886756	0.395284667327127\\
0.594529750479846	0.398040759371685\\
0.598368522072937	0.400803331330704\\
0.602207293666027	0.40357222225279\\
0.606046065259117	0.406347269609502\\
0.609884836852207	0.409128309330601\\
0.613723608445297	0.411915175840116\\
0.617562380038388	0.414707702093187\\
0.621401151631478	0.417505719613687\\
0.625239923224568	0.420309058532595\\
0.629078694817658	0.423117547627109\\
0.632917466410749	0.425931014360482\\
0.636756238003839	0.428749284922553\\
0.640595009596929	0.431572184270971\\
0.644433781190019	0.434399536173074\\
0.648272552783109	0.437231163248416\\
0.6521113243762	0.440066887011912\\
0.65595009596929	0.442906527917589\\
0.65978886756238	0.445749905402912\\
0.66362763915547	0.448596837933665\\
0.667466410748561	0.451447143049371\\
0.671305182341651	0.454300637409216\\
0.675143953934741	0.457157136838458\\
0.678982725527831	0.4600164563753\\
0.682821497120921	0.462878410318203\\
0.686660268714012	0.465742812273598\\
0.690499040307102	0.468609475203992\\
0.694337811900192	0.471478211476434\\
0.698176583493282	0.474348832911306\\
0.702015355086372	0.477221150831423\\
0.705854126679463	0.480094976111418\\
0.709692898272553	0.482970119227365\\
0.713531669865643	0.485846390306639\\
0.717370441458733	0.488723599177961\\
0.721209213051823	0.491601555421623\\
0.725047984644914	0.494480068419836\\
0.728886756238004	0.497358947407207\\
0.732725527831094	0.50023800152129\\
0.736564299424184	0.503117039853189\\
0.740403071017274	0.505995871498196\\
0.744241842610365	0.508874305606418\\
0.748080614203455	0.51175215143338\\
0.751919385796545	0.514629218390565\\
0.755758157389635	0.517505316095863\\
0.759596928982726	0.520380254423913\\
0.763435700575816	0.523253843556293\\
0.767274472168906	0.526125894031538\\
0.771113243761996	0.528996216794959\\
0.774952015355086	0.531864623248237\\
0.778790786948176	0.534730925298755\\
0.782629558541267	0.537594935408651\\
0.786468330134357	0.54045646664356\\
0.790307101727447	0.543315332721017\\
0.794145873320537	0.546171348058504\\
0.797984644913628	0.549024327821096\\
0.801823416506718	0.551874087968707\\
0.805662188099808	0.554720445302877\\
0.809500959692898	0.557563217513115\\
0.813339731285988	0.560402223222736\\
0.817178502879079	0.563237282034192\\
0.821017274472169	0.566068214573866\\
0.824856046065259	0.568894842536301\\
0.828694817658349	0.571716988727857\\
0.83253358925144	0.574534477109749\\
0.83637236084453	0.577347132840475\\
0.84021113243762	0.580154782317584\\
0.84404990403071	0.582957253218787\\
0.8478886756238	0.585754374542376\\
0.851727447216891	0.588545976646939\\
0.855566218809981	0.591331891290357\\
0.859404990403071	0.594111951668048\\
0.863243761996161	0.596885992450464\\
0.867082533589251	0.59965384981981\\
0.870921305182342	0.602415361505967\\
0.874760076775432	0.605170366821618\\
0.878598848368522	0.607918706696551\\
0.882437619961612	0.610660223711128\\
0.886276391554703	0.613394762128908\\
0.890115163147793	0.616122167928412\\
0.893953934740883	0.618842288834026\\
0.897792706333973	0.621554974346006\\
0.901631477927063	0.624260075769615\\
0.905470249520154	0.626957446243343\\
0.909309021113244	0.629646940766229\\
0.913147792706334	0.632328416224266\\
0.916986564299424	0.635001731415877\\
0.920825335892514	0.637666747076476\\
0.924664107485605	0.64032332590208\\
0.928502879078695	0.64297133257199\\
0.932341650671785	0.645610633770533\\
0.936180422264875	0.648241098207846\\
0.940019193857965	0.650862596639721\\
0.943857965451056	0.653475001886495\\
0.947696737044146	0.656078188850992\\
0.951535508637236	0.658672034535506\\
0.955374280230326	0.661256418057838\\
0.959213051823417	0.663831220666379\\
0.963051823416507	0.666396325754243\\
0.966890595009597	0.668951618872456\\
0.970729366602687	0.671496987742193\\
0.974568138195777	0.674032322266083\\
0.978406909788867	0.67655751453857\\
0.982245681381958	0.679072458855345\\
0.986084452975048	0.681577051721853\\
0.989923224568138	0.684071191860875\\
0.993761996161229	0.686554780219196\\
0.997600767754319	0.689027719973371\\
1.00143953934741	0.691489916534587\\
1.0052783109405	0.693941277552632\\
1.00911708253359	0.696381712918988\\
1.01295585412668	0.698811134769041\\
1.01679462571977	0.701229457483437\\
1.02063339731286	0.703636597688579\\
1.02447216890595	0.706032474256277\\
1.02831094049904	0.708417008302576\\
1.03214971209213	0.710790123185756\\
1.03598848368522	0.713151744503521\\
1.03982725527831	0.715501800089402\\
1.0436660268714	0.717840220008361\\
1.04750479846449	0.720166936551639\\
1.05134357005758	0.722481884230833\\
1.05518234165067	0.72478499977124\\
1.05902111324376	0.72707622210446\\
1.06285988483685	0.72935549236029\\
1.06669865642994	0.731622753857916\\
1.07053742802303	0.733877952096409\\
1.07437619961612	0.736121034744562\\
1.07821497120921	0.73835195163006\\
1.0820537428023	0.740570654728007\\
1.08589251439539	0.742777098148836\\
1.08973128598848	0.744971238125597\\
1.09357005758157	0.747153033000655\\
1.09740882917466	0.749322443211812\\
1.10124760076775	0.751479431277855\\
1.10508637236084	0.753623961783568\\
1.10892514395393	0.755756001364205\\
1.11276391554703	0.757875518689453\\
1.11660268714012	0.759982484446891\\
1.12044145873321	0.762076871324968\\
1.1242802303263	0.764158653995523\\
1.12811900191939	0.766227809095838\\
1.13195777351248	0.768284315210273\\
1.13579654510557	0.770328152851479\\
1.13963531669866	0.772359304441204\\
1.14347408829175	0.774377754290718\\
1.14731285988484	0.776383488580877\\
1.15115163147793	0.778376495341817\\
1.15499040307102	0.780356764432328\\
1.15882917466411	0.782324287518893\\
1.1626679462572	0.784279058054436\\
1.16650671785029	0.786221071256766\\
1.17034548944338	0.788150324086755\\
1.17418426103647	0.790066815226259\\
1.17802303262956	0.791970545055785\\
1.18186180422265	0.793861515631942\\
1.18570057581574	0.795739730664671\\
1.18953934740883	0.797605195494277\\
1.19337811900192	0.799457917068274\\
1.19721689059501	0.80129790391807\\
1.2010556621881	0.803125166135481\\
1.20489443378119	0.804939715349116\\
1.20873320537428	0.806741564700628\\
1.21257197696737	0.808530728820846\\
1.21641074856046	0.810307223805817\\
1.22024952015355	0.812071067192747\\
1.22408829174664	0.813822277935874\\
1.22792706333973	0.815560876382278\\
1.23176583493282	0.817286884247633\\
1.23560460652591	0.819000324591933\\
1.239443378119	0.820701221795176\\
1.24328214971209	0.822389601533048\\
1.24712092130518	0.82406549075259\\
1.25095969289827	0.825728917647883\\
1.25479846449136	0.827379911635747\\
1.25863723608445	0.829018503331465\\
1.26247600767754	0.830644724524551\\
1.26631477927063	0.83225860815457\\
1.27015355086372	0.833860188287006\\
1.27399232245681	0.835449500089212\\
1.2778310940499	0.837026579806428\\
1.28166986564299	0.838591464737892\\
1.28550863723608	0.84014419321304\\
1.28934740882917	0.841684804567819\\
1.29318618042226	0.843213339121103\\
1.29702495201536	0.844729838151237\\
1.30086372360845	0.846234343872705\\
1.30470249520154	0.847726899412932\\
1.30854126679463	0.849207548789236\\
1.31238003838772	0.850676336885919\\
1.31621880998081	0.852133309431522\\
1.3200575815739	0.853578512976243\\
1.32389635316699	0.855011994869517\\
1.32773512476008	0.856433803237777\\
1.33157389635317	0.857843986962395\\
1.33541266794626	0.859242595657802\\
1.33925143953935	0.860629679649813\\
1.34309021113244	0.862005289954133\\
1.34692898272553	0.863369478255072\\
1.35076775431862	0.864722296884464\\
1.35460652591171	0.866063798800795\\
1.3584452975048	0.867394037568546\\
1.36228406909789	0.868713067337749\\
1.36612284069098	0.870020942823771\\
1.36996161228407	0.871317719287315\\
1.37380038387716	0.872603452514655\\
1.37763915547025	0.873878198798098\\
1.38147792706334	0.875142014916678\\
1.38531669865643	0.876394958117094\\
1.38915547024952	0.877637086094873\\
1.39299424184261	0.878868456975784\\
1.3968330134357	0.880089129297494\\
1.40067178502879	0.881299161991462\\
1.40451055662188	0.882498614365086\\
1.40834932821497	0.883687546084091\\
1.41218809980806	0.88486601715517\\
1.41602687140115	0.886034087908878\\
1.41986564299424	0.887191818982767\\
1.42370441458733	0.888339271304783\\
1.42754318618042	0.889476506076906\\
1.43138195777351	0.890603584759055\\
1.4352207293666	0.891720569053232\\
1.43905950095969	0.892827520887933\\
1.44289827255278	0.893924502402801\\
1.44673704414587	0.895011575933541\\
1.45057581573896	0.896088803997084\\
1.45441458733205	0.897156249277006\\
1.45825335892514	0.898213974609197\\
1.46209213051823	0.899262042967788\\
1.46593090211132	0.900300517451323\\
1.46976967370441	0.901329461269184\\
1.4736084452975	0.902348937728268\\
1.47744721689059	0.903359010219911\\
1.48128598848369	0.904359742207059\\
1.48512476007678	0.905351197211687\\
1.48896353166987	0.906333438802468\\
1.49280230326296	0.907306530582672\\
1.49664107485605	0.908270536178328\\
1.50047984644914	0.909225519226609\\
1.50431861804223	0.910171543364468\\
1.50815738963532	0.911108672217506\\
1.51199616122841	0.91203696938908\\
1.5158349328215	0.912956498449645\\
1.51967370441459	0.913867322926325\\
1.52351247600768	0.914769506292722\\
1.52735124760077	0.915663111958944\\
1.53119001919386	0.916548203261868\\
1.53502879078695	0.917424843455629\\
1.53886756238004	0.918293095702318\\
1.54270633397313	0.919153023062921\\
1.54654510556622	0.920004688488457\\
1.55038387715931	0.920848154811343\\
1.5542226487524	0.921683484736974\\
1.55806142034549	0.922510740835504\\
1.56190019193858	0.923329985533845\\
1.56573896353167	0.924141281107873\\
1.56957773512476	0.924944689674831\\
1.57341650671785	0.925740273185941\\
1.57725527831094	0.926528093419213\\
1.58109404990403	0.927308211972446\\
1.58493282149712	0.928080690256435\\
1.58877159309021	0.928845589488354\\
1.5926103646833	0.929602970685345\\
1.59644913627639	0.930352894658282\\
1.60028790786948	0.93109542200572\\
1.60412667946257	0.931830613108036\\
1.60796545105566	0.932558528121734\\
1.61180422264875	0.933279226973938\\
1.61564299424184	0.933992769357055\\
1.61948176583493	0.934699214723608\\
1.62332053742802	0.935398622281238\\
1.62715930902111	0.936091050987879\\
1.6309980806142	0.93677655954708\\
1.63483685220729	0.93745520640351\\
1.63867562380038	0.938127049738602\\
1.64251439539347	0.938792147466363\\
1.64635316698656	0.939450557229337\\
1.65019193857965	0.940102336394715\\
1.65403071017274	0.940747542050593\\
1.65786948176584	0.94138623100238\\
1.66170825335893	0.942018459769345\\
1.66554702495202	0.942644284581307\\
1.66938579654511	0.94326376137546\\
1.6732245681382	0.943876945793338\\
1.67706333973129	0.944483893177906\\
1.68090211132438	0.945084658570793\\
1.68474088291747	0.94567929670964\\
1.68857965451056	0.946267862025582\\
1.69241842610365	0.946850408640852\\
1.69625719769674	0.947426990366506\\
1.70009596928983	0.947997660700263\\
1.70393474088292	0.948562472824468\\
1.70777351247601	0.949121479604159\\
1.7116122840691	0.949674733585259\\
1.71545105566219	0.950222286992864\\
1.71928982725528	0.950764191729647\\
1.72312859884837	0.951300499374363\\
1.72696737044146	0.951831261180456\\
1.73080614203455	0.952356528074771\\
1.73464491362764	0.952876350656356\\
1.73848368522073	0.953390779195371\\
1.74232245681382	0.953899863632079\\
1.74616122840691	0.954403653575942\\
1.75	0.954902198304792\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0999999999999996\\
0	1.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.5	-0.0999999999999996\\
1.5	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100909708891219\\
0.00719769673704412	0.101956233473919\\
0.0110364683301343	0.103010079948651\\
0.0148752399232246	0.104071261124947\\
0.0187140115163148	0.105139794865056\\
0.022552783109405	0.106215703947802\\
0.0263915547024952	0.107299015932426\\
0.0302303262955854	0.108389763022445\\
0.0340690978886756	0.109487981929492\\
0.0379078694817658	0.110593713737175\\
0.041746641074856	0.111707003764921\\
0.0455854126679462	0.112827901431827\\
0.0494241842610365	0.113956460120515\\
0.0532629558541267	0.115092737040973\\
0.0571017274472169	0.116236793094413\\
0.0609404990403071	0.117388692737117\\
0.0647792706333973	0.118548503844289\\
0.0686180422264875	0.119716297573902\\
0.0724568138195777	0.12089214823055\\
0.076295585412668	0.1220761331293\\
0.0801343570057582	0.123268332459538\\
0.0839731285988484	0.124468829148821\\
0.0878119001919386	0.125677708726727\\
0.0916506717850288	0.126895059188704\\
0.095489443378119	0.128120970859924\\
0.0993282149712092	0.129355536259124\\
0.103166986564299	0.130598849962467\\
0.10700575815739	0.131851008467384\\
0.11084452975048	0.133112110056427\\
0.11468330134357	0.134382254661119\\
0.11852207293666	0.135661543725804\\
0.12236084452975	0.136950080071496\\
0.126199616122841	0.138247967759729\\
0.130038387715931	0.139555311956409\\
0.133877159309021	0.140872218795662\\
0.137715930902111	0.142198795243684\\
0.141554702495202	0.143535148962592\\
0.145393474088292	0.144881388174273\\
0.149232245681382	0.146237621524236\\
0.153071017274472	0.147603957945458\\
0.156909788867562	0.148980506522238\\
0.160748560460653	0.150367376354047\\
0.164587332053743	0.15176467641937\\
0.168426103646833	0.153172515439572\\
0.172264875239923	0.154591001742731\\
0.176103646833013	0.156020243127499\\
0.179942418426104	0.157460346726944\\
0.183781190019194	0.15891141887241\\
0.187619961612284	0.160373564957358\\
0.191458733205374	0.16184688930122\\
0.195297504798464	0.163331495013247\\
0.199136276391555	0.164827483856364\\
0.202975047984645	0.166334956111011\\
0.206813819577735	0.167854010439\\
0.210652591170825	0.169384743747364\\
0.214491362763916	0.170927251052207\\
0.218330134357006	0.17248162534255\\
0.222168905950096	0.174047957444193\\
0.226007677543186	0.175626335883543\\
0.229846449136276	0.177216846751484\\
0.233685220729367	0.178819573567222\\
0.237523992322457	0.180434597142133\\
0.241362763915547	0.182061995443607\\
0.245201535508637	0.183701843458905\\
0.249040307101727	0.185354213059012\\
0.252879078694818	0.187019172862487\\
0.256717850287908	0.188696788099295\\
0.260556621880998	0.190387120474687\\
0.264395393474088	0.19209022803302\\
0.268234165067178	0.19380616502163\\
0.272072936660269	0.195534981754668\\
0.275911708253359	0.197276724476963\\
0.279750479846449	0.19903143522785\\
0.283589251439539	0.200799151705047\\
0.28742802303263	0.202579907128472\\
0.29126679462572	0.204373730104149\\
0.29510556621881	0.206180644487993\\
0.2989443378119	0.208000669249694\\
0.30278310940499	0.209833818336556\\
0.306621880998081	0.211680098480411\\
0.310460652591171	0.213539504041412\\
0.314299424184261	0.215412025118001\\
0.318138195777351	0.217297649884768\\
0.321976967370441	0.219196364592464\\
0.325815738963532	0.221108153568009\\
0.329654510556622	0.223032999214497\\
0.333493282149712	0.224970882011207\\
0.337332053742802	0.226921780513611\\
0.341170825335892	0.228885671353383\\
0.345009596928983	0.230862529238405\\
0.348848368522073	0.232852326952777\\
0.352687140115163	0.234855035356825\\
0.356525911708253	0.23687062338711\\
0.360364683301344	0.238899058056434\\
0.364203454894434	0.240940304453852\\
0.368042226487524	0.242994325744677\\
0.371880998080614	0.245061083170491\\
0.375719769673704	0.247140536049149\\
0.379558541266795	0.249232641774792\\
0.383397312859885	0.251337355817856\\
0.387236084452975	0.253454631725073\\
0.391074856046065	0.255584421119487\\
0.394913627639155	0.25772667370046\\
0.398752399232246	0.259881337243679\\
0.402591170825336	0.262048357601164\\
0.406429942418426	0.264227678701279\\
0.410268714011516	0.266419242548739\\
0.414107485604607	0.268622989224617\\
0.417946257197697	0.270838856886353\\
0.421785028790787	0.273066781767764\\
0.425623800383877	0.275306698179052\\
0.429462571976967	0.277558538506807\\
0.433301343570058	0.279822233214025\\
0.437140115163148	0.282097710840107\\
0.440978886756238	0.284384898000874\\
0.444817658349328	0.286683719388571\\
0.448656429942418	0.288994097771878\\
0.452495201535509	0.291315953995916\\
0.456333973128599	0.293649206982257\\
0.460172744721689	0.295993773728933\\
0.464011516314779	0.298349569310443\\
0.46785028790787	0.300716506877759\\
0.47168905950096	0.303094497658341\\
0.47552783109405	0.305483450956137\\
0.47936660268714	0.307883274151599\\
0.48320537428023	0.310293872701685\\
0.487044145873321	0.312715150139873\\
0.490882917466411	0.315147008076163\\
0.494721689059501	0.317589346197092\\
0.498560460652591	0.320042062265737\\
0.502399232245681	0.322505052121727\\
0.506238003838772	0.324978209681247\\
0.510076775431862	0.327461426937052\\
0.513915547024952	0.329954593958471\\
0.517754318618042	0.332457598891416\\
0.521593090211132	0.334970327958394\\
0.525431861804223	0.337492665458508\\
0.529270633397313	0.340024493767472\\
0.533109404990403	0.342565693337618\\
0.536948176583493	0.3451161426979\\
0.540786948176583	0.347675718453909\\
0.544625719769674	0.350244295287876\\
0.548464491362764	0.352821745958682\\
0.552303262955854	0.355407941301868\\
0.556142034548944	0.35800275022964\\
0.559980806142035	0.360606039730881\\
0.563819577735125	0.363217674871155\\
0.567658349328215	0.365837518792722\\
0.571497120921305	0.368465432714537\\
0.575335892514395	0.371101275932268\\
0.579174664107486	0.373744905818296\\
0.583013435700576	0.37639617782173\\
0.586852207293666	0.37905494546841\\
0.590690978886756	0.381721060360919\\
0.594529750479846	0.384394372178591\\
0.598368522072937	0.387074728677516\\
0.602207293666027	0.389761975690553\\
0.606046065259117	0.392455957294155\\
0.609884836852207	0.395156516719167\\
0.613723608445297	0.397863496568409\\
0.617562380038388	0.400576738752438\\
0.621401151631478	0.403296084489546\\
0.625239923224568	0.406021374305766\\
0.629078694817658	0.408752448034866\\
0.632917466410749	0.411489144818356\\
0.636756238003839	0.414231303105484\\
0.640595009596929	0.416978760653241\\
0.644433781190019	0.419731354526359\\
0.648272552783109	0.422488921097314\\
0.6521113243762	0.425251296046324\\
0.65595009596929	0.428018314361354\\
0.65978886756238	0.430789810338114\\
0.66362763915547	0.433565617580058\\
0.667466410748561	0.436345568998392\\
0.671305182341651	0.439129496812066\\
0.675143953934741	0.441917232547782\\
0.678982725527831	0.44470860703999\\
0.682821497120921	0.447503450430893\\
0.686660268714012	0.450301592170445\\
0.690499040307102	0.453102861016352\\
0.694337811900192	0.455907085034074\\
0.698176583493282	0.458714091596827\\
0.702015355086372	0.461523707385581\\
0.705854126679463	0.464335758389061\\
0.709692898272553	0.467150069903753\\
0.713531669865643	0.469966466533898\\
0.717370441458733	0.472784772191497\\
0.721209213051823	0.47560481009631\\
0.725047984644914	0.47842640277586\\
0.728886756238004	0.481249372065429\\
0.732725527831094	0.484073539108063\\
0.736564299424184	0.486898724354571\\
0.740403071017274	0.489724747563527\\
0.744241842610365	0.49255142780127\\
0.748080614203455	0.495378583441905\\
0.751919385796545	0.498206032167304\\
0.755758157389635	0.501033590967105\\
0.759596928982726	0.503861076138719\\
0.763435700575816	0.506688303287323\\
0.767274472168906	0.509515087325865\\
0.771113243761996	0.512341242475068\\
0.774952015355086	0.515166582263422\\
0.778790786948176	0.517990919527195\\
0.782629558541267	0.520814066410426\\
0.786468330134357	0.52363583436493\\
0.790307101727447	0.526456034150298\\
0.794145873320537	0.529274475833898\\
0.797984644913628	0.532090968790876\\
0.801823416506718	0.534905321704156\\
0.805662188099808	0.537717342564441\\
0.809500959692898	0.540526838670215\\
0.813339731285988	0.543333616627744\\
0.817178502879079	0.546137482351075\\
0.821017274472169	0.548938241062038\\
0.824856046065259	0.551735697290248\\
0.828694817658349	0.554529654873104\\
0.83253358925144	0.557319916955791\\
0.83637236084453	0.56010628599128\\
0.84021113243762	0.562888563740331\\
0.84404990403071	0.565666551271491\\
0.8478886756238	0.568440048961096\\
0.851727447216891	0.571208856493274\\
0.855566218809981	0.573972772859943\\
0.859404990403071	0.576731596360812\\
0.863243761996161	0.579485124603384\\
0.867082533589251	0.582233154502956\\
0.870921305182342	0.584975482282619\\
0.874760076775432	0.587711903473259\\
0.878598848368522	0.59044221291356\\
0.882437619961612	0.593166204750002\\
0.886276391554703	0.595883672436863\\
0.890115163147793	0.598594408736221\\
0.893953934740883	0.601298205717954\\
0.897792706333973	0.60399485475974\\
0.901631477927063	0.60668414654706\\
0.905470249520154	0.609365871624208\\
0.909309021113244	0.612039823689868\\
0.913147792706334	0.614705800818527\\
0.916986564299424	0.617363605320089\\
0.920825335892514	0.620013043739878\\
0.924664107485605	0.622653926858633\\
0.928502879078695	0.625286069692504\\
0.932341650671785	0.627909291493053\\
0.936180422264875	0.630523415747248\\
0.940019193857965	0.633128270177462\\
0.943857965451056	0.63572368674147\\
0.947696737044146	0.638309501632445\\
0.951535508637236	0.640885555278957\\
0.955374280230326	0.643451692344972\\
0.959213051823417	0.646007761729844\\
0.963051823416507	0.648553616568318\\
0.966890595009597	0.651089114230523\\
0.970729366602687	0.653614116321972\\
0.974568138195777	0.656128488683558\\
0.978406909788867	0.658632101391553\\
0.982245681381958	0.661124828757603\\
0.986084452975048	0.663606549328726\\
0.989923224568138	0.666077145887312\\
0.993761996161229	0.668536505451116\\
0.997600767754319	0.670984519273258\\
1.00143953934741	0.67342108284222\\
1.0052783109405	0.675846095881843\\
1.00911708253359	0.678259462351324\\
1.01295585412668	0.680661090445215\\
1.01679462571977	0.683050892593418\\
1.02063339731286	0.685428785461183\\
1.02447216890595	0.687794689949108\\
1.02831094049904	0.69014853119313\\
1.03214971209213	0.692490238564531\\
1.03598848368522	0.694819745669927\\
1.03982725527831	0.697136990351272\\
1.0436660268714	0.69944191468585\\
1.04750479846449	0.701734464986275\\
1.05134357005758	0.70401459180049\\
1.05518234165067	0.706282249911761\\
1.05902111324376	0.708537398338675\\
1.06285988483685	0.710780000335138\\
1.06669865642994	0.713010023390375\\
1.07053742802303	0.715227439228921\\
1.07437619961612	0.717432223810624\\
1.07821497120921	0.71962435733064\\
1.0820537428023	0.72180382421943\\
1.08589251439539	0.72397061314276\\
1.08973128598848	0.726124717001694\\
1.09357005758157	0.728266132932594\\
1.09740882917466	0.730394862307117\\
1.10124760076775	0.732510910732215\\
1.10508637236084	0.734614288050125\\
1.10892514395393	0.736705008338373\\
1.11276391554703	0.738783089909771\\
1.11660268714012	0.74084855531241\\
1.12044145873321	0.742901431329661\\
1.1242802303263	0.744941748980171\\
1.12811900191939	0.746969543517861\\
1.13195777351248	0.748984854431922\\
1.13579654510557	0.750987725446815\\
1.13963531669866	0.752978204522264\\
1.14347408829175	0.754956343853258\\
1.14731285988484	0.756922199870044\\
1.15115163147793	0.75887583323813\\
1.15499040307102	0.760817308858275\\
1.15882917466411	0.762746695866493\\
1.1626679462572	0.764664067634045\\
1.16650671785029	0.766569501767442\\
1.17034548944338	0.768463080108436\\
1.17418426103647	0.770344888734022\\
1.17802303262956	0.772215017956434\\
1.18186180422265	0.774073562323142\\
1.18570057581574	0.775920620616849\\
1.18953934740883	0.777756295855489\\
1.19337811900192	0.779580695292224\\
1.19721689059501	0.781393930415442\\
1.2010556621881	0.783196116948753\\
1.20489443378119	0.784987374346872\\
1.20873320537428	0.786767822355763\\
1.21257197696737	0.788537579151837\\
1.21641074856046	0.79029676136419\\
1.22024952015355	0.792045484074602\\
1.22408829174664	0.793783860817541\\
1.22792706333973	0.795512003580159\\
1.23176583493282	0.797230022802293\\
1.23560460652591	0.798938027376467\\
1.239443378119	0.800636124647891\\
1.24328214971209	0.802324420414458\\
1.24712092130518	0.804003018926752\\
1.25095969289827	0.805672022888039\\
1.25479846449136	0.807331533454273\\
1.25863723608445	0.808981650234095\\
1.26247600767754	0.810622471288832\\
1.26631477927063	0.812254093132498\\
1.27015355086372	0.813876610731793\\
1.27399232245681	0.815490117506105\\
1.2778310940499	0.817094705327508\\
1.28166986564299	0.818690464520765\\
1.28550863723608	0.820277483863325\\
1.28934740882917	0.821855850585324\\
1.29318618042226	0.823425650369587\\
1.29702495201536	0.824986967351627\\
1.30086372360845	0.826539884119642\\
1.30470249520154	0.828084481714521\\
1.30854126679463	0.82962083962984\\
1.31238003838772	0.831149035811863\\
1.31621880998081	0.832669146659542\\
1.3200575815739	0.83418124702452\\
1.32389635316699	0.835685410211125\\
1.32773512476008	0.837181707976375\\
1.33157389635317	0.838670210529979\\
1.33541266794626	0.840150986534332\\
1.33925143953935	0.841624103104519\\
1.34309021113244	0.843089625808315\\
1.34692898272553	0.844547618666184\\
1.35076775431862	0.84599814415128\\
1.35460652591171	0.847441263189444\\
1.3584452975048	0.848877035159211\\
1.36228406909789	0.850305517891802\\
1.36612284069098	0.851726767671129\\
1.36996161228407	0.853140839233796\\
1.37380038387716	0.854547785769095\\
1.37763915547025	0.855947658919009\\
1.38147792706334	0.857340508778212\\
1.38531669865643	0.858726383894068\\
1.38915547024952	0.860105331266632\\
1.39299424184261	0.861477396348649\\
1.3968330134357	0.862842623045557\\
1.40067178502879	0.864201053715484\\
1.40451055662188	0.865552729169247\\
1.40834932821497	0.866897688670358\\
1.41218809980806	0.868235969935018\\
1.41602687140115	0.869567609132122\\
1.41986564299424	0.870892640883253\\
1.42370441458733	0.872211098262689\\
1.42754318618042	0.873523012797399\\
1.43138195777351	0.874828414467045\\
1.4352207293666	0.876127331703978\\
1.43905950095969	0.877419791393245\\
1.44289827255278	0.878705818872584\\
1.44673704414587	0.879985437932426\\
1.45057581573896	0.881258670815893\\
1.45441458733205	0.882525538218803\\
1.45825335892514	0.883786059289664\\
1.46209213051823	0.885040251629678\\
1.46593090211132	0.886288131292741\\
1.46976967370441	0.887529712785442\\
1.4736084452975	0.888765009067063\\
1.47744721689059	0.88999403154958\\
1.48128598848369	0.891216790097662\\
1.48512476007678	0.892433293028672\\
1.48896353166987	0.893643547112669\\
1.49280230326296	0.894847557572404\\
1.49664107485605	0.896045328083322\\
1.50047984644914	0.897236860773562\\
1.50431861804223	0.898422156320568\\
1.50815738963532	0.899601214756674\\
1.51199616122841	0.90077403608188\\
1.5158349328215	0.901940620296185\\
1.51967370441459	0.90310096739959\\
1.52351247600768	0.904255077392094\\
1.52735124760077	0.905402950273699\\
1.53119001919386	0.906544586044403\\
1.53502879078695	0.907679984704206\\
1.53886756238004	0.90880914625311\\
1.54270633397313	0.909932070691113\\
1.54654510556622	0.911048758018216\\
1.55038387715931	0.912159208234419\\
1.5542226487524	0.913263421339721\\
1.55806142034549	0.914361397334124\\
1.56190019193858	0.915453136217626\\
1.56573896353167	0.916538637990227\\
1.56957773512476	0.917617902651929\\
1.57341650671785	0.91869093020273\\
1.57725527831094	0.919757720642631\\
1.58109404990403	0.920818273971631\\
1.58493282149712	0.921872590189732\\
1.58877159309021	0.922920669296932\\
1.5926103646833	0.923962511293231\\
1.59644913627639	0.924998116178631\\
1.60028790786948	0.92602748395313\\
1.60412667946257	0.927050614616729\\
1.60796545105566	0.928067508169428\\
1.61180422264875	0.929078164611226\\
1.61564299424184	0.930082583942124\\
1.61948176583493	0.931080766162122\\
1.62332053742802	0.93207271127122\\
1.62715930902111	0.933058419269417\\
1.6309980806142	0.934037890156714\\
1.63483685220729	0.935011123933111\\
1.63867562380038	0.935978120598608\\
1.64251439539347	0.936938880153204\\
1.64635316698656	0.9378934025969\\
1.65019193857965	0.938841687929696\\
1.65403071017274	0.939783736151591\\
1.65786948176584	0.940719547262586\\
1.66170825335893	0.941649121262681\\
1.66554702495202	0.942572458151876\\
1.66938579654511	0.94348955793017\\
1.6732245681382	0.944400420597564\\
1.67706333973129	0.945305046154058\\
1.68090211132438	0.946203434599652\\
1.68474088291747	0.947095585934345\\
1.68857965451056	0.947981500158138\\
1.69241842610365	0.948861177271031\\
1.69625719769674	0.949734617273023\\
1.70009596928983	0.950601820164116\\
1.70393474088292	0.951462785944308\\
1.70777351247601	0.952317514613599\\
1.7116122840691	0.953166006171991\\
1.71545105566219	0.954008260619482\\
1.71928982725528	0.954844277956073\\
1.72312859884837	0.955674058181763\\
1.72696737044146	0.956497601296554\\
1.73080614203455	0.957314907300444\\
1.73464491362764	0.958125976193434\\
1.73848368522073	0.958930807975523\\
1.74232245681382	0.959729402646713\\
1.74616122840691	0.960521760207002\\
1.75	0.96130788065639\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100912235758947\\
0.00719769673704412	0.101967634201806\\
0.0110364683301343	0.103036411778592\\
0.0148752399232246	0.104118243433154\\
0.0187140115163148	0.105212813652959\\
0.022552783109405	0.106319816462839\\
0.0263915547024952	0.107438955415709\\
0.0302303262955854	0.108569943580382\\
0.0340690978886756	0.109712503526598\\
0.0379078694817658	0.110866367307425\\
0.041746641074856	0.112031276439145\\
0.0455854126679462	0.113206981878805\\
0.0494241842610365	0.114393243999561\\
0.0532629558541267	0.115589832563998\\
0.0571017274472169	0.116796526695604\\
0.0609404990403071	0.118013114848574\\
0.0647792706333973	0.11923939477616\\
0.0686180422264875	0.120475173497773\\
0.0724568138195777	0.121720267265084\\
0.076295585412668	0.122974501527367\\
0.0801343570057582	0.124237710896364\\
0.0839731285988484	0.125509739110971\\
0.0878119001919386	0.126790439002079\\
0.0916506717850288	0.128079672457902\\
0.095489443378119	0.129377310390223\\
0.0993282149712092	0.130683232701954\\
0.103166986564299	0.131997328256488\\
0.10700575815739	0.133319494849383\\
0.11084452975048	0.134649639182923\\
0.11468330134357	0.135987676844214\\
0.11852207293666	0.137333532287491\\
0.12236084452975	0.138687138821459\\
0.126199616122841	0.140048438602451\\
0.130038387715931	0.141417382634433\\
0.133877159309021	0.142793930776884\\
0.137715930902111	0.144178051761708\\
0.141554702495202	0.145569723220525\\
0.145393474088292	0.146968931723744\\
0.149232245681382	0.148375672833067\\
0.153071017274472	0.14978995116918\\
0.156909788867562	0.151211780496617\\
0.160748560460653	0.152641183827996\\
0.164587332053743	0.154078193549962\\
0.168426103646833	0.155522851573648\\
0.172264875239923	0.156975209512343\\
0.176103646833013	0.158435328889722\\
0.179942418426104	0.159903281381918\\
0.183781190019194	0.161379149097267\\
0.187619961612284	0.162863024897507\\
0.191458733205374	0.164355012764646\\
0.195297504798464	0.165855228217547\\
0.199136276391555	0.167363798782687\\
0.202975047984645	0.168880864522884\\
0.206813819577735	0.17040657862776\\
0.210652591170825	0.171941108068731\\
0.214491362763916	0.173484634320273\\
0.218330134357006	0.175037354147148\\
0.222168905950096	0.176599480454947\\
0.226007677543186	0.178171243197265\\
0.229846449136276	0.179752890328245\\
0.233685220729367	0.181344688782021\\
0.237523992322457	0.182946925452264\\
0.241362763915547	0.184559908133999\\
0.245201535508637	0.186183966376152\\
0.249040307101727	0.187819452176389\\
0.252879078694818	0.189466740431152\\
0.256717850287908	0.191126229032292\\
0.260556621880998	0.192798338479408\\
0.264395393474088	0.194483510854922\\
0.268234165067178	0.196182207993532\\
0.272072936660269	0.197894908668044\\
0.275911708253359	0.199622104620087\\
0.279750479846449	0.201364295290666\\
0.283589251439539	0.203121981158849\\
0.28742802303263	0.204895655679609\\
0.29126679462572	0.206685795925893\\
0.29510556621881	0.208492852176491\\
0.2989443378119	0.210317236840297\\
0.30278310940499	0.212159313240035\\
0.306621880998081	0.214019350791619\\
0.310460652591171	0.215897424820944\\
0.314299424184261	0.217793534327571\\
0.318138195777351	0.219707638910914\\
0.321976967370441	0.221639660212438\\
0.325815738963532	0.223589484374613\\
0.329654510556622	0.225556965307196\\
0.333493282149712	0.227541928519218\\
0.337332053742802	0.22954417526905\\
0.341170825335892	0.231563486801869\\
0.345009596928983	0.233599628477538\\
0.348848368522073	0.235652353635266\\
0.352687140115163	0.237721407087725\\
0.356525911708253	0.239806528181158\\
0.360364683301344	0.241907453395858\\
0.364203454894434	0.24402391849132\\
0.368042226487524	0.246155660222089\\
0.371880998080614	0.248302417664356\\
0.375719769673704	0.250463933200944\\
0.379558541266795	0.252639953214944\\
0.383397312859885	0.254830228541189\\
0.387236084452975	0.257034514721442\\
0.391074856046065	0.259252572104351\\
0.394913627639155	0.261484165825934\\
0.398752399232246	0.263729065700883\\
0.402591170825336	0.265987046049849\\
0.406429942418426	0.268257885483161\\
0.410268714011516	0.270541366657322\\
0.414107485604607	0.272837276017113\\
0.417946257197697	0.275145403533158\\
0.421785028790787	0.277465542442388\\
0.425623800383877	0.27979748899689\\
0.429462571976967	0.282141042225021\\
0.433301343570058	0.284496003707488\\
0.437140115163148	0.286862177370101\\
0.440978886756238	0.289239369294208\\
0.444817658349328	0.291627387545279\\
0.448656429942418	0.294026042019696\\
0.452495201535509	0.296435144309555\\
0.456333973128599	0.298854507585078\\
0.460172744721689	0.301283946494123\\
0.464011516314779	0.30372327707822\\
0.46785028790787	0.306172316704531\\
0.47168905950096	0.308630884013143\\
0.47552783109405	0.311098798879129\\
0.47936660268714	0.31357588238887\\
0.48320537428023	0.316061956830164\\
0.487044145873321	0.318556845695732\\
0.490882917466411	0.321060373699816\\
0.494721689059501	0.323572366807586\\
0.498560460652591	0.326092652277217\\
0.502399232245681	0.328621058714524\\
0.506238003838772	0.331157416140147\\
0.510076775431862	0.333701556069349\\
0.513915547024952	0.336253311604574\\
0.517754318618042	0.338812517540977\\
0.521593090211132	0.341379010485249\\
0.525431861804223	0.343952628988086\\
0.529270633397313	0.346533213690792\\
0.533109404990403	0.349120607486525\\
0.536948176583493	0.351714655696805\\
0.540786948176583	0.354315206263973\\
0.544625719769674	0.356922109960347\\
0.548464491362764	0.359535220614898\\
0.552303262955854	0.362154395358347\\
0.556142034548944	0.364779494887608\\
0.559980806142035	0.367410383750581\\
0.563819577735125	0.370046930652329\\
0.567658349328215	0.372689008783672\\
0.571497120921305	0.375336496173288\\
0.575335892514395	0.377989276064318\\
0.579174664107486	0.380647237316497\\
0.583013435700576	0.383310274834688\\
0.586852207293666	0.385978290024579\\
0.590690978886756	0.388651191276133\\
0.594529750479846	0.391328894475073\\
0.598368522072937	0.394011323542381\\
0.602207293666027	0.396698411001302\\
0.606046065259117	0.399390097450097\\
0.609884836852207	0.402086325849403\\
0.613723608445297	0.40478703998102\\
0.617562380038388	0.407492184735099\\
0.621401151631478	0.410201705970706\\
0.625239923224568	0.412915550365693\\
0.629078694817658	0.415633665255488\\
0.632917466410749	0.418355998460413\\
0.636756238003839	0.421082498101137\\
0.640595009596929	0.423813112401925\\
0.644433781190019	0.426547789481385\\
0.648272552783109	0.429286477130456\\
0.6521113243762	0.432029122577517\\
0.65595009596929	0.434775672240545\\
0.65978886756238	0.437526071466428\\
0.66362763915547	0.44028026425766\\
0.667466410748561	0.443038192986814\\
0.671305182341651	0.44579979809941\\
0.675143953934741	0.448565017805968\\
0.678982725527831	0.451333787764292\\
0.682821497120921	0.454106040753264\\
0.686660268714012	0.456881706339681\\
0.690499040307102	0.459660710539932\\
0.694337811900192	0.462442975478575\\
0.698176583493282	0.465228419046128\\
0.702015355086372	0.468016954558633\\
0.705854126679463	0.470808490421791\\
0.709692898272553	0.473602929802642\\
0.713531669865643	0.476400170311957\\
0.717370441458733	0.479200103700609\\
0.721209213051823	0.482002615573277\\
0.725047984644914	0.48480758512285\\
0.728886756238004	0.487614884888852\\
0.732725527831094	0.490424380543114\\
0.736564299424184	0.493235930705728\\
0.740403071017274	0.496049386794103\\
0.744241842610365	0.498864592907625\\
0.748080614203455	0.501681385750073\\
0.751919385796545	0.504499594591538\\
0.755758157389635	0.507319041271145\\
0.759596928982726	0.51013954024139\\
0.763435700575816	0.512960898654412\\
0.767274472168906	0.515782916490031\\
0.771113243761996	0.518605386724859\\
0.774952015355086	0.521428095541353\\
0.778790786948176	0.524250822575197\\
0.782629558541267	0.527073341199052\\
0.786468330134357	0.529895418840324\\
0.790307101727447	0.532716817330339\\
0.794145873320537	0.535537293282098\\
0.797984644913628	0.538356598493635\\
0.801823416506718	0.541174480373896\\
0.805662188099808	0.543990682388086\\
0.809500959692898	0.546804944519449\\
0.813339731285988	0.549617003744557\\
0.817178502879079	0.552426594519366\\
0.821017274472169	0.55523344927347\\
0.824856046065259	0.558037298910248\\
0.828694817658349	0.560837873310849\\
0.83253358925144	0.563634901840252\\
0.83637236084453	0.566428113853933\\
0.84021113243762	0.569217239203951\\
0.84404990403071	0.572002008743586\\
0.8478886756238	0.574782154829897\\
0.851727447216891	0.577557411823864\\
0.855566218809981	0.580327516587996\\
0.859404990403071	0.583092208981493\\
0.863243761996161	0.585851232353212\\
0.867082533589251	0.588604334032868\\
0.870921305182342	0.591351265820924\\
0.874760076775432	0.594091784477756\\
0.878598848368522	0.596825652212615\\
0.882437619961612	0.599552637172905\\
0.886276391554703	0.602272513934182\\
0.890115163147793	0.604985063991112\\
0.893953934740883	0.607690076249399\\
0.897792706333973	0.610387347518414\\
0.901631477927063	0.613076683003869\\
0.905470249520154	0.615757896767778\\
0.909309021113244	0.61843081183388\\
0.913147792706334	0.621095259904754\\
0.916986564299424	0.623751081044503\\
0.920825335892514	0.626398123353964\\
0.924664107485605	0.629036242637965\\
0.928502879078695	0.631665302065056\\
0.932341650671785	0.634285171820139\\
0.936180422264875	0.636895728750436\\
0.940019193857965	0.639496856005315\\
0.943857965451056	0.64208844267054\\
0.947696737044146	0.64467038339764\\
0.951535508637236	0.647242578029182\\
0.955374280230326	0.649804931220888\\
0.959213051823417	0.652357352061672\\
0.963051823416507	0.654899753692816\\
0.966890595009597	0.657432052927686\\
0.970729366602687	0.659954169873534\\
0.974568138195777	0.662466027557078\\
0.978406909788867	0.664967551555714\\
0.982245681381958	0.667458669636338\\
0.986084452975048	0.669939311403853\\
0.989923224568138	0.672409407961557\\
0.993761996161229	0.674868891585622\\
0.997600767754319	0.67731769541594\\
1.00143953934741	0.679755753165581\\
1.0052783109405	0.682182998851063\\
1.00911708253359	0.684599366545564\\
1.01295585412668	0.687004790157054\\
1.01679462571977	0.689399203233188\\
1.02063339731286	0.691782538794585\\
1.02447216890595	0.694154729197889\\
1.02831094049904	0.696515706029752\\
1.03214971209213	0.69886540003259\\
1.03598848368522	0.701203741062659\\
1.03982725527831	0.703530658080695\\
1.0436660268714	0.705846079175054\\
1.04750479846449	0.708149931616944\\
1.05134357005758	0.710442141947102\\
1.05518234165067	0.712722636092936\\
1.05902111324376	0.714991339514918\\
1.06285988483685	0.717248177380804\\
1.06669865642994	0.719493074766045\\
1.07053742802303	0.721725956878597\\
1.07437619961612	0.723946749306246\\
1.07821497120921	0.726155378284473\\
1.0820537428023	0.728351770982838\\
1.08589251439539	0.7305358558079\\
1.08973128598848	0.732707562720693\\
1.09357005758157	0.734866823566876\\
1.09740882917466	0.73701357241776\\
1.10124760076775	0.739147745920569\\
1.10508637236084	0.741269283656406\\
1.10892514395393	0.743378128504605\\
1.11276391554703	0.745474227012293\\
1.11660268714012	0.747557529768205\\
1.12044145873321	0.749627991779973\\
1.1242802303263	0.751685572854302\\
1.12811900191939	0.753730237979667\\
1.13195777351248	0.755761957711315\\
1.13579654510557	0.757780708558565\\
1.13963531669866	0.759786473374559\\
1.14347408829175	0.761779241748774\\
1.14731285988484	0.763759010402754\\
1.15115163147793	0.765725783589638\\
1.15499040307102	0.767679573498185\\
1.15882917466411	0.769620400662078\\
1.1626679462572	0.771548294375361\\
1.16650671785029	0.773463293114907\\
1.17034548944338	0.775365444970849\\
1.17418426103647	0.777254808085869\\
1.17802303262956	0.779131451104243\\
1.18186180422265	0.780995453631422\\
1.18570057581574	0.782846906704839\\
1.18953934740883	0.784685913276452\\
1.19337811900192	0.786512588707337\\
1.19721689059501	0.788327061274337\\
1.2010556621881	0.790129472688454\\
1.20489443378119	0.79191997760248\\
1.20873320537428	0.793698737026304\\
1.21257197696737	0.795465914500131\\
1.21641074856046	0.797221675936093\\
1.22024952015355	0.798966189405921\\
1.22408829174664	0.800699624918393\\
1.22792706333973	0.802422154186273\\
1.23176583493282	0.804133950382472\\
1.23560460652591	0.805835187885158\\
1.239443378119	0.807526042011558\\
1.24328214971209	0.809206688740269\\
1.24712092130518	0.810877304421945\\
1.25095969289827	0.812538065478349\\
1.25479846449136	0.814189148089832\\
1.25863723608445	0.815830727871484\\
1.26247600767754	0.817462979538333\\
1.26631477927063	0.81908607656014\\
1.27015355086372	0.820700190806556\\
1.27399232245681	0.822305492183591\\
1.2778310940499	0.823902148262583\\
1.28166986564299	0.825490323903068\\
1.28550863723608	0.827070180871197\\
1.28934740882917	0.828641877455575\\
1.29318618042226	0.830205568082604\\
1.29702495201536	0.831761402933647\\
1.30086372360845	0.833309527566502\\
1.30470249520154	0.834850082543846\\
1.30854126679463	0.836383203071442\\
1.31238003838772	0.837909018649005\\
1.31621880998081	0.839427652736657\\
1.3200575815739	0.840939222439918\\
1.32389635316699	0.842443838216145\\
1.32773512476008	0.843941603605201\\
1.33157389635317	0.845432614987021\\
1.33541266794626	0.846916961368516\\
1.33925143953935	0.84839472420201\\
1.34309021113244	0.849865977237123\\
1.34692898272553	0.851330786407656\\
1.35076775431862	0.852789209754701\\
1.35460652591171	0.854241297386792\\
1.3584452975048	0.855687091477538\\
1.36228406909789	0.857126626300761\\
1.36612284069098	0.858559928302801\\
1.36996161228407	0.859987016211253\\
1.37380038387716	0.861407901179087\\
1.37763915547025	0.862822586962776\\
1.38147792706334	0.864231070132792\\
1.38531669865643	0.865633340314654\\
1.38915547024952	0.867029380458488\\
1.39299424184261	0.868419167135008\\
1.3968330134357	0.86980267085575\\
1.40067178502879	0.87117985641539\\
1.40451055662188	0.872550683254053\\
1.40834932821497	0.873915105837619\\
1.41218809980806	0.875273074054168\\
1.41602687140115	0.876624533624938\\
1.41986564299424	0.877969426528355\\
1.42370441458733	0.879307691436004\\
1.42754318618042	0.880639264159657\\
1.43138195777351	0.881964078108806\\
1.4352207293666	0.883282064758466\\
1.43905950095969	0.88459315412736\\
1.44289827255278	0.885897275266919\\
1.44673704414587	0.887194356761928\\
1.45057581573896	0.888484327243941\\
1.45441458733205	0.889767115919\\
1.45825335892514	0.891042653111526\\
1.46209213051823	0.892310870826586\\
1.46593090211132	0.893571703333118\\
1.46976967370441	0.894825087771031\\
1.4736084452975	0.896070964785432\\
1.47744721689059	0.89730927919155\\
1.48128598848369	0.898539980674294\\
1.48512476007678	0.899763024526604\\
1.48896353166987	0.900978372431118\\
1.49280230326296	0.90218599328985\\
1.49664107485605	0.90338586410682\\
1.50047984644914	0.904577970928701\\
1.50431861804223	0.905762309674082\\
1.50815738963532	0.906938885631664\\
1.51199616122841	0.908107712957658\\
1.5158349328215	0.90926881507972\\
1.51967370441459	0.910422225182906\\
1.52351247600768	0.91156798672607\\
1.52735124760077	0.912706153989474\\
1.53119001919386	0.913836792653823\\
1.53502879078695	0.914959980410379\\
1.53886756238004	0.916075807601038\\
1.54270633397313	0.917184377886355\\
1.54654510556622	0.918285808938398\\
1.55038387715931	0.919380233154002\\
1.5542226487524	0.920467798382459\\
1.55806142034549	0.921548668659837\\
1.56190019193858	0.922623024940095\\
1.56573896353167	0.923691065810738\\
1.56957773512476	0.92475300817817\\
1.57341650671785	0.925809087904982\\
1.57725527831094	0.926859560378356\\
1.58109404990403	0.927904700985531\\
1.58493282149712	0.928944805469117\\
1.58877159309021	0.92998019013197\\
1.5926103646833	0.93101119185872\\
1.59644913627639	0.932038167919049\\
1.60028790786948	0.933061495516757\\
1.60412667946257	0.934081571048993\\
1.60796545105566	0.935098809042004\\
1.61180422264875	0.936113640733843\\
1.61564299424184	0.93712651228097\\
1.61948176583493	0.938137882574764\\
1.62332053742802	0.939148220665787\\
1.62715930902111	0.940158002807974\\
1.6309980806142	0.941167709151392\\
1.63483685220729	0.942177820130144\\
1.63867562380038	0.943188812610242\\
1.64251439539347	0.944201155879773\\
1.64635316698656	0.945215307578805\\
1.65019193857965	0.94623170967784\\
1.65403071017274	0.947250784619959\\
1.65786948176584	0.9482729317419\\
1.66170825335893	0.949298524082885\\
1.66554702495202	0.950327905676886\\
1.66938579654511	0.951361389405112\\
1.6732245681382	0.952399255461887\\
1.67706333973129	0.953441750460767\\
1.68090211132438	0.954489087180483\\
1.68474088291747	0.955541444924316\\
1.68857965451056	0.956598970443497\\
1.69241842610365	0.957661779356691\\
1.69625719769674	0.958729957984361\\
1.70009596928983	0.959803565509265\\
1.70393474088292	0.960882636372179\\
1.70777351247601	0.961967182814682\\
1.7116122840691	0.963057197487479\\
1.71545105566219	0.964152656052205\\
1.71928982725528	0.965253519715945\\
1.72312859884837	0.966359737649715\\
1.72696737044146	0.967471249254118\\
1.73080614203455	0.9685879862466\\
1.73464491362764	0.969709874554803\\
1.73848368522073	0.970836836009111\\
1.74232245681382	0.971968789834553\\
1.74616122840691	0.973105653947759\\
1.75	0.974247346068789\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100907182023492\\
0.00719769673704412	0.101944832746032\\
0.0110364683301343	0.102983748118711\\
0.0148752399232246	0.104024278816739\\
0.0187140115163148	0.105066776077153\\
0.022552783109405	0.106111591432764\\
0.0263915547024952	0.107159076449144\\
0.0302303262955854	0.108209582464508\\
0.0340690978886756	0.109263460332386\\
0.0379078694817658	0.110321060166925\\
0.041746641074856	0.111382731090696\\
0.0455854126679462	0.11244882098485\\
0.0494241842610365	0.113519676241469\\
0.0532629558541267	0.114595641517948\\
0.0571017274472169	0.115677059493222\\
0.0609404990403071	0.11676427062566\\
0.0647792706333973	0.117857612912418\\
0.0686180422264875	0.11895742165003\\
0.0724568138195777	0.120064029196016\\
0.076295585412668	0.121177764731234\\
0.0801343570057582	0.122298954022712\\
0.0839731285988484	0.12342791918667\\
0.0878119001919386	0.124564978451375\\
0.0916506717850288	0.125710445919507\\
0.095489443378119	0.126864631329624\\
0.0993282149712092	0.128027839816295\\
0.103166986564299	0.129200371668446\\
0.10700575815739	0.130382522085385\\
0.11084452975048	0.131574580929931\\
0.11468330134357	0.132776832478025\\
0.11852207293666	0.133989555164117\\
0.12236084452975	0.135213021321533\\
0.126199616122841	0.136447496917008\\
0.130038387715931	0.137693241278386\\
0.133877159309021	0.13895050681444\\
0.137715930902111	0.140219538725661\\
0.141554702495202	0.14150057470466\\
0.145393474088292	0.142793844624803\\
0.149232245681382	0.144099570215405\\
0.153071017274472	0.145417964721736\\
0.156909788867562	0.14674923254786\\
0.160748560460653	0.148093568880097\\
0.164587332053743	0.149451159288779\\
0.168426103646833	0.150822179305496\\
0.172264875239923	0.152206793973119\\
0.176103646833013	0.153605157365275\\
0.179942418426104	0.155017412071971\\
0.183781190019194	0.156443688647554\\
0.187619961612284	0.157884105017209\\
0.191458733205374	0.159338765837793\\
0.195297504798464	0.160807761808948\\
0.199136276391555	0.162291168930041\\
0.202975047984645	0.163789047699137\\
0.206813819577735	0.16530144225024\\
0.210652591170825	0.166828379425998\\
0.214491362763916	0.168369867784141\\
0.218330134357006	0.169925896537953\\
0.222168905950096	0.171496434433438\\
0.226007677543186	0.173081428569822\\
0.229846449136276	0.174680803174723\\
0.233685220729367	0.176294458352422\\
0.237523992322457	0.177922268832003\\
0.241362763915547	0.179564082753216\\
0.245201535508637	0.181219720541657\\
0.249040307101727	0.182888973941635\\
0.252879078694818	0.184571605293823\\
0.256717850287908	0.186267347166298\\
0.260556621880998	0.187975902469966\\
0.264395393474088	0.189696945211118\\
0.268234165067178	0.191430122049727\\
0.272072936660269	0.193175054841292\\
0.275911708253359	0.19493134433384\\
0.279750479846449	0.196698575165034\\
0.283589251439539	0.198476322251246\\
0.28742802303263	0.200264158577334\\
0.29126679462572	0.202061664282406\\
0.29510556621881	0.203868436799495\\
0.2989443378119	0.20568410165909\\
0.30278310940499	0.207508323433076\\
0.306621880998081	0.209340846169202\\
0.310460652591171	0.211181583261881\\
0.314299424184261	0.213030515908431\\
0.318138195777351	0.214887660858622\\
0.321976967370441	0.21675306897249\\
0.325815738963532	0.218626822761405\\
0.329654510556622	0.220509033121797\\
0.333493282149712	0.222399835503195\\
0.337332053742802	0.224299385758172\\
0.341170825335892	0.226207855904897\\
0.345009596928983	0.228125429999272\\
0.348848368522073	0.230052300270287\\
0.352687140115163	0.231988663625925\\
0.356525911708253	0.233934718593062\\
0.360364683301344	0.23589066271701\\
0.364203454894434	0.237856690416385\\
0.368042226487524	0.239832991267266\\
0.371880998080614	0.241819748676626\\
0.375719769673704	0.243817138897353\\
0.379558541266795	0.245825330334641\\
0.383397312859885	0.247844483094522\\
0.387236084452975	0.249874748728703\\
0.391074856046065	0.251916270134623\\
0.394913627639155	0.253969181574987\\
0.398752399232246	0.256033608786475\\
0.402591170825336	0.258109669152479\\
0.406429942418426	0.260197471919398\\
0.410268714011516	0.262297118440157\\
0.414107485604607	0.264408702432121\\
0.417946257197697	0.266532310239549\\
0.421785028790787	0.268668021093141\\
0.425623800383877	0.270815907361213\\
0.429462571976967	0.272976034788593\\
0.433301343570058	0.275148462720561\\
0.437140115163148	0.277333244310113\\
0.440978886756238	0.27953042670754\\
0.444817658349328	0.281740051231863\\
0.448656429942418	0.283962153524059\\
0.452495201535509	0.286196763682276\\
0.456333973128599	0.288443906379436\\
0.460172744721689	0.290703600963744\\
0.464011516314779	0.292975861542665\\
0.46785028790787	0.295260697050987\\
0.47168905950096	0.297558111303539\\
0.47552783109405	0.299868103033145\\
0.47936660268714	0.302190665914327\\
0.48320537428023	0.304525788573207\\
0.487044145873321	0.306873454584014\\
0.490882917466411	0.30923364245251\\
0.494721689059501	0.311606325586598\\
0.498560460652591	0.313991472254257\\
0.502399232245681	0.316389045528929\\
0.506238003838772	0.318799003222347\\
0.510076775431862	0.321221297804755\\
0.513915547024952	0.323655876312368\\
0.517754318618042	0.326102680241856\\
0.521593090211132	0.328561645431539\\
0.525431861804223	0.33103270192893\\
0.529270633397313	0.333515773844152\\
0.533109404990403	0.33601077918871\\
0.536948176583493	0.338517629698995\\
0.540786948176583	0.341036230643845\\
0.544625719769674	0.343566480615405\\
0.548464491362764	0.346108271302466\\
0.552303262955854	0.348661487245388\\
0.556142034548944	0.351226005571672\\
0.559980806142035	0.35380169571118\\
0.563819577735125	0.356388419089982\\
0.567658349328215	0.358986028801771\\
0.571497120921305	0.361594369255787\\
0.575335892514395	0.364213275800218\\
0.579174664107486	0.366842574320095\\
0.583013435700576	0.369482080808772\\
0.586852207293666	0.372131600912241\\
0.590690978886756	0.374790929445706\\
0.594529750479846	0.377459849882109\\
0.598368522072937	0.380138133812652\\
0.602207293666027	0.382825540379803\\
0.606046065259117	0.385521817138213\\
0.609884836852207	0.388226707588932\\
0.613723608445297	0.390939953155798\\
0.617562380038388	0.393661292769776\\
0.621401151631478	0.396390463008386\\
0.625239923224568	0.39912719824584\\
0.629078694817658	0.401871230814244\\
0.632917466410749	0.404622291176298\\
0.636756238003839	0.407380108109831\\
0.640595009596929	0.410144408904556\\
0.644433781190019	0.412914919571333\\
0.648272552783109	0.415691365064171\\
0.6521113243762	0.418473469515131\\
0.65595009596929	0.421260956482164\\
0.65978886756238	0.424053549209799\\
0.66362763915547	0.426850970902457\\
0.667466410748561	0.42965294500997\\
0.671305182341651	0.432459195524722\\
0.675143953934741	0.435269447289595\\
0.678982725527831	0.438083426315688\\
0.682821497120921	0.440900860108522\\
0.686660268714012	0.443721478001208\\
0.690499040307102	0.446545011492771\\
0.694337811900192	0.449371194589573\\
0.698176583493282	0.452199764147526\\
0.702015355086372	0.455030460212528\\
0.705854126679463	0.457863026356332\\
0.709692898272553	0.460697210004865\\
0.713531669865643	0.46353276275584\\
0.717370441458733	0.466369440682385\\
0.721209213051823	0.469207004619343\\
0.725047984644914	0.472045220428869\\
0.728886756238004	0.474883859242005\\
0.732725527831094	0.477722697673011\\
0.736564299424184	0.480561518003414\\
0.740403071017274	0.483400108332952\\
0.744241842610365	0.486238262694916\\
0.748080614203455	0.489075781133738\\
0.751919385796545	0.491912469743069\\
0.755758157389635	0.494748140663065\\
0.759596928982726	0.497582612036047\\
0.763435700575816	0.500415707920233\\
0.767274472168906	0.5032472581617\\
0.771113243761996	0.506077098225276\\
0.774952015355086	0.508905068985492\\
0.778790786948176	0.511731016479193\\
0.782629558541267	0.514554791621799\\
0.786468330134357	0.517376249889535\\
0.790307101727447	0.520195250970257\\
0.794145873320537	0.523011658385698\\
0.797984644913628	0.525825339088117\\
0.801823416506718	0.528636163034415\\
0.805662188099808	0.531444002740795\\
0.809500959692898	0.534248732820981\\
0.813339731285988	0.537050229510931\\
0.817178502879079	0.539848370182784\\
0.821017274472169	0.542643032850606\\
0.824856046065259	0.545434095670248\\
0.828694817658349	0.548221436435359\\
0.83253358925144	0.55100493207133\\
0.83637236084453	0.553784458128628\\
0.84021113243762	0.556559888276711\\
0.84404990403071	0.559331093799395\\
0.8478886756238	0.562097943092296\\
0.851727447216891	0.564860301162685\\
0.855566218809981	0.56761802913189\\
0.859404990403071	0.570370983740131\\
0.863243761996161	0.573119016853556\\
0.867082533589251	0.575861974973045\\
0.870921305182342	0.578599698744314\\
0.874760076775432	0.581332022468762\\
0.878598848368522	0.584058773614506\\
0.882437619961612	0.586779772327099\\
0.886276391554703	0.589494830939544\\
0.890115163147793	0.59220375348133\\
0.893953934740883	0.594906335186509\\
0.897792706333973	0.597602362001067\\
0.901631477927063	0.600291610090251\\
0.905470249520154	0.602973846480637\\
0.909309021113244	0.605648835545856\\
0.913147792706334	0.6083163417323\\
0.916986564299424	0.610976129595675\\
0.920825335892514	0.613627964125792\\
0.924664107485605	0.6162716110793\\
0.928502879078695	0.618906837319952\\
0.932341650671785	0.621533411165967\\
0.936180422264875	0.62415110274406\\
0.940019193857965	0.626759684349609\\
0.943857965451056	0.629358930812399\\
0.947696737044146	0.631948619867249\\
0.951535508637236	0.634528532528733\\
0.955374280230326	0.637098453469056\\
0.959213051823417	0.639658171398017\\
0.963051823416507	0.64220747944382\\
0.966890595009597	0.64474617553336\\
0.970729366602687	0.64727406277041\\
0.974568138195777	0.649790949810038\\
0.978406909788867	0.652296651227392\\
0.982245681381958	0.654790987878868\\
0.986084452975048	0.6572737872536\\
0.989923224568138	0.659744883813068\\
0.993761996161229	0.66220411931661\\
0.997600767754319	0.664651343130576\\
1.00143953934741	0.667086412518859\\
1.0052783109405	0.669509192912623\\
1.00911708253359	0.671919558157085\\
1.01295585412668	0.674317390733377\\
1.01679462571977	0.676702581953648\\
1.02063339731286	0.679075032127782\\
1.02447216890595	0.681434650700326\\
1.02831094049904	0.683781356356508\\
1.03214971209213	0.686115077096471\\
1.03598848368522	0.688435750277196\\
1.03982725527831	0.690743322621848\\
1.0436660268714	0.693037750196646\\
1.04750479846449	0.695318998355607\\
1.05134357005758	0.697587041653878\\
1.05518234165067	0.699841863730586\\
1.05902111324376	0.702083457162432\\
1.06285988483685	0.704311823289473\\
1.06669865642994	0.706526972014705\\
1.07053742802303	0.708728921579245\\
1.07437619961612	0.710917698315001\\
1.07821497120921	0.713093336376806\\
1.0820537428023	0.715255877456023\\
1.08589251439539	0.71740537047762\\
1.08973128598848	0.719541871282694\\
1.09357005758157	0.721665442298312\\
1.09740882917466	0.723776152196475\\
1.10124760076775	0.72587407554386\\
1.10508637236084	0.727959292443843\\
1.10892514395393	0.730031888172141\\
1.11276391554703	0.732091952807249\\
1.11660268714012	0.734139580856614\\
1.12044145873321	0.736174870879349\\
1.1242802303263	0.73819792510604\\
1.12811900191939	0.740208849056055\\
1.13195777351248	0.74220775115253\\
1.13579654510557	0.744194742335065\\
1.13963531669866	0.746169935669969\\
1.14347408829175	0.748133445957741\\
1.14731285988484	0.750085389337335\\
1.15115163147793	0.752025882886622\\
1.15499040307102	0.753955044218366\\
1.15882917466411	0.755872991070908\\
1.1626679462572	0.75777984089273\\
1.16650671785029	0.759675710419976\\
1.17034548944338	0.761560715246023\\
1.17418426103647	0.763434969382176\\
1.17802303262956	0.765298584808626\\
1.18186180422265	0.767151671014863\\
1.18570057581574	0.76899433452886\\
1.18953934740883	0.770826678434526\\
1.19337811900192	0.772648801877112\\
1.19721689059501	0.774460799556547\\
1.2010556621881	0.776262761209051\\
1.20489443378119	0.778054771091264\\
1.20873320537428	0.779836907685222\\
1.21257197696737	0.781609243803543\\
1.21641074856046	0.783371846792286\\
1.22024952015355	0.785124778743283\\
1.22408829174664	0.786868096716689\\
1.22792706333973	0.788601852974045\\
1.23176583493282	0.790326095222114\\
1.23560460652591	0.792040866867776\\
1.239443378119	0.793746207284223\\
1.24328214971209	0.795442152088648\\
1.24712092130518	0.797128733431558\\
1.25095969289827	0.798805980297728\\
1.25479846449136	0.800473918818714\\
1.25863723608445	0.802132572596706\\
1.26247600767754	0.803781963039331\\
1.26631477927063	0.805422109704856\\
1.27015355086372	0.80705303065703\\
1.27399232245681	0.808674742828619\\
1.2778310940499	0.810287262392433\\
1.28166986564299	0.811890605138463\\
1.28550863723608	0.813484786855453\\
1.28934740882917	0.815069823715074\\
1.29318618042226	0.816645732656571\\
1.29702495201536	0.818212531769606\\
1.30086372360845	0.819770240672781\\
1.30470249520154	0.821318880885196\\
1.30854126679463	0.822858476188238\\
1.31238003838772	0.824389052974721\\
1.31621880998081	0.825910640582428\\
1.3200575815739	0.827423271609121\\
1.32389635316699	0.828926982206104\\
1.32773512476008	0.830421812347549\\
1.33157389635317	0.831907806072937\\
1.33541266794626	0.833385011700148\\
1.33925143953935	0.834853482007028\\
1.34309021113244	0.836313274379508\\
1.34692898272553	0.837764450924713\\
1.35076775431862	0.839207078547859\\
1.35460652591171	0.840641228992097\\
1.3584452975048	0.842066978840884\\
1.36228406909789	0.843484409482842\\
1.36612284069098	0.844893607039458\\
1.36996161228407	0.846294662256339\\
1.37380038387716	0.847687670359102\\
1.37763915547025	0.849072730875242\\
1.38147792706334	0.850449947423632\\
1.38531669865643	0.851819427473482\\
1.38915547024952	0.853181282074776\\
1.39299424184261	0.85453562556229\\
1.3968330134357	0.855882575235364\\
1.40067178502879	0.857222251015577\\
1.40451055662188	0.858554775084441\\
1.40834932821497	0.859880271503097\\
1.41218809980806	0.861198865815868\\
1.41602687140115	0.862510684639305\\
1.41986564299424	0.863815855238151\\
1.42370441458733	0.865114505089375\\
1.42754318618042	0.866406761435142\\
1.43138195777351	0.867692750825283\\
1.4352207293666	0.86897259864949\\
1.43905950095969	0.870246428659131\\
1.44289827255278	0.871514362478249\\
1.44673704414587	0.872776519102924\\
1.45057581573896	0.874033014387846\\
1.45441458733205	0.875283960518606\\
1.45825335892514	0.876529465467801\\
1.46209213051823	0.87776963243277\\
1.46593090211132	0.879004559252365\\
1.46976967370441	0.880234337799853\\
1.4736084452975	0.881459053348694\\
1.47744721689059	0.882678783907609\\
1.48128598848369	0.883893599521029\\
1.48512476007678	0.885103561530741\\
1.48896353166987	0.88630872179422\\
1.49280230326296	0.887509121854958\\
1.49664107485605	0.888704792059823\\
1.50047984644914	0.889895750618424\\
1.50431861804223	0.891082002967055\\
1.50815738963532	0.892263543881684\\
1.51199616122841	0.893440359206101\\
1.5158349328215	0.894612425512649\\
1.51967370441459	0.895779709616273\\
1.52351247600768	0.896942168058119\\
1.52735124760077	0.898099746557923\\
1.53119001919386	0.899252379434982\\
1.53502879078695	0.900399988998034\\
1.53886756238004	0.901542484905182\\
1.54270633397313	0.902679763495872\\
1.54654510556622	0.903811707098035\\
1.55038387715931	0.904938183314836\\
1.5542226487524	0.906059044296984\\
1.55806142034549	0.907174126008411\\
1.56190019193858	0.908283247495156\\
1.56573896353167	0.909386210169716\\
1.56957773512476	0.910482797125687\\
1.57341650671785	0.911572772500477\\
1.57725527831094	0.912655880906906\\
1.58109404990403	0.913731846957731\\
1.58493282149712	0.914800374910346\\
1.58877159309021	0.915861148461894\\
1.5926103646833	0.916913830727743\\
1.59644913627639	0.917958064438213\\
1.60028790786948	0.918993472389503\\
1.60412667946257	0.920019658184465\\
1.60796545105566	0.921036207296852\\
1.61180422264875	0.922042688488609\\
1.61564299424184	0.923038655603279\\
1.61948176583493	0.92402364974948\\
1.62332053742802	0.924997201876652\\
1.62715930902111	0.92595883573086\\
1.6309980806142	0.926908071162036\\
1.63483685220729	0.927844427736078\\
1.63867562380038	0.928767428586974\\
1.64251439539347	0.929676604426635\\
1.64635316698656	0.930571497614995\\
1.65019193857965	0.931451666181551\\
1.65403071017274	0.932316687683223\\
1.65786948176584	0.933166162783272\\
1.66170825335893	0.933999718442478\\
1.66554702495202	0.934817010626865\\
1.66938579654511	0.935617726455228\\
1.6732245681382	0.936401585733241\\
1.67706333973129	0.937168341847349\\
1.68090211132438	0.93791778201882\\
1.68474088291747	0.938649726944374\\
1.68857965451056	0.939364029872779\\
1.69241842610365	0.940060575185371\\
1.69625719769674	0.940739276561686\\
1.70009596928983	0.941400074818966\\
1.70393474088292	0.942042935516437\\
1.70777351247601	0.942667846412517\\
1.7116122840691	0.943274814856503\\
1.71545105566219	0.943863865186759\\
1.71928982725528	0.944435036196201\\
1.72312859884837	0.944988378713812\\
1.72696737044146	0.945523953338989\\
1.73080614203455	0.946041828354288\\
1.73464491362764	0.946542077832065\\
1.73848368522073	0.947024779941935\\
1.74232245681382	0.947490015458872\\
1.74616122840691	0.947937866466244\\
1.75	0.948368415243992\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100910577309116\\
0.0187140115163148	0.105144500449176\\
0.0340690978886756	0.109502732924986\\
0.0494241842610365	0.114005775174512\\
0.0647792706333973	0.118656497996443\\
0.0801343570057582	0.123449824810225\\
0.095489443378119	0.128404551327636\\
0.11084452975048	0.133505526762817\\
0.126199616122841	0.138731415951731\\
0.141554702495202	0.144065726376317\\
0.156909788867562	0.149523296318259\\
0.172264875239923	0.155119603917117\\
0.187619961612284	0.160883887915696\\
0.202975047984645	0.166803774817034\\
0.218330134357006	0.172881511546667\\
0.233685220729367	0.179118036471008\\
0.249040307101727	0.18553883616531\\
0.264395393474088	0.192173381247079\\
0.279750479846449	0.199027824096268\\
0.29510556621881	0.206071590583449\\
0.310460652591171	0.213304912720268\\
0.325815738963532	0.22073230205968\\
0.341170825335892	0.228364963466646\\
0.356525911708253	0.23622141666071\\
0.371880998080614	0.244303447781435\\
0.387236084452975	0.252595797685947\\
0.402591170825336	0.261096810491353\\
0.417946257197697	0.269797630951772\\
0.433301343570058	0.278701542487035\\
0.448656429942418	0.287810967960932\\
0.464011516314779	0.297104273863426\\
0.47936660268714	0.306554654675799\\
0.494721689059501	0.316160606914865\\
0.510076775431862	0.325932749259286\\
0.525431861804223	0.335870500605825\\
0.540786948176583	0.345976330027019\\
0.556142034548944	0.356245792130377\\
0.571497120921305	0.366659754568091\\
0.586852207293666	0.377206322157103\\
0.602207293666027	0.387899332664365\\
0.617562380038388	0.398736984385646\\
0.632917466410749	0.409697732104452\\
0.648272552783109	0.42077778566956\\
0.66362763915547	0.431957814911264\\
0.678982725527831	0.443215033606706\\
0.694337811900192	0.454558301747988\\
0.709692898272553	0.465988156231154\\
0.725047984644914	0.477487149862936\\
0.740403071017274	0.489030947198287\\
0.755758157389635	0.50057921767056\\
0.771113243761996	0.512097498769767\\
0.786468330134357	0.523575111939917\\
0.801823416506718	0.535001946222843\\
0.817178502879079	0.546373693942053\\
0.83253358925144	0.557668294315756\\
0.8478886756238	0.568871242822538\\
0.863243761996161	0.579968834722247\\
0.878598848368522	0.590957074668596\\
0.893953934740883	0.601818307714334\\
0.909309021113244	0.612559097140606\\
0.924664107485605	0.623180121709524\\
0.940019193857965	0.633669082093307\\
0.955374280230326	0.644022727787238\\
0.970729366602687	0.654241835139418\\
0.986084452975048	0.66430998235544\\
1.00143953934741	0.674211537595499\\
1.01679462571977	0.683916710580392\\
1.03214971209213	0.693422695715375\\
1.04750479846449	0.70272117143094\\
1.06285988483685	0.711813537316732\\
1.07821497120921	0.720710576768878\\
1.09357005758157	0.729411625181738\\
1.10892514395393	0.73791730431802\\
1.1242802303263	0.746243751827016\\
1.13963531669866	0.754386973143279\\
1.15499040307102	0.76233003633898\\
1.17034548944338	0.770051242008091\\
1.18570057581574	0.777557838262426\\
1.2010556621881	0.784848358708462\\
1.21641074856046	0.791927153047584\\
1.23176583493282	0.798792116213666\\
1.24712092130518	0.805449131487054\\
1.26247600767754	0.811904741466208\\
1.2778310940499	0.818171164955937\\
1.29318618042226	0.824269206888759\\
1.30854126679463	0.830209027643917\\
1.32389635316699	0.83598662558025\\
1.33925143953935	0.841601907176195\\
1.35460652591171	0.847068295723366\\
1.36996161228407	0.85241776710558\\
1.38531669865643	0.85766041347568\\
1.40067178502879	0.862810681139554\\
1.41602687140115	0.867879771743934\\
1.43138195777351	0.872881765859451\\
1.44673704414587	0.877817451094036\\
1.46209213051823	0.882682263731762\\
1.47744721689059	0.887490783492646\\
1.49280230326296	0.892271703267787\\
1.50815738963532	0.897030688687273\\
1.52351247600768	0.901776660309949\\
1.53886756238004	0.906503198005646\\
1.5542226487524	0.911223383041063\\
1.56957773512476	0.915932125174055\\
1.58493282149712	0.920636497897878\\
1.60028790786948	0.925350449940135\\
1.61564299424184	0.9300795221772\\
1.6309980806142	0.934824758273244\\
1.64635316698656	0.939583117662761\\
1.66170825335893	0.94434530766324\\
1.67706333973129	0.94910544035373\\
1.69241842610365	0.953845265347716\\
1.70777351247601	0.958564146865331\\
1.72312859884837	0.963278243914759\\
1.73848368522073	0.968011842149767\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100908780296178\\
0.0187140115163148	0.105110102472671\\
0.0340690978886756	0.109391509706267\\
0.0494241842610365	0.113765136469891\\
0.0647792706333973	0.118249410389804\\
0.0801343570057582	0.122851299069632\\
0.095489443378119	0.127598709450883\\
0.11084452975048	0.132483730729984\\
0.126199616122841	0.137530518853849\\
0.141554702495202	0.142766429111061\\
0.156909788867562	0.148206902749594\\
0.172264875239923	0.153837977824012\\
0.187619961612284	0.159641843474103\\
0.202975047984645	0.165612964916852\\
0.218330134357006	0.171748915132896\\
0.233685220729367	0.178096226070359\\
0.249040307101727	0.184683679623784\\
0.264395393474088	0.191511723422565\\
0.279750479846449	0.198567911976693\\
0.29510556621881	0.205844440822688\\
0.310460652591171	0.213345804461974\\
0.325815738963532	0.221074110019723\\
0.341170825335892	0.229030098129039\\
0.356525911708253	0.23720456457803\\
0.371880998080614	0.245611207021538\\
0.387236084452975	0.254256250127403\\
0.402591170825336	0.263137818473131\\
0.417946257197697	0.272244833774252\\
0.433301343570058	0.281564263423127\\
0.448656429942418	0.291091524788423\\
0.464011516314779	0.30079992490707\\
0.47936660268714	0.310680057852885\\
0.494721689059501	0.320703249286577\\
0.510076775431862	0.330835136475234\\
0.525431861804223	0.341052517603503\\
0.540786948176583	0.351353233558108\\
0.556142034548944	0.361748756395362\\
0.571497120921305	0.372250061972349\\
0.586852207293666	0.382860900230385\\
0.602207293666027	0.393569565187976\\
0.617562380038388	0.404372438822996\\
0.632917466410749	0.415268830637698\\
0.648272552783109	0.426248374650441\\
0.66362763915547	0.437304794175804\\
0.678982725527831	0.44843446941735\\
0.694337811900192	0.459615747573114\\
0.709692898272553	0.470836643666807\\
0.725047984644914	0.482089841257024\\
0.740403071017274	0.493358427715671\\
0.755758157389635	0.504628897063913\\
0.771113243761996	0.515893835592881\\
0.786468330134357	0.527161230299971\\
0.801823416506718	0.538432864123443\\
0.817178502879079	0.549677362962246\\
0.83253358925144	0.560879541739034\\
0.8478886756238	0.572027959736984\\
0.863243761996161	0.58311016559058\\
0.878598848368522	0.594101835840807\\
0.893953934740883	0.60498009849718\\
0.909309021113244	0.615724871440579\\
0.924664107485605	0.626336103566805\\
0.940019193857965	0.636820824430807\\
0.955374280230326	0.6471696389499\\
0.970729366602687	0.657343783135377\\
0.986084452975048	0.667317283331234\\
1.00143953934741	0.677095415528856\\
1.01679462571977	0.686675619690292\\
1.03214971209213	0.696065021808697\\
1.04750479846449	0.70525310526032\\
1.06285988483685	0.714219711558115\\
1.07821497120921	0.722952886657335\\
1.09357005758157	0.731461757532626\\
1.10892514395393	0.739778132899113\\
1.1242802303263	0.747892122474627\\
1.13963531669866	0.755803284350291\\
1.15499040307102	0.763525951839814\\
1.17034548944338	0.771078085809415\\
1.18570057581574	0.77847741494958\\
1.2010556621881	0.78573390294155\\
1.21641074856046	0.792857031227517\\
1.23176583493282	0.799855642881089\\
1.24712092130518	0.8067501183657\\
1.26247600767754	0.813544319470204\\
1.2778310940499	0.820231444364697\\
1.29318618042226	0.82679799394928\\
1.30854126679463	0.833237190585947\\
1.32389635316699	0.839560756961737\\
1.33925143953935	0.845775869868645\\
1.35460652591171	0.851871036590942\\
1.36996161228407	0.857839726367471\\
1.38531669865643	0.863686515010099\\
1.40067178502879	0.869413216658175\\
1.41602687140115	0.875020747028968\\
1.43138195777351	0.880517065709176\\
1.44673704414587	0.885884024777326\\
1.46209213051823	0.891095897171449\\
1.47744721689059	0.896152394666261\\
1.49280230326296	0.901051347979677\\
1.50815738963532	0.905796359383024\\
1.52351247600768	0.910364292898795\\
1.53886756238004	0.914756930109824\\
1.5542226487524	0.918997908352047\\
1.56957773512476	0.923105494971159\\
1.58493282149712	0.927071486977973\\
1.60028790786948	0.930887000991116\\
1.61564299424184	0.934549629592988\\
1.6309980806142	0.938071662397344\\
1.64635316698656	0.941464449949375\\
1.66170825335893	0.94473190182042\\
1.67706333973129	0.947877528948601\\
1.69241842610365	0.950888152353543\\
1.70777351247601	0.95374971628968\\
1.72312859884837	0.956460872055827\\
1.73848368522073	0.959033611336148\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00335892514395392	0.100909086999376\\
0.0187140115163148	0.105127902964923\\
0.0340690978886756	0.109461523975229\\
0.0494241842610365	0.113923154732718\\
0.0647792706333973	0.118548632942935\\
0.0801343570057582	0.123356527705872\\
0.095489443378119	0.12834830355584\\
0.11084452975048	0.133512136681851\\
0.126199616122841	0.138829461828542\\
0.141554702495202	0.144285114178043\\
0.156909788867562	0.149881579913989\\
0.172264875239923	0.155631050542524\\
0.187619961612284	0.161531136366346\\
0.202975047984645	0.167590753718672\\
0.218330134357006	0.173832124023063\\
0.233685220729367	0.18024213858489\\
0.249040307101727	0.186828373838161\\
0.264395393474088	0.193582730924646\\
0.279750479846449	0.200498054510662\\
0.29510556621881	0.207607434091456\\
0.310460652591171	0.214936558237053\\
0.325815738963532	0.222485078718314\\
0.341170825335892	0.230258925963805\\
0.356525911708253	0.238256720186139\\
0.371880998080614	0.24647222405508\\
0.387236084452975	0.25490112633473\\
0.402591170825336	0.263535289486608\\
0.417946257197697	0.272386139804934\\
0.433301343570058	0.281451365507104\\
0.448656429942418	0.290726645552224\\
0.464011516314779	0.300203424131493\\
0.47936660268714	0.309873519152736\\
0.494721689059501	0.319718547495078\\
0.510076775431862	0.329710380261278\\
0.525431861804223	0.339852713648894\\
0.540786948176583	0.350127004473497\\
0.556142034548944	0.360523963694442\\
0.571497120921305	0.371040547349379\\
0.586852207293666	0.381669461664952\\
0.602207293666027	0.392388544984868\\
0.617562380038388	0.403182741856366\\
0.632917466410749	0.414032363395662\\
0.648272552783109	0.424933053381618\\
0.66362763915547	0.43587757087339\\
0.678982725527831	0.44686809767828\\
0.694337811900192	0.457905745171033\\
0.709692898272553	0.468964925371377\\
0.725047984644914	0.480036197919999\\
0.740403071017274	0.491119818491751\\
0.755758157389635	0.502205853521751\\
0.771113243761996	0.513304238032454\\
0.786468330134357	0.524407863275283\\
0.801823416506718	0.535517101910841\\
0.817178502879079	0.546616914306172\\
0.83253358925144	0.557683195302985\\
0.8478886756238	0.568693281542362\\
0.863243761996161	0.579645575285205\\
0.878598848368522	0.590542997719199\\
0.893953934740883	0.601372967926832\\
0.909309021113244	0.612115919893673\\
0.924664107485605	0.6227598822769\\
0.940019193857965	0.633309615510087\\
0.955374280230326	0.643755465923179\\
0.970729366602687	0.654081834276621\\
0.986084452975048	0.664272339026752\\
1.00143953934741	0.674294494778237\\
1.01679462571977	0.684115690714313\\
1.03214971209213	0.693724117829696\\
1.04750479846449	0.70310963245681\\
1.06285988483685	0.7122749145772\\
1.07821497120921	0.721214172738349\\
1.09357005758157	0.729934531659573\\
1.10892514395393	0.738438350948912\\
1.1242802303263	0.746723315063376\\
1.13963531669866	0.754801294587134\\
1.15499040307102	0.762676059744267\\
1.17034548944338	0.770341303453631\\
1.18570057581574	0.777807450636531\\
1.2010556621881	0.785084726422578\\
1.21641074856046	0.792180653707432\\
1.23176583493282	0.799084187627191\\
1.24712092130518	0.805794995558076\\
1.26247600767754	0.8123157184445\\
1.2778310940499	0.818652794060335\\
1.29318618042226	0.824811641776583\\
1.30854126679463	0.830817666061299\\
1.32389635316699	0.836684709468089\\
1.33925143953935	0.842428176195773\\
1.35460652591171	0.848073745323096\\
1.36996161228407	0.853625868117852\\
1.38531669865643	0.859090406105444\\
1.40067178502879	0.86448069611656\\
1.41602687140115	0.869789233762187\\
1.43138195777351	0.875002025088846\\
1.44673704414587	0.880126103286885\\
1.46209213051823	0.885168313151759\\
1.47744721689059	0.890117576072175\\
1.49280230326296	0.894968239925959\\
1.50815738963532	0.899728032450132\\
1.52351247600768	0.904410392194219\\
1.53886756238004	0.909014167169501\\
1.5542226487524	0.913522284553327\\
1.56957773512476	0.917919641295726\\
1.58493282149712	0.9222096690542\\
1.60028790786948	0.926402327711011\\
1.61564299424184	0.93047912278618\\
1.6309980806142	0.934435320724598\\
1.64635316698656	0.938254258189543\\
1.66170825335893	0.941930194544532\\
1.67706333973129	0.945483442228137\\
1.69241842610365	0.948918903874664\\
1.70777351247601	0.952213185059446\\
1.72312859884837	0.955339272496937\\
1.73848368522073	0.95830189802371\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> weights-dynamics-N_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.75450}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.665\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel={$n$},
ymin=0.3,
ymax=0.7,
ytick={0.394337567297406,0.5,0.633974596215561},
yticklabels={{$\frac{3-\sqrt{3}}{2}$},{$\frac{1}{2}$},{$\frac{3+\sqrt{3}}{12}$}},
ylabel={$K_n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.394337567297406\\
5	0.394337567297406\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.633974596215561\\
5	0.633974596215561\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.492808314288538\\
1	0.375905472588207\\
2	0.399710108777878\\
3	0.392931097251751\\
4	0.394716765793287\\
5	0.39423612984461\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.514383371422924\\
1	0.625905472588208\\
2	0.633397753604916\\
3	0.633933193578234\\
4	0.633971623705896\\
5	0.633974382799309\\
};
\end{axis}
\end{tikzpicture}%
